Safe and Non-Conservative Trajectory Planning for Autonomous Driving Handling Unanticipated Behaviors of Traffic Participants

Trajectory planning for autonomous driving is challenging because the unknown future motion of traffic participants must be accounted for, yielding large uncertainty. Stochastic Model Predictive Control (SMPC)-based planners provide non-conservative planning, but do not rule out a (small) probability of collision. We propose a control scheme that yields an efficient trajectory based on SMPC when the traffic scenario allows, still avoiding that the vehicle causes collisions with traffic participants if the latter move according to the prediction assumptions. If some traffic participant does not behave as anticipated, no safety guarantee can be given. Then, our approach yields a trajectory which minimizes the probability of collision, using Constraint Violation Probability Minimization techniques. Our algorithm can also be adapted to minimize the anticipated harm caused by a collision. We provide a thorough discussion of the benefits of our novel control scheme and compare it to a previous approach through numerical simulations from the CommonRoad database.

==> Figs/Diagram_logic.tex <==
\begin{tikzpicture}

\def \nsh {0.8}         %   new state height
\def \nsw {1.5}         %   new state width
\def \smpch {1.0}       %   smpc height
\def \smpcw {1.8}       %   smpc width
\def \safetyh {1.0}     %   safety height
\def \safetyw {1.9}     %   safety width
\def \cvpmh {1.0}       %   cvpm height
\def \cvpmw {2.5}       %   cvpm width
\def \caseAh {1.0}      %   case1 height
\def \caseAw {2.5}      %   case1 width
\def \caseBh {1.0}      %   case2 height
\def \caseBw {2.2}      %   case2 width
\def \applysmpch {0.8}  %   apply smpc height
\def \applysmpcw {2.1}  %   apply smpc width
\def \applycvpmh {0.8}  %   apply cvpm height
\def \applycvpmw {2.1}  %   apply cvpm width
\def \dh {1.7}          %   vertical step between "levels"
\def \dhh {1.3}          %   vertical step between "levels"
\def \dw {2.8}            %   lateral shift between "branches"
\def \ddw {1.3}         %   lateral shift between "cases" of cvpm
\def \roundness {0.35cm}
\def \colSMPC {blue}
\def \colCVPM {red}
\def \nst {\small New state}                                %   new state text
\def \nstosmpc {$\bm x$}                                        %   arrow new state to smpc text
\def \smpct {\small Solve\\\small $\text{SMPC}(\bm x)$}         %   smpc text
\def \smpctosafety {\small feasible, $\bm x^+$}                 %   arrow smpc to safety
\def \safetyt {\small Safety\\\small check $\bm x^+$}           %   safety text
\def \safetytoapplysmpc {\small safe}                       %   arrow safety to apply smpc
\def \safetytocvpm {\small unsafe}                          %   arrow safety to cvpm
\def \smpctocvpm {\small infeasible}                        %   arrow smpc to cvpm
\def \cvpmt {\small Is robust\\\small planner feasible?}    %   cvpm text
\def \caseAt {\small Solve\\\small $\text{CVPM Robust}(\bm x)$}                  %   case 1 text
\def \caseBt {\small Solve\\\small $\text{CVPM Prob}(x)$}                  %   case 2 text
\def \applysmpct {\small Apply SMPC}                        %   apply smpc text
\def \applycvpmt {\small Apply CVPM}                        %   apply case 1 text


%   smpc branch
\draw[rounded corners=\roundness,thick] (-\nsw/2,-\nsw/2) rectangle ++(\nsw,\nsh) node[pos=0.5,align=center] {\nst};
\draw[->,thick] (0,-\nsw/2) to node[pos=0.5,fill=white, anchor=west] {\nstosmpc} (0,-\dh+\smpch/2);
\draw[rounded corners=\roundness,fill=\colSMPC!10,draw=\colSMPC,thick] (-\smpcw/2,-\smpch/2-\dh) rectangle ++(\smpcw,\smpch) node[pos=0.5,align=center] {\smpct};
\draw[->,thick] (0,-\dh-\smpch/2) to node[pos=0.5,fill=white, anchor=south east] {\smpctosafety} (-\dw,-2*\dh+\safetyh/2);
\draw[rounded corners=\roundness,fill=\colSMPC!10,draw=\colSMPC,thick] (-\safetyw/2-\dw,-\safetyh/2-2*\dh) rectangle ++(\safetyw,\safetyh) node[pos=0.5,align=center] {\safetyt};
\draw[->,thick] (-\dw,-2*\dh-\safetyh/2) to node[pos=0.5,fill=white] {\safetytoapplysmpc} (-\dw,-2*\dh-2*\dhh+\applysmpch/2);
\draw[rounded corners=\roundness,fill=\colSMPC!10,draw=\colSMPC,thick] (-\applysmpcw/2-\dw,-\applysmpch/2-2*\dh-2*\dhh) rectangle ++(\applysmpcw,\applysmpch) node[pos=0.5,align=center] {\applysmpct};


%   cvpm branch
\draw[->,thick] (0,-\dh-\smpch/2) to node[pos=0.5,fill=white, anchor=south west] {\smpctocvpm} (\dw,-2*\dh+\cvpmh/2);
\draw[->,thick] (-\dw+\safetyw/2,-2*\dh) to node[pos=0.5,fill=white] {\safetytocvpm} (\dw-\cvpmw/2,-2*\dh);
\draw[rounded corners=\roundness,fill=\colCVPM!10,draw=\colCVPM,thick] (-\cvpmw/2+\dw,-\cvpmh/2-2*\dh) rectangle ++(\cvpmw,\cvpmh) node[pos=0.5,align=center] {\cvpmt};
\draw[->,thick] (\dw,-2*\dh-\cvpmh/2) to (\dw-\ddw,-2*\dh-1*\dhh+\caseAh/2);
\draw[rounded corners=\roundness,fill=\colCVPM!10,draw=\colCVPM,thick] (-\caseAw/2+\dw-\ddw,-\caseAh/2-2*\dh-1*\dhh) rectangle ++(\caseAw,\caseAh) node[pos=0.5,align=center] {\caseAt};
\draw[->,thick] (\dw-\ddw,-2*\dh-1*\dhh-\caseAh/2) to (\dw-\ddw/3,-2*\dh-2*\dhh+\applycvpmh/2);
\draw[->,thick] (\dw,-2*\dh-\caseBh/2) to (\dw+\ddw,-2*\dh-1*\dhh+\caseBh/2);
\draw[rounded corners=\roundness,fill=\colCVPM!10,draw=\colCVPM,thick] (-\caseBw/2+\dw+\ddw,-\caseBh/2-2*\dh-1*\dhh) rectangle ++(\caseBw,\caseBh) node[pos=0.5,align=center] {\caseBt};
\draw[->,thick] (\dw+\ddw,-2*\dh-1*\dhh-\caseBh/2) to (\dw+\ddw/3,-2*\dh-2*\dhh+\applycvpmh/2);
\draw[rounded corners=\roundness,fill=\colCVPM!10,draw=\colCVPM,thick] (-\applycvpmw/2+\dw,-\applycvpmh/2-2*\dh-2*\dhh) rectangle ++(\applycvpmw,\applycvpmh) node[pos=0.5,align=center] {\applycvpmt};


\end{tikzpicture}
\vspace{-12mm}

==> pgf2/03-08-2023_10_40_04_DEU_A99-1_2_T-1_frame_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.798953in}{1.051635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.798953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.798953in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373953in}{0.486635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=0.433873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373953in}{0.796635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.743873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{0.951635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.951635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.951635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-17.930967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-17.925738in}{-0.406249in}}%
\pgfpathlineto{\pgfqpoint{-16.730995in}{-0.307811in}}%
\pgfpathlineto{\pgfqpoint{-16.729981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-15.429193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-15.427547in}{-0.206246in}}%
\pgfpathlineto{\pgfqpoint{-14.424446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-12.836740in}{-0.007623in}}%
\pgfpathlineto{\pgfqpoint{-12.832497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-10.743118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-10.742690in}{0.129534in}}%
\pgfpathlineto{\pgfqpoint{-8.885050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-6.963288in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{-6.962290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-5.315396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-5.314823in}{0.427642in}}%
\pgfpathlineto{\pgfqpoint{-2.919444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{-2.917757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-1.031023in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{-1.030015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{3.099364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{5.159934in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{5.160589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{7.195649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{8.960153in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{8.961037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{10.897976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{12.951357in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{12.952435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{14.925434in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{14.929054in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{17.076431in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{18.783830in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{21.278037in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{21.280939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{23.450784in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{23.452706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{25.851384in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{25.853981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{28.337413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{28.340383in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{30.562314in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{30.563238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{33.142212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{33.145029in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{36.342131in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{39.529027in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{42.457826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{42.460139in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{45.174009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{45.177431in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{46.928990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{46.931718in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{48.676225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{48.678565in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{50.827901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{50.829891in}{3.260034in}}%
\pgfpathlineto{\pgfqpoint{53.061643in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{53.063354in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{55.131699in}{3.916435in}}%
\pgfpathlineto{\pgfqpoint{55.134225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{56.273618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{56.259969in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{55.116803in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{55.115604in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{53.046936in}{3.699680in}}%
\pgfpathlineto{\pgfqpoint{53.045777in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{50.813510in}{3.369753in}}%
\pgfpathlineto{\pgfqpoint{50.812974in}{3.369678in}}%
\pgfpathlineto{\pgfqpoint{48.665000in}{3.078030in}}%
\pgfpathlineto{\pgfqpoint{48.663385in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{46.917226in}{2.859459in}}%
\pgfpathlineto{\pgfqpoint{46.915995in}{2.859313in}}%
\pgfpathlineto{\pgfqpoint{45.163813in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{45.162272in}{2.655035in}}%
\pgfpathlineto{\pgfqpoint{42.448043in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{42.447562in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{39.520462in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{36.335044in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{33.137906in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{33.136446in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{30.557714in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{30.557351in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{28.335265in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{28.333575in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{25.849923in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{25.847264in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{23.448505in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{23.447885in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{21.278065in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{21.274965in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{18.781458in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{17.074161in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{14.926754in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{14.922923in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{12.950179in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{12.949298in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{10.895663in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{8.958705in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{8.957937in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{7.193026in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{5.157724in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{5.157281in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{-1.033490in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{-1.035478in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{-2.922246in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{-2.924280in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{-5.319622in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{-5.320425in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{-6.967563in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{-6.969671in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{-8.891432in}{0.353242in}}%
\pgfpathlineto{\pgfqpoint{-10.749895in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{-10.750896in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{-12.840042in}{0.104988in}}%
\pgfpathlineto{\pgfqpoint{-12.844828in}{0.104665in}}%
\pgfpathlineto{\pgfqpoint{-14.433073in}{-0.013968in}}%
\pgfpathlineto{\pgfqpoint{-15.437188in}{-0.091431in}}%
\pgfpathlineto{\pgfqpoint{-15.438397in}{-0.091527in}}%
\pgfpathlineto{\pgfqpoint{-16.738952in}{-0.195734in}}%
\pgfpathlineto{\pgfqpoint{-16.740220in}{-0.195836in}}%
\pgfpathlineto{\pgfqpoint{-17.935103in}{-0.292584in}}%
\pgfpathlineto{\pgfqpoint{-17.941204in}{-0.293133in}}%
\pgfpathlineto{\pgfqpoint{-19.613663in}{-0.443886in}}%
\pgfpathlineto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-17.920031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-16.720021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-15.419887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-14.414653in}{-0.245492in}}%
\pgfpathlineto{\pgfqpoint{-12.828293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-12.824477in}{-0.126743in}}%
\pgfpathlineto{\pgfqpoint{-10.735331in}{0.013578in}}%
\pgfpathlineto{\pgfqpoint{-8.877873in}{0.121384in}}%
\pgfpathlineto{\pgfqpoint{-6.958294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-6.956651in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{-5.311230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-5.310458in}{0.309675in}}%
\pgfpathlineto{\pgfqpoint{-2.913616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-2.912968in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{-1.027005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-1.026494in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.077324in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{5.163571in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{7.198643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{8.962990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{8.963430in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{10.900356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{12.954494in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{14.931510in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{17.078892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{18.786515in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{21.284194in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{23.455955in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{23.458838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{25.855910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{25.858107in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{28.341676in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{30.568753in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{33.148111in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{33.151124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{36.350910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{39.538752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{42.464587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{42.469988in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{45.185333in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{45.187665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{46.940780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{46.942320in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{48.690727in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{48.693693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{50.842818in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{53.080590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{55.152131in}{3.803601in}}%
\pgfpathlineto{\pgfqpoint{56.299221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{56.273618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{55.134225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{53.063063in}{3.593458in}}%
\pgfpathlineto{\pgfqpoint{50.827901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{48.678323in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{48.676225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{46.928990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{46.928104in}{2.747645in}}%
\pgfpathlineto{\pgfqpoint{45.174992in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{45.174009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{42.457826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{42.454615in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{39.530248in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{36.343182in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{33.143839in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{33.142212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{30.563238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{28.337413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{25.853981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{25.851842in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{23.454817in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{23.452706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{21.280939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{18.784248in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{17.076480in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{14.928881in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{12.952435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{10.897976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{8.961037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{8.960714in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{7.195649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{5.160589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.160009in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{3.099364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{-1.030015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-1.031522in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{-2.917757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-2.918697in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{-5.315396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-5.316875in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{-6.962290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-6.964646in}{0.348632in}}%
\pgfpathlineto{\pgfqpoint{-8.885050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-10.743118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-12.832497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-12.836892in}{-0.007635in}}%
\pgfpathlineto{\pgfqpoint{-14.424446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-15.429193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-16.729981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-17.930967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.577935in}{-0.809996in}}%
\pgfpathlineto{\pgfqpoint{-17.909091in}{-0.653455in}}%
\pgfpathlineto{\pgfqpoint{-16.709735in}{-0.545690in}}%
\pgfpathlineto{\pgfqpoint{-16.706926in}{-0.545439in}}%
\pgfpathlineto{\pgfqpoint{-15.410612in}{-0.445275in}}%
\pgfpathlineto{\pgfqpoint{-15.405177in}{-0.444853in}}%
\pgfpathlineto{\pgfqpoint{-14.404897in}{-0.360719in}}%
\pgfpathlineto{\pgfqpoint{-14.402371in}{-0.360505in}}%
\pgfpathlineto{\pgfqpoint{-12.819709in}{-0.250573in}}%
\pgfpathlineto{\pgfqpoint{-10.727500in}{-0.110044in}}%
\pgfpathlineto{\pgfqpoint{-8.873902in}{0.003915in}}%
\pgfpathlineto{\pgfqpoint{-8.871196in}{0.004067in}}%
\pgfpathlineto{\pgfqpoint{-6.951617in}{0.111352in}}%
\pgfpathlineto{\pgfqpoint{-5.305535in}{0.189109in}}%
\pgfpathlineto{\pgfqpoint{-5.300895in}{0.189330in}}%
\pgfpathlineto{\pgfqpoint{-2.908560in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{-2.907930in}{0.290513in}}%
\pgfpathlineto{\pgfqpoint{-1.022489in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{3.101999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{3.105515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{5.165638in}{0.535376in}}%
\pgfpathlineto{\pgfqpoint{5.168044in}{0.535435in}}%
\pgfpathlineto{\pgfqpoint{7.201675in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{7.202438in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{8.965696in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{8.967255in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{10.902712in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{12.956757in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{14.934086in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{17.081239in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{17.083759in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{18.789373in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{21.287232in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{21.289991in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{23.461938in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{23.464194in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{25.859912in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{25.861710in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{28.346462in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{28.350418in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{30.573973in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{33.156847in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{36.358173in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{36.360167in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{39.548504in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{42.475031in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{42.479830in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{45.198189in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{45.201825in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{46.953917in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{48.707339in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{50.859483in}{3.037417in}}%
\pgfpathlineto{\pgfqpoint{53.096747in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{53.100960in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{55.170328in}{3.691520in}}%
\pgfpathlineto{\pgfqpoint{55.173924in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{56.319448in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{56.299221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{55.155730in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{55.152720in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{53.083591in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{53.080590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{50.844541in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{48.693693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{46.940780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{45.187665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{45.186015in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{42.467331in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{42.464587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{39.538752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{36.351366in}{1.656280in}}%
\pgfpathlineto{\pgfqpoint{36.350910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{33.151124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{30.569106in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{28.345510in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{28.342333in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{25.857658in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{25.855910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{23.460217in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{23.458838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{21.286807in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{21.284287in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{18.787029in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{17.081608in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{17.078892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{14.931671in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{12.954739in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{10.900356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{8.964847in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{8.962990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{7.199731in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{7.198643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{5.165040in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-1.027005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-2.912723in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{-2.913616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-5.305941in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{-5.311230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-6.958294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-8.877752in}{0.121393in}}%
\pgfpathlineto{\pgfqpoint{-8.880710in}{0.121219in}}%
\pgfpathlineto{\pgfqpoint{-10.735291in}{0.013581in}}%
\pgfpathlineto{\pgfqpoint{-12.828293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-14.410982in}{-0.245219in}}%
\pgfpathlineto{\pgfqpoint{-14.414588in}{-0.245486in}}%
\pgfpathlineto{\pgfqpoint{-15.414700in}{-0.324809in}}%
\pgfpathlineto{\pgfqpoint{-15.419887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-16.716263in}{-0.430887in}}%
\pgfpathlineto{\pgfqpoint{-16.720021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-17.920031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-19.577935in}{-0.809996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-17.930967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-17.925738in}{-0.406249in}}%
\pgfpathlineto{\pgfqpoint{-16.730995in}{-0.307811in}}%
\pgfpathlineto{\pgfqpoint{-16.729981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-15.429193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-15.427547in}{-0.206246in}}%
\pgfpathlineto{\pgfqpoint{-14.424446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-12.836740in}{-0.007623in}}%
\pgfpathlineto{\pgfqpoint{-12.832497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-10.743118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-10.742690in}{0.129534in}}%
\pgfpathlineto{\pgfqpoint{-8.885050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-6.963288in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{-6.962290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-5.315396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-5.314823in}{0.427642in}}%
\pgfpathlineto{\pgfqpoint{-2.919444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{-2.917757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-1.031023in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{-1.030015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{3.099364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{5.159934in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{5.160589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{7.195649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{8.960153in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{8.961037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{10.897976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{12.951357in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{12.952435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{14.925434in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{14.929054in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{17.076431in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{18.783830in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{21.278037in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{21.280939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{23.450784in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{23.452706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{25.851384in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{25.853981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{28.337413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{28.340383in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{30.562314in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{30.563238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{33.142212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{33.145029in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{36.342131in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{39.529027in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{42.457826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{42.460139in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{45.174009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{45.177431in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{46.928990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{46.931718in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{48.676225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{48.678565in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{50.827901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{50.829891in}{3.260034in}}%
\pgfpathlineto{\pgfqpoint{53.061643in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{53.063354in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{55.131699in}{3.916435in}}%
\pgfpathlineto{\pgfqpoint{55.134225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{56.273618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{56.259969in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{55.116803in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{55.115604in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{53.046936in}{3.699680in}}%
\pgfpathlineto{\pgfqpoint{53.045777in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{50.813510in}{3.369753in}}%
\pgfpathlineto{\pgfqpoint{50.812974in}{3.369678in}}%
\pgfpathlineto{\pgfqpoint{48.665000in}{3.078030in}}%
\pgfpathlineto{\pgfqpoint{48.663385in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{46.917226in}{2.859459in}}%
\pgfpathlineto{\pgfqpoint{46.915995in}{2.859313in}}%
\pgfpathlineto{\pgfqpoint{45.163813in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{45.162272in}{2.655035in}}%
\pgfpathlineto{\pgfqpoint{42.448043in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{42.447562in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{39.520462in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{36.335044in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{33.137906in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{33.136446in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{30.557714in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{30.557351in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{28.335265in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{28.333575in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{25.849923in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{25.847264in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{23.448505in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{23.447885in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{21.278065in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{21.274965in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{18.781458in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{17.074161in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{14.926754in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{14.922923in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{12.950179in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{12.949298in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{10.895663in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{8.958705in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{8.957937in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{7.193026in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{5.157724in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{5.157281in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{-1.033490in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{-1.035478in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{-2.922246in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{-2.924280in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{-5.319622in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{-5.320425in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{-6.967563in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{-6.969671in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{-8.891432in}{0.353242in}}%
\pgfpathlineto{\pgfqpoint{-10.749895in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{-10.750896in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{-12.840042in}{0.104988in}}%
\pgfpathlineto{\pgfqpoint{-12.844828in}{0.104665in}}%
\pgfpathlineto{\pgfqpoint{-14.433073in}{-0.013968in}}%
\pgfpathlineto{\pgfqpoint{-15.437188in}{-0.091431in}}%
\pgfpathlineto{\pgfqpoint{-15.438397in}{-0.091527in}}%
\pgfpathlineto{\pgfqpoint{-16.738952in}{-0.195734in}}%
\pgfpathlineto{\pgfqpoint{-16.740220in}{-0.195836in}}%
\pgfpathlineto{\pgfqpoint{-17.935103in}{-0.292584in}}%
\pgfpathlineto{\pgfqpoint{-17.941204in}{-0.293133in}}%
\pgfpathlineto{\pgfqpoint{-19.613663in}{-0.443886in}}%
\pgfpathlineto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-17.920031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-16.720021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-15.419887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-14.414653in}{-0.245492in}}%
\pgfpathlineto{\pgfqpoint{-12.828293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-12.824477in}{-0.126743in}}%
\pgfpathlineto{\pgfqpoint{-10.735331in}{0.013578in}}%
\pgfpathlineto{\pgfqpoint{-8.877873in}{0.121384in}}%
\pgfpathlineto{\pgfqpoint{-6.958294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-6.956651in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{-5.311230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-5.310458in}{0.309675in}}%
\pgfpathlineto{\pgfqpoint{-2.913616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-2.912968in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{-1.027005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-1.026494in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.077324in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{5.163571in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{7.198643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{8.962990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{8.963430in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{10.900356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{12.954494in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{14.931510in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{17.078892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{18.786515in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{21.284194in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{23.455955in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{23.458838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{25.855910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{25.858107in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{28.341676in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{30.568753in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{33.148111in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{33.151124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{36.350910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{39.538752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{42.464587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{42.469988in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{45.185333in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{45.187665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{46.940780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{46.942320in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{48.690727in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{48.693693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{50.842818in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{53.080590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{55.152131in}{3.803601in}}%
\pgfpathlineto{\pgfqpoint{56.299221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{56.273618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{55.134225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{53.063063in}{3.593458in}}%
\pgfpathlineto{\pgfqpoint{50.827901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{48.678323in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{48.676225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{46.928990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{46.928104in}{2.747645in}}%
\pgfpathlineto{\pgfqpoint{45.174992in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{45.174009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{42.457826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{42.454615in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{39.530248in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{36.343182in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{33.143839in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{33.142212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{30.563238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{28.337413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{25.853981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{25.851842in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{23.454817in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{23.452706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{21.280939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{18.784248in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{17.076480in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{14.928881in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{12.952435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{10.897976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{8.961037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{8.960714in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{7.195649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{5.160589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.160009in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{3.099364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{-1.030015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-1.031522in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{-2.917757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-2.918697in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{-5.315396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-5.316875in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{-6.962290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-6.964646in}{0.348632in}}%
\pgfpathlineto{\pgfqpoint{-8.885050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-10.743118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-12.832497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-12.836892in}{-0.007635in}}%
\pgfpathlineto{\pgfqpoint{-14.424446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-15.429193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-16.729981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-17.930967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.577935in}{-0.809996in}}%
\pgfpathlineto{\pgfqpoint{-17.909091in}{-0.653455in}}%
\pgfpathlineto{\pgfqpoint{-16.709735in}{-0.545690in}}%
\pgfpathlineto{\pgfqpoint{-16.706926in}{-0.545439in}}%
\pgfpathlineto{\pgfqpoint{-15.410612in}{-0.445275in}}%
\pgfpathlineto{\pgfqpoint{-15.405177in}{-0.444853in}}%
\pgfpathlineto{\pgfqpoint{-14.404897in}{-0.360719in}}%
\pgfpathlineto{\pgfqpoint{-14.402371in}{-0.360505in}}%
\pgfpathlineto{\pgfqpoint{-12.819709in}{-0.250573in}}%
\pgfpathlineto{\pgfqpoint{-10.727500in}{-0.110044in}}%
\pgfpathlineto{\pgfqpoint{-8.873902in}{0.003915in}}%
\pgfpathlineto{\pgfqpoint{-8.871196in}{0.004067in}}%
\pgfpathlineto{\pgfqpoint{-6.951617in}{0.111352in}}%
\pgfpathlineto{\pgfqpoint{-5.305535in}{0.189109in}}%
\pgfpathlineto{\pgfqpoint{-5.300895in}{0.189330in}}%
\pgfpathlineto{\pgfqpoint{-2.908560in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{-2.907930in}{0.290513in}}%
\pgfpathlineto{\pgfqpoint{-1.022489in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{3.101999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{3.105515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{5.165638in}{0.535376in}}%
\pgfpathlineto{\pgfqpoint{5.168044in}{0.535435in}}%
\pgfpathlineto{\pgfqpoint{7.201675in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{7.202438in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{8.965696in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{8.967255in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{10.902712in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{12.956757in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{14.934086in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{17.081239in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{17.083759in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{18.789373in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{21.287232in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{21.289991in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{23.461938in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{23.464194in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{25.859912in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{25.861710in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{28.346462in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{28.350418in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{30.573973in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{33.156847in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{36.358173in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{36.360167in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{39.548504in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{42.475031in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{42.479830in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{45.198189in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{45.201825in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{46.953917in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{48.707339in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{50.859483in}{3.037417in}}%
\pgfpathlineto{\pgfqpoint{53.096747in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{53.100960in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{55.170328in}{3.691520in}}%
\pgfpathlineto{\pgfqpoint{55.173924in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{56.319448in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{56.299221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{55.155730in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{55.152720in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{53.083591in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{53.080590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{50.844541in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{48.693693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{46.940780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{45.187665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{45.186015in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{42.467331in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{42.464587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{39.538752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{36.351366in}{1.656280in}}%
\pgfpathlineto{\pgfqpoint{36.350910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{33.151124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{30.569106in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{28.345510in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{28.342333in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{25.857658in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{25.855910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{23.460217in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{23.458838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{21.286807in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{21.284287in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{18.787029in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{17.081608in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{17.078892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{14.931671in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{12.954739in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{10.900356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{8.964847in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{8.962990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{7.199731in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{7.198643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{5.165040in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-1.027005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-2.912723in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{-2.913616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-5.305941in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{-5.311230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-6.958294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-8.877752in}{0.121393in}}%
\pgfpathlineto{\pgfqpoint{-8.880710in}{0.121219in}}%
\pgfpathlineto{\pgfqpoint{-10.735291in}{0.013581in}}%
\pgfpathlineto{\pgfqpoint{-12.828293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-14.410982in}{-0.245219in}}%
\pgfpathlineto{\pgfqpoint{-14.414588in}{-0.245486in}}%
\pgfpathlineto{\pgfqpoint{-15.414700in}{-0.324809in}}%
\pgfpathlineto{\pgfqpoint{-15.419887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-16.716263in}{-0.430887in}}%
\pgfpathlineto{\pgfqpoint{-16.720021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-17.920031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-19.577935in}{-0.809996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-17.930967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-17.925738in}{-0.406249in}}%
\pgfpathlineto{\pgfqpoint{-16.730995in}{-0.307811in}}%
\pgfpathlineto{\pgfqpoint{-16.729981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-15.429193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-15.427547in}{-0.206246in}}%
\pgfpathlineto{\pgfqpoint{-14.424446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-12.836740in}{-0.007623in}}%
\pgfpathlineto{\pgfqpoint{-12.832497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-10.743118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-10.742690in}{0.129534in}}%
\pgfpathlineto{\pgfqpoint{-8.885050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-6.963288in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{-6.962290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-5.315396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-5.314823in}{0.427642in}}%
\pgfpathlineto{\pgfqpoint{-2.919444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{-2.917757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-1.031023in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{-1.030015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{3.099364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{5.159934in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{5.160589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{7.195649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{8.960153in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{8.961037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{10.897976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{12.951357in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{12.952435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{14.925434in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{14.929054in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{17.076431in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{18.783830in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{21.278037in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{21.280939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{23.450784in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{23.452706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{25.851384in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{25.853981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{28.337413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{28.340383in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{30.562314in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{30.563238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{33.142212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{33.145029in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{36.342131in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{39.529027in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{42.457826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{42.460139in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{45.174009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{45.177431in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{46.928990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{46.931718in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{48.676225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{48.678565in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{50.827901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{50.829891in}{3.260034in}}%
\pgfpathlineto{\pgfqpoint{53.061643in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{53.063354in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{55.131699in}{3.916435in}}%
\pgfpathlineto{\pgfqpoint{55.134225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{56.273618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{56.259969in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{55.116803in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{55.115604in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{53.046936in}{3.699680in}}%
\pgfpathlineto{\pgfqpoint{53.045777in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{50.813510in}{3.369753in}}%
\pgfpathlineto{\pgfqpoint{50.812974in}{3.369678in}}%
\pgfpathlineto{\pgfqpoint{48.665000in}{3.078030in}}%
\pgfpathlineto{\pgfqpoint{48.663385in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{46.917226in}{2.859459in}}%
\pgfpathlineto{\pgfqpoint{46.915995in}{2.859313in}}%
\pgfpathlineto{\pgfqpoint{45.163813in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{45.162272in}{2.655035in}}%
\pgfpathlineto{\pgfqpoint{42.448043in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{42.447562in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{39.520462in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{36.335044in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{33.137906in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{33.136446in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{30.557714in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{30.557351in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{28.335265in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{28.333575in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{25.849923in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{25.847264in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{23.448505in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{23.447885in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{21.278065in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{21.274965in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{18.781458in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{17.074161in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{14.926754in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{14.922923in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{12.950179in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{12.949298in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{10.895663in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{8.958705in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{8.957937in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{7.193026in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{5.157724in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{5.157281in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{-1.033490in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{-1.035478in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{-2.922246in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{-2.924280in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{-5.319622in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{-5.320425in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{-6.967563in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{-6.969671in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{-8.891432in}{0.353242in}}%
\pgfpathlineto{\pgfqpoint{-10.749895in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{-10.750896in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{-12.840042in}{0.104988in}}%
\pgfpathlineto{\pgfqpoint{-12.844828in}{0.104665in}}%
\pgfpathlineto{\pgfqpoint{-14.433073in}{-0.013968in}}%
\pgfpathlineto{\pgfqpoint{-15.437188in}{-0.091431in}}%
\pgfpathlineto{\pgfqpoint{-15.438397in}{-0.091527in}}%
\pgfpathlineto{\pgfqpoint{-16.738952in}{-0.195734in}}%
\pgfpathlineto{\pgfqpoint{-16.740220in}{-0.195836in}}%
\pgfpathlineto{\pgfqpoint{-17.935103in}{-0.292584in}}%
\pgfpathlineto{\pgfqpoint{-17.941204in}{-0.293133in}}%
\pgfpathlineto{\pgfqpoint{-19.613663in}{-0.443886in}}%
\pgfpathlineto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-17.920031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-16.720021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-15.419887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-14.414653in}{-0.245492in}}%
\pgfpathlineto{\pgfqpoint{-12.828293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-12.824477in}{-0.126743in}}%
\pgfpathlineto{\pgfqpoint{-10.735331in}{0.013578in}}%
\pgfpathlineto{\pgfqpoint{-8.877873in}{0.121384in}}%
\pgfpathlineto{\pgfqpoint{-6.958294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-6.956651in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{-5.311230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-5.310458in}{0.309675in}}%
\pgfpathlineto{\pgfqpoint{-2.913616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-2.912968in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{-1.027005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-1.026494in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.077324in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{5.163571in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{7.198643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{8.962990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{8.963430in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{10.900356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{12.954494in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{14.931510in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{17.078892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{18.786515in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{21.284194in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{23.455955in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{23.458838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{25.855910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{25.858107in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{28.341676in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{30.568753in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{33.148111in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{33.151124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{36.350910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{39.538752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{42.464587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{42.469988in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{45.185333in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{45.187665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{46.940780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{46.942320in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{48.690727in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{48.693693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{50.842818in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{53.080590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{55.152131in}{3.803601in}}%
\pgfpathlineto{\pgfqpoint{56.299221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{56.273618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{55.134225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{53.063063in}{3.593458in}}%
\pgfpathlineto{\pgfqpoint{50.827901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{48.678323in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{48.676225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{46.928990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{46.928104in}{2.747645in}}%
\pgfpathlineto{\pgfqpoint{45.174992in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{45.174009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{42.457826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{42.454615in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{39.530248in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{36.343182in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{33.143839in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{33.142212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{30.563238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{28.337413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{25.853981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{25.851842in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{23.454817in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{23.452706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{21.280939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{18.784248in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{17.076480in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{14.928881in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{12.952435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{10.897976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{8.961037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{8.960714in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{7.195649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{5.160589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.160009in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{3.099364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{-1.030015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-1.031522in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{-2.917757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-2.918697in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{-5.315396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-5.316875in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{-6.962290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-6.964646in}{0.348632in}}%
\pgfpathlineto{\pgfqpoint{-8.885050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-10.743118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-12.832497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-12.836892in}{-0.007635in}}%
\pgfpathlineto{\pgfqpoint{-14.424446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-15.429193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-16.729981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-17.930967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-19.601216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.577935in}{-0.809996in}}%
\pgfpathlineto{\pgfqpoint{-17.909091in}{-0.653455in}}%
\pgfpathlineto{\pgfqpoint{-16.709735in}{-0.545690in}}%
\pgfpathlineto{\pgfqpoint{-16.706926in}{-0.545439in}}%
\pgfpathlineto{\pgfqpoint{-15.410612in}{-0.445275in}}%
\pgfpathlineto{\pgfqpoint{-15.405177in}{-0.444853in}}%
\pgfpathlineto{\pgfqpoint{-14.404897in}{-0.360719in}}%
\pgfpathlineto{\pgfqpoint{-14.402371in}{-0.360505in}}%
\pgfpathlineto{\pgfqpoint{-12.819709in}{-0.250573in}}%
\pgfpathlineto{\pgfqpoint{-10.727500in}{-0.110044in}}%
\pgfpathlineto{\pgfqpoint{-8.873902in}{0.003915in}}%
\pgfpathlineto{\pgfqpoint{-8.871196in}{0.004067in}}%
\pgfpathlineto{\pgfqpoint{-6.951617in}{0.111352in}}%
\pgfpathlineto{\pgfqpoint{-5.305535in}{0.189109in}}%
\pgfpathlineto{\pgfqpoint{-5.300895in}{0.189330in}}%
\pgfpathlineto{\pgfqpoint{-2.908560in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{-2.907930in}{0.290513in}}%
\pgfpathlineto{\pgfqpoint{-1.022489in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{3.101999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{3.105515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{5.165638in}{0.535376in}}%
\pgfpathlineto{\pgfqpoint{5.168044in}{0.535435in}}%
\pgfpathlineto{\pgfqpoint{7.201675in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{7.202438in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{8.965696in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{8.967255in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{10.902712in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{12.956757in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{14.934086in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{17.081239in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{17.083759in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{18.789373in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{21.287232in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{21.289991in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{23.461938in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{23.464194in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{25.859912in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{25.861710in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{28.346462in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{28.350418in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{30.573973in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{33.156847in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{36.358173in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{36.360167in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{39.548504in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{42.475031in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{42.479830in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{45.198189in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{45.201825in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{46.953917in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{48.707339in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{50.859483in}{3.037417in}}%
\pgfpathlineto{\pgfqpoint{53.096747in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{53.100960in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{55.170328in}{3.691520in}}%
\pgfpathlineto{\pgfqpoint{55.173924in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{56.319448in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{56.299221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{55.155730in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{55.152720in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{53.083591in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{53.080590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{50.844541in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{48.693693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{46.940780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{45.187665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{45.186015in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{42.467331in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{42.464587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{39.538752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{36.351366in}{1.656280in}}%
\pgfpathlineto{\pgfqpoint{36.350910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{33.151124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{30.569106in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{28.345510in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{28.342333in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{25.857658in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{25.855910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{23.460217in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{23.458838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{21.286807in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{21.284287in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{18.787029in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{17.081608in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{17.078892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{14.931671in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{12.954739in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{10.900356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{8.964847in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{8.962990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{7.199731in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{7.198643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{5.165040in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-1.027005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-2.912723in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{-2.913616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-5.305941in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{-5.311230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-6.958294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-8.877752in}{0.121393in}}%
\pgfpathlineto{\pgfqpoint{-8.880710in}{0.121219in}}%
\pgfpathlineto{\pgfqpoint{-10.735291in}{0.013581in}}%
\pgfpathlineto{\pgfqpoint{-12.828293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-14.410982in}{-0.245219in}}%
\pgfpathlineto{\pgfqpoint{-14.414588in}{-0.245486in}}%
\pgfpathlineto{\pgfqpoint{-15.414700in}{-0.324809in}}%
\pgfpathlineto{\pgfqpoint{-15.419887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-16.716263in}{-0.430887in}}%
\pgfpathlineto{\pgfqpoint{-16.720021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-17.920031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-19.589548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-19.577935in}{-0.809996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.605030in}{-0.526745in}}%
\pgfpathlineto{\pgfqpoint{-19.561190in}{-0.498801in}}%
\pgfpathlineto{\pgfqpoint{-19.609849in}{-0.480495in}}%
\pgfpathlineto{\pgfqpoint{-19.605030in}{-0.526745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.593093in}{-0.645456in}}%
\pgfpathlineto{\pgfqpoint{-19.549108in}{-0.617740in}}%
\pgfpathlineto{\pgfqpoint{-19.597671in}{-0.599182in}}%
\pgfpathlineto{\pgfqpoint{-19.593093in}{-0.645456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.581653in}{-0.768796in}}%
\pgfpathlineto{\pgfqpoint{-19.537430in}{-0.741461in}}%
\pgfpathlineto{\pgfqpoint{-19.585831in}{-0.722484in}}%
\pgfpathlineto{\pgfqpoint{-19.581653in}{-0.768796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.605030in}{-0.526745in}}%
\pgfpathlineto{\pgfqpoint{-19.561190in}{-0.498801in}}%
\pgfpathlineto{\pgfqpoint{-19.609849in}{-0.480495in}}%
\pgfpathlineto{\pgfqpoint{-19.605030in}{-0.526745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.593093in}{-0.645456in}}%
\pgfpathlineto{\pgfqpoint{-19.549108in}{-0.617740in}}%
\pgfpathlineto{\pgfqpoint{-19.597671in}{-0.599182in}}%
\pgfpathlineto{\pgfqpoint{-19.593093in}{-0.645456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.581653in}{-0.768796in}}%
\pgfpathlineto{\pgfqpoint{-19.537430in}{-0.741461in}}%
\pgfpathlineto{\pgfqpoint{-19.585831in}{-0.722484in}}%
\pgfpathlineto{\pgfqpoint{-19.581653in}{-0.768796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.605030in}{-0.526745in}}%
\pgfpathlineto{\pgfqpoint{-19.561190in}{-0.498801in}}%
\pgfpathlineto{\pgfqpoint{-19.609849in}{-0.480495in}}%
\pgfpathlineto{\pgfqpoint{-19.605030in}{-0.526745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.593093in}{-0.645456in}}%
\pgfpathlineto{\pgfqpoint{-19.549108in}{-0.617740in}}%
\pgfpathlineto{\pgfqpoint{-19.597671in}{-0.599182in}}%
\pgfpathlineto{\pgfqpoint{-19.593093in}{-0.645456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-19.581653in}{-0.768796in}}%
\pgfpathlineto{\pgfqpoint{-19.537430in}{-0.741461in}}%
\pgfpathlineto{\pgfqpoint{-19.585831in}{-0.722484in}}%
\pgfpathlineto{\pgfqpoint{-19.581653in}{-0.768796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.714013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.077324in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.595503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.407614in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.475361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.830454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.714013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.077324in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.595503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.407614in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.475361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.830454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.714013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.077324in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.595503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.407614in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.475361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.830454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454311in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{1.452551in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{1.601291in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.603051in}{0.592231in}}%
\pgfpathlineto{\pgfqpoint{1.454311in}{0.588008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701456in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{0.699565in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{0.848296in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{0.850186in}{0.686558in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.682022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032980in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{1.031267in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{1.180010in}{0.524073in}}%
\pgfpathlineto{\pgfqpoint{1.181723in}{0.462097in}}%
\pgfpathlineto{\pgfqpoint{1.032980in}{0.457986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343229in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{2.341516in}{0.556177in}}%
\pgfpathlineto{\pgfqpoint{2.490259in}{0.560289in}}%
\pgfpathlineto{\pgfqpoint{2.491973in}{0.498313in}}%
\pgfpathlineto{\pgfqpoint{2.343229in}{0.494201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820272in}{0.451085in}}%
\pgfpathlineto{\pgfqpoint{0.818313in}{0.513054in}}%
\pgfpathlineto{\pgfqpoint{0.967039in}{0.517756in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{0.455786in}}%
\pgfpathlineto{\pgfqpoint{0.820272in}{0.451085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361348in}{0.585366in}}%
\pgfpathlineto{\pgfqpoint{1.359588in}{0.647341in}}%
\pgfpathlineto{\pgfqpoint{1.508328in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{1.510088in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{1.361348in}{0.585366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593008in}{0.678714in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{0.740685in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{0.741739in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{0.593008in}{0.678714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946352in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.944393in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{1.093119in}{0.521741in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{0.459772in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{0.455071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256463in}{0.491805in}}%
\pgfpathlineto{\pgfqpoint{2.254750in}{0.553781in}}%
\pgfpathlineto{\pgfqpoint{2.403494in}{0.557893in}}%
\pgfpathlineto{\pgfqpoint{2.405207in}{0.495916in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{0.491805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733516in}{0.448343in}}%
\pgfpathlineto{\pgfqpoint{0.731557in}{0.510312in}}%
\pgfpathlineto{\pgfqpoint{0.880282in}{0.515013in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{0.453044in}}%
\pgfpathlineto{\pgfqpoint{0.733516in}{0.448343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493746in}{0.470590in}}%
\pgfpathlineto{\pgfqpoint{1.490845in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{1.635203in}{0.477778in}}%
\pgfpathlineto{\pgfqpoint{1.493746in}{0.470590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407835in}{0.465756in}}%
\pgfpathlineto{\pgfqpoint{1.404313in}{0.522811in}}%
\pgfpathlineto{\pgfqpoint{1.545683in}{0.531538in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{1.407835in}{0.465756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268385in}{0.582728in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.644703in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{1.417125in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{1.268385in}{0.582728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484558in}{0.675406in}}%
\pgfpathlineto{\pgfqpoint{0.482668in}{0.737378in}}%
\pgfpathlineto{\pgfqpoint{0.631399in}{0.741914in}}%
\pgfpathlineto{\pgfqpoint{0.633289in}{0.679943in}}%
\pgfpathlineto{\pgfqpoint{0.484558in}{0.675406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859596in}{0.452328in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{0.514297in}}%
\pgfpathlineto{\pgfqpoint{1.006362in}{0.518999in}}%
\pgfpathlineto{\pgfqpoint{1.008321in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{0.859596in}{0.452328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169694in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{2.167981in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{2.316725in}{0.555493in}}%
\pgfpathlineto{\pgfqpoint{2.318438in}{0.493517in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{0.489405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646759in}{0.445600in}}%
\pgfpathlineto{\pgfqpoint{0.644800in}{0.507569in}}%
\pgfpathlineto{\pgfqpoint{0.793526in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.450301in}}%
\pgfpathlineto{\pgfqpoint{0.646759in}{0.445600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321343in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{1.318053in}{0.517663in}}%
\pgfpathlineto{\pgfqpoint{1.459457in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.462747in}{0.468745in}}%
\pgfpathlineto{\pgfqpoint{1.321343in}{0.460593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathcurveto{\pgfqpoint{0.100989in}{0.057612in}}{\pgfqpoint{0.101659in}{0.057890in}}{\pgfqpoint{0.102154in}{0.058384in}}%
\pgfpathcurveto{\pgfqpoint{0.102648in}{0.058878in}}{\pgfqpoint{0.102925in}{0.059548in}}{\pgfqpoint{0.102925in}{0.060247in}}%
\pgfpathcurveto{\pgfqpoint{0.102925in}{0.060946in}}{\pgfqpoint{0.102648in}{0.061616in}}{\pgfqpoint{0.102154in}{0.062110in}}%
\pgfpathcurveto{\pgfqpoint{0.101659in}{0.062605in}}{\pgfqpoint{0.100989in}{0.062882in}}{\pgfqpoint{0.100290in}{0.062882in}}%
\pgfpathcurveto{\pgfqpoint{0.099591in}{0.062882in}}{\pgfqpoint{0.098921in}{0.062605in}}{\pgfqpoint{0.098427in}{0.062110in}}%
\pgfpathcurveto{\pgfqpoint{0.097933in}{0.061616in}}{\pgfqpoint{0.097655in}{0.060946in}}{\pgfqpoint{0.097655in}{0.060247in}}%
\pgfpathcurveto{\pgfqpoint{0.097655in}{0.059548in}}{\pgfqpoint{0.097933in}{0.058878in}}{\pgfqpoint{0.098427in}{0.058384in}}%
\pgfpathcurveto{\pgfqpoint{0.098921in}{0.057890in}}{\pgfqpoint{0.099591in}{0.057612in}}{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathlineto{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathcurveto{\pgfqpoint{0.142639in}{0.058796in}}{\pgfqpoint{0.143309in}{0.059073in}}{\pgfqpoint{0.143804in}{0.059567in}}%
\pgfpathcurveto{\pgfqpoint{0.144298in}{0.060061in}}{\pgfqpoint{0.144575in}{0.060732in}}{\pgfqpoint{0.144575in}{0.061431in}}%
\pgfpathcurveto{\pgfqpoint{0.144575in}{0.062129in}}{\pgfqpoint{0.144298in}{0.062800in}}{\pgfqpoint{0.143804in}{0.063294in}}%
\pgfpathcurveto{\pgfqpoint{0.143309in}{0.063788in}}{\pgfqpoint{0.142639in}{0.064066in}}{\pgfqpoint{0.141940in}{0.064066in}}%
\pgfpathcurveto{\pgfqpoint{0.141241in}{0.064066in}}{\pgfqpoint{0.140571in}{0.063788in}}{\pgfqpoint{0.140077in}{0.063294in}}%
\pgfpathcurveto{\pgfqpoint{0.139583in}{0.062800in}}{\pgfqpoint{0.139305in}{0.062129in}}{\pgfqpoint{0.139305in}{0.061431in}}%
\pgfpathcurveto{\pgfqpoint{0.139305in}{0.060732in}}{\pgfqpoint{0.139583in}{0.060061in}}{\pgfqpoint{0.140077in}{0.059567in}}%
\pgfpathcurveto{\pgfqpoint{0.140571in}{0.059073in}}{\pgfqpoint{0.141241in}{0.058796in}}{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathlineto{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathcurveto{\pgfqpoint{0.184289in}{0.059977in}}{\pgfqpoint{0.184959in}{0.060255in}}{\pgfqpoint{0.185454in}{0.060749in}}%
\pgfpathcurveto{\pgfqpoint{0.185948in}{0.061243in}}{\pgfqpoint{0.186225in}{0.061914in}}{\pgfqpoint{0.186225in}{0.062612in}}%
\pgfpathcurveto{\pgfqpoint{0.186225in}{0.063311in}}{\pgfqpoint{0.185948in}{0.063982in}}{\pgfqpoint{0.185454in}{0.064476in}}%
\pgfpathcurveto{\pgfqpoint{0.184959in}{0.064970in}}{\pgfqpoint{0.184289in}{0.065247in}}{\pgfqpoint{0.183590in}{0.065247in}}%
\pgfpathcurveto{\pgfqpoint{0.182891in}{0.065247in}}{\pgfqpoint{0.182221in}{0.064970in}}{\pgfqpoint{0.181727in}{0.064476in}}%
\pgfpathcurveto{\pgfqpoint{0.181233in}{0.063982in}}{\pgfqpoint{0.180955in}{0.063311in}}{\pgfqpoint{0.180955in}{0.062612in}}%
\pgfpathcurveto{\pgfqpoint{0.180955in}{0.061914in}}{\pgfqpoint{0.181233in}{0.061243in}}{\pgfqpoint{0.181727in}{0.060749in}}%
\pgfpathcurveto{\pgfqpoint{0.182221in}{0.060255in}}{\pgfqpoint{0.182891in}{0.059977in}}{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathlineto{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathcurveto{\pgfqpoint{0.225939in}{0.061161in}}{\pgfqpoint{0.226609in}{0.061438in}}{\pgfqpoint{0.227104in}{0.061933in}}%
\pgfpathcurveto{\pgfqpoint{0.227598in}{0.062427in}}{\pgfqpoint{0.227875in}{0.063097in}}{\pgfqpoint{0.227875in}{0.063796in}}%
\pgfpathcurveto{\pgfqpoint{0.227875in}{0.064495in}}{\pgfqpoint{0.227598in}{0.065165in}}{\pgfqpoint{0.227104in}{0.065659in}}%
\pgfpathcurveto{\pgfqpoint{0.226609in}{0.066153in}}{\pgfqpoint{0.225939in}{0.066431in}}{\pgfqpoint{0.225240in}{0.066431in}}%
\pgfpathcurveto{\pgfqpoint{0.224541in}{0.066431in}}{\pgfqpoint{0.223871in}{0.066153in}}{\pgfqpoint{0.223377in}{0.065659in}}%
\pgfpathcurveto{\pgfqpoint{0.222883in}{0.065165in}}{\pgfqpoint{0.222605in}{0.064495in}}{\pgfqpoint{0.222605in}{0.063796in}}%
\pgfpathcurveto{\pgfqpoint{0.222605in}{0.063097in}}{\pgfqpoint{0.222883in}{0.062427in}}{\pgfqpoint{0.223377in}{0.061933in}}%
\pgfpathcurveto{\pgfqpoint{0.223871in}{0.061438in}}{\pgfqpoint{0.224541in}{0.061161in}}{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathlineto{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathcurveto{\pgfqpoint{0.267589in}{0.062343in}}{\pgfqpoint{0.268259in}{0.062620in}}{\pgfqpoint{0.268754in}{0.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.269248in}{0.063609in}}{\pgfqpoint{0.269525in}{0.064279in}}{\pgfqpoint{0.269525in}{0.064978in}}%
\pgfpathcurveto{\pgfqpoint{0.269525in}{0.065677in}}{\pgfqpoint{0.269248in}{0.066347in}}{\pgfqpoint{0.268754in}{0.066841in}}%
\pgfpathcurveto{\pgfqpoint{0.268259in}{0.067335in}}{\pgfqpoint{0.267589in}{0.067613in}}{\pgfqpoint{0.266890in}{0.067613in}}%
\pgfpathcurveto{\pgfqpoint{0.266191in}{0.067613in}}{\pgfqpoint{0.265521in}{0.067335in}}{\pgfqpoint{0.265027in}{0.066841in}}%
\pgfpathcurveto{\pgfqpoint{0.264533in}{0.066347in}}{\pgfqpoint{0.264255in}{0.065677in}}{\pgfqpoint{0.264255in}{0.064978in}}%
\pgfpathcurveto{\pgfqpoint{0.264255in}{0.064279in}}{\pgfqpoint{0.264533in}{0.063609in}}{\pgfqpoint{0.265027in}{0.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.265521in}{0.062620in}}{\pgfqpoint{0.266191in}{0.062343in}}{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathlineto{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathcurveto{\pgfqpoint{0.309238in}{0.063526in}}{\pgfqpoint{0.309908in}{0.063804in}}{\pgfqpoint{0.310402in}{0.064298in}}%
\pgfpathcurveto{\pgfqpoint{0.310896in}{0.064792in}}{\pgfqpoint{0.311174in}{0.065462in}}{\pgfqpoint{0.311174in}{0.066161in}}%
\pgfpathcurveto{\pgfqpoint{0.311174in}{0.066860in}}{\pgfqpoint{0.310896in}{0.067530in}}{\pgfqpoint{0.310402in}{0.068024in}}%
\pgfpathcurveto{\pgfqpoint{0.309908in}{0.068518in}}{\pgfqpoint{0.309238in}{0.068796in}}{\pgfqpoint{0.308539in}{0.068796in}}%
\pgfpathcurveto{\pgfqpoint{0.307840in}{0.068796in}}{\pgfqpoint{0.307170in}{0.068518in}}{\pgfqpoint{0.306676in}{0.068024in}}%
\pgfpathcurveto{\pgfqpoint{0.306182in}{0.067530in}}{\pgfqpoint{0.305904in}{0.066860in}}{\pgfqpoint{0.305904in}{0.066161in}}%
\pgfpathcurveto{\pgfqpoint{0.305904in}{0.065462in}}{\pgfqpoint{0.306182in}{0.064792in}}{\pgfqpoint{0.306676in}{0.064298in}}%
\pgfpathcurveto{\pgfqpoint{0.307170in}{0.063804in}}{\pgfqpoint{0.307840in}{0.063526in}}{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathlineto{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathcurveto{\pgfqpoint{0.350888in}{0.064708in}}{\pgfqpoint{0.351558in}{0.064986in}}{\pgfqpoint{0.352052in}{0.065480in}}%
\pgfpathcurveto{\pgfqpoint{0.352546in}{0.065974in}}{\pgfqpoint{0.352824in}{0.066644in}}{\pgfqpoint{0.352824in}{0.067343in}}%
\pgfpathcurveto{\pgfqpoint{0.352824in}{0.068042in}}{\pgfqpoint{0.352546in}{0.068712in}}{\pgfqpoint{0.352052in}{0.069206in}}%
\pgfpathcurveto{\pgfqpoint{0.351558in}{0.069700in}}{\pgfqpoint{0.350888in}{0.069978in}}{\pgfqpoint{0.350189in}{0.069978in}}%
\pgfpathcurveto{\pgfqpoint{0.349490in}{0.069978in}}{\pgfqpoint{0.348820in}{0.069700in}}{\pgfqpoint{0.348326in}{0.069206in}}%
\pgfpathcurveto{\pgfqpoint{0.347832in}{0.068712in}}{\pgfqpoint{0.347554in}{0.068042in}}{\pgfqpoint{0.347554in}{0.067343in}}%
\pgfpathcurveto{\pgfqpoint{0.347554in}{0.066644in}}{\pgfqpoint{0.347832in}{0.065974in}}{\pgfqpoint{0.348326in}{0.065480in}}%
\pgfpathcurveto{\pgfqpoint{0.348820in}{0.064986in}}{\pgfqpoint{0.349490in}{0.064708in}}{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathlineto{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathcurveto{\pgfqpoint{0.392538in}{0.065891in}}{\pgfqpoint{0.393208in}{0.066169in}}{\pgfqpoint{0.393702in}{0.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.394196in}{0.067157in}}{\pgfqpoint{0.394474in}{0.067828in}}{\pgfqpoint{0.394474in}{0.068526in}}%
\pgfpathcurveto{\pgfqpoint{0.394474in}{0.069225in}}{\pgfqpoint{0.394196in}{0.069895in}}{\pgfqpoint{0.393702in}{0.070390in}}%
\pgfpathcurveto{\pgfqpoint{0.393208in}{0.070884in}}{\pgfqpoint{0.392538in}{0.071161in}}{\pgfqpoint{0.391839in}{0.071161in}}%
\pgfpathcurveto{\pgfqpoint{0.391140in}{0.071161in}}{\pgfqpoint{0.390470in}{0.070884in}}{\pgfqpoint{0.389976in}{0.070390in}}%
\pgfpathcurveto{\pgfqpoint{0.389482in}{0.069895in}}{\pgfqpoint{0.389204in}{0.069225in}}{\pgfqpoint{0.389204in}{0.068526in}}%
\pgfpathcurveto{\pgfqpoint{0.389204in}{0.067828in}}{\pgfqpoint{0.389482in}{0.067157in}}{\pgfqpoint{0.389976in}{0.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.390470in}{0.066169in}}{\pgfqpoint{0.391140in}{0.065891in}}{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathcurveto{\pgfqpoint{0.434188in}{0.067073in}}{\pgfqpoint{0.434858in}{0.067351in}}{\pgfqpoint{0.435352in}{0.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.435846in}{0.068339in}}{\pgfqpoint{0.436124in}{0.069010in}}{\pgfqpoint{0.436124in}{0.069708in}}%
\pgfpathcurveto{\pgfqpoint{0.436124in}{0.070407in}}{\pgfqpoint{0.435846in}{0.071077in}}{\pgfqpoint{0.435352in}{0.071572in}}%
\pgfpathcurveto{\pgfqpoint{0.434858in}{0.072066in}}{\pgfqpoint{0.434188in}{0.072343in}}{\pgfqpoint{0.433489in}{0.072343in}}%
\pgfpathcurveto{\pgfqpoint{0.432790in}{0.072343in}}{\pgfqpoint{0.432120in}{0.072066in}}{\pgfqpoint{0.431626in}{0.071572in}}%
\pgfpathcurveto{\pgfqpoint{0.431132in}{0.071077in}}{\pgfqpoint{0.430854in}{0.070407in}}{\pgfqpoint{0.430854in}{0.069708in}}%
\pgfpathcurveto{\pgfqpoint{0.430854in}{0.069010in}}{\pgfqpoint{0.431132in}{0.068339in}}{\pgfqpoint{0.431626in}{0.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.432120in}{0.067351in}}{\pgfqpoint{0.432790in}{0.067073in}}{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathlineto{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathcurveto{\pgfqpoint{0.475838in}{0.068257in}}{\pgfqpoint{0.476508in}{0.068534in}}{\pgfqpoint{0.477002in}{0.069028in}}%
\pgfpathcurveto{\pgfqpoint{0.477496in}{0.069523in}}{\pgfqpoint{0.477774in}{0.070193in}}{\pgfqpoint{0.477774in}{0.070892in}}%
\pgfpathcurveto{\pgfqpoint{0.477774in}{0.071590in}}{\pgfqpoint{0.477496in}{0.072261in}}{\pgfqpoint{0.477002in}{0.072755in}}%
\pgfpathcurveto{\pgfqpoint{0.476508in}{0.073249in}}{\pgfqpoint{0.475838in}{0.073527in}}{\pgfqpoint{0.475139in}{0.073527in}}%
\pgfpathcurveto{\pgfqpoint{0.474440in}{0.073527in}}{\pgfqpoint{0.473770in}{0.073249in}}{\pgfqpoint{0.473276in}{0.072755in}}%
\pgfpathcurveto{\pgfqpoint{0.472782in}{0.072261in}}{\pgfqpoint{0.472504in}{0.071590in}}{\pgfqpoint{0.472504in}{0.070892in}}%
\pgfpathcurveto{\pgfqpoint{0.472504in}{0.070193in}}{\pgfqpoint{0.472782in}{0.069523in}}{\pgfqpoint{0.473276in}{0.069028in}}%
\pgfpathcurveto{\pgfqpoint{0.473770in}{0.068534in}}{\pgfqpoint{0.474440in}{0.068257in}}{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathlineto{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathcurveto{\pgfqpoint{0.517488in}{0.069439in}}{\pgfqpoint{0.518158in}{0.069716in}}{\pgfqpoint{0.518652in}{0.070210in}}%
\pgfpathcurveto{\pgfqpoint{0.519146in}{0.070705in}}{\pgfqpoint{0.519424in}{0.071375in}}{\pgfqpoint{0.519424in}{0.072074in}}%
\pgfpathcurveto{\pgfqpoint{0.519424in}{0.072772in}}{\pgfqpoint{0.519146in}{0.073443in}}{\pgfqpoint{0.518652in}{0.073937in}}%
\pgfpathcurveto{\pgfqpoint{0.518158in}{0.074431in}}{\pgfqpoint{0.517488in}{0.074709in}}{\pgfqpoint{0.516789in}{0.074709in}}%
\pgfpathcurveto{\pgfqpoint{0.516090in}{0.074709in}}{\pgfqpoint{0.515420in}{0.074431in}}{\pgfqpoint{0.514926in}{0.073937in}}%
\pgfpathcurveto{\pgfqpoint{0.514432in}{0.073443in}}{\pgfqpoint{0.514154in}{0.072772in}}{\pgfqpoint{0.514154in}{0.072074in}}%
\pgfpathcurveto{\pgfqpoint{0.514154in}{0.071375in}}{\pgfqpoint{0.514432in}{0.070705in}}{\pgfqpoint{0.514926in}{0.070210in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{0.069716in}}{\pgfqpoint{0.516090in}{0.069439in}}{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathlineto{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathcurveto{\pgfqpoint{0.559138in}{0.070622in}}{\pgfqpoint{0.559808in}{0.070900in}}{\pgfqpoint{0.560302in}{0.071394in}}%
\pgfpathcurveto{\pgfqpoint{0.560796in}{0.071888in}}{\pgfqpoint{0.561074in}{0.072558in}}{\pgfqpoint{0.561074in}{0.073257in}}%
\pgfpathcurveto{\pgfqpoint{0.561074in}{0.073956in}}{\pgfqpoint{0.560796in}{0.074626in}}{\pgfqpoint{0.560302in}{0.075120in}}%
\pgfpathcurveto{\pgfqpoint{0.559808in}{0.075614in}}{\pgfqpoint{0.559138in}{0.075892in}}{\pgfqpoint{0.558439in}{0.075892in}}%
\pgfpathcurveto{\pgfqpoint{0.557740in}{0.075892in}}{\pgfqpoint{0.557070in}{0.075614in}}{\pgfqpoint{0.556576in}{0.075120in}}%
\pgfpathcurveto{\pgfqpoint{0.556082in}{0.074626in}}{\pgfqpoint{0.555804in}{0.073956in}}{\pgfqpoint{0.555804in}{0.073257in}}%
\pgfpathcurveto{\pgfqpoint{0.555804in}{0.072558in}}{\pgfqpoint{0.556082in}{0.071888in}}{\pgfqpoint{0.556576in}{0.071394in}}%
\pgfpathcurveto{\pgfqpoint{0.557070in}{0.070900in}}{\pgfqpoint{0.557740in}{0.070622in}}{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathlineto{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathcurveto{\pgfqpoint{0.600788in}{0.071804in}}{\pgfqpoint{0.601458in}{0.072082in}}{\pgfqpoint{0.601952in}{0.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.602446in}{0.073070in}}{\pgfqpoint{0.602724in}{0.073740in}}{\pgfqpoint{0.602724in}{0.074439in}}%
\pgfpathcurveto{\pgfqpoint{0.602724in}{0.075138in}}{\pgfqpoint{0.602446in}{0.075808in}}{\pgfqpoint{0.601952in}{0.076302in}}%
\pgfpathcurveto{\pgfqpoint{0.601458in}{0.076796in}}{\pgfqpoint{0.600788in}{0.077074in}}{\pgfqpoint{0.600089in}{0.077074in}}%
\pgfpathcurveto{\pgfqpoint{0.599390in}{0.077074in}}{\pgfqpoint{0.598720in}{0.076796in}}{\pgfqpoint{0.598226in}{0.076302in}}%
\pgfpathcurveto{\pgfqpoint{0.597732in}{0.075808in}}{\pgfqpoint{0.597454in}{0.075138in}}{\pgfqpoint{0.597454in}{0.074439in}}%
\pgfpathcurveto{\pgfqpoint{0.597454in}{0.073740in}}{\pgfqpoint{0.597732in}{0.073070in}}{\pgfqpoint{0.598226in}{0.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.598720in}{0.072082in}}{\pgfqpoint{0.599390in}{0.071804in}}{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathlineto{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathcurveto{\pgfqpoint{0.642438in}{0.072987in}}{\pgfqpoint{0.643108in}{0.073265in}}{\pgfqpoint{0.643602in}{0.073759in}}%
\pgfpathcurveto{\pgfqpoint{0.644096in}{0.074253in}}{\pgfqpoint{0.644374in}{0.074923in}}{\pgfqpoint{0.644374in}{0.075622in}}%
\pgfpathcurveto{\pgfqpoint{0.644374in}{0.076321in}}{\pgfqpoint{0.644096in}{0.076991in}}{\pgfqpoint{0.643602in}{0.077485in}}%
\pgfpathcurveto{\pgfqpoint{0.643108in}{0.077980in}}{\pgfqpoint{0.642438in}{0.078257in}}{\pgfqpoint{0.641739in}{0.078257in}}%
\pgfpathcurveto{\pgfqpoint{0.641040in}{0.078257in}}{\pgfqpoint{0.640370in}{0.077980in}}{\pgfqpoint{0.639876in}{0.077485in}}%
\pgfpathcurveto{\pgfqpoint{0.639382in}{0.076991in}}{\pgfqpoint{0.639104in}{0.076321in}}{\pgfqpoint{0.639104in}{0.075622in}}%
\pgfpathcurveto{\pgfqpoint{0.639104in}{0.074923in}}{\pgfqpoint{0.639382in}{0.074253in}}{\pgfqpoint{0.639876in}{0.073759in}}%
\pgfpathcurveto{\pgfqpoint{0.640370in}{0.073265in}}{\pgfqpoint{0.641040in}{0.072987in}}{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathcurveto{\pgfqpoint{0.684088in}{0.074169in}}{\pgfqpoint{0.684758in}{0.074447in}}{\pgfqpoint{0.685252in}{0.074941in}}%
\pgfpathcurveto{\pgfqpoint{0.685746in}{0.075435in}}{\pgfqpoint{0.686024in}{0.076105in}}{\pgfqpoint{0.686024in}{0.076804in}}%
\pgfpathcurveto{\pgfqpoint{0.686024in}{0.077503in}}{\pgfqpoint{0.685746in}{0.078173in}}{\pgfqpoint{0.685252in}{0.078667in}}%
\pgfpathcurveto{\pgfqpoint{0.684758in}{0.079162in}}{\pgfqpoint{0.684088in}{0.079439in}}{\pgfqpoint{0.683389in}{0.079439in}}%
\pgfpathcurveto{\pgfqpoint{0.682690in}{0.079439in}}{\pgfqpoint{0.682020in}{0.079162in}}{\pgfqpoint{0.681526in}{0.078667in}}%
\pgfpathcurveto{\pgfqpoint{0.681032in}{0.078173in}}{\pgfqpoint{0.680754in}{0.077503in}}{\pgfqpoint{0.680754in}{0.076804in}}%
\pgfpathcurveto{\pgfqpoint{0.680754in}{0.076105in}}{\pgfqpoint{0.681032in}{0.075435in}}{\pgfqpoint{0.681526in}{0.074941in}}%
\pgfpathcurveto{\pgfqpoint{0.682020in}{0.074447in}}{\pgfqpoint{0.682690in}{0.074169in}}{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathlineto{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathcurveto{\pgfqpoint{0.725738in}{0.075352in}}{\pgfqpoint{0.726408in}{0.075630in}}{\pgfqpoint{0.726902in}{0.076124in}}%
\pgfpathcurveto{\pgfqpoint{0.727396in}{0.076618in}}{\pgfqpoint{0.727674in}{0.077289in}}{\pgfqpoint{0.727674in}{0.077988in}}%
\pgfpathcurveto{\pgfqpoint{0.727674in}{0.078686in}}{\pgfqpoint{0.727396in}{0.079357in}}{\pgfqpoint{0.726902in}{0.079851in}}%
\pgfpathcurveto{\pgfqpoint{0.726408in}{0.080345in}}{\pgfqpoint{0.725738in}{0.080622in}}{\pgfqpoint{0.725039in}{0.080622in}}%
\pgfpathcurveto{\pgfqpoint{0.724340in}{0.080622in}}{\pgfqpoint{0.723670in}{0.080345in}}{\pgfqpoint{0.723176in}{0.079851in}}%
\pgfpathcurveto{\pgfqpoint{0.722682in}{0.079357in}}{\pgfqpoint{0.722404in}{0.078686in}}{\pgfqpoint{0.722404in}{0.077988in}}%
\pgfpathcurveto{\pgfqpoint{0.722404in}{0.077289in}}{\pgfqpoint{0.722682in}{0.076618in}}{\pgfqpoint{0.723176in}{0.076124in}}%
\pgfpathcurveto{\pgfqpoint{0.723670in}{0.075630in}}{\pgfqpoint{0.724340in}{0.075352in}}{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathlineto{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathcurveto{\pgfqpoint{0.767388in}{0.076536in}}{\pgfqpoint{0.768058in}{0.076813in}}{\pgfqpoint{0.768552in}{0.077308in}}%
\pgfpathcurveto{\pgfqpoint{0.769046in}{0.077802in}}{\pgfqpoint{0.769324in}{0.078472in}}{\pgfqpoint{0.769324in}{0.079171in}}%
\pgfpathcurveto{\pgfqpoint{0.769324in}{0.079870in}}{\pgfqpoint{0.769046in}{0.080540in}}{\pgfqpoint{0.768552in}{0.081034in}}%
\pgfpathcurveto{\pgfqpoint{0.768058in}{0.081528in}}{\pgfqpoint{0.767388in}{0.081806in}}{\pgfqpoint{0.766689in}{0.081806in}}%
\pgfpathcurveto{\pgfqpoint{0.765990in}{0.081806in}}{\pgfqpoint{0.765320in}{0.081528in}}{\pgfqpoint{0.764826in}{0.081034in}}%
\pgfpathcurveto{\pgfqpoint{0.764332in}{0.080540in}}{\pgfqpoint{0.764054in}{0.079870in}}{\pgfqpoint{0.764054in}{0.079171in}}%
\pgfpathcurveto{\pgfqpoint{0.764054in}{0.078472in}}{\pgfqpoint{0.764332in}{0.077802in}}{\pgfqpoint{0.764826in}{0.077308in}}%
\pgfpathcurveto{\pgfqpoint{0.765320in}{0.076813in}}{\pgfqpoint{0.765990in}{0.076536in}}{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathlineto{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.809038in}{0.077701in}}{\pgfqpoint{0.809708in}{0.077979in}}{\pgfqpoint{0.810202in}{0.078473in}}%
\pgfpathcurveto{\pgfqpoint{0.810696in}{0.078967in}}{\pgfqpoint{0.810974in}{0.079637in}}{\pgfqpoint{0.810974in}{0.080336in}}%
\pgfpathcurveto{\pgfqpoint{0.810974in}{0.081035in}}{\pgfqpoint{0.810696in}{0.081705in}}{\pgfqpoint{0.810202in}{0.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.809708in}{0.082693in}}{\pgfqpoint{0.809038in}{0.082971in}}{\pgfqpoint{0.808339in}{0.082971in}}%
\pgfpathcurveto{\pgfqpoint{0.807640in}{0.082971in}}{\pgfqpoint{0.806970in}{0.082693in}}{\pgfqpoint{0.806476in}{0.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.805982in}{0.081705in}}{\pgfqpoint{0.805704in}{0.081035in}}{\pgfqpoint{0.805704in}{0.080336in}}%
\pgfpathcurveto{\pgfqpoint{0.805704in}{0.079637in}}{\pgfqpoint{0.805982in}{0.078967in}}{\pgfqpoint{0.806476in}{0.078473in}}%
\pgfpathcurveto{\pgfqpoint{0.806970in}{0.077979in}}{\pgfqpoint{0.807640in}{0.077701in}}{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathlineto{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathcurveto{\pgfqpoint{0.850693in}{0.078673in}}{\pgfqpoint{0.851364in}{0.078951in}}{\pgfqpoint{0.851858in}{0.079445in}}%
\pgfpathcurveto{\pgfqpoint{0.852352in}{0.079939in}}{\pgfqpoint{0.852629in}{0.080610in}}{\pgfqpoint{0.852629in}{0.081308in}}%
\pgfpathcurveto{\pgfqpoint{0.852629in}{0.082007in}}{\pgfqpoint{0.852352in}{0.082677in}}{\pgfqpoint{0.851858in}{0.083172in}}%
\pgfpathcurveto{\pgfqpoint{0.851364in}{0.083666in}}{\pgfqpoint{0.850693in}{0.083943in}}{\pgfqpoint{0.849994in}{0.083943in}}%
\pgfpathcurveto{\pgfqpoint{0.849296in}{0.083943in}}{\pgfqpoint{0.848625in}{0.083666in}}{\pgfqpoint{0.848131in}{0.083172in}}%
\pgfpathcurveto{\pgfqpoint{0.847637in}{0.082677in}}{\pgfqpoint{0.847359in}{0.082007in}}{\pgfqpoint{0.847359in}{0.081308in}}%
\pgfpathcurveto{\pgfqpoint{0.847359in}{0.080610in}}{\pgfqpoint{0.847637in}{0.079939in}}{\pgfqpoint{0.848131in}{0.079445in}}%
\pgfpathcurveto{\pgfqpoint{0.848625in}{0.078951in}}{\pgfqpoint{0.849296in}{0.078673in}}{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathlineto{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathcurveto{\pgfqpoint{0.892347in}{0.079647in}}{\pgfqpoint{0.893018in}{0.079925in}}{\pgfqpoint{0.893512in}{0.080419in}}%
\pgfpathcurveto{\pgfqpoint{0.894006in}{0.080913in}}{\pgfqpoint{0.894284in}{0.081583in}}{\pgfqpoint{0.894284in}{0.082282in}}%
\pgfpathcurveto{\pgfqpoint{0.894284in}{0.082981in}}{\pgfqpoint{0.894006in}{0.083651in}}{\pgfqpoint{0.893512in}{0.084145in}}%
\pgfpathcurveto{\pgfqpoint{0.893018in}{0.084639in}}{\pgfqpoint{0.892347in}{0.084917in}}{\pgfqpoint{0.891649in}{0.084917in}}%
\pgfpathcurveto{\pgfqpoint{0.890950in}{0.084917in}}{\pgfqpoint{0.890280in}{0.084639in}}{\pgfqpoint{0.889785in}{0.084145in}}%
\pgfpathcurveto{\pgfqpoint{0.889291in}{0.083651in}}{\pgfqpoint{0.889014in}{0.082981in}}{\pgfqpoint{0.889014in}{0.082282in}}%
\pgfpathcurveto{\pgfqpoint{0.889014in}{0.081583in}}{\pgfqpoint{0.889291in}{0.080913in}}{\pgfqpoint{0.889785in}{0.080419in}}%
\pgfpathcurveto{\pgfqpoint{0.890280in}{0.079925in}}{\pgfqpoint{0.890950in}{0.079647in}}{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathlineto{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathcurveto{\pgfqpoint{0.934003in}{0.080619in}}{\pgfqpoint{0.934673in}{0.080897in}}{\pgfqpoint{0.935167in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.935662in}{0.081885in}}{\pgfqpoint{0.935939in}{0.082555in}}{\pgfqpoint{0.935939in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.935939in}{0.083953in}}{\pgfqpoint{0.935662in}{0.084623in}}{\pgfqpoint{0.935167in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.934673in}{0.085612in}}{\pgfqpoint{0.934003in}{0.085889in}}{\pgfqpoint{0.933304in}{0.085889in}}%
\pgfpathcurveto{\pgfqpoint{0.932605in}{0.085889in}}{\pgfqpoint{0.931935in}{0.085612in}}{\pgfqpoint{0.931441in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.930947in}{0.084623in}}{\pgfqpoint{0.930669in}{0.083953in}}{\pgfqpoint{0.930669in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.930669in}{0.082555in}}{\pgfqpoint{0.930947in}{0.081885in}}{\pgfqpoint{0.931441in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.931935in}{0.080897in}}{\pgfqpoint{0.932605in}{0.080619in}}{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathlineto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathcurveto{\pgfqpoint{0.975659in}{0.081591in}}{\pgfqpoint{0.976329in}{0.081869in}}{\pgfqpoint{0.976823in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.977317in}{0.082857in}}{\pgfqpoint{0.977595in}{0.083528in}}{\pgfqpoint{0.977595in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.977595in}{0.084925in}}{\pgfqpoint{0.977317in}{0.085595in}}{\pgfqpoint{0.976823in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.086584in}}{\pgfqpoint{0.975659in}{0.086861in}}{\pgfqpoint{0.974960in}{0.086861in}}%
\pgfpathcurveto{\pgfqpoint{0.974261in}{0.086861in}}{\pgfqpoint{0.973591in}{0.086584in}}{\pgfqpoint{0.973096in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.972602in}{0.085595in}}{\pgfqpoint{0.972325in}{0.084925in}}{\pgfqpoint{0.972325in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.972325in}{0.083528in}}{\pgfqpoint{0.972602in}{0.082857in}}{\pgfqpoint{0.973096in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.973591in}{0.081869in}}{\pgfqpoint{0.974261in}{0.081591in}}{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathlineto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathcurveto{\pgfqpoint{1.017314in}{0.082564in}}{\pgfqpoint{1.017984in}{0.082841in}}{\pgfqpoint{1.018479in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.083830in}}{\pgfqpoint{1.019250in}{0.084500in}}{\pgfqpoint{1.019250in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.019250in}{0.085897in}}{\pgfqpoint{1.018973in}{0.086568in}}{\pgfqpoint{1.018479in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.017984in}{0.087556in}}{\pgfqpoint{1.017314in}{0.087834in}}{\pgfqpoint{1.016615in}{0.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.015916in}{0.087834in}}{\pgfqpoint{1.015246in}{0.087556in}}{\pgfqpoint{1.014752in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.014258in}{0.086568in}}{\pgfqpoint{1.013980in}{0.085897in}}{\pgfqpoint{1.013980in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.013980in}{0.084500in}}{\pgfqpoint{1.014258in}{0.083830in}}{\pgfqpoint{1.014752in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.082841in}}{\pgfqpoint{1.015916in}{0.082564in}}{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathcurveto{\pgfqpoint{1.058970in}{0.083536in}}{\pgfqpoint{1.059640in}{0.083813in}}{\pgfqpoint{1.060134in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.060628in}{0.084802in}}{\pgfqpoint{1.060906in}{0.085472in}}{\pgfqpoint{1.060906in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.060906in}{0.086870in}}{\pgfqpoint{1.060628in}{0.087540in}}{\pgfqpoint{1.060134in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.059640in}{0.088528in}}{\pgfqpoint{1.058970in}{0.088806in}}{\pgfqpoint{1.058271in}{0.088806in}}%
\pgfpathcurveto{\pgfqpoint{1.057572in}{0.088806in}}{\pgfqpoint{1.056902in}{0.088528in}}{\pgfqpoint{1.056408in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{0.087540in}}{\pgfqpoint{1.055636in}{0.086870in}}{\pgfqpoint{1.055636in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.055636in}{0.085472in}}{\pgfqpoint{1.055913in}{0.084802in}}{\pgfqpoint{1.056408in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{0.083813in}}{\pgfqpoint{1.057572in}{0.083536in}}{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.084508in}}{\pgfqpoint{1.101295in}{0.084786in}}{\pgfqpoint{1.101790in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.102284in}{0.085774in}}{\pgfqpoint{1.102561in}{0.086444in}}{\pgfqpoint{1.102561in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.102561in}{0.087842in}}{\pgfqpoint{1.102284in}{0.088512in}}{\pgfqpoint{1.101790in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{0.089500in}}{\pgfqpoint{1.100625in}{0.089778in}}{\pgfqpoint{1.099926in}{0.089778in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.089778in}}{\pgfqpoint{1.098557in}{0.089500in}}{\pgfqpoint{1.098063in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.097569in}{0.088512in}}{\pgfqpoint{1.097291in}{0.087842in}}{\pgfqpoint{1.097291in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{0.086444in}}{\pgfqpoint{1.097569in}{0.085774in}}{\pgfqpoint{1.098063in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.098557in}{0.084786in}}{\pgfqpoint{1.099228in}{0.084508in}}{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathcurveto{\pgfqpoint{1.142279in}{0.085480in}}{\pgfqpoint{1.142950in}{0.085758in}}{\pgfqpoint{1.143444in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{0.086746in}}{\pgfqpoint{1.144216in}{0.087416in}}{\pgfqpoint{1.144216in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.088814in}}{\pgfqpoint{1.143938in}{0.089484in}}{\pgfqpoint{1.143444in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{0.090473in}}{\pgfqpoint{1.142279in}{0.090750in}}{\pgfqpoint{1.141581in}{0.090750in}}%
\pgfpathcurveto{\pgfqpoint{1.140882in}{0.090750in}}{\pgfqpoint{1.140211in}{0.090473in}}{\pgfqpoint{1.139717in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.139223in}{0.089484in}}{\pgfqpoint{1.138946in}{0.088814in}}{\pgfqpoint{1.138946in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.138946in}{0.087416in}}{\pgfqpoint{1.139223in}{0.086746in}}{\pgfqpoint{1.139717in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.140211in}{0.085758in}}{\pgfqpoint{1.140882in}{0.085480in}}{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.086452in}}{\pgfqpoint{1.184605in}{0.086730in}}{\pgfqpoint{1.185099in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.185593in}{0.087718in}}{\pgfqpoint{1.185871in}{0.088389in}}{\pgfqpoint{1.185871in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.185871in}{0.089786in}}{\pgfqpoint{1.185593in}{0.090457in}}{\pgfqpoint{1.185099in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.184605in}{0.091445in}}{\pgfqpoint{1.183935in}{0.091722in}}{\pgfqpoint{1.183236in}{0.091722in}}%
\pgfpathcurveto{\pgfqpoint{1.182537in}{0.091722in}}{\pgfqpoint{1.181867in}{0.091445in}}{\pgfqpoint{1.181373in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.180879in}{0.090457in}}{\pgfqpoint{1.180601in}{0.089786in}}{\pgfqpoint{1.180601in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.180601in}{0.088389in}}{\pgfqpoint{1.180879in}{0.087718in}}{\pgfqpoint{1.181373in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.181867in}{0.086730in}}{\pgfqpoint{1.182537in}{0.086452in}}{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathcurveto{\pgfqpoint{1.225590in}{0.087425in}}{\pgfqpoint{1.226261in}{0.087702in}}{\pgfqpoint{1.226755in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.227249in}{0.088691in}}{\pgfqpoint{1.227527in}{0.089361in}}{\pgfqpoint{1.227527in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.227527in}{0.090759in}}{\pgfqpoint{1.227249in}{0.091429in}}{\pgfqpoint{1.226755in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{0.092417in}}{\pgfqpoint{1.225590in}{0.092695in}}{\pgfqpoint{1.224892in}{0.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.224193in}{0.092695in}}{\pgfqpoint{1.223523in}{0.092417in}}{\pgfqpoint{1.223028in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.222534in}{0.091429in}}{\pgfqpoint{1.222257in}{0.090759in}}{\pgfqpoint{1.222257in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.222257in}{0.089361in}}{\pgfqpoint{1.222534in}{0.088691in}}{\pgfqpoint{1.223028in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.223523in}{0.087702in}}{\pgfqpoint{1.224193in}{0.087425in}}{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathcurveto{\pgfqpoint{-0.236343in}{0.099802in}}{\pgfqpoint{-0.235673in}{0.100080in}}{\pgfqpoint{-0.235178in}{0.100574in}}%
\pgfpathcurveto{\pgfqpoint{-0.234684in}{0.101068in}}{\pgfqpoint{-0.234407in}{0.101739in}}{\pgfqpoint{-0.234407in}{0.102437in}}%
\pgfpathcurveto{\pgfqpoint{-0.234407in}{0.103136in}}{\pgfqpoint{-0.234684in}{0.103807in}}{\pgfqpoint{-0.235178in}{0.104301in}}%
\pgfpathcurveto{\pgfqpoint{-0.235673in}{0.104795in}}{\pgfqpoint{-0.236343in}{0.105072in}}{\pgfqpoint{-0.237042in}{0.105072in}}%
\pgfpathcurveto{\pgfqpoint{-0.237740in}{0.105072in}}{\pgfqpoint{-0.238411in}{0.104795in}}{\pgfqpoint{-0.238905in}{0.104301in}}%
\pgfpathcurveto{\pgfqpoint{-0.239399in}{0.103807in}}{\pgfqpoint{-0.239677in}{0.103136in}}{\pgfqpoint{-0.239677in}{0.102437in}}%
\pgfpathcurveto{\pgfqpoint{-0.239677in}{0.101739in}}{\pgfqpoint{-0.239399in}{0.101068in}}{\pgfqpoint{-0.238905in}{0.100574in}}%
\pgfpathcurveto{\pgfqpoint{-0.238411in}{0.100080in}}{\pgfqpoint{-0.237740in}{0.099802in}}{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathlineto{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathcurveto{\pgfqpoint{-0.187754in}{0.101284in}}{\pgfqpoint{-0.187084in}{0.101562in}}{\pgfqpoint{-0.186590in}{0.102056in}}%
\pgfpathcurveto{\pgfqpoint{-0.186095in}{0.102550in}}{\pgfqpoint{-0.185818in}{0.103221in}}{\pgfqpoint{-0.185818in}{0.103919in}}%
\pgfpathcurveto{\pgfqpoint{-0.185818in}{0.104618in}}{\pgfqpoint{-0.186095in}{0.105289in}}{\pgfqpoint{-0.186590in}{0.105783in}}%
\pgfpathcurveto{\pgfqpoint{-0.187084in}{0.106277in}}{\pgfqpoint{-0.187754in}{0.106554in}}{\pgfqpoint{-0.188453in}{0.106554in}}%
\pgfpathcurveto{\pgfqpoint{-0.189152in}{0.106554in}}{\pgfqpoint{-0.189822in}{0.106277in}}{\pgfqpoint{-0.190316in}{0.105783in}}%
\pgfpathcurveto{\pgfqpoint{-0.190810in}{0.105289in}}{\pgfqpoint{-0.191088in}{0.104618in}}{\pgfqpoint{-0.191088in}{0.103919in}}%
\pgfpathcurveto{\pgfqpoint{-0.191088in}{0.103221in}}{\pgfqpoint{-0.190810in}{0.102550in}}{\pgfqpoint{-0.190316in}{0.102056in}}%
\pgfpathcurveto{\pgfqpoint{-0.189822in}{0.101562in}}{\pgfqpoint{-0.189152in}{0.101284in}}{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathlineto{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathcurveto{\pgfqpoint{-0.139165in}{0.102766in}}{\pgfqpoint{-0.138495in}{0.103044in}}{\pgfqpoint{-0.138001in}{0.103538in}}%
\pgfpathcurveto{\pgfqpoint{-0.137507in}{0.104032in}}{\pgfqpoint{-0.137229in}{0.104703in}}{\pgfqpoint{-0.137229in}{0.105401in}}%
\pgfpathcurveto{\pgfqpoint{-0.137229in}{0.106100in}}{\pgfqpoint{-0.137507in}{0.106770in}}{\pgfqpoint{-0.138001in}{0.107265in}}%
\pgfpathcurveto{\pgfqpoint{-0.138495in}{0.107759in}}{\pgfqpoint{-0.139165in}{0.108036in}}{\pgfqpoint{-0.139864in}{0.108036in}}%
\pgfpathcurveto{\pgfqpoint{-0.140563in}{0.108036in}}{\pgfqpoint{-0.141233in}{0.107759in}}{\pgfqpoint{-0.141727in}{0.107265in}}%
\pgfpathcurveto{\pgfqpoint{-0.142221in}{0.106770in}}{\pgfqpoint{-0.142499in}{0.106100in}}{\pgfqpoint{-0.142499in}{0.105401in}}%
\pgfpathcurveto{\pgfqpoint{-0.142499in}{0.104703in}}{\pgfqpoint{-0.142221in}{0.104032in}}{\pgfqpoint{-0.141727in}{0.103538in}}%
\pgfpathcurveto{\pgfqpoint{-0.141233in}{0.103044in}}{\pgfqpoint{-0.140563in}{0.102766in}}{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathlineto{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathcurveto{\pgfqpoint{-0.090576in}{0.104232in}}{\pgfqpoint{-0.089906in}{0.104509in}}{\pgfqpoint{-0.089412in}{0.105003in}}%
\pgfpathcurveto{\pgfqpoint{-0.088918in}{0.105498in}}{\pgfqpoint{-0.088640in}{0.106168in}}{\pgfqpoint{-0.088640in}{0.106867in}}%
\pgfpathcurveto{\pgfqpoint{-0.088640in}{0.107565in}}{\pgfqpoint{-0.088918in}{0.108236in}}{\pgfqpoint{-0.089412in}{0.108730in}}%
\pgfpathcurveto{\pgfqpoint{-0.089906in}{0.109224in}}{\pgfqpoint{-0.090576in}{0.109502in}}{\pgfqpoint{-0.091275in}{0.109502in}}%
\pgfpathcurveto{\pgfqpoint{-0.091974in}{0.109502in}}{\pgfqpoint{-0.092644in}{0.109224in}}{\pgfqpoint{-0.093138in}{0.108730in}}%
\pgfpathcurveto{\pgfqpoint{-0.093632in}{0.108236in}}{\pgfqpoint{-0.093910in}{0.107565in}}{\pgfqpoint{-0.093910in}{0.106867in}}%
\pgfpathcurveto{\pgfqpoint{-0.093910in}{0.106168in}}{\pgfqpoint{-0.093632in}{0.105498in}}{\pgfqpoint{-0.093138in}{0.105003in}}%
\pgfpathcurveto{\pgfqpoint{-0.092644in}{0.104509in}}{\pgfqpoint{-0.091974in}{0.104232in}}{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathlineto{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathcurveto{\pgfqpoint{-0.041986in}{0.105650in}}{\pgfqpoint{-0.041316in}{0.105927in}}{\pgfqpoint{-0.040821in}{0.106421in}}%
\pgfpathcurveto{\pgfqpoint{-0.040327in}{0.106916in}}{\pgfqpoint{-0.040050in}{0.107586in}}{\pgfqpoint{-0.040050in}{0.108285in}}%
\pgfpathcurveto{\pgfqpoint{-0.040050in}{0.108984in}}{\pgfqpoint{-0.040327in}{0.109654in}}{\pgfqpoint{-0.040821in}{0.110148in}}%
\pgfpathcurveto{\pgfqpoint{-0.041316in}{0.110642in}}{\pgfqpoint{-0.041986in}{0.110920in}}{\pgfqpoint{-0.042685in}{0.110920in}}%
\pgfpathcurveto{\pgfqpoint{-0.043384in}{0.110920in}}{\pgfqpoint{-0.044054in}{0.110642in}}{\pgfqpoint{-0.044548in}{0.110148in}}%
\pgfpathcurveto{\pgfqpoint{-0.045042in}{0.109654in}}{\pgfqpoint{-0.045320in}{0.108984in}}{\pgfqpoint{-0.045320in}{0.108285in}}%
\pgfpathcurveto{\pgfqpoint{-0.045320in}{0.107586in}}{\pgfqpoint{-0.045042in}{0.106916in}}{\pgfqpoint{-0.044548in}{0.106421in}}%
\pgfpathcurveto{\pgfqpoint{-0.044054in}{0.105927in}}{\pgfqpoint{-0.043384in}{0.105650in}}{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathlineto{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathcurveto{\pgfqpoint{0.006605in}{0.107068in}}{\pgfqpoint{0.007275in}{0.107345in}}{\pgfqpoint{0.007769in}{0.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.008263in}{0.108334in}}{\pgfqpoint{0.008541in}{0.109004in}}{\pgfqpoint{0.008541in}{0.109703in}}%
\pgfpathcurveto{\pgfqpoint{0.008541in}{0.110402in}}{\pgfqpoint{0.008263in}{0.111072in}}{\pgfqpoint{0.007769in}{0.111566in}}%
\pgfpathcurveto{\pgfqpoint{0.007275in}{0.112060in}}{\pgfqpoint{0.006605in}{0.112338in}}{\pgfqpoint{0.005906in}{0.112338in}}%
\pgfpathcurveto{\pgfqpoint{0.005207in}{0.112338in}}{\pgfqpoint{0.004537in}{0.112060in}}{\pgfqpoint{0.004043in}{0.111566in}}%
\pgfpathcurveto{\pgfqpoint{0.003548in}{0.111072in}}{\pgfqpoint{0.003271in}{0.110402in}}{\pgfqpoint{0.003271in}{0.109703in}}%
\pgfpathcurveto{\pgfqpoint{0.003271in}{0.109004in}}{\pgfqpoint{0.003548in}{0.108334in}}{\pgfqpoint{0.004043in}{0.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.004537in}{0.107345in}}{\pgfqpoint{0.005207in}{0.107068in}}{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathlineto{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathcurveto{\pgfqpoint{0.055195in}{0.108487in}}{\pgfqpoint{0.055865in}{0.108765in}}{\pgfqpoint{0.056359in}{0.109259in}}%
\pgfpathcurveto{\pgfqpoint{0.056853in}{0.109753in}}{\pgfqpoint{0.057131in}{0.110423in}}{\pgfqpoint{0.057131in}{0.111122in}}%
\pgfpathcurveto{\pgfqpoint{0.057131in}{0.111821in}}{\pgfqpoint{0.056853in}{0.112491in}}{\pgfqpoint{0.056359in}{0.112985in}}%
\pgfpathcurveto{\pgfqpoint{0.055865in}{0.113480in}}{\pgfqpoint{0.055195in}{0.113757in}}{\pgfqpoint{0.054496in}{0.113757in}}%
\pgfpathcurveto{\pgfqpoint{0.053797in}{0.113757in}}{\pgfqpoint{0.053127in}{0.113480in}}{\pgfqpoint{0.052633in}{0.112985in}}%
\pgfpathcurveto{\pgfqpoint{0.052138in}{0.112491in}}{\pgfqpoint{0.051861in}{0.111821in}}{\pgfqpoint{0.051861in}{0.111122in}}%
\pgfpathcurveto{\pgfqpoint{0.051861in}{0.110423in}}{\pgfqpoint{0.052138in}{0.109753in}}{\pgfqpoint{0.052633in}{0.109259in}}%
\pgfpathcurveto{\pgfqpoint{0.053127in}{0.108765in}}{\pgfqpoint{0.053797in}{0.108487in}}{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathlineto{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathcurveto{\pgfqpoint{0.103785in}{0.109905in}}{\pgfqpoint{0.104455in}{0.110183in}}{\pgfqpoint{0.104949in}{0.110677in}}%
\pgfpathcurveto{\pgfqpoint{0.105443in}{0.111171in}}{\pgfqpoint{0.105721in}{0.111841in}}{\pgfqpoint{0.105721in}{0.112540in}}%
\pgfpathcurveto{\pgfqpoint{0.105721in}{0.113239in}}{\pgfqpoint{0.105443in}{0.113909in}}{\pgfqpoint{0.104949in}{0.114404in}}%
\pgfpathcurveto{\pgfqpoint{0.104455in}{0.114898in}}{\pgfqpoint{0.103785in}{0.115175in}}{\pgfqpoint{0.103086in}{0.115175in}}%
\pgfpathcurveto{\pgfqpoint{0.102387in}{0.115175in}}{\pgfqpoint{0.101717in}{0.114898in}}{\pgfqpoint{0.101223in}{0.114404in}}%
\pgfpathcurveto{\pgfqpoint{0.100729in}{0.113909in}}{\pgfqpoint{0.100451in}{0.113239in}}{\pgfqpoint{0.100451in}{0.112540in}}%
\pgfpathcurveto{\pgfqpoint{0.100451in}{0.111841in}}{\pgfqpoint{0.100729in}{0.111171in}}{\pgfqpoint{0.101223in}{0.110677in}}%
\pgfpathcurveto{\pgfqpoint{0.101717in}{0.110183in}}{\pgfqpoint{0.102387in}{0.109905in}}{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathlineto{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathcurveto{\pgfqpoint{0.152377in}{0.111323in}}{\pgfqpoint{0.153047in}{0.111601in}}{\pgfqpoint{0.153541in}{0.112095in}}%
\pgfpathcurveto{\pgfqpoint{0.154035in}{0.112589in}}{\pgfqpoint{0.154313in}{0.113260in}}{\pgfqpoint{0.154313in}{0.113958in}}%
\pgfpathcurveto{\pgfqpoint{0.154313in}{0.114657in}}{\pgfqpoint{0.154035in}{0.115327in}}{\pgfqpoint{0.153541in}{0.115822in}}%
\pgfpathcurveto{\pgfqpoint{0.153047in}{0.116316in}}{\pgfqpoint{0.152377in}{0.116593in}}{\pgfqpoint{0.151678in}{0.116593in}}%
\pgfpathcurveto{\pgfqpoint{0.150979in}{0.116593in}}{\pgfqpoint{0.150309in}{0.116316in}}{\pgfqpoint{0.149815in}{0.115822in}}%
\pgfpathcurveto{\pgfqpoint{0.149320in}{0.115327in}}{\pgfqpoint{0.149043in}{0.114657in}}{\pgfqpoint{0.149043in}{0.113958in}}%
\pgfpathcurveto{\pgfqpoint{0.149043in}{0.113260in}}{\pgfqpoint{0.149320in}{0.112589in}}{\pgfqpoint{0.149815in}{0.112095in}}%
\pgfpathcurveto{\pgfqpoint{0.150309in}{0.111601in}}{\pgfqpoint{0.150979in}{0.111323in}}{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathlineto{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathcurveto{\pgfqpoint{0.200967in}{0.112741in}}{\pgfqpoint{0.201637in}{0.113019in}}{\pgfqpoint{0.202131in}{0.113513in}}%
\pgfpathcurveto{\pgfqpoint{0.202625in}{0.114007in}}{\pgfqpoint{0.202903in}{0.114678in}}{\pgfqpoint{0.202903in}{0.115376in}}%
\pgfpathcurveto{\pgfqpoint{0.202903in}{0.116075in}}{\pgfqpoint{0.202625in}{0.116745in}}{\pgfqpoint{0.202131in}{0.117240in}}%
\pgfpathcurveto{\pgfqpoint{0.201637in}{0.117734in}}{\pgfqpoint{0.200967in}{0.118011in}}{\pgfqpoint{0.200268in}{0.118011in}}%
\pgfpathcurveto{\pgfqpoint{0.199569in}{0.118011in}}{\pgfqpoint{0.198899in}{0.117734in}}{\pgfqpoint{0.198405in}{0.117240in}}%
\pgfpathcurveto{\pgfqpoint{0.197911in}{0.116745in}}{\pgfqpoint{0.197633in}{0.116075in}}{\pgfqpoint{0.197633in}{0.115376in}}%
\pgfpathcurveto{\pgfqpoint{0.197633in}{0.114678in}}{\pgfqpoint{0.197911in}{0.114007in}}{\pgfqpoint{0.198405in}{0.113513in}}%
\pgfpathcurveto{\pgfqpoint{0.198899in}{0.113019in}}{\pgfqpoint{0.199569in}{0.112741in}}{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathlineto{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathcurveto{\pgfqpoint{0.249557in}{0.114159in}}{\pgfqpoint{0.250227in}{0.114437in}}{\pgfqpoint{0.250722in}{0.114931in}}%
\pgfpathcurveto{\pgfqpoint{0.251216in}{0.115425in}}{\pgfqpoint{0.251493in}{0.116096in}}{\pgfqpoint{0.251493in}{0.116794in}}%
\pgfpathcurveto{\pgfqpoint{0.251493in}{0.117493in}}{\pgfqpoint{0.251216in}{0.118164in}}{\pgfqpoint{0.250722in}{0.118658in}}%
\pgfpathcurveto{\pgfqpoint{0.250227in}{0.119152in}}{\pgfqpoint{0.249557in}{0.119429in}}{\pgfqpoint{0.248858in}{0.119429in}}%
\pgfpathcurveto{\pgfqpoint{0.248160in}{0.119429in}}{\pgfqpoint{0.247489in}{0.119152in}}{\pgfqpoint{0.246995in}{0.118658in}}%
\pgfpathcurveto{\pgfqpoint{0.246501in}{0.118164in}}{\pgfqpoint{0.246223in}{0.117493in}}{\pgfqpoint{0.246223in}{0.116794in}}%
\pgfpathcurveto{\pgfqpoint{0.246223in}{0.116096in}}{\pgfqpoint{0.246501in}{0.115425in}}{\pgfqpoint{0.246995in}{0.114931in}}%
\pgfpathcurveto{\pgfqpoint{0.247489in}{0.114437in}}{\pgfqpoint{0.248160in}{0.114159in}}{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathlineto{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.115577in}}{\pgfqpoint{0.298818in}{0.115855in}}{\pgfqpoint{0.299312in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{0.299806in}{0.116843in}}{\pgfqpoint{0.300084in}{0.117514in}}{\pgfqpoint{0.300084in}{0.118212in}}%
\pgfpathcurveto{\pgfqpoint{0.300084in}{0.118911in}}{\pgfqpoint{0.299806in}{0.119582in}}{\pgfqpoint{0.299312in}{0.120076in}}%
\pgfpathcurveto{\pgfqpoint{0.298818in}{0.120570in}}{\pgfqpoint{0.298147in}{0.120847in}}{\pgfqpoint{0.297449in}{0.120847in}}%
\pgfpathcurveto{\pgfqpoint{0.296750in}{0.120847in}}{\pgfqpoint{0.296080in}{0.120570in}}{\pgfqpoint{0.295585in}{0.120076in}}%
\pgfpathcurveto{\pgfqpoint{0.295091in}{0.119582in}}{\pgfqpoint{0.294814in}{0.118911in}}{\pgfqpoint{0.294814in}{0.118212in}}%
\pgfpathcurveto{\pgfqpoint{0.294814in}{0.117514in}}{\pgfqpoint{0.295091in}{0.116843in}}{\pgfqpoint{0.295585in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{0.296080in}{0.115855in}}{\pgfqpoint{0.296750in}{0.115577in}}{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathlineto{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathcurveto{\pgfqpoint{0.346738in}{0.116997in}}{\pgfqpoint{0.347408in}{0.117275in}}{\pgfqpoint{0.347902in}{0.117769in}}%
\pgfpathcurveto{\pgfqpoint{0.348396in}{0.118263in}}{\pgfqpoint{0.348674in}{0.118933in}}{\pgfqpoint{0.348674in}{0.119632in}}%
\pgfpathcurveto{\pgfqpoint{0.348674in}{0.120331in}}{\pgfqpoint{0.348396in}{0.121001in}}{\pgfqpoint{0.347902in}{0.121495in}}%
\pgfpathcurveto{\pgfqpoint{0.347408in}{0.121989in}}{\pgfqpoint{0.346738in}{0.122267in}}{\pgfqpoint{0.346039in}{0.122267in}}%
\pgfpathcurveto{\pgfqpoint{0.345340in}{0.122267in}}{\pgfqpoint{0.344670in}{0.121989in}}{\pgfqpoint{0.344176in}{0.121495in}}%
\pgfpathcurveto{\pgfqpoint{0.343682in}{0.121001in}}{\pgfqpoint{0.343404in}{0.120331in}}{\pgfqpoint{0.343404in}{0.119632in}}%
\pgfpathcurveto{\pgfqpoint{0.343404in}{0.118933in}}{\pgfqpoint{0.343682in}{0.118263in}}{\pgfqpoint{0.344176in}{0.117769in}}%
\pgfpathcurveto{\pgfqpoint{0.344670in}{0.117275in}}{\pgfqpoint{0.345340in}{0.116997in}}{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathlineto{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathcurveto{\pgfqpoint{0.395328in}{0.118415in}}{\pgfqpoint{0.395998in}{0.118693in}}{\pgfqpoint{0.396492in}{0.119187in}}%
\pgfpathcurveto{\pgfqpoint{0.396987in}{0.119681in}}{\pgfqpoint{0.397264in}{0.120351in}}{\pgfqpoint{0.397264in}{0.121050in}}%
\pgfpathcurveto{\pgfqpoint{0.397264in}{0.121749in}}{\pgfqpoint{0.396987in}{0.122419in}}{\pgfqpoint{0.396492in}{0.122913in}}%
\pgfpathcurveto{\pgfqpoint{0.395998in}{0.123407in}}{\pgfqpoint{0.395328in}{0.123685in}}{\pgfqpoint{0.394629in}{0.123685in}}%
\pgfpathcurveto{\pgfqpoint{0.393930in}{0.123685in}}{\pgfqpoint{0.393260in}{0.123407in}}{\pgfqpoint{0.392766in}{0.122913in}}%
\pgfpathcurveto{\pgfqpoint{0.392272in}{0.122419in}}{\pgfqpoint{0.391994in}{0.121749in}}{\pgfqpoint{0.391994in}{0.121050in}}%
\pgfpathcurveto{\pgfqpoint{0.391994in}{0.120351in}}{\pgfqpoint{0.392272in}{0.119681in}}{\pgfqpoint{0.392766in}{0.119187in}}%
\pgfpathcurveto{\pgfqpoint{0.393260in}{0.118693in}}{\pgfqpoint{0.393930in}{0.118415in}}{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathlineto{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathcurveto{\pgfqpoint{0.443918in}{0.119833in}}{\pgfqpoint{0.444589in}{0.120111in}}{\pgfqpoint{0.445083in}{0.120605in}}%
\pgfpathcurveto{\pgfqpoint{0.445577in}{0.121099in}}{\pgfqpoint{0.445854in}{0.121769in}}{\pgfqpoint{0.445854in}{0.122468in}}%
\pgfpathcurveto{\pgfqpoint{0.445854in}{0.123167in}}{\pgfqpoint{0.445577in}{0.123837in}}{\pgfqpoint{0.445083in}{0.124331in}}%
\pgfpathcurveto{\pgfqpoint{0.444589in}{0.124825in}}{\pgfqpoint{0.443918in}{0.125103in}}{\pgfqpoint{0.443219in}{0.125103in}}%
\pgfpathcurveto{\pgfqpoint{0.442521in}{0.125103in}}{\pgfqpoint{0.441850in}{0.124825in}}{\pgfqpoint{0.441356in}{0.124331in}}%
\pgfpathcurveto{\pgfqpoint{0.440862in}{0.123837in}}{\pgfqpoint{0.440584in}{0.123167in}}{\pgfqpoint{0.440584in}{0.122468in}}%
\pgfpathcurveto{\pgfqpoint{0.440584in}{0.121769in}}{\pgfqpoint{0.440862in}{0.121099in}}{\pgfqpoint{0.441356in}{0.120605in}}%
\pgfpathcurveto{\pgfqpoint{0.441850in}{0.120111in}}{\pgfqpoint{0.442521in}{0.119833in}}{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathlineto{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathcurveto{\pgfqpoint{0.492509in}{0.121251in}}{\pgfqpoint{0.493179in}{0.121529in}}{\pgfqpoint{0.493673in}{0.122023in}}%
\pgfpathcurveto{\pgfqpoint{0.494167in}{0.122517in}}{\pgfqpoint{0.494445in}{0.123187in}}{\pgfqpoint{0.494445in}{0.123886in}}%
\pgfpathcurveto{\pgfqpoint{0.494445in}{0.124585in}}{\pgfqpoint{0.494167in}{0.125255in}}{\pgfqpoint{0.493673in}{0.125749in}}%
\pgfpathcurveto{\pgfqpoint{0.493179in}{0.126243in}}{\pgfqpoint{0.492509in}{0.126521in}}{\pgfqpoint{0.491810in}{0.126521in}}%
\pgfpathcurveto{\pgfqpoint{0.491111in}{0.126521in}}{\pgfqpoint{0.490441in}{0.126243in}}{\pgfqpoint{0.489946in}{0.125749in}}%
\pgfpathcurveto{\pgfqpoint{0.489452in}{0.125255in}}{\pgfqpoint{0.489175in}{0.124585in}}{\pgfqpoint{0.489175in}{0.123886in}}%
\pgfpathcurveto{\pgfqpoint{0.489175in}{0.123187in}}{\pgfqpoint{0.489452in}{0.122517in}}{\pgfqpoint{0.489946in}{0.122023in}}%
\pgfpathcurveto{\pgfqpoint{0.490441in}{0.121529in}}{\pgfqpoint{0.491111in}{0.121251in}}{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathlineto{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathcurveto{\pgfqpoint{0.541099in}{0.122669in}}{\pgfqpoint{0.541769in}{0.122947in}}{\pgfqpoint{0.542263in}{0.123441in}}%
\pgfpathcurveto{\pgfqpoint{0.542757in}{0.123935in}}{\pgfqpoint{0.543035in}{0.124605in}}{\pgfqpoint{0.543035in}{0.125304in}}%
\pgfpathcurveto{\pgfqpoint{0.543035in}{0.126003in}}{\pgfqpoint{0.542757in}{0.126673in}}{\pgfqpoint{0.542263in}{0.127167in}}%
\pgfpathcurveto{\pgfqpoint{0.541769in}{0.127662in}}{\pgfqpoint{0.541099in}{0.127939in}}{\pgfqpoint{0.540400in}{0.127939in}}%
\pgfpathcurveto{\pgfqpoint{0.539701in}{0.127939in}}{\pgfqpoint{0.539031in}{0.127662in}}{\pgfqpoint{0.538537in}{0.127167in}}%
\pgfpathcurveto{\pgfqpoint{0.538043in}{0.126673in}}{\pgfqpoint{0.537765in}{0.126003in}}{\pgfqpoint{0.537765in}{0.125304in}}%
\pgfpathcurveto{\pgfqpoint{0.537765in}{0.124605in}}{\pgfqpoint{0.538043in}{0.123935in}}{\pgfqpoint{0.538537in}{0.123441in}}%
\pgfpathcurveto{\pgfqpoint{0.539031in}{0.122947in}}{\pgfqpoint{0.539701in}{0.122669in}}{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathlineto{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathcurveto{\pgfqpoint{0.589689in}{0.124087in}}{\pgfqpoint{0.590359in}{0.124365in}}{\pgfqpoint{0.590854in}{0.124859in}}%
\pgfpathcurveto{\pgfqpoint{0.591348in}{0.125353in}}{\pgfqpoint{0.591625in}{0.126023in}}{\pgfqpoint{0.591625in}{0.126722in}}%
\pgfpathcurveto{\pgfqpoint{0.591625in}{0.127421in}}{\pgfqpoint{0.591348in}{0.128091in}}{\pgfqpoint{0.590854in}{0.128585in}}%
\pgfpathcurveto{\pgfqpoint{0.590359in}{0.129080in}}{\pgfqpoint{0.589689in}{0.129357in}}{\pgfqpoint{0.588990in}{0.129357in}}%
\pgfpathcurveto{\pgfqpoint{0.588291in}{0.129357in}}{\pgfqpoint{0.587621in}{0.129080in}}{\pgfqpoint{0.587127in}{0.128585in}}%
\pgfpathcurveto{\pgfqpoint{0.586633in}{0.128091in}}{\pgfqpoint{0.586355in}{0.127421in}}{\pgfqpoint{0.586355in}{0.126722in}}%
\pgfpathcurveto{\pgfqpoint{0.586355in}{0.126023in}}{\pgfqpoint{0.586633in}{0.125353in}}{\pgfqpoint{0.587127in}{0.124859in}}%
\pgfpathcurveto{\pgfqpoint{0.587621in}{0.124365in}}{\pgfqpoint{0.588291in}{0.124087in}}{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathcurveto{\pgfqpoint{0.638281in}{0.125507in}}{\pgfqpoint{0.638951in}{0.125784in}}{\pgfqpoint{0.639445in}{0.126278in}}%
\pgfpathcurveto{\pgfqpoint{0.639939in}{0.126773in}}{\pgfqpoint{0.640217in}{0.127443in}}{\pgfqpoint{0.640217in}{0.128142in}}%
\pgfpathcurveto{\pgfqpoint{0.640217in}{0.128840in}}{\pgfqpoint{0.639939in}{0.129511in}}{\pgfqpoint{0.639445in}{0.130005in}}%
\pgfpathcurveto{\pgfqpoint{0.638951in}{0.130499in}}{\pgfqpoint{0.638281in}{0.130777in}}{\pgfqpoint{0.637582in}{0.130777in}}%
\pgfpathcurveto{\pgfqpoint{0.636883in}{0.130777in}}{\pgfqpoint{0.636213in}{0.130499in}}{\pgfqpoint{0.635719in}{0.130005in}}%
\pgfpathcurveto{\pgfqpoint{0.635225in}{0.129511in}}{\pgfqpoint{0.634947in}{0.128840in}}{\pgfqpoint{0.634947in}{0.128142in}}%
\pgfpathcurveto{\pgfqpoint{0.634947in}{0.127443in}}{\pgfqpoint{0.635225in}{0.126773in}}{\pgfqpoint{0.635719in}{0.126278in}}%
\pgfpathcurveto{\pgfqpoint{0.636213in}{0.125784in}}{\pgfqpoint{0.636883in}{0.125507in}}{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathlineto{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathcurveto{\pgfqpoint{0.686871in}{0.126925in}}{\pgfqpoint{0.687541in}{0.127202in}}{\pgfqpoint{0.688035in}{0.127696in}}%
\pgfpathcurveto{\pgfqpoint{0.688530in}{0.128191in}}{\pgfqpoint{0.688807in}{0.128861in}}{\pgfqpoint{0.688807in}{0.129560in}}%
\pgfpathcurveto{\pgfqpoint{0.688807in}{0.130259in}}{\pgfqpoint{0.688530in}{0.130929in}}{\pgfqpoint{0.688035in}{0.131423in}}%
\pgfpathcurveto{\pgfqpoint{0.687541in}{0.131917in}}{\pgfqpoint{0.686871in}{0.132195in}}{\pgfqpoint{0.686172in}{0.132195in}}%
\pgfpathcurveto{\pgfqpoint{0.685473in}{0.132195in}}{\pgfqpoint{0.684803in}{0.131917in}}{\pgfqpoint{0.684309in}{0.131423in}}%
\pgfpathcurveto{\pgfqpoint{0.683815in}{0.130929in}}{\pgfqpoint{0.683537in}{0.130259in}}{\pgfqpoint{0.683537in}{0.129560in}}%
\pgfpathcurveto{\pgfqpoint{0.683537in}{0.128861in}}{\pgfqpoint{0.683815in}{0.128191in}}{\pgfqpoint{0.684309in}{0.127696in}}%
\pgfpathcurveto{\pgfqpoint{0.684803in}{0.127202in}}{\pgfqpoint{0.685473in}{0.126925in}}{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathlineto{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathcurveto{\pgfqpoint{0.735461in}{0.128343in}}{\pgfqpoint{0.736132in}{0.128620in}}{\pgfqpoint{0.736626in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.737120in}{0.129609in}}{\pgfqpoint{0.737398in}{0.130279in}}{\pgfqpoint{0.737398in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.737398in}{0.131677in}}{\pgfqpoint{0.737120in}{0.132347in}}{\pgfqpoint{0.736626in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.736132in}{0.133335in}}{\pgfqpoint{0.735461in}{0.133613in}}{\pgfqpoint{0.734762in}{0.133613in}}%
\pgfpathcurveto{\pgfqpoint{0.734064in}{0.133613in}}{\pgfqpoint{0.733393in}{0.133335in}}{\pgfqpoint{0.732899in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.732405in}{0.132347in}}{\pgfqpoint{0.732127in}{0.131677in}}{\pgfqpoint{0.732127in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.732127in}{0.130279in}}{\pgfqpoint{0.732405in}{0.129609in}}{\pgfqpoint{0.732899in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.733393in}{0.128620in}}{\pgfqpoint{0.734064in}{0.128343in}}{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathlineto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathcurveto{\pgfqpoint{0.784052in}{0.129761in}}{\pgfqpoint{0.784722in}{0.130038in}}{\pgfqpoint{0.785216in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.131027in}}{\pgfqpoint{0.785988in}{0.131697in}}{\pgfqpoint{0.785988in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.785988in}{0.133095in}}{\pgfqpoint{0.785710in}{0.133765in}}{\pgfqpoint{0.785216in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.784722in}{0.134753in}}{\pgfqpoint{0.784052in}{0.135031in}}{\pgfqpoint{0.783353in}{0.135031in}}%
\pgfpathcurveto{\pgfqpoint{0.782654in}{0.135031in}}{\pgfqpoint{0.781984in}{0.134753in}}{\pgfqpoint{0.781490in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.780995in}{0.133765in}}{\pgfqpoint{0.780718in}{0.133095in}}{\pgfqpoint{0.780718in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.780718in}{0.131697in}}{\pgfqpoint{0.780995in}{0.131027in}}{\pgfqpoint{0.781490in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.781984in}{0.130038in}}{\pgfqpoint{0.782654in}{0.129761in}}{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{0.130986in}}{\pgfqpoint{0.833318in}{0.131263in}}{\pgfqpoint{0.833812in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.834306in}{0.132252in}}{\pgfqpoint{0.834584in}{0.132922in}}{\pgfqpoint{0.834584in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{0.134320in}}{\pgfqpoint{0.834306in}{0.134990in}}{\pgfqpoint{0.833812in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.833318in}{0.135978in}}{\pgfqpoint{0.832647in}{0.136256in}}{\pgfqpoint{0.831949in}{0.136256in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{0.136256in}}{\pgfqpoint{0.830580in}{0.135978in}}{\pgfqpoint{0.830085in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.829591in}{0.134990in}}{\pgfqpoint{0.829314in}{0.134320in}}{\pgfqpoint{0.829314in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.829314in}{0.132922in}}{\pgfqpoint{0.829591in}{0.132252in}}{\pgfqpoint{0.830085in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.830580in}{0.131263in}}{\pgfqpoint{0.831250in}{0.130986in}}{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathcurveto{\pgfqpoint{0.881246in}{0.132083in}}{\pgfqpoint{0.881916in}{0.132361in}}{\pgfqpoint{0.882410in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.882905in}{0.133349in}}{\pgfqpoint{0.883182in}{0.134019in}}{\pgfqpoint{0.883182in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.883182in}{0.135417in}}{\pgfqpoint{0.882905in}{0.136087in}}{\pgfqpoint{0.882410in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.881916in}{0.137075in}}{\pgfqpoint{0.881246in}{0.137353in}}{\pgfqpoint{0.880547in}{0.137353in}}%
\pgfpathcurveto{\pgfqpoint{0.879848in}{0.137353in}}{\pgfqpoint{0.879178in}{0.137075in}}{\pgfqpoint{0.878684in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.878190in}{0.136087in}}{\pgfqpoint{0.877912in}{0.135417in}}{\pgfqpoint{0.877912in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.877912in}{0.134019in}}{\pgfqpoint{0.878190in}{0.133349in}}{\pgfqpoint{0.878684in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.879178in}{0.132361in}}{\pgfqpoint{0.879848in}{0.132083in}}{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathcurveto{\pgfqpoint{0.929845in}{0.133179in}}{\pgfqpoint{0.930515in}{0.133457in}}{\pgfqpoint{0.931009in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.931503in}{0.134445in}}{\pgfqpoint{0.931781in}{0.135115in}}{\pgfqpoint{0.931781in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{0.136513in}}{\pgfqpoint{0.931503in}{0.137183in}}{\pgfqpoint{0.931009in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.930515in}{0.138171in}}{\pgfqpoint{0.929845in}{0.138449in}}{\pgfqpoint{0.929146in}{0.138449in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{0.138449in}}{\pgfqpoint{0.927777in}{0.138171in}}{\pgfqpoint{0.927283in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.926788in}{0.137183in}}{\pgfqpoint{0.926511in}{0.136513in}}{\pgfqpoint{0.926511in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.926511in}{0.135115in}}{\pgfqpoint{0.926788in}{0.134445in}}{\pgfqpoint{0.927283in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.133457in}}{\pgfqpoint{0.928447in}{0.133179in}}{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathcurveto{\pgfqpoint{0.978443in}{0.134276in}}{\pgfqpoint{0.979114in}{0.134554in}}{\pgfqpoint{0.979608in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{0.135542in}}{\pgfqpoint{0.980379in}{0.136212in}}{\pgfqpoint{0.980379in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.137610in}}{\pgfqpoint{0.980102in}{0.138280in}}{\pgfqpoint{0.979608in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{0.139268in}}{\pgfqpoint{0.978443in}{0.139546in}}{\pgfqpoint{0.977744in}{0.139546in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.139546in}}{\pgfqpoint{0.976375in}{0.139268in}}{\pgfqpoint{0.975881in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.975387in}{0.138280in}}{\pgfqpoint{0.975109in}{0.137610in}}{\pgfqpoint{0.975109in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.975109in}{0.136212in}}{\pgfqpoint{0.975387in}{0.135542in}}{\pgfqpoint{0.975881in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.976375in}{0.134554in}}{\pgfqpoint{0.977046in}{0.134276in}}{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.027042in}{0.135373in}}{\pgfqpoint{1.027712in}{0.135651in}}{\pgfqpoint{1.028206in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.028700in}{0.136639in}}{\pgfqpoint{1.028978in}{0.137310in}}{\pgfqpoint{1.028978in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.028978in}{0.138707in}}{\pgfqpoint{1.028700in}{0.139377in}}{\pgfqpoint{1.028206in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.027712in}{0.140366in}}{\pgfqpoint{1.027042in}{0.140643in}}{\pgfqpoint{1.026343in}{0.140643in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.140643in}}{\pgfqpoint{1.024974in}{0.140366in}}{\pgfqpoint{1.024480in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.023986in}{0.139377in}}{\pgfqpoint{1.023708in}{0.138707in}}{\pgfqpoint{1.023708in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{0.137310in}}{\pgfqpoint{1.023986in}{0.136639in}}{\pgfqpoint{1.024480in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{0.135651in}}{\pgfqpoint{1.025644in}{0.135373in}}{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{0.136471in}}{\pgfqpoint{1.076311in}{0.136748in}}{\pgfqpoint{1.076805in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.077299in}{0.137736in}}{\pgfqpoint{1.077577in}{0.138407in}}{\pgfqpoint{1.077577in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.139804in}}{\pgfqpoint{1.077299in}{0.140475in}}{\pgfqpoint{1.076805in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.076311in}{0.141463in}}{\pgfqpoint{1.075640in}{0.141741in}}{\pgfqpoint{1.074942in}{0.141741in}}%
\pgfpathcurveto{\pgfqpoint{1.074243in}{0.141741in}}{\pgfqpoint{1.073573in}{0.141463in}}{\pgfqpoint{1.073078in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.072584in}{0.140475in}}{\pgfqpoint{1.072307in}{0.139804in}}{\pgfqpoint{1.072307in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.072307in}{0.138407in}}{\pgfqpoint{1.072584in}{0.137736in}}{\pgfqpoint{1.073078in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.073573in}{0.136748in}}{\pgfqpoint{1.074243in}{0.136471in}}{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathlineto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathcurveto{\pgfqpoint{-0.087768in}{-0.000666in}}{\pgfqpoint{-0.087098in}{-0.000388in}}{\pgfqpoint{-0.086603in}{0.000106in}}%
\pgfpathcurveto{\pgfqpoint{-0.086109in}{0.000600in}}{\pgfqpoint{-0.085832in}{0.001270in}}{\pgfqpoint{-0.085832in}{0.001969in}}%
\pgfpathcurveto{\pgfqpoint{-0.085832in}{0.002668in}}{\pgfqpoint{-0.086109in}{0.003338in}}{\pgfqpoint{-0.086603in}{0.003832in}}%
\pgfpathcurveto{\pgfqpoint{-0.087098in}{0.004326in}}{\pgfqpoint{-0.087768in}{0.004604in}}{\pgfqpoint{-0.088467in}{0.004604in}}%
\pgfpathcurveto{\pgfqpoint{-0.089165in}{0.004604in}}{\pgfqpoint{-0.089836in}{0.004326in}}{\pgfqpoint{-0.090330in}{0.003832in}}%
\pgfpathcurveto{\pgfqpoint{-0.090824in}{0.003338in}}{\pgfqpoint{-0.091102in}{0.002668in}}{\pgfqpoint{-0.091102in}{0.001969in}}%
\pgfpathcurveto{\pgfqpoint{-0.091102in}{0.001270in}}{\pgfqpoint{-0.090824in}{0.000600in}}{\pgfqpoint{-0.090330in}{0.000106in}}%
\pgfpathcurveto{\pgfqpoint{-0.089836in}{-0.000388in}}{\pgfqpoint{-0.089165in}{-0.000666in}}{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathlineto{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathcurveto{\pgfqpoint{-0.048894in}{0.000408in}}{\pgfqpoint{-0.048224in}{0.000686in}}{\pgfqpoint{-0.047730in}{0.001180in}}%
\pgfpathcurveto{\pgfqpoint{-0.047236in}{0.001674in}}{\pgfqpoint{-0.046958in}{0.002345in}}{\pgfqpoint{-0.046958in}{0.003043in}}%
\pgfpathcurveto{\pgfqpoint{-0.046958in}{0.003742in}}{\pgfqpoint{-0.047236in}{0.004412in}}{\pgfqpoint{-0.047730in}{0.004907in}}%
\pgfpathcurveto{\pgfqpoint{-0.048224in}{0.005401in}}{\pgfqpoint{-0.048894in}{0.005678in}}{\pgfqpoint{-0.049593in}{0.005678in}}%
\pgfpathcurveto{\pgfqpoint{-0.050292in}{0.005678in}}{\pgfqpoint{-0.050962in}{0.005401in}}{\pgfqpoint{-0.051456in}{0.004907in}}%
\pgfpathcurveto{\pgfqpoint{-0.051950in}{0.004412in}}{\pgfqpoint{-0.052228in}{0.003742in}}{\pgfqpoint{-0.052228in}{0.003043in}}%
\pgfpathcurveto{\pgfqpoint{-0.052228in}{0.002345in}}{\pgfqpoint{-0.051950in}{0.001674in}}{\pgfqpoint{-0.051456in}{0.001180in}}%
\pgfpathcurveto{\pgfqpoint{-0.050962in}{0.000686in}}{\pgfqpoint{-0.050292in}{0.000408in}}{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathlineto{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathcurveto{\pgfqpoint{-0.010020in}{0.001483in}}{\pgfqpoint{-0.009350in}{0.001761in}}{\pgfqpoint{-0.008856in}{0.002255in}}%
\pgfpathcurveto{\pgfqpoint{-0.008361in}{0.002749in}}{\pgfqpoint{-0.008084in}{0.003419in}}{\pgfqpoint{-0.008084in}{0.004118in}}%
\pgfpathcurveto{\pgfqpoint{-0.008084in}{0.004817in}}{\pgfqpoint{-0.008361in}{0.005487in}}{\pgfqpoint{-0.008856in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{-0.009350in}{0.006475in}}{\pgfqpoint{-0.010020in}{0.006753in}}{\pgfqpoint{-0.010719in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{-0.011418in}{0.006753in}}{\pgfqpoint{-0.012088in}{0.006475in}}{\pgfqpoint{-0.012582in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{-0.013076in}{0.005487in}}{\pgfqpoint{-0.013354in}{0.004817in}}{\pgfqpoint{-0.013354in}{0.004118in}}%
\pgfpathcurveto{\pgfqpoint{-0.013354in}{0.003419in}}{\pgfqpoint{-0.013076in}{0.002749in}}{\pgfqpoint{-0.012582in}{0.002255in}}%
\pgfpathcurveto{\pgfqpoint{-0.012088in}{0.001761in}}{\pgfqpoint{-0.011418in}{0.001483in}}{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathlineto{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathcurveto{\pgfqpoint{0.028854in}{0.002558in}}{\pgfqpoint{0.029525in}{0.002835in}}{\pgfqpoint{0.030019in}{0.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.030513in}{0.003823in}}{\pgfqpoint{0.030791in}{0.004494in}}{\pgfqpoint{0.030791in}{0.005193in}}%
\pgfpathcurveto{\pgfqpoint{0.030791in}{0.005891in}}{\pgfqpoint{0.030513in}{0.006562in}}{\pgfqpoint{0.030019in}{0.007056in}}%
\pgfpathcurveto{\pgfqpoint{0.029525in}{0.007550in}}{\pgfqpoint{0.028854in}{0.007827in}}{\pgfqpoint{0.028156in}{0.007827in}}%
\pgfpathcurveto{\pgfqpoint{0.027457in}{0.007827in}}{\pgfqpoint{0.026786in}{0.007550in}}{\pgfqpoint{0.026292in}{0.007056in}}%
\pgfpathcurveto{\pgfqpoint{0.025798in}{0.006562in}}{\pgfqpoint{0.025521in}{0.005891in}}{\pgfqpoint{0.025521in}{0.005193in}}%
\pgfpathcurveto{\pgfqpoint{0.025521in}{0.004494in}}{\pgfqpoint{0.025798in}{0.003823in}}{\pgfqpoint{0.026292in}{0.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.026786in}{0.002835in}}{\pgfqpoint{0.027457in}{0.002558in}}{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathlineto{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathcurveto{\pgfqpoint{0.067728in}{0.003632in}}{\pgfqpoint{0.068398in}{0.003910in}}{\pgfqpoint{0.068892in}{0.004404in}}%
\pgfpathcurveto{\pgfqpoint{0.069387in}{0.004898in}}{\pgfqpoint{0.069664in}{0.005568in}}{\pgfqpoint{0.069664in}{0.006267in}}%
\pgfpathcurveto{\pgfqpoint{0.069664in}{0.006966in}}{\pgfqpoint{0.069387in}{0.007636in}}{\pgfqpoint{0.068892in}{0.008130in}}%
\pgfpathcurveto{\pgfqpoint{0.068398in}{0.008624in}}{\pgfqpoint{0.067728in}{0.008902in}}{\pgfqpoint{0.067029in}{0.008902in}}%
\pgfpathcurveto{\pgfqpoint{0.066330in}{0.008902in}}{\pgfqpoint{0.065660in}{0.008624in}}{\pgfqpoint{0.065166in}{0.008130in}}%
\pgfpathcurveto{\pgfqpoint{0.064672in}{0.007636in}}{\pgfqpoint{0.064394in}{0.006966in}}{\pgfqpoint{0.064394in}{0.006267in}}%
\pgfpathcurveto{\pgfqpoint{0.064394in}{0.005568in}}{\pgfqpoint{0.064672in}{0.004898in}}{\pgfqpoint{0.065166in}{0.004404in}}%
\pgfpathcurveto{\pgfqpoint{0.065660in}{0.003910in}}{\pgfqpoint{0.066330in}{0.003632in}}{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathlineto{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathcurveto{\pgfqpoint{0.106602in}{0.004707in}}{\pgfqpoint{0.107272in}{0.004984in}}{\pgfqpoint{0.107766in}{0.005478in}}%
\pgfpathcurveto{\pgfqpoint{0.108260in}{0.005972in}}{\pgfqpoint{0.108538in}{0.006643in}}{\pgfqpoint{0.108538in}{0.007342in}}%
\pgfpathcurveto{\pgfqpoint{0.108538in}{0.008040in}}{\pgfqpoint{0.108260in}{0.008711in}}{\pgfqpoint{0.107766in}{0.009205in}}%
\pgfpathcurveto{\pgfqpoint{0.107272in}{0.009699in}}{\pgfqpoint{0.106602in}{0.009977in}}{\pgfqpoint{0.105903in}{0.009977in}}%
\pgfpathcurveto{\pgfqpoint{0.105204in}{0.009977in}}{\pgfqpoint{0.104534in}{0.009699in}}{\pgfqpoint{0.104040in}{0.009205in}}%
\pgfpathcurveto{\pgfqpoint{0.103545in}{0.008711in}}{\pgfqpoint{0.103268in}{0.008040in}}{\pgfqpoint{0.103268in}{0.007342in}}%
\pgfpathcurveto{\pgfqpoint{0.103268in}{0.006643in}}{\pgfqpoint{0.103545in}{0.005972in}}{\pgfqpoint{0.104040in}{0.005478in}}%
\pgfpathcurveto{\pgfqpoint{0.104534in}{0.004984in}}{\pgfqpoint{0.105204in}{0.004707in}}{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathlineto{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathcurveto{\pgfqpoint{0.145477in}{0.005781in}}{\pgfqpoint{0.146147in}{0.006059in}}{\pgfqpoint{0.146641in}{0.006553in}}%
\pgfpathcurveto{\pgfqpoint{0.147135in}{0.007047in}}{\pgfqpoint{0.147413in}{0.007717in}}{\pgfqpoint{0.147413in}{0.008416in}}%
\pgfpathcurveto{\pgfqpoint{0.147413in}{0.009115in}}{\pgfqpoint{0.147135in}{0.009785in}}{\pgfqpoint{0.146641in}{0.010279in}}%
\pgfpathcurveto{\pgfqpoint{0.146147in}{0.010773in}}{\pgfqpoint{0.145477in}{0.011051in}}{\pgfqpoint{0.144778in}{0.011051in}}%
\pgfpathcurveto{\pgfqpoint{0.144079in}{0.011051in}}{\pgfqpoint{0.143409in}{0.010773in}}{\pgfqpoint{0.142915in}{0.010279in}}%
\pgfpathcurveto{\pgfqpoint{0.142420in}{0.009785in}}{\pgfqpoint{0.142143in}{0.009115in}}{\pgfqpoint{0.142143in}{0.008416in}}%
\pgfpathcurveto{\pgfqpoint{0.142143in}{0.007717in}}{\pgfqpoint{0.142420in}{0.007047in}}{\pgfqpoint{0.142915in}{0.006553in}}%
\pgfpathcurveto{\pgfqpoint{0.143409in}{0.006059in}}{\pgfqpoint{0.144079in}{0.005781in}}{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathlineto{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathcurveto{\pgfqpoint{0.184350in}{0.006856in}}{\pgfqpoint{0.185020in}{0.007133in}}{\pgfqpoint{0.185515in}{0.007627in}}%
\pgfpathcurveto{\pgfqpoint{0.186009in}{0.008121in}}{\pgfqpoint{0.186286in}{0.008792in}}{\pgfqpoint{0.186286in}{0.009491in}}%
\pgfpathcurveto{\pgfqpoint{0.186286in}{0.010189in}}{\pgfqpoint{0.186009in}{0.010860in}}{\pgfqpoint{0.185515in}{0.011354in}}%
\pgfpathcurveto{\pgfqpoint{0.185020in}{0.011848in}}{\pgfqpoint{0.184350in}{0.012126in}}{\pgfqpoint{0.183651in}{0.012126in}}%
\pgfpathcurveto{\pgfqpoint{0.182953in}{0.012126in}}{\pgfqpoint{0.182282in}{0.011848in}}{\pgfqpoint{0.181788in}{0.011354in}}%
\pgfpathcurveto{\pgfqpoint{0.181294in}{0.010860in}}{\pgfqpoint{0.181016in}{0.010189in}}{\pgfqpoint{0.181016in}{0.009491in}}%
\pgfpathcurveto{\pgfqpoint{0.181016in}{0.008792in}}{\pgfqpoint{0.181294in}{0.008121in}}{\pgfqpoint{0.181788in}{0.007627in}}%
\pgfpathcurveto{\pgfqpoint{0.182282in}{0.007133in}}{\pgfqpoint{0.182953in}{0.006856in}}{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathlineto{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathcurveto{\pgfqpoint{0.223224in}{0.007930in}}{\pgfqpoint{0.223894in}{0.008208in}}{\pgfqpoint{0.224388in}{0.008702in}}%
\pgfpathcurveto{\pgfqpoint{0.224882in}{0.009196in}}{\pgfqpoint{0.225160in}{0.009866in}}{\pgfqpoint{0.225160in}{0.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.225160in}{0.011264in}}{\pgfqpoint{0.224882in}{0.011934in}}{\pgfqpoint{0.224388in}{0.012428in}}%
\pgfpathcurveto{\pgfqpoint{0.223894in}{0.012922in}}{\pgfqpoint{0.223224in}{0.013200in}}{\pgfqpoint{0.222525in}{0.013200in}}%
\pgfpathcurveto{\pgfqpoint{0.221826in}{0.013200in}}{\pgfqpoint{0.221156in}{0.012922in}}{\pgfqpoint{0.220662in}{0.012428in}}%
\pgfpathcurveto{\pgfqpoint{0.220168in}{0.011934in}}{\pgfqpoint{0.219890in}{0.011264in}}{\pgfqpoint{0.219890in}{0.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.219890in}{0.009866in}}{\pgfqpoint{0.220168in}{0.009196in}}{\pgfqpoint{0.220662in}{0.008702in}}%
\pgfpathcurveto{\pgfqpoint{0.221156in}{0.008208in}}{\pgfqpoint{0.221826in}{0.007930in}}{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathlineto{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathcurveto{\pgfqpoint{0.262099in}{0.009005in}}{\pgfqpoint{0.262769in}{0.009282in}}{\pgfqpoint{0.263263in}{0.009776in}}%
\pgfpathcurveto{\pgfqpoint{0.263757in}{0.010270in}}{\pgfqpoint{0.264035in}{0.010941in}}{\pgfqpoint{0.264035in}{0.011640in}}%
\pgfpathcurveto{\pgfqpoint{0.264035in}{0.012338in}}{\pgfqpoint{0.263757in}{0.013009in}}{\pgfqpoint{0.263263in}{0.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.262769in}{0.013997in}}{\pgfqpoint{0.262099in}{0.014275in}}{\pgfqpoint{0.261400in}{0.014275in}}%
\pgfpathcurveto{\pgfqpoint{0.260701in}{0.014275in}}{\pgfqpoint{0.260031in}{0.013997in}}{\pgfqpoint{0.259537in}{0.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.259043in}{0.013009in}}{\pgfqpoint{0.258765in}{0.012338in}}{\pgfqpoint{0.258765in}{0.011640in}}%
\pgfpathcurveto{\pgfqpoint{0.258765in}{0.010941in}}{\pgfqpoint{0.259043in}{0.010270in}}{\pgfqpoint{0.259537in}{0.009776in}}%
\pgfpathcurveto{\pgfqpoint{0.260031in}{0.009282in}}{\pgfqpoint{0.260701in}{0.009005in}}{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathlineto{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathcurveto{\pgfqpoint{0.300972in}{0.010079in}}{\pgfqpoint{0.301643in}{0.010357in}}{\pgfqpoint{0.302137in}{0.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.302631in}{0.011345in}}{\pgfqpoint{0.302909in}{0.012015in}}{\pgfqpoint{0.302909in}{0.012714in}}%
\pgfpathcurveto{\pgfqpoint{0.302909in}{0.013413in}}{\pgfqpoint{0.302631in}{0.014083in}}{\pgfqpoint{0.302137in}{0.014577in}}%
\pgfpathcurveto{\pgfqpoint{0.301643in}{0.015072in}}{\pgfqpoint{0.300972in}{0.015349in}}{\pgfqpoint{0.300274in}{0.015349in}}%
\pgfpathcurveto{\pgfqpoint{0.299575in}{0.015349in}}{\pgfqpoint{0.298905in}{0.015072in}}{\pgfqpoint{0.298410in}{0.014577in}}%
\pgfpathcurveto{\pgfqpoint{0.297916in}{0.014083in}}{\pgfqpoint{0.297639in}{0.013413in}}{\pgfqpoint{0.297639in}{0.012714in}}%
\pgfpathcurveto{\pgfqpoint{0.297639in}{0.012015in}}{\pgfqpoint{0.297916in}{0.011345in}}{\pgfqpoint{0.298410in}{0.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.298905in}{0.010357in}}{\pgfqpoint{0.299575in}{0.010079in}}{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathlineto{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathcurveto{\pgfqpoint{0.339846in}{0.011154in}}{\pgfqpoint{0.340516in}{0.011431in}}{\pgfqpoint{0.341010in}{0.011925in}}%
\pgfpathcurveto{\pgfqpoint{0.341505in}{0.012420in}}{\pgfqpoint{0.341782in}{0.013090in}}{\pgfqpoint{0.341782in}{0.013789in}}%
\pgfpathcurveto{\pgfqpoint{0.341782in}{0.014487in}}{\pgfqpoint{0.341505in}{0.015158in}}{\pgfqpoint{0.341010in}{0.015652in}}%
\pgfpathcurveto{\pgfqpoint{0.340516in}{0.016146in}}{\pgfqpoint{0.339846in}{0.016424in}}{\pgfqpoint{0.339147in}{0.016424in}}%
\pgfpathcurveto{\pgfqpoint{0.338448in}{0.016424in}}{\pgfqpoint{0.337778in}{0.016146in}}{\pgfqpoint{0.337284in}{0.015652in}}%
\pgfpathcurveto{\pgfqpoint{0.336790in}{0.015158in}}{\pgfqpoint{0.336512in}{0.014487in}}{\pgfqpoint{0.336512in}{0.013789in}}%
\pgfpathcurveto{\pgfqpoint{0.336512in}{0.013090in}}{\pgfqpoint{0.336790in}{0.012420in}}{\pgfqpoint{0.337284in}{0.011925in}}%
\pgfpathcurveto{\pgfqpoint{0.337778in}{0.011431in}}{\pgfqpoint{0.338448in}{0.011154in}}{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathlineto{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathcurveto{\pgfqpoint{0.378721in}{0.012228in}}{\pgfqpoint{0.379391in}{0.012505in}}{\pgfqpoint{0.379885in}{0.012999in}}%
\pgfpathcurveto{\pgfqpoint{0.380380in}{0.013493in}}{\pgfqpoint{0.380657in}{0.014164in}}{\pgfqpoint{0.380657in}{0.014863in}}%
\pgfpathcurveto{\pgfqpoint{0.380657in}{0.015561in}}{\pgfqpoint{0.380380in}{0.016232in}}{\pgfqpoint{0.379885in}{0.016726in}}%
\pgfpathcurveto{\pgfqpoint{0.379391in}{0.017220in}}{\pgfqpoint{0.378721in}{0.017497in}}{\pgfqpoint{0.378022in}{0.017497in}}%
\pgfpathcurveto{\pgfqpoint{0.377323in}{0.017497in}}{\pgfqpoint{0.376653in}{0.017220in}}{\pgfqpoint{0.376159in}{0.016726in}}%
\pgfpathcurveto{\pgfqpoint{0.375665in}{0.016232in}}{\pgfqpoint{0.375387in}{0.015561in}}{\pgfqpoint{0.375387in}{0.014863in}}%
\pgfpathcurveto{\pgfqpoint{0.375387in}{0.014164in}}{\pgfqpoint{0.375665in}{0.013493in}}{\pgfqpoint{0.376159in}{0.012999in}}%
\pgfpathcurveto{\pgfqpoint{0.376653in}{0.012505in}}{\pgfqpoint{0.377323in}{0.012228in}}{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathlineto{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.417595in}{0.013302in}}{\pgfqpoint{0.418265in}{0.013580in}}{\pgfqpoint{0.418759in}{0.014074in}}%
\pgfpathcurveto{\pgfqpoint{0.419253in}{0.014568in}}{\pgfqpoint{0.419531in}{0.015239in}}{\pgfqpoint{0.419531in}{0.015938in}}%
\pgfpathcurveto{\pgfqpoint{0.419531in}{0.016636in}}{\pgfqpoint{0.419253in}{0.017307in}}{\pgfqpoint{0.418759in}{0.017801in}}%
\pgfpathcurveto{\pgfqpoint{0.418265in}{0.018295in}}{\pgfqpoint{0.417595in}{0.018572in}}{\pgfqpoint{0.416896in}{0.018572in}}%
\pgfpathcurveto{\pgfqpoint{0.416197in}{0.018572in}}{\pgfqpoint{0.415527in}{0.018295in}}{\pgfqpoint{0.415033in}{0.017801in}}%
\pgfpathcurveto{\pgfqpoint{0.414538in}{0.017307in}}{\pgfqpoint{0.414261in}{0.016636in}}{\pgfqpoint{0.414261in}{0.015938in}}%
\pgfpathcurveto{\pgfqpoint{0.414261in}{0.015239in}}{\pgfqpoint{0.414538in}{0.014568in}}{\pgfqpoint{0.415033in}{0.014074in}}%
\pgfpathcurveto{\pgfqpoint{0.415527in}{0.013580in}}{\pgfqpoint{0.416197in}{0.013302in}}{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathlineto{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathcurveto{\pgfqpoint{0.456468in}{0.014377in}}{\pgfqpoint{0.457139in}{0.014655in}}{\pgfqpoint{0.457633in}{0.015149in}}%
\pgfpathcurveto{\pgfqpoint{0.458127in}{0.015643in}}{\pgfqpoint{0.458404in}{0.016314in}}{\pgfqpoint{0.458404in}{0.017012in}}%
\pgfpathcurveto{\pgfqpoint{0.458404in}{0.017711in}}{\pgfqpoint{0.458127in}{0.018382in}}{\pgfqpoint{0.457633in}{0.018876in}}%
\pgfpathcurveto{\pgfqpoint{0.457139in}{0.019370in}}{\pgfqpoint{0.456468in}{0.019648in}}{\pgfqpoint{0.455769in}{0.019648in}}%
\pgfpathcurveto{\pgfqpoint{0.455071in}{0.019648in}}{\pgfqpoint{0.454400in}{0.019370in}}{\pgfqpoint{0.453906in}{0.018876in}}%
\pgfpathcurveto{\pgfqpoint{0.453412in}{0.018382in}}{\pgfqpoint{0.453134in}{0.017711in}}{\pgfqpoint{0.453134in}{0.017012in}}%
\pgfpathcurveto{\pgfqpoint{0.453134in}{0.016314in}}{\pgfqpoint{0.453412in}{0.015643in}}{\pgfqpoint{0.453906in}{0.015149in}}%
\pgfpathcurveto{\pgfqpoint{0.454400in}{0.014655in}}{\pgfqpoint{0.455071in}{0.014377in}}{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathlineto{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathcurveto{\pgfqpoint{0.495343in}{0.015451in}}{\pgfqpoint{0.496014in}{0.015729in}}{\pgfqpoint{0.496508in}{0.016223in}}%
\pgfpathcurveto{\pgfqpoint{0.497002in}{0.016717in}}{\pgfqpoint{0.497279in}{0.017387in}}{\pgfqpoint{0.497279in}{0.018086in}}%
\pgfpathcurveto{\pgfqpoint{0.497279in}{0.018785in}}{\pgfqpoint{0.497002in}{0.019455in}}{\pgfqpoint{0.496508in}{0.019949in}}%
\pgfpathcurveto{\pgfqpoint{0.496014in}{0.020443in}}{\pgfqpoint{0.495343in}{0.020721in}}{\pgfqpoint{0.494644in}{0.020721in}}%
\pgfpathcurveto{\pgfqpoint{0.493946in}{0.020721in}}{\pgfqpoint{0.493275in}{0.020443in}}{\pgfqpoint{0.492781in}{0.019949in}}%
\pgfpathcurveto{\pgfqpoint{0.492287in}{0.019455in}}{\pgfqpoint{0.492009in}{0.018785in}}{\pgfqpoint{0.492009in}{0.018086in}}%
\pgfpathcurveto{\pgfqpoint{0.492009in}{0.017387in}}{\pgfqpoint{0.492287in}{0.016717in}}{\pgfqpoint{0.492781in}{0.016223in}}%
\pgfpathcurveto{\pgfqpoint{0.493275in}{0.015729in}}{\pgfqpoint{0.493946in}{0.015451in}}{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.016526in}}{\pgfqpoint{0.534887in}{0.016804in}}{\pgfqpoint{0.535381in}{0.017298in}}%
\pgfpathcurveto{\pgfqpoint{0.535875in}{0.017792in}}{\pgfqpoint{0.536153in}{0.018462in}}{\pgfqpoint{0.536153in}{0.019161in}}%
\pgfpathcurveto{\pgfqpoint{0.536153in}{0.019860in}}{\pgfqpoint{0.535875in}{0.020530in}}{\pgfqpoint{0.535381in}{0.021024in}}%
\pgfpathcurveto{\pgfqpoint{0.534887in}{0.021518in}}{\pgfqpoint{0.534217in}{0.021796in}}{\pgfqpoint{0.533518in}{0.021796in}}%
\pgfpathcurveto{\pgfqpoint{0.532819in}{0.021796in}}{\pgfqpoint{0.532149in}{0.021518in}}{\pgfqpoint{0.531655in}{0.021024in}}%
\pgfpathcurveto{\pgfqpoint{0.531161in}{0.020530in}}{\pgfqpoint{0.530883in}{0.019860in}}{\pgfqpoint{0.530883in}{0.019161in}}%
\pgfpathcurveto{\pgfqpoint{0.530883in}{0.018462in}}{\pgfqpoint{0.531161in}{0.017792in}}{\pgfqpoint{0.531655in}{0.017298in}}%
\pgfpathcurveto{\pgfqpoint{0.532149in}{0.016804in}}{\pgfqpoint{0.532819in}{0.016526in}}{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathlineto{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathcurveto{\pgfqpoint{0.573090in}{0.017601in}}{\pgfqpoint{0.573761in}{0.017879in}}{\pgfqpoint{0.574255in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.574749in}{0.018867in}}{\pgfqpoint{0.575027in}{0.019537in}}{\pgfqpoint{0.575027in}{0.020236in}}%
\pgfpathcurveto{\pgfqpoint{0.575027in}{0.020935in}}{\pgfqpoint{0.574749in}{0.021605in}}{\pgfqpoint{0.574255in}{0.022099in}}%
\pgfpathcurveto{\pgfqpoint{0.573761in}{0.022593in}}{\pgfqpoint{0.573090in}{0.022871in}}{\pgfqpoint{0.572392in}{0.022871in}}%
\pgfpathcurveto{\pgfqpoint{0.571693in}{0.022871in}}{\pgfqpoint{0.571023in}{0.022593in}}{\pgfqpoint{0.570528in}{0.022099in}}%
\pgfpathcurveto{\pgfqpoint{0.570034in}{0.021605in}}{\pgfqpoint{0.569757in}{0.020935in}}{\pgfqpoint{0.569757in}{0.020236in}}%
\pgfpathcurveto{\pgfqpoint{0.569757in}{0.019537in}}{\pgfqpoint{0.570034in}{0.018867in}}{\pgfqpoint{0.570528in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.571023in}{0.017879in}}{\pgfqpoint{0.571693in}{0.017601in}}{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathlineto{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathcurveto{\pgfqpoint{0.611964in}{0.018675in}}{\pgfqpoint{0.612634in}{0.018952in}}{\pgfqpoint{0.613129in}{0.019446in}}%
\pgfpathcurveto{\pgfqpoint{0.613623in}{0.019941in}}{\pgfqpoint{0.613900in}{0.020611in}}{\pgfqpoint{0.613900in}{0.021310in}}%
\pgfpathcurveto{\pgfqpoint{0.613900in}{0.022009in}}{\pgfqpoint{0.613623in}{0.022679in}}{\pgfqpoint{0.613129in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.612634in}{0.023667in}}{\pgfqpoint{0.611964in}{0.023945in}}{\pgfqpoint{0.611265in}{0.023945in}}%
\pgfpathcurveto{\pgfqpoint{0.610566in}{0.023945in}}{\pgfqpoint{0.609896in}{0.023667in}}{\pgfqpoint{0.609402in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.608908in}{0.022679in}}{\pgfqpoint{0.608630in}{0.022009in}}{\pgfqpoint{0.608630in}{0.021310in}}%
\pgfpathcurveto{\pgfqpoint{0.608630in}{0.020611in}}{\pgfqpoint{0.608908in}{0.019941in}}{\pgfqpoint{0.609402in}{0.019446in}}%
\pgfpathcurveto{\pgfqpoint{0.609896in}{0.018952in}}{\pgfqpoint{0.610566in}{0.018675in}}{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathlineto{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathcurveto{\pgfqpoint{0.650839in}{0.019750in}}{\pgfqpoint{0.651509in}{0.020027in}}{\pgfqpoint{0.652004in}{0.020521in}}%
\pgfpathcurveto{\pgfqpoint{0.652498in}{0.021016in}}{\pgfqpoint{0.652775in}{0.021686in}}{\pgfqpoint{0.652775in}{0.022385in}}%
\pgfpathcurveto{\pgfqpoint{0.652775in}{0.023084in}}{\pgfqpoint{0.652498in}{0.023754in}}{\pgfqpoint{0.652004in}{0.024248in}}%
\pgfpathcurveto{\pgfqpoint{0.651509in}{0.024742in}}{\pgfqpoint{0.650839in}{0.025020in}}{\pgfqpoint{0.650140in}{0.025020in}}%
\pgfpathcurveto{\pgfqpoint{0.649441in}{0.025020in}}{\pgfqpoint{0.648771in}{0.024742in}}{\pgfqpoint{0.648277in}{0.024248in}}%
\pgfpathcurveto{\pgfqpoint{0.647783in}{0.023754in}}{\pgfqpoint{0.647505in}{0.023084in}}{\pgfqpoint{0.647505in}{0.022385in}}%
\pgfpathcurveto{\pgfqpoint{0.647505in}{0.021686in}}{\pgfqpoint{0.647783in}{0.021016in}}{\pgfqpoint{0.648277in}{0.020521in}}%
\pgfpathcurveto{\pgfqpoint{0.648771in}{0.020027in}}{\pgfqpoint{0.649441in}{0.019750in}}{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathlineto{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathcurveto{\pgfqpoint{0.689713in}{0.020825in}}{\pgfqpoint{0.690383in}{0.021102in}}{\pgfqpoint{0.690877in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.691371in}{0.022091in}}{\pgfqpoint{0.691649in}{0.022761in}}{\pgfqpoint{0.691649in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.691649in}{0.024159in}}{\pgfqpoint{0.691371in}{0.024829in}}{\pgfqpoint{0.690877in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.690383in}{0.025817in}}{\pgfqpoint{0.689713in}{0.026095in}}{\pgfqpoint{0.689014in}{0.026095in}}%
\pgfpathcurveto{\pgfqpoint{0.688315in}{0.026095in}}{\pgfqpoint{0.687645in}{0.025817in}}{\pgfqpoint{0.687151in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.686657in}{0.024829in}}{\pgfqpoint{0.686379in}{0.024159in}}{\pgfqpoint{0.686379in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.686379in}{0.022761in}}{\pgfqpoint{0.686657in}{0.022091in}}{\pgfqpoint{0.687151in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.687645in}{0.021102in}}{\pgfqpoint{0.688315in}{0.020825in}}{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathlineto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathcurveto{\pgfqpoint{0.728586in}{0.021898in}}{\pgfqpoint{0.729257in}{0.022176in}}{\pgfqpoint{0.729751in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.730245in}{0.023164in}}{\pgfqpoint{0.730522in}{0.023835in}}{\pgfqpoint{0.730522in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.730522in}{0.025232in}}{\pgfqpoint{0.730245in}{0.025902in}}{\pgfqpoint{0.729751in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.729257in}{0.026891in}}{\pgfqpoint{0.728586in}{0.027168in}}{\pgfqpoint{0.727887in}{0.027168in}}%
\pgfpathcurveto{\pgfqpoint{0.727189in}{0.027168in}}{\pgfqpoint{0.726518in}{0.026891in}}{\pgfqpoint{0.726024in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.725530in}{0.025902in}}{\pgfqpoint{0.725252in}{0.025232in}}{\pgfqpoint{0.725252in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.725252in}{0.023835in}}{\pgfqpoint{0.725530in}{0.023164in}}{\pgfqpoint{0.726024in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.726518in}{0.022176in}}{\pgfqpoint{0.727189in}{0.021898in}}{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathlineto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathcurveto{\pgfqpoint{0.767461in}{0.022973in}}{\pgfqpoint{0.768132in}{0.023251in}}{\pgfqpoint{0.768626in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.769120in}{0.024239in}}{\pgfqpoint{0.769397in}{0.024910in}}{\pgfqpoint{0.769397in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.769397in}{0.026307in}}{\pgfqpoint{0.769120in}{0.026977in}}{\pgfqpoint{0.768626in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.768132in}{0.027966in}}{\pgfqpoint{0.767461in}{0.028243in}}{\pgfqpoint{0.766762in}{0.028243in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{0.028243in}}{\pgfqpoint{0.765393in}{0.027966in}}{\pgfqpoint{0.764899in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.764405in}{0.026977in}}{\pgfqpoint{0.764127in}{0.026307in}}{\pgfqpoint{0.764127in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.764127in}{0.024910in}}{\pgfqpoint{0.764405in}{0.024239in}}{\pgfqpoint{0.764899in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.765393in}{0.023251in}}{\pgfqpoint{0.766064in}{0.022973in}}{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.806335in}{0.024047in}}{\pgfqpoint{0.807005in}{0.024325in}}{\pgfqpoint{0.807499in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.807993in}{0.025313in}}{\pgfqpoint{0.808271in}{0.025983in}}{\pgfqpoint{0.808271in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.808271in}{0.027381in}}{\pgfqpoint{0.807993in}{0.028051in}}{\pgfqpoint{0.807499in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.807005in}{0.029039in}}{\pgfqpoint{0.806335in}{0.029317in}}{\pgfqpoint{0.805636in}{0.029317in}}%
\pgfpathcurveto{\pgfqpoint{0.804937in}{0.029317in}}{\pgfqpoint{0.804267in}{0.029039in}}{\pgfqpoint{0.803773in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.803279in}{0.028051in}}{\pgfqpoint{0.803001in}{0.027381in}}{\pgfqpoint{0.803001in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.803001in}{0.025983in}}{\pgfqpoint{0.803279in}{0.025313in}}{\pgfqpoint{0.803773in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{0.024325in}}{\pgfqpoint{0.804937in}{0.024047in}}{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathlineto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathcurveto{\pgfqpoint{0.845213in}{0.024969in}}{\pgfqpoint{0.845883in}{0.025247in}}{\pgfqpoint{0.846377in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.846871in}{0.026235in}}{\pgfqpoint{0.847149in}{0.026905in}}{\pgfqpoint{0.847149in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.847149in}{0.028303in}}{\pgfqpoint{0.846871in}{0.028973in}}{\pgfqpoint{0.846377in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.845883in}{0.029962in}}{\pgfqpoint{0.845213in}{0.030239in}}{\pgfqpoint{0.844514in}{0.030239in}}%
\pgfpathcurveto{\pgfqpoint{0.843815in}{0.030239in}}{\pgfqpoint{0.843145in}{0.029962in}}{\pgfqpoint{0.842651in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.028973in}}{\pgfqpoint{0.841879in}{0.028303in}}{\pgfqpoint{0.841879in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.841879in}{0.026905in}}{\pgfqpoint{0.842157in}{0.026235in}}{\pgfqpoint{0.842651in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.843145in}{0.025247in}}{\pgfqpoint{0.843815in}{0.024969in}}{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathcurveto{\pgfqpoint{0.884090in}{0.025890in}}{\pgfqpoint{0.884761in}{0.026168in}}{\pgfqpoint{0.885255in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.885749in}{0.027156in}}{\pgfqpoint{0.886027in}{0.027826in}}{\pgfqpoint{0.886027in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.886027in}{0.029224in}}{\pgfqpoint{0.885749in}{0.029894in}}{\pgfqpoint{0.885255in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.884761in}{0.030882in}}{\pgfqpoint{0.884090in}{0.031160in}}{\pgfqpoint{0.883392in}{0.031160in}}%
\pgfpathcurveto{\pgfqpoint{0.882693in}{0.031160in}}{\pgfqpoint{0.882023in}{0.030882in}}{\pgfqpoint{0.881528in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.881034in}{0.029894in}}{\pgfqpoint{0.880757in}{0.029224in}}{\pgfqpoint{0.880757in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.880757in}{0.027826in}}{\pgfqpoint{0.881034in}{0.027156in}}{\pgfqpoint{0.881528in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.026168in}}{\pgfqpoint{0.882693in}{0.025890in}}{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{0.026811in}}{\pgfqpoint{0.923639in}{0.027088in}}{\pgfqpoint{0.924133in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.924627in}{0.028077in}}{\pgfqpoint{0.924904in}{0.028747in}}{\pgfqpoint{0.924904in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.924904in}{0.030145in}}{\pgfqpoint{0.924627in}{0.030815in}}{\pgfqpoint{0.924133in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.923639in}{0.031803in}}{\pgfqpoint{0.922968in}{0.032081in}}{\pgfqpoint{0.922269in}{0.032081in}}%
\pgfpathcurveto{\pgfqpoint{0.921571in}{0.032081in}}{\pgfqpoint{0.920900in}{0.031803in}}{\pgfqpoint{0.920406in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.919912in}{0.030815in}}{\pgfqpoint{0.919634in}{0.030145in}}{\pgfqpoint{0.919634in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.919634in}{0.028747in}}{\pgfqpoint{0.919912in}{0.028077in}}{\pgfqpoint{0.920406in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{0.027088in}}{\pgfqpoint{0.921571in}{0.026811in}}{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathlineto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathcurveto{\pgfqpoint{0.961847in}{0.027732in}}{\pgfqpoint{0.962518in}{0.028009in}}{\pgfqpoint{0.963012in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.963506in}{0.028998in}}{\pgfqpoint{0.963784in}{0.029668in}}{\pgfqpoint{0.963784in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.963784in}{0.031065in}}{\pgfqpoint{0.963506in}{0.031736in}}{\pgfqpoint{0.963012in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.962518in}{0.032724in}}{\pgfqpoint{0.961847in}{0.033002in}}{\pgfqpoint{0.961149in}{0.033002in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.033002in}}{\pgfqpoint{0.959780in}{0.032724in}}{\pgfqpoint{0.959285in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{0.031736in}}{\pgfqpoint{0.958514in}{0.031065in}}{\pgfqpoint{0.958514in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.958514in}{0.029668in}}{\pgfqpoint{0.958791in}{0.028998in}}{\pgfqpoint{0.959285in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.959780in}{0.028009in}}{\pgfqpoint{0.960450in}{0.027732in}}{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathcurveto{\pgfqpoint{0.499261in}{0.015559in}}{\pgfqpoint{0.499932in}{0.015837in}}{\pgfqpoint{0.500426in}{0.016331in}}%
\pgfpathcurveto{\pgfqpoint{0.500920in}{0.016825in}}{\pgfqpoint{0.501198in}{0.017496in}}{\pgfqpoint{0.501198in}{0.018194in}}%
\pgfpathcurveto{\pgfqpoint{0.501198in}{0.018893in}}{\pgfqpoint{0.500920in}{0.019564in}}{\pgfqpoint{0.500426in}{0.020058in}}%
\pgfpathcurveto{\pgfqpoint{0.499932in}{0.020552in}}{\pgfqpoint{0.499261in}{0.020829in}}{\pgfqpoint{0.498563in}{0.020829in}}%
\pgfpathcurveto{\pgfqpoint{0.497864in}{0.020829in}}{\pgfqpoint{0.497193in}{0.020552in}}{\pgfqpoint{0.496699in}{0.020058in}}%
\pgfpathcurveto{\pgfqpoint{0.496205in}{0.019564in}}{\pgfqpoint{0.495928in}{0.018893in}}{\pgfqpoint{0.495928in}{0.018194in}}%
\pgfpathcurveto{\pgfqpoint{0.495928in}{0.017496in}}{\pgfqpoint{0.496205in}{0.016825in}}{\pgfqpoint{0.496699in}{0.016331in}}%
\pgfpathcurveto{\pgfqpoint{0.497193in}{0.015837in}}{\pgfqpoint{0.497864in}{0.015559in}}{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathcurveto{\pgfqpoint{0.538135in}{0.016634in}}{\pgfqpoint{0.538805in}{0.016912in}}{\pgfqpoint{0.539299in}{0.017406in}}%
\pgfpathcurveto{\pgfqpoint{0.539793in}{0.017900in}}{\pgfqpoint{0.540071in}{0.018571in}}{\pgfqpoint{0.540071in}{0.019269in}}%
\pgfpathcurveto{\pgfqpoint{0.540071in}{0.019968in}}{\pgfqpoint{0.539793in}{0.020639in}}{\pgfqpoint{0.539299in}{0.021133in}}%
\pgfpathcurveto{\pgfqpoint{0.538805in}{0.021627in}}{\pgfqpoint{0.538135in}{0.021904in}}{\pgfqpoint{0.537436in}{0.021904in}}%
\pgfpathcurveto{\pgfqpoint{0.536737in}{0.021904in}}{\pgfqpoint{0.536067in}{0.021627in}}{\pgfqpoint{0.535573in}{0.021133in}}%
\pgfpathcurveto{\pgfqpoint{0.535079in}{0.020639in}}{\pgfqpoint{0.534801in}{0.019968in}}{\pgfqpoint{0.534801in}{0.019269in}}%
\pgfpathcurveto{\pgfqpoint{0.534801in}{0.018571in}}{\pgfqpoint{0.535079in}{0.017900in}}{\pgfqpoint{0.535573in}{0.017406in}}%
\pgfpathcurveto{\pgfqpoint{0.536067in}{0.016912in}}{\pgfqpoint{0.536737in}{0.016634in}}{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathlineto{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathcurveto{\pgfqpoint{0.577010in}{0.017709in}}{\pgfqpoint{0.577680in}{0.017987in}}{\pgfqpoint{0.578174in}{0.018481in}}%
\pgfpathcurveto{\pgfqpoint{0.578668in}{0.018975in}}{\pgfqpoint{0.578946in}{0.019646in}}{\pgfqpoint{0.578946in}{0.020344in}}%
\pgfpathcurveto{\pgfqpoint{0.578946in}{0.021043in}}{\pgfqpoint{0.578668in}{0.021714in}}{\pgfqpoint{0.578174in}{0.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.577680in}{0.022702in}}{\pgfqpoint{0.577010in}{0.022979in}}{\pgfqpoint{0.576311in}{0.022979in}}%
\pgfpathcurveto{\pgfqpoint{0.575612in}{0.022979in}}{\pgfqpoint{0.574942in}{0.022702in}}{\pgfqpoint{0.574448in}{0.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.573954in}{0.021714in}}{\pgfqpoint{0.573676in}{0.021043in}}{\pgfqpoint{0.573676in}{0.020344in}}%
\pgfpathcurveto{\pgfqpoint{0.573676in}{0.019646in}}{\pgfqpoint{0.573954in}{0.018975in}}{\pgfqpoint{0.574448in}{0.018481in}}%
\pgfpathcurveto{\pgfqpoint{0.574942in}{0.017987in}}{\pgfqpoint{0.575612in}{0.017709in}}{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathcurveto{\pgfqpoint{0.615884in}{0.018783in}}{\pgfqpoint{0.616554in}{0.019061in}}{\pgfqpoint{0.617048in}{0.019555in}}%
\pgfpathcurveto{\pgfqpoint{0.617542in}{0.020049in}}{\pgfqpoint{0.617820in}{0.020719in}}{\pgfqpoint{0.617820in}{0.021418in}}%
\pgfpathcurveto{\pgfqpoint{0.617820in}{0.022117in}}{\pgfqpoint{0.617542in}{0.022787in}}{\pgfqpoint{0.617048in}{0.023281in}}%
\pgfpathcurveto{\pgfqpoint{0.616554in}{0.023775in}}{\pgfqpoint{0.615884in}{0.024053in}}{\pgfqpoint{0.615185in}{0.024053in}}%
\pgfpathcurveto{\pgfqpoint{0.614486in}{0.024053in}}{\pgfqpoint{0.613816in}{0.023775in}}{\pgfqpoint{0.613321in}{0.023281in}}%
\pgfpathcurveto{\pgfqpoint{0.612827in}{0.022787in}}{\pgfqpoint{0.612550in}{0.022117in}}{\pgfqpoint{0.612550in}{0.021418in}}%
\pgfpathcurveto{\pgfqpoint{0.612550in}{0.020719in}}{\pgfqpoint{0.612827in}{0.020049in}}{\pgfqpoint{0.613321in}{0.019555in}}%
\pgfpathcurveto{\pgfqpoint{0.613816in}{0.019061in}}{\pgfqpoint{0.614486in}{0.018783in}}{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathlineto{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathcurveto{\pgfqpoint{0.654757in}{0.019858in}}{\pgfqpoint{0.655427in}{0.020136in}}{\pgfqpoint{0.655922in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.656416in}{0.021124in}}{\pgfqpoint{0.656693in}{0.021794in}}{\pgfqpoint{0.656693in}{0.022493in}}%
\pgfpathcurveto{\pgfqpoint{0.656693in}{0.023192in}}{\pgfqpoint{0.656416in}{0.023862in}}{\pgfqpoint{0.655922in}{0.024356in}}%
\pgfpathcurveto{\pgfqpoint{0.655427in}{0.024850in}}{\pgfqpoint{0.654757in}{0.025128in}}{\pgfqpoint{0.654058in}{0.025128in}}%
\pgfpathcurveto{\pgfqpoint{0.653360in}{0.025128in}}{\pgfqpoint{0.652689in}{0.024850in}}{\pgfqpoint{0.652195in}{0.024356in}}%
\pgfpathcurveto{\pgfqpoint{0.651701in}{0.023862in}}{\pgfqpoint{0.651423in}{0.023192in}}{\pgfqpoint{0.651423in}{0.022493in}}%
\pgfpathcurveto{\pgfqpoint{0.651423in}{0.021794in}}{\pgfqpoint{0.651701in}{0.021124in}}{\pgfqpoint{0.652195in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.652689in}{0.020136in}}{\pgfqpoint{0.653360in}{0.019858in}}{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathlineto{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathcurveto{\pgfqpoint{0.693632in}{0.020933in}}{\pgfqpoint{0.694302in}{0.021211in}}{\pgfqpoint{0.694797in}{0.021705in}}%
\pgfpathcurveto{\pgfqpoint{0.695291in}{0.022199in}}{\pgfqpoint{0.695568in}{0.022869in}}{\pgfqpoint{0.695568in}{0.023568in}}%
\pgfpathcurveto{\pgfqpoint{0.695568in}{0.024267in}}{\pgfqpoint{0.695291in}{0.024937in}}{\pgfqpoint{0.694797in}{0.025431in}}%
\pgfpathcurveto{\pgfqpoint{0.694302in}{0.025925in}}{\pgfqpoint{0.693632in}{0.026203in}}{\pgfqpoint{0.692933in}{0.026203in}}%
\pgfpathcurveto{\pgfqpoint{0.692235in}{0.026203in}}{\pgfqpoint{0.691564in}{0.025925in}}{\pgfqpoint{0.691070in}{0.025431in}}%
\pgfpathcurveto{\pgfqpoint{0.690576in}{0.024937in}}{\pgfqpoint{0.690298in}{0.024267in}}{\pgfqpoint{0.690298in}{0.023568in}}%
\pgfpathcurveto{\pgfqpoint{0.690298in}{0.022869in}}{\pgfqpoint{0.690576in}{0.022199in}}{\pgfqpoint{0.691070in}{0.021705in}}%
\pgfpathcurveto{\pgfqpoint{0.691564in}{0.021211in}}{\pgfqpoint{0.692235in}{0.020933in}}{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathlineto{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathcurveto{\pgfqpoint{0.732506in}{0.022007in}}{\pgfqpoint{0.733176in}{0.022284in}}{\pgfqpoint{0.733670in}{0.022778in}}%
\pgfpathcurveto{\pgfqpoint{0.734164in}{0.023273in}}{\pgfqpoint{0.734442in}{0.023943in}}{\pgfqpoint{0.734442in}{0.024642in}}%
\pgfpathcurveto{\pgfqpoint{0.734442in}{0.025340in}}{\pgfqpoint{0.734164in}{0.026011in}}{\pgfqpoint{0.733670in}{0.026505in}}%
\pgfpathcurveto{\pgfqpoint{0.733176in}{0.026999in}}{\pgfqpoint{0.732506in}{0.027277in}}{\pgfqpoint{0.731807in}{0.027277in}}%
\pgfpathcurveto{\pgfqpoint{0.731108in}{0.027277in}}{\pgfqpoint{0.730438in}{0.026999in}}{\pgfqpoint{0.729944in}{0.026505in}}%
\pgfpathcurveto{\pgfqpoint{0.729450in}{0.026011in}}{\pgfqpoint{0.729172in}{0.025340in}}{\pgfqpoint{0.729172in}{0.024642in}}%
\pgfpathcurveto{\pgfqpoint{0.729172in}{0.023943in}}{\pgfqpoint{0.729450in}{0.023273in}}{\pgfqpoint{0.729944in}{0.022778in}}%
\pgfpathcurveto{\pgfqpoint{0.730438in}{0.022284in}}{\pgfqpoint{0.731108in}{0.022007in}}{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathlineto{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathcurveto{\pgfqpoint{0.771379in}{0.023082in}}{\pgfqpoint{0.772050in}{0.023359in}}{\pgfqpoint{0.772544in}{0.023853in}}%
\pgfpathcurveto{\pgfqpoint{0.773038in}{0.024348in}}{\pgfqpoint{0.773316in}{0.025018in}}{\pgfqpoint{0.773316in}{0.025717in}}%
\pgfpathcurveto{\pgfqpoint{0.773316in}{0.026415in}}{\pgfqpoint{0.773038in}{0.027086in}}{\pgfqpoint{0.772544in}{0.027580in}}%
\pgfpathcurveto{\pgfqpoint{0.772050in}{0.028074in}}{\pgfqpoint{0.771379in}{0.028352in}}{\pgfqpoint{0.770681in}{0.028352in}}%
\pgfpathcurveto{\pgfqpoint{0.769982in}{0.028352in}}{\pgfqpoint{0.769311in}{0.028074in}}{\pgfqpoint{0.768817in}{0.027580in}}%
\pgfpathcurveto{\pgfqpoint{0.768323in}{0.027086in}}{\pgfqpoint{0.768046in}{0.026415in}}{\pgfqpoint{0.768046in}{0.025717in}}%
\pgfpathcurveto{\pgfqpoint{0.768046in}{0.025018in}}{\pgfqpoint{0.768323in}{0.024348in}}{\pgfqpoint{0.768817in}{0.023853in}}%
\pgfpathcurveto{\pgfqpoint{0.769311in}{0.023359in}}{\pgfqpoint{0.769982in}{0.023082in}}{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathcurveto{\pgfqpoint{0.810254in}{0.024141in}}{\pgfqpoint{0.810925in}{0.024419in}}{\pgfqpoint{0.811419in}{0.024913in}}%
\pgfpathcurveto{\pgfqpoint{0.811913in}{0.025407in}}{\pgfqpoint{0.812191in}{0.026078in}}{\pgfqpoint{0.812191in}{0.026776in}}%
\pgfpathcurveto{\pgfqpoint{0.812191in}{0.027475in}}{\pgfqpoint{0.811913in}{0.028145in}}{\pgfqpoint{0.811419in}{0.028640in}}%
\pgfpathcurveto{\pgfqpoint{0.810925in}{0.029134in}}{\pgfqpoint{0.810254in}{0.029411in}}{\pgfqpoint{0.809556in}{0.029411in}}%
\pgfpathcurveto{\pgfqpoint{0.808857in}{0.029411in}}{\pgfqpoint{0.808186in}{0.029134in}}{\pgfqpoint{0.807692in}{0.028640in}}%
\pgfpathcurveto{\pgfqpoint{0.807198in}{0.028145in}}{\pgfqpoint{0.806921in}{0.027475in}}{\pgfqpoint{0.806921in}{0.026776in}}%
\pgfpathcurveto{\pgfqpoint{0.806921in}{0.026078in}}{\pgfqpoint{0.807198in}{0.025407in}}{\pgfqpoint{0.807692in}{0.024913in}}%
\pgfpathcurveto{\pgfqpoint{0.808186in}{0.024419in}}{\pgfqpoint{0.808857in}{0.024141in}}{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathcurveto{\pgfqpoint{0.849132in}{0.025062in}}{\pgfqpoint{0.849802in}{0.025340in}}{\pgfqpoint{0.850297in}{0.025834in}}%
\pgfpathcurveto{\pgfqpoint{0.850791in}{0.026328in}}{\pgfqpoint{0.851068in}{0.026998in}}{\pgfqpoint{0.851068in}{0.027697in}}%
\pgfpathcurveto{\pgfqpoint{0.851068in}{0.028396in}}{\pgfqpoint{0.850791in}{0.029066in}}{\pgfqpoint{0.850297in}{0.029560in}}%
\pgfpathcurveto{\pgfqpoint{0.849802in}{0.030055in}}{\pgfqpoint{0.849132in}{0.030332in}}{\pgfqpoint{0.848433in}{0.030332in}}%
\pgfpathcurveto{\pgfqpoint{0.847735in}{0.030332in}}{\pgfqpoint{0.847064in}{0.030055in}}{\pgfqpoint{0.846570in}{0.029560in}}%
\pgfpathcurveto{\pgfqpoint{0.846076in}{0.029066in}}{\pgfqpoint{0.845798in}{0.028396in}}{\pgfqpoint{0.845798in}{0.027697in}}%
\pgfpathcurveto{\pgfqpoint{0.845798in}{0.026998in}}{\pgfqpoint{0.846076in}{0.026328in}}{\pgfqpoint{0.846570in}{0.025834in}}%
\pgfpathcurveto{\pgfqpoint{0.847064in}{0.025340in}}{\pgfqpoint{0.847735in}{0.025062in}}{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathlineto{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathcurveto{\pgfqpoint{0.888010in}{0.025983in}}{\pgfqpoint{0.888680in}{0.026261in}}{\pgfqpoint{0.889174in}{0.026755in}}%
\pgfpathcurveto{\pgfqpoint{0.889668in}{0.027249in}}{\pgfqpoint{0.889946in}{0.027919in}}{\pgfqpoint{0.889946in}{0.028618in}}%
\pgfpathcurveto{\pgfqpoint{0.889946in}{0.029317in}}{\pgfqpoint{0.889668in}{0.029987in}}{\pgfqpoint{0.889174in}{0.030481in}}%
\pgfpathcurveto{\pgfqpoint{0.888680in}{0.030975in}}{\pgfqpoint{0.888010in}{0.031253in}}{\pgfqpoint{0.887311in}{0.031253in}}%
\pgfpathcurveto{\pgfqpoint{0.886612in}{0.031253in}}{\pgfqpoint{0.885942in}{0.030975in}}{\pgfqpoint{0.885448in}{0.030481in}}%
\pgfpathcurveto{\pgfqpoint{0.884954in}{0.029987in}}{\pgfqpoint{0.884676in}{0.029317in}}{\pgfqpoint{0.884676in}{0.028618in}}%
\pgfpathcurveto{\pgfqpoint{0.884676in}{0.027919in}}{\pgfqpoint{0.884954in}{0.027249in}}{\pgfqpoint{0.885448in}{0.026755in}}%
\pgfpathcurveto{\pgfqpoint{0.885942in}{0.026261in}}{\pgfqpoint{0.886612in}{0.025983in}}{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathlineto{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathcurveto{\pgfqpoint{0.926888in}{0.026904in}}{\pgfqpoint{0.927558in}{0.027182in}}{\pgfqpoint{0.928052in}{0.027676in}}%
\pgfpathcurveto{\pgfqpoint{0.928546in}{0.028170in}}{\pgfqpoint{0.928824in}{0.028840in}}{\pgfqpoint{0.928824in}{0.029539in}}%
\pgfpathcurveto{\pgfqpoint{0.928824in}{0.030238in}}{\pgfqpoint{0.928546in}{0.030908in}}{\pgfqpoint{0.928052in}{0.031402in}}%
\pgfpathcurveto{\pgfqpoint{0.927558in}{0.031896in}}{\pgfqpoint{0.926888in}{0.032174in}}{\pgfqpoint{0.926189in}{0.032174in}}%
\pgfpathcurveto{\pgfqpoint{0.925490in}{0.032174in}}{\pgfqpoint{0.924820in}{0.031896in}}{\pgfqpoint{0.924326in}{0.031402in}}%
\pgfpathcurveto{\pgfqpoint{0.923832in}{0.030908in}}{\pgfqpoint{0.923554in}{0.030238in}}{\pgfqpoint{0.923554in}{0.029539in}}%
\pgfpathcurveto{\pgfqpoint{0.923554in}{0.028840in}}{\pgfqpoint{0.923832in}{0.028170in}}{\pgfqpoint{0.924326in}{0.027676in}}%
\pgfpathcurveto{\pgfqpoint{0.924820in}{0.027182in}}{\pgfqpoint{0.925490in}{0.026904in}}{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathlineto{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathcurveto{\pgfqpoint{0.965765in}{0.027825in}}{\pgfqpoint{0.966436in}{0.028102in}}{\pgfqpoint{0.966930in}{0.028596in}}%
\pgfpathcurveto{\pgfqpoint{0.967424in}{0.029091in}}{\pgfqpoint{0.967702in}{0.029761in}}{\pgfqpoint{0.967702in}{0.030460in}}%
\pgfpathcurveto{\pgfqpoint{0.967702in}{0.031159in}}{\pgfqpoint{0.967424in}{0.031829in}}{\pgfqpoint{0.966930in}{0.032323in}}%
\pgfpathcurveto{\pgfqpoint{0.966436in}{0.032817in}}{\pgfqpoint{0.965765in}{0.033095in}}{\pgfqpoint{0.965067in}{0.033095in}}%
\pgfpathcurveto{\pgfqpoint{0.964368in}{0.033095in}}{\pgfqpoint{0.963698in}{0.032817in}}{\pgfqpoint{0.963203in}{0.032323in}}%
\pgfpathcurveto{\pgfqpoint{0.962709in}{0.031829in}}{\pgfqpoint{0.962432in}{0.031159in}}{\pgfqpoint{0.962432in}{0.030460in}}%
\pgfpathcurveto{\pgfqpoint{0.962432in}{0.029761in}}{\pgfqpoint{0.962709in}{0.029091in}}{\pgfqpoint{0.963203in}{0.028596in}}%
\pgfpathcurveto{\pgfqpoint{0.963698in}{0.028102in}}{\pgfqpoint{0.964368in}{0.027825in}}{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathcurveto{\pgfqpoint{1.004645in}{0.028744in}}{\pgfqpoint{1.005315in}{0.029022in}}{\pgfqpoint{1.005809in}{0.029516in}}%
\pgfpathcurveto{\pgfqpoint{1.006303in}{0.030010in}}{\pgfqpoint{1.006581in}{0.030680in}}{\pgfqpoint{1.006581in}{0.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.006581in}{0.032078in}}{\pgfqpoint{1.006303in}{0.032748in}}{\pgfqpoint{1.005809in}{0.033242in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{0.033737in}}{\pgfqpoint{1.004645in}{0.034014in}}{\pgfqpoint{1.003946in}{0.034014in}}%
\pgfpathcurveto{\pgfqpoint{1.003247in}{0.034014in}}{\pgfqpoint{1.002577in}{0.033737in}}{\pgfqpoint{1.002083in}{0.033242in}}%
\pgfpathcurveto{\pgfqpoint{1.001588in}{0.032748in}}{\pgfqpoint{1.001311in}{0.032078in}}{\pgfqpoint{1.001311in}{0.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.001311in}{0.030680in}}{\pgfqpoint{1.001588in}{0.030010in}}{\pgfqpoint{1.002083in}{0.029516in}}%
\pgfpathcurveto{\pgfqpoint{1.002577in}{0.029022in}}{\pgfqpoint{1.003247in}{0.028744in}}{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathlineto{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathcurveto{\pgfqpoint{1.043522in}{0.029665in}}{\pgfqpoint{1.044193in}{0.029943in}}{\pgfqpoint{1.044687in}{0.030437in}}%
\pgfpathcurveto{\pgfqpoint{1.045181in}{0.030931in}}{\pgfqpoint{1.045459in}{0.031601in}}{\pgfqpoint{1.045459in}{0.032300in}}%
\pgfpathcurveto{\pgfqpoint{1.045459in}{0.032999in}}{\pgfqpoint{1.045181in}{0.033669in}}{\pgfqpoint{1.044687in}{0.034163in}}%
\pgfpathcurveto{\pgfqpoint{1.044193in}{0.034657in}}{\pgfqpoint{1.043522in}{0.034935in}}{\pgfqpoint{1.042824in}{0.034935in}}%
\pgfpathcurveto{\pgfqpoint{1.042125in}{0.034935in}}{\pgfqpoint{1.041455in}{0.034657in}}{\pgfqpoint{1.040960in}{0.034163in}}%
\pgfpathcurveto{\pgfqpoint{1.040466in}{0.033669in}}{\pgfqpoint{1.040189in}{0.032999in}}{\pgfqpoint{1.040189in}{0.032300in}}%
\pgfpathcurveto{\pgfqpoint{1.040189in}{0.031601in}}{\pgfqpoint{1.040466in}{0.030931in}}{\pgfqpoint{1.040960in}{0.030437in}}%
\pgfpathcurveto{\pgfqpoint{1.041455in}{0.029943in}}{\pgfqpoint{1.042125in}{0.029665in}}{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathlineto{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathcurveto{\pgfqpoint{1.082400in}{0.030586in}}{\pgfqpoint{1.083070in}{0.030863in}}{\pgfqpoint{1.083565in}{0.031358in}}%
\pgfpathcurveto{\pgfqpoint{1.084059in}{0.031852in}}{\pgfqpoint{1.084336in}{0.032522in}}{\pgfqpoint{1.084336in}{0.033221in}}%
\pgfpathcurveto{\pgfqpoint{1.084336in}{0.033920in}}{\pgfqpoint{1.084059in}{0.034590in}}{\pgfqpoint{1.083565in}{0.035084in}}%
\pgfpathcurveto{\pgfqpoint{1.083070in}{0.035578in}}{\pgfqpoint{1.082400in}{0.035856in}}{\pgfqpoint{1.081701in}{0.035856in}}%
\pgfpathcurveto{\pgfqpoint{1.081003in}{0.035856in}}{\pgfqpoint{1.080332in}{0.035578in}}{\pgfqpoint{1.079838in}{0.035084in}}%
\pgfpathcurveto{\pgfqpoint{1.079344in}{0.034590in}}{\pgfqpoint{1.079066in}{0.033920in}}{\pgfqpoint{1.079066in}{0.033221in}}%
\pgfpathcurveto{\pgfqpoint{1.079066in}{0.032522in}}{\pgfqpoint{1.079344in}{0.031852in}}{\pgfqpoint{1.079838in}{0.031358in}}%
\pgfpathcurveto{\pgfqpoint{1.080332in}{0.030863in}}{\pgfqpoint{1.081003in}{0.030586in}}{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathlineto{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathcurveto{\pgfqpoint{1.121278in}{0.031507in}}{\pgfqpoint{1.121948in}{0.031784in}}{\pgfqpoint{1.122442in}{0.032278in}}%
\pgfpathcurveto{\pgfqpoint{1.122937in}{0.032773in}}{\pgfqpoint{1.123214in}{0.033443in}}{\pgfqpoint{1.123214in}{0.034142in}}%
\pgfpathcurveto{\pgfqpoint{1.123214in}{0.034840in}}{\pgfqpoint{1.122937in}{0.035511in}}{\pgfqpoint{1.122442in}{0.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.121948in}{0.036499in}}{\pgfqpoint{1.121278in}{0.036777in}}{\pgfqpoint{1.120579in}{0.036777in}}%
\pgfpathcurveto{\pgfqpoint{1.119880in}{0.036777in}}{\pgfqpoint{1.119210in}{0.036499in}}{\pgfqpoint{1.118716in}{0.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.118222in}{0.035511in}}{\pgfqpoint{1.117944in}{0.034840in}}{\pgfqpoint{1.117944in}{0.034142in}}%
\pgfpathcurveto{\pgfqpoint{1.117944in}{0.033443in}}{\pgfqpoint{1.118222in}{0.032773in}}{\pgfqpoint{1.118716in}{0.032278in}}%
\pgfpathcurveto{\pgfqpoint{1.119210in}{0.031784in}}{\pgfqpoint{1.119880in}{0.031507in}}{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathlineto{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathcurveto{\pgfqpoint{1.160156in}{0.032426in}}{\pgfqpoint{1.160826in}{0.032704in}}{\pgfqpoint{1.161320in}{0.033198in}}%
\pgfpathcurveto{\pgfqpoint{1.161814in}{0.033692in}}{\pgfqpoint{1.162092in}{0.034362in}}{\pgfqpoint{1.162092in}{0.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.162092in}{0.035760in}}{\pgfqpoint{1.161814in}{0.036430in}}{\pgfqpoint{1.161320in}{0.036924in}}%
\pgfpathcurveto{\pgfqpoint{1.160826in}{0.037418in}}{\pgfqpoint{1.160156in}{0.037696in}}{\pgfqpoint{1.159457in}{0.037696in}}%
\pgfpathcurveto{\pgfqpoint{1.158758in}{0.037696in}}{\pgfqpoint{1.158088in}{0.037418in}}{\pgfqpoint{1.157594in}{0.036924in}}%
\pgfpathcurveto{\pgfqpoint{1.157100in}{0.036430in}}{\pgfqpoint{1.156822in}{0.035760in}}{\pgfqpoint{1.156822in}{0.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.156822in}{0.034362in}}{\pgfqpoint{1.157100in}{0.033692in}}{\pgfqpoint{1.157594in}{0.033198in}}%
\pgfpathcurveto{\pgfqpoint{1.158088in}{0.032704in}}{\pgfqpoint{1.158758in}{0.032426in}}{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathlineto{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathcurveto{\pgfqpoint{1.199034in}{0.033347in}}{\pgfqpoint{1.199704in}{0.033625in}}{\pgfqpoint{1.200198in}{0.034119in}}%
\pgfpathcurveto{\pgfqpoint{1.200692in}{0.034613in}}{\pgfqpoint{1.200970in}{0.035283in}}{\pgfqpoint{1.200970in}{0.035982in}}%
\pgfpathcurveto{\pgfqpoint{1.200970in}{0.036681in}}{\pgfqpoint{1.200692in}{0.037351in}}{\pgfqpoint{1.200198in}{0.037845in}}%
\pgfpathcurveto{\pgfqpoint{1.199704in}{0.038339in}}{\pgfqpoint{1.199034in}{0.038617in}}{\pgfqpoint{1.198335in}{0.038617in}}%
\pgfpathcurveto{\pgfqpoint{1.197636in}{0.038617in}}{\pgfqpoint{1.196966in}{0.038339in}}{\pgfqpoint{1.196471in}{0.037845in}}%
\pgfpathcurveto{\pgfqpoint{1.195977in}{0.037351in}}{\pgfqpoint{1.195700in}{0.036681in}}{\pgfqpoint{1.195700in}{0.035982in}}%
\pgfpathcurveto{\pgfqpoint{1.195700in}{0.035283in}}{\pgfqpoint{1.195977in}{0.034613in}}{\pgfqpoint{1.196471in}{0.034119in}}%
\pgfpathcurveto{\pgfqpoint{1.196966in}{0.033625in}}{\pgfqpoint{1.197636in}{0.033347in}}{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathlineto{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathcurveto{\pgfqpoint{1.237913in}{0.034268in}}{\pgfqpoint{1.238583in}{0.034545in}}{\pgfqpoint{1.239077in}{0.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.239571in}{0.035534in}}{\pgfqpoint{1.239849in}{0.036204in}}{\pgfqpoint{1.239849in}{0.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.239849in}{0.037602in}}{\pgfqpoint{1.239571in}{0.038272in}}{\pgfqpoint{1.239077in}{0.038766in}}%
\pgfpathcurveto{\pgfqpoint{1.238583in}{0.039260in}}{\pgfqpoint{1.237913in}{0.039538in}}{\pgfqpoint{1.237214in}{0.039538in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{0.039538in}}{\pgfqpoint{1.235845in}{0.039260in}}{\pgfqpoint{1.235351in}{0.038766in}}%
\pgfpathcurveto{\pgfqpoint{1.234857in}{0.038272in}}{\pgfqpoint{1.234579in}{0.037602in}}{\pgfqpoint{1.234579in}{0.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.234579in}{0.036204in}}{\pgfqpoint{1.234857in}{0.035534in}}{\pgfqpoint{1.235351in}{0.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.235845in}{0.034545in}}{\pgfqpoint{1.236515in}{0.034268in}}{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathcurveto{\pgfqpoint{1.276790in}{0.035189in}}{\pgfqpoint{1.277461in}{0.035466in}}{\pgfqpoint{1.277955in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.278449in}{0.036455in}}{\pgfqpoint{1.278727in}{0.037125in}}{\pgfqpoint{1.278727in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.278727in}{0.038522in}}{\pgfqpoint{1.278449in}{0.039193in}}{\pgfqpoint{1.277955in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.277461in}{0.040181in}}{\pgfqpoint{1.276790in}{0.040459in}}{\pgfqpoint{1.276092in}{0.040459in}}%
\pgfpathcurveto{\pgfqpoint{1.275393in}{0.040459in}}{\pgfqpoint{1.274723in}{0.040181in}}{\pgfqpoint{1.274228in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.273734in}{0.039193in}}{\pgfqpoint{1.273457in}{0.038522in}}{\pgfqpoint{1.273457in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.273457in}{0.037125in}}{\pgfqpoint{1.273734in}{0.036455in}}{\pgfqpoint{1.274228in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.274723in}{0.035466in}}{\pgfqpoint{1.275393in}{0.035189in}}{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.315668in}{0.036109in}}{\pgfqpoint{1.316339in}{0.036387in}}{\pgfqpoint{1.316833in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.317327in}{0.037375in}}{\pgfqpoint{1.317604in}{0.038046in}}{\pgfqpoint{1.317604in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.317604in}{0.039443in}}{\pgfqpoint{1.317327in}{0.040114in}}{\pgfqpoint{1.316833in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.316339in}{0.041102in}}{\pgfqpoint{1.315668in}{0.041379in}}{\pgfqpoint{1.314969in}{0.041379in}}%
\pgfpathcurveto{\pgfqpoint{1.314271in}{0.041379in}}{\pgfqpoint{1.313600in}{0.041102in}}{\pgfqpoint{1.313106in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.312612in}{0.040114in}}{\pgfqpoint{1.312334in}{0.039443in}}{\pgfqpoint{1.312334in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.312334in}{0.038046in}}{\pgfqpoint{1.312612in}{0.037375in}}{\pgfqpoint{1.313106in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.313600in}{0.036387in}}{\pgfqpoint{1.314271in}{0.036109in}}{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.354546in}{0.037029in}}{\pgfqpoint{1.355216in}{0.037307in}}{\pgfqpoint{1.355710in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.356205in}{0.038295in}}{\pgfqpoint{1.356482in}{0.038965in}}{\pgfqpoint{1.356482in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.356482in}{0.040363in}}{\pgfqpoint{1.356205in}{0.041033in}}{\pgfqpoint{1.355710in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.355216in}{0.042021in}}{\pgfqpoint{1.354546in}{0.042299in}}{\pgfqpoint{1.353847in}{0.042299in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.042299in}}{\pgfqpoint{1.352478in}{0.042021in}}{\pgfqpoint{1.351984in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.351490in}{0.041033in}}{\pgfqpoint{1.351212in}{0.040363in}}{\pgfqpoint{1.351212in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.351212in}{0.038965in}}{\pgfqpoint{1.351490in}{0.038295in}}{\pgfqpoint{1.351984in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.352478in}{0.037307in}}{\pgfqpoint{1.353148in}{0.037029in}}{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathlineto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.037950in}}{\pgfqpoint{1.394094in}{0.038227in}}{\pgfqpoint{1.394588in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.395082in}{0.039216in}}{\pgfqpoint{1.395360in}{0.039886in}}{\pgfqpoint{1.395360in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.041284in}}{\pgfqpoint{1.395082in}{0.041954in}}{\pgfqpoint{1.394588in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.394094in}{0.042942in}}{\pgfqpoint{1.393424in}{0.043220in}}{\pgfqpoint{1.392725in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{1.392026in}{0.043220in}}{\pgfqpoint{1.391356in}{0.042942in}}{\pgfqpoint{1.390862in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.390368in}{0.041954in}}{\pgfqpoint{1.390090in}{0.041284in}}{\pgfqpoint{1.390090in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.390090in}{0.039886in}}{\pgfqpoint{1.390368in}{0.039216in}}{\pgfqpoint{1.390862in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.391356in}{0.038227in}}{\pgfqpoint{1.392026in}{0.037950in}}{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.038871in}}{\pgfqpoint{1.432972in}{0.039148in}}{\pgfqpoint{1.433466in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.040136in}}{\pgfqpoint{1.434238in}{0.040807in}}{\pgfqpoint{1.434238in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.042204in}}{\pgfqpoint{1.433960in}{0.042875in}}{\pgfqpoint{1.433466in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{0.043863in}}{\pgfqpoint{1.432302in}{0.044141in}}{\pgfqpoint{1.431603in}{0.044141in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.044141in}}{\pgfqpoint{1.430234in}{0.043863in}}{\pgfqpoint{1.429740in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.042875in}}{\pgfqpoint{1.428968in}{0.042204in}}{\pgfqpoint{1.428968in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.428968in}{0.040807in}}{\pgfqpoint{1.429245in}{0.040136in}}{\pgfqpoint{1.429740in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.430234in}{0.039148in}}{\pgfqpoint{1.430904in}{0.038871in}}{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathcurveto{\pgfqpoint{1.471179in}{0.039791in}}{\pgfqpoint{1.471850in}{0.040069in}}{\pgfqpoint{1.472344in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{0.041057in}}{\pgfqpoint{1.473116in}{0.041728in}}{\pgfqpoint{1.473116in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.473116in}{0.043125in}}{\pgfqpoint{1.472838in}{0.043795in}}{\pgfqpoint{1.472344in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.471850in}{0.044784in}}{\pgfqpoint{1.471179in}{0.045061in}}{\pgfqpoint{1.470481in}{0.045061in}}%
\pgfpathcurveto{\pgfqpoint{1.469782in}{0.045061in}}{\pgfqpoint{1.469111in}{0.044784in}}{\pgfqpoint{1.468617in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.043795in}}{\pgfqpoint{1.467846in}{0.043125in}}{\pgfqpoint{1.467846in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.467846in}{0.041728in}}{\pgfqpoint{1.468123in}{0.041057in}}{\pgfqpoint{1.468617in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.469111in}{0.040069in}}{\pgfqpoint{1.469782in}{0.039791in}}{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathlineto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathcurveto{\pgfqpoint{1.510059in}{0.040712in}}{\pgfqpoint{1.510729in}{0.040990in}}{\pgfqpoint{1.511223in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{0.041978in}}{\pgfqpoint{1.511995in}{0.042648in}}{\pgfqpoint{1.511995in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.511995in}{0.044046in}}{\pgfqpoint{1.511717in}{0.044716in}}{\pgfqpoint{1.511223in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.510729in}{0.045705in}}{\pgfqpoint{1.510059in}{0.045982in}}{\pgfqpoint{1.509360in}{0.045982in}}%
\pgfpathcurveto{\pgfqpoint{1.508661in}{0.045982in}}{\pgfqpoint{1.507991in}{0.045705in}}{\pgfqpoint{1.507496in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.044716in}}{\pgfqpoint{1.506725in}{0.044046in}}{\pgfqpoint{1.506725in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.506725in}{0.042648in}}{\pgfqpoint{1.507002in}{0.041978in}}{\pgfqpoint{1.507496in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.507991in}{0.040990in}}{\pgfqpoint{1.508661in}{0.040712in}}{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathcurveto{\pgfqpoint{1.548936in}{0.041632in}}{\pgfqpoint{1.549607in}{0.041909in}}{\pgfqpoint{1.550101in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.550595in}{0.042898in}}{\pgfqpoint{1.550872in}{0.043568in}}{\pgfqpoint{1.550872in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{0.044965in}}{\pgfqpoint{1.550595in}{0.045636in}}{\pgfqpoint{1.550101in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.549607in}{0.046624in}}{\pgfqpoint{1.548936in}{0.046902in}}{\pgfqpoint{1.548237in}{0.046902in}}%
\pgfpathcurveto{\pgfqpoint{1.547539in}{0.046902in}}{\pgfqpoint{1.546868in}{0.046624in}}{\pgfqpoint{1.546374in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.545880in}{0.045636in}}{\pgfqpoint{1.545602in}{0.044965in}}{\pgfqpoint{1.545602in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.545602in}{0.043568in}}{\pgfqpoint{1.545880in}{0.042898in}}{\pgfqpoint{1.546374in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.546868in}{0.041909in}}{\pgfqpoint{1.547539in}{0.041632in}}{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathcurveto{\pgfqpoint{-0.183126in}{-0.003627in}}{\pgfqpoint{-0.182456in}{-0.003350in}}{\pgfqpoint{-0.181962in}{-0.002855in}}%
\pgfpathcurveto{\pgfqpoint{-0.181468in}{-0.002361in}}{\pgfqpoint{-0.181190in}{-0.001691in}}{\pgfqpoint{-0.181190in}{-0.000992in}}%
\pgfpathcurveto{\pgfqpoint{-0.181190in}{-0.000293in}}{\pgfqpoint{-0.181468in}{0.000377in}}{\pgfqpoint{-0.181962in}{0.000871in}}%
\pgfpathcurveto{\pgfqpoint{-0.182456in}{0.001365in}}{\pgfqpoint{-0.183126in}{0.001643in}}{\pgfqpoint{-0.183825in}{0.001643in}}%
\pgfpathcurveto{\pgfqpoint{-0.184524in}{0.001643in}}{\pgfqpoint{-0.185194in}{0.001365in}}{\pgfqpoint{-0.185688in}{0.000871in}}%
\pgfpathcurveto{\pgfqpoint{-0.186182in}{0.000377in}}{\pgfqpoint{-0.186460in}{-0.000293in}}{\pgfqpoint{-0.186460in}{-0.000992in}}%
\pgfpathcurveto{\pgfqpoint{-0.186460in}{-0.001691in}}{\pgfqpoint{-0.186182in}{-0.002361in}}{\pgfqpoint{-0.185688in}{-0.002855in}}%
\pgfpathcurveto{\pgfqpoint{-0.185194in}{-0.003350in}}{\pgfqpoint{-0.184524in}{-0.003627in}}{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathlineto{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathcurveto{\pgfqpoint{-0.144257in}{-0.002399in}}{\pgfqpoint{-0.143586in}{-0.002121in}}{\pgfqpoint{-0.143092in}{-0.001627in}}%
\pgfpathcurveto{\pgfqpoint{-0.142598in}{-0.001133in}}{\pgfqpoint{-0.142321in}{-0.000462in}}{\pgfqpoint{-0.142321in}{0.000236in}}%
\pgfpathcurveto{\pgfqpoint{-0.142321in}{0.000935in}}{\pgfqpoint{-0.142598in}{0.001606in}}{\pgfqpoint{-0.143092in}{0.002100in}}%
\pgfpathcurveto{\pgfqpoint{-0.143586in}{0.002594in}}{\pgfqpoint{-0.144257in}{0.002871in}}{\pgfqpoint{-0.144956in}{0.002871in}}%
\pgfpathcurveto{\pgfqpoint{-0.145654in}{0.002871in}}{\pgfqpoint{-0.146325in}{0.002594in}}{\pgfqpoint{-0.146819in}{0.002100in}}%
\pgfpathcurveto{\pgfqpoint{-0.147313in}{0.001606in}}{\pgfqpoint{-0.147591in}{0.000935in}}{\pgfqpoint{-0.147591in}{0.000236in}}%
\pgfpathcurveto{\pgfqpoint{-0.147591in}{-0.000462in}}{\pgfqpoint{-0.147313in}{-0.001133in}}{\pgfqpoint{-0.146819in}{-0.001627in}}%
\pgfpathcurveto{\pgfqpoint{-0.146325in}{-0.002121in}}{\pgfqpoint{-0.145654in}{-0.002399in}}{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathlineto{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathcurveto{\pgfqpoint{-0.105387in}{-0.001170in}}{\pgfqpoint{-0.104717in}{-0.000892in}}{\pgfqpoint{-0.104223in}{-0.000398in}}%
\pgfpathcurveto{\pgfqpoint{-0.103729in}{0.000096in}}{\pgfqpoint{-0.103451in}{0.000766in}}{\pgfqpoint{-0.103451in}{0.001465in}}%
\pgfpathcurveto{\pgfqpoint{-0.103451in}{0.002164in}}{\pgfqpoint{-0.103729in}{0.002834in}}{\pgfqpoint{-0.104223in}{0.003328in}}%
\pgfpathcurveto{\pgfqpoint{-0.104717in}{0.003822in}}{\pgfqpoint{-0.105387in}{0.004100in}}{\pgfqpoint{-0.106086in}{0.004100in}}%
\pgfpathcurveto{\pgfqpoint{-0.106785in}{0.004100in}}{\pgfqpoint{-0.107455in}{0.003822in}}{\pgfqpoint{-0.107949in}{0.003328in}}%
\pgfpathcurveto{\pgfqpoint{-0.108443in}{0.002834in}}{\pgfqpoint{-0.108721in}{0.002164in}}{\pgfqpoint{-0.108721in}{0.001465in}}%
\pgfpathcurveto{\pgfqpoint{-0.108721in}{0.000766in}}{\pgfqpoint{-0.108443in}{0.000096in}}{\pgfqpoint{-0.107949in}{-0.000398in}}%
\pgfpathcurveto{\pgfqpoint{-0.107455in}{-0.000892in}}{\pgfqpoint{-0.106785in}{-0.001170in}}{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathlineto{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathcurveto{\pgfqpoint{-0.066514in}{-0.000079in}}{\pgfqpoint{-0.065843in}{0.000199in}}{\pgfqpoint{-0.065349in}{0.000693in}}%
\pgfpathcurveto{\pgfqpoint{-0.064855in}{0.001187in}}{\pgfqpoint{-0.064577in}{0.001858in}}{\pgfqpoint{-0.064577in}{0.002556in}}%
\pgfpathcurveto{\pgfqpoint{-0.064577in}{0.003255in}}{\pgfqpoint{-0.064855in}{0.003925in}}{\pgfqpoint{-0.065349in}{0.004420in}}%
\pgfpathcurveto{\pgfqpoint{-0.065843in}{0.004914in}}{\pgfqpoint{-0.066514in}{0.005191in}}{\pgfqpoint{-0.067212in}{0.005191in}}%
\pgfpathcurveto{\pgfqpoint{-0.067911in}{0.005191in}}{\pgfqpoint{-0.068582in}{0.004914in}}{\pgfqpoint{-0.069076in}{0.004420in}}%
\pgfpathcurveto{\pgfqpoint{-0.069570in}{0.003925in}}{\pgfqpoint{-0.069847in}{0.003255in}}{\pgfqpoint{-0.069847in}{0.002556in}}%
\pgfpathcurveto{\pgfqpoint{-0.069847in}{0.001858in}}{\pgfqpoint{-0.069570in}{0.001187in}}{\pgfqpoint{-0.069076in}{0.000693in}}%
\pgfpathcurveto{\pgfqpoint{-0.068582in}{0.000199in}}{\pgfqpoint{-0.067911in}{-0.000079in}}{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathlineto{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathcurveto{\pgfqpoint{-0.027640in}{0.000996in}}{\pgfqpoint{-0.026970in}{0.001273in}}{\pgfqpoint{-0.026476in}{0.001768in}}%
\pgfpathcurveto{\pgfqpoint{-0.025982in}{0.002262in}}{\pgfqpoint{-0.025704in}{0.002932in}}{\pgfqpoint{-0.025704in}{0.003631in}}%
\pgfpathcurveto{\pgfqpoint{-0.025704in}{0.004330in}}{\pgfqpoint{-0.025982in}{0.005000in}}{\pgfqpoint{-0.026476in}{0.005494in}}%
\pgfpathcurveto{\pgfqpoint{-0.026970in}{0.005988in}}{\pgfqpoint{-0.027640in}{0.006266in}}{\pgfqpoint{-0.028339in}{0.006266in}}%
\pgfpathcurveto{\pgfqpoint{-0.029038in}{0.006266in}}{\pgfqpoint{-0.029708in}{0.005988in}}{\pgfqpoint{-0.030202in}{0.005494in}}%
\pgfpathcurveto{\pgfqpoint{-0.030696in}{0.005000in}}{\pgfqpoint{-0.030974in}{0.004330in}}{\pgfqpoint{-0.030974in}{0.003631in}}%
\pgfpathcurveto{\pgfqpoint{-0.030974in}{0.002932in}}{\pgfqpoint{-0.030696in}{0.002262in}}{\pgfqpoint{-0.030202in}{0.001768in}}%
\pgfpathcurveto{\pgfqpoint{-0.029708in}{0.001273in}}{\pgfqpoint{-0.029038in}{0.000996in}}{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathlineto{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathcurveto{\pgfqpoint{0.011234in}{0.002070in}}{\pgfqpoint{0.011904in}{0.002348in}}{\pgfqpoint{0.012398in}{0.002842in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{0.003336in}}{\pgfqpoint{0.013170in}{0.004007in}}{\pgfqpoint{0.013170in}{0.004705in}}%
\pgfpathcurveto{\pgfqpoint{0.013170in}{0.005404in}}{\pgfqpoint{0.012892in}{0.006075in}}{\pgfqpoint{0.012398in}{0.006569in}}%
\pgfpathcurveto{\pgfqpoint{0.011904in}{0.007063in}}{\pgfqpoint{0.011234in}{0.007340in}}{\pgfqpoint{0.010535in}{0.007340in}}%
\pgfpathcurveto{\pgfqpoint{0.009836in}{0.007340in}}{\pgfqpoint{0.009166in}{0.007063in}}{\pgfqpoint{0.008672in}{0.006569in}}%
\pgfpathcurveto{\pgfqpoint{0.008178in}{0.006075in}}{\pgfqpoint{0.007900in}{0.005404in}}{\pgfqpoint{0.007900in}{0.004705in}}%
\pgfpathcurveto{\pgfqpoint{0.007900in}{0.004007in}}{\pgfqpoint{0.008178in}{0.003336in}}{\pgfqpoint{0.008672in}{0.002842in}}%
\pgfpathcurveto{\pgfqpoint{0.009166in}{0.002348in}}{\pgfqpoint{0.009836in}{0.002070in}}{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathlineto{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathcurveto{\pgfqpoint{0.050107in}{0.003145in}}{\pgfqpoint{0.050777in}{0.003423in}}{\pgfqpoint{0.051272in}{0.003917in}}%
\pgfpathcurveto{\pgfqpoint{0.051766in}{0.004411in}}{\pgfqpoint{0.052043in}{0.005081in}}{\pgfqpoint{0.052043in}{0.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.052043in}{0.006479in}}{\pgfqpoint{0.051766in}{0.007149in}}{\pgfqpoint{0.051272in}{0.007643in}}%
\pgfpathcurveto{\pgfqpoint{0.050777in}{0.008137in}}{\pgfqpoint{0.050107in}{0.008415in}}{\pgfqpoint{0.049408in}{0.008415in}}%
\pgfpathcurveto{\pgfqpoint{0.048710in}{0.008415in}}{\pgfqpoint{0.048039in}{0.008137in}}{\pgfqpoint{0.047545in}{0.007643in}}%
\pgfpathcurveto{\pgfqpoint{0.047051in}{0.007149in}}{\pgfqpoint{0.046773in}{0.006479in}}{\pgfqpoint{0.046773in}{0.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.046773in}{0.005081in}}{\pgfqpoint{0.047051in}{0.004411in}}{\pgfqpoint{0.047545in}{0.003917in}}%
\pgfpathcurveto{\pgfqpoint{0.048039in}{0.003423in}}{\pgfqpoint{0.048710in}{0.003145in}}{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathlineto{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathcurveto{\pgfqpoint{0.088982in}{0.004219in}}{\pgfqpoint{0.089652in}{0.004497in}}{\pgfqpoint{0.090147in}{0.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.090641in}{0.005485in}}{\pgfqpoint{0.090918in}{0.006156in}}{\pgfqpoint{0.090918in}{0.006854in}}%
\pgfpathcurveto{\pgfqpoint{0.090918in}{0.007553in}}{\pgfqpoint{0.090641in}{0.008224in}}{\pgfqpoint{0.090147in}{0.008718in}}%
\pgfpathcurveto{\pgfqpoint{0.089652in}{0.009212in}}{\pgfqpoint{0.088982in}{0.009489in}}{\pgfqpoint{0.088283in}{0.009489in}}%
\pgfpathcurveto{\pgfqpoint{0.087585in}{0.009489in}}{\pgfqpoint{0.086914in}{0.009212in}}{\pgfqpoint{0.086420in}{0.008718in}}%
\pgfpathcurveto{\pgfqpoint{0.085926in}{0.008224in}}{\pgfqpoint{0.085648in}{0.007553in}}{\pgfqpoint{0.085648in}{0.006854in}}%
\pgfpathcurveto{\pgfqpoint{0.085648in}{0.006156in}}{\pgfqpoint{0.085926in}{0.005485in}}{\pgfqpoint{0.086420in}{0.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.086914in}{0.004497in}}{\pgfqpoint{0.087585in}{0.004219in}}{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathlineto{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathcurveto{\pgfqpoint{0.127856in}{0.005294in}}{\pgfqpoint{0.128526in}{0.005572in}}{\pgfqpoint{0.129020in}{0.006066in}}%
\pgfpathcurveto{\pgfqpoint{0.129514in}{0.006560in}}{\pgfqpoint{0.129792in}{0.007230in}}{\pgfqpoint{0.129792in}{0.007929in}}%
\pgfpathcurveto{\pgfqpoint{0.129792in}{0.008628in}}{\pgfqpoint{0.129514in}{0.009298in}}{\pgfqpoint{0.129020in}{0.009792in}}%
\pgfpathcurveto{\pgfqpoint{0.128526in}{0.010286in}}{\pgfqpoint{0.127856in}{0.010564in}}{\pgfqpoint{0.127157in}{0.010564in}}%
\pgfpathcurveto{\pgfqpoint{0.126458in}{0.010564in}}{\pgfqpoint{0.125788in}{0.010286in}}{\pgfqpoint{0.125294in}{0.009792in}}%
\pgfpathcurveto{\pgfqpoint{0.124800in}{0.009298in}}{\pgfqpoint{0.124522in}{0.008628in}}{\pgfqpoint{0.124522in}{0.007929in}}%
\pgfpathcurveto{\pgfqpoint{0.124522in}{0.007230in}}{\pgfqpoint{0.124800in}{0.006560in}}{\pgfqpoint{0.125294in}{0.006066in}}%
\pgfpathcurveto{\pgfqpoint{0.125788in}{0.005572in}}{\pgfqpoint{0.126458in}{0.005294in}}{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathlineto{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathcurveto{\pgfqpoint{0.166729in}{0.006368in}}{\pgfqpoint{0.167400in}{0.006646in}}{\pgfqpoint{0.167894in}{0.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.168388in}{0.007634in}}{\pgfqpoint{0.168666in}{0.008305in}}{\pgfqpoint{0.168666in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.168666in}{0.009702in}}{\pgfqpoint{0.168388in}{0.010373in}}{\pgfqpoint{0.167894in}{0.010867in}}%
\pgfpathcurveto{\pgfqpoint{0.167400in}{0.011361in}}{\pgfqpoint{0.166729in}{0.011638in}}{\pgfqpoint{0.166031in}{0.011638in}}%
\pgfpathcurveto{\pgfqpoint{0.165332in}{0.011638in}}{\pgfqpoint{0.164661in}{0.011361in}}{\pgfqpoint{0.164167in}{0.010867in}}%
\pgfpathcurveto{\pgfqpoint{0.163673in}{0.010373in}}{\pgfqpoint{0.163396in}{0.009702in}}{\pgfqpoint{0.163396in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.163396in}{0.008305in}}{\pgfqpoint{0.163673in}{0.007634in}}{\pgfqpoint{0.164167in}{0.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.164661in}{0.006646in}}{\pgfqpoint{0.165332in}{0.006368in}}{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathlineto{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathcurveto{\pgfqpoint{0.205604in}{0.007443in}}{\pgfqpoint{0.206275in}{0.007721in}}{\pgfqpoint{0.206769in}{0.008215in}}%
\pgfpathcurveto{\pgfqpoint{0.207263in}{0.008709in}}{\pgfqpoint{0.207541in}{0.009379in}}{\pgfqpoint{0.207541in}{0.010078in}}%
\pgfpathcurveto{\pgfqpoint{0.207541in}{0.010777in}}{\pgfqpoint{0.207263in}{0.011447in}}{\pgfqpoint{0.206769in}{0.011941in}}%
\pgfpathcurveto{\pgfqpoint{0.206275in}{0.012435in}}{\pgfqpoint{0.205604in}{0.012713in}}{\pgfqpoint{0.204906in}{0.012713in}}%
\pgfpathcurveto{\pgfqpoint{0.204207in}{0.012713in}}{\pgfqpoint{0.203536in}{0.012435in}}{\pgfqpoint{0.203042in}{0.011941in}}%
\pgfpathcurveto{\pgfqpoint{0.202548in}{0.011447in}}{\pgfqpoint{0.202271in}{0.010777in}}{\pgfqpoint{0.202271in}{0.010078in}}%
\pgfpathcurveto{\pgfqpoint{0.202271in}{0.009379in}}{\pgfqpoint{0.202548in}{0.008709in}}{\pgfqpoint{0.203042in}{0.008215in}}%
\pgfpathcurveto{\pgfqpoint{0.203536in}{0.007721in}}{\pgfqpoint{0.204207in}{0.007443in}}{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathlineto{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathcurveto{\pgfqpoint{0.244478in}{0.008518in}}{\pgfqpoint{0.245148in}{0.008795in}}{\pgfqpoint{0.245642in}{0.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.246137in}{0.009783in}}{\pgfqpoint{0.246414in}{0.010454in}}{\pgfqpoint{0.246414in}{0.011152in}}%
\pgfpathcurveto{\pgfqpoint{0.246414in}{0.011851in}}{\pgfqpoint{0.246137in}{0.012522in}}{\pgfqpoint{0.245642in}{0.013016in}}%
\pgfpathcurveto{\pgfqpoint{0.245148in}{0.013510in}}{\pgfqpoint{0.244478in}{0.013787in}}{\pgfqpoint{0.243779in}{0.013787in}}%
\pgfpathcurveto{\pgfqpoint{0.243080in}{0.013787in}}{\pgfqpoint{0.242410in}{0.013510in}}{\pgfqpoint{0.241916in}{0.013016in}}%
\pgfpathcurveto{\pgfqpoint{0.241422in}{0.012522in}}{\pgfqpoint{0.241144in}{0.011851in}}{\pgfqpoint{0.241144in}{0.011152in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.010454in}}{\pgfqpoint{0.241422in}{0.009783in}}{\pgfqpoint{0.241916in}{0.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.242410in}{0.008795in}}{\pgfqpoint{0.243080in}{0.008518in}}{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathlineto{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathcurveto{\pgfqpoint{0.283352in}{0.009592in}}{\pgfqpoint{0.284022in}{0.009870in}}{\pgfqpoint{0.284516in}{0.010364in}}%
\pgfpathcurveto{\pgfqpoint{0.285010in}{0.010858in}}{\pgfqpoint{0.285288in}{0.011528in}}{\pgfqpoint{0.285288in}{0.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.285288in}{0.012926in}}{\pgfqpoint{0.285010in}{0.013596in}}{\pgfqpoint{0.284516in}{0.014090in}}%
\pgfpathcurveto{\pgfqpoint{0.284022in}{0.014584in}}{\pgfqpoint{0.283352in}{0.014862in}}{\pgfqpoint{0.282653in}{0.014862in}}%
\pgfpathcurveto{\pgfqpoint{0.281954in}{0.014862in}}{\pgfqpoint{0.281284in}{0.014584in}}{\pgfqpoint{0.280790in}{0.014090in}}%
\pgfpathcurveto{\pgfqpoint{0.280295in}{0.013596in}}{\pgfqpoint{0.280018in}{0.012926in}}{\pgfqpoint{0.280018in}{0.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.280018in}{0.011528in}}{\pgfqpoint{0.280295in}{0.010858in}}{\pgfqpoint{0.280790in}{0.010364in}}%
\pgfpathcurveto{\pgfqpoint{0.281284in}{0.009870in}}{\pgfqpoint{0.281954in}{0.009592in}}{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathlineto{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathcurveto{\pgfqpoint{0.322227in}{0.010667in}}{\pgfqpoint{0.322897in}{0.010944in}}{\pgfqpoint{0.323391in}{0.011438in}}%
\pgfpathcurveto{\pgfqpoint{0.323885in}{0.011933in}}{\pgfqpoint{0.324163in}{0.012603in}}{\pgfqpoint{0.324163in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.324163in}{0.014000in}}{\pgfqpoint{0.323885in}{0.014671in}}{\pgfqpoint{0.323391in}{0.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.322897in}{0.015659in}}{\pgfqpoint{0.322227in}{0.015937in}}{\pgfqpoint{0.321528in}{0.015937in}}%
\pgfpathcurveto{\pgfqpoint{0.320829in}{0.015937in}}{\pgfqpoint{0.320159in}{0.015659in}}{\pgfqpoint{0.319665in}{0.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.319170in}{0.014671in}}{\pgfqpoint{0.318893in}{0.014000in}}{\pgfqpoint{0.318893in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.318893in}{0.012603in}}{\pgfqpoint{0.319170in}{0.011933in}}{\pgfqpoint{0.319665in}{0.011438in}}%
\pgfpathcurveto{\pgfqpoint{0.320159in}{0.010944in}}{\pgfqpoint{0.320829in}{0.010667in}}{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathlineto{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathcurveto{\pgfqpoint{0.361100in}{0.011741in}}{\pgfqpoint{0.361770in}{0.012019in}}{\pgfqpoint{0.362265in}{0.012513in}}%
\pgfpathcurveto{\pgfqpoint{0.362759in}{0.013007in}}{\pgfqpoint{0.363036in}{0.013678in}}{\pgfqpoint{0.363036in}{0.014376in}}%
\pgfpathcurveto{\pgfqpoint{0.363036in}{0.015075in}}{\pgfqpoint{0.362759in}{0.015745in}}{\pgfqpoint{0.362265in}{0.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.361770in}{0.016734in}}{\pgfqpoint{0.361100in}{0.017011in}}{\pgfqpoint{0.360401in}{0.017011in}}%
\pgfpathcurveto{\pgfqpoint{0.359703in}{0.017011in}}{\pgfqpoint{0.359032in}{0.016734in}}{\pgfqpoint{0.358538in}{0.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.358044in}{0.015745in}}{\pgfqpoint{0.357766in}{0.015075in}}{\pgfqpoint{0.357766in}{0.014376in}}%
\pgfpathcurveto{\pgfqpoint{0.357766in}{0.013678in}}{\pgfqpoint{0.358044in}{0.013007in}}{\pgfqpoint{0.358538in}{0.012513in}}%
\pgfpathcurveto{\pgfqpoint{0.359032in}{0.012019in}}{\pgfqpoint{0.359703in}{0.011741in}}{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathlineto{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathcurveto{\pgfqpoint{0.399974in}{0.012815in}}{\pgfqpoint{0.400644in}{0.013093in}}{\pgfqpoint{0.401138in}{0.013587in}}%
\pgfpathcurveto{\pgfqpoint{0.401632in}{0.014081in}}{\pgfqpoint{0.401910in}{0.014751in}}{\pgfqpoint{0.401910in}{0.015450in}}%
\pgfpathcurveto{\pgfqpoint{0.401910in}{0.016149in}}{\pgfqpoint{0.401632in}{0.016819in}}{\pgfqpoint{0.401138in}{0.017313in}}%
\pgfpathcurveto{\pgfqpoint{0.400644in}{0.017807in}}{\pgfqpoint{0.399974in}{0.018085in}}{\pgfqpoint{0.399275in}{0.018085in}}%
\pgfpathcurveto{\pgfqpoint{0.398576in}{0.018085in}}{\pgfqpoint{0.397906in}{0.017807in}}{\pgfqpoint{0.397412in}{0.017313in}}%
\pgfpathcurveto{\pgfqpoint{0.396918in}{0.016819in}}{\pgfqpoint{0.396640in}{0.016149in}}{\pgfqpoint{0.396640in}{0.015450in}}%
\pgfpathcurveto{\pgfqpoint{0.396640in}{0.014751in}}{\pgfqpoint{0.396918in}{0.014081in}}{\pgfqpoint{0.397412in}{0.013587in}}%
\pgfpathcurveto{\pgfqpoint{0.397906in}{0.013093in}}{\pgfqpoint{0.398576in}{0.012815in}}{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathlineto{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathcurveto{\pgfqpoint{0.438849in}{0.013890in}}{\pgfqpoint{0.439519in}{0.014168in}}{\pgfqpoint{0.440013in}{0.014662in}}%
\pgfpathcurveto{\pgfqpoint{0.440507in}{0.015156in}}{\pgfqpoint{0.440785in}{0.015826in}}{\pgfqpoint{0.440785in}{0.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.440785in}{0.017224in}}{\pgfqpoint{0.440507in}{0.017894in}}{\pgfqpoint{0.440013in}{0.018388in}}%
\pgfpathcurveto{\pgfqpoint{0.439519in}{0.018882in}}{\pgfqpoint{0.438849in}{0.019160in}}{\pgfqpoint{0.438150in}{0.019160in}}%
\pgfpathcurveto{\pgfqpoint{0.437451in}{0.019160in}}{\pgfqpoint{0.436781in}{0.018882in}}{\pgfqpoint{0.436287in}{0.018388in}}%
\pgfpathcurveto{\pgfqpoint{0.435793in}{0.017894in}}{\pgfqpoint{0.435515in}{0.017224in}}{\pgfqpoint{0.435515in}{0.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.435515in}{0.015826in}}{\pgfqpoint{0.435793in}{0.015156in}}{\pgfqpoint{0.436287in}{0.014662in}}%
\pgfpathcurveto{\pgfqpoint{0.436781in}{0.014168in}}{\pgfqpoint{0.437451in}{0.013890in}}{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathlineto{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathcurveto{\pgfqpoint{0.477722in}{0.014965in}}{\pgfqpoint{0.478393in}{0.015243in}}{\pgfqpoint{0.478887in}{0.015737in}}%
\pgfpathcurveto{\pgfqpoint{0.479381in}{0.016231in}}{\pgfqpoint{0.479659in}{0.016901in}}{\pgfqpoint{0.479659in}{0.017600in}}%
\pgfpathcurveto{\pgfqpoint{0.479659in}{0.018299in}}{\pgfqpoint{0.479381in}{0.018969in}}{\pgfqpoint{0.478887in}{0.019463in}}%
\pgfpathcurveto{\pgfqpoint{0.478393in}{0.019957in}}{\pgfqpoint{0.477722in}{0.020235in}}{\pgfqpoint{0.477024in}{0.020235in}}%
\pgfpathcurveto{\pgfqpoint{0.476325in}{0.020235in}}{\pgfqpoint{0.475655in}{0.019957in}}{\pgfqpoint{0.475160in}{0.019463in}}%
\pgfpathcurveto{\pgfqpoint{0.474666in}{0.018969in}}{\pgfqpoint{0.474389in}{0.018299in}}{\pgfqpoint{0.474389in}{0.017600in}}%
\pgfpathcurveto{\pgfqpoint{0.474389in}{0.016901in}}{\pgfqpoint{0.474666in}{0.016231in}}{\pgfqpoint{0.475160in}{0.015737in}}%
\pgfpathcurveto{\pgfqpoint{0.475655in}{0.015243in}}{\pgfqpoint{0.476325in}{0.014965in}}{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathlineto{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathcurveto{\pgfqpoint{0.516596in}{0.016039in}}{\pgfqpoint{0.517266in}{0.016316in}}{\pgfqpoint{0.517760in}{0.016810in}}%
\pgfpathcurveto{\pgfqpoint{0.518255in}{0.017305in}}{\pgfqpoint{0.518532in}{0.017975in}}{\pgfqpoint{0.518532in}{0.018674in}}%
\pgfpathcurveto{\pgfqpoint{0.518532in}{0.019372in}}{\pgfqpoint{0.518255in}{0.020043in}}{\pgfqpoint{0.517760in}{0.020537in}}%
\pgfpathcurveto{\pgfqpoint{0.517266in}{0.021031in}}{\pgfqpoint{0.516596in}{0.021309in}}{\pgfqpoint{0.515897in}{0.021309in}}%
\pgfpathcurveto{\pgfqpoint{0.515198in}{0.021309in}}{\pgfqpoint{0.514528in}{0.021031in}}{\pgfqpoint{0.514034in}{0.020537in}}%
\pgfpathcurveto{\pgfqpoint{0.513540in}{0.020043in}}{\pgfqpoint{0.513262in}{0.019372in}}{\pgfqpoint{0.513262in}{0.018674in}}%
\pgfpathcurveto{\pgfqpoint{0.513262in}{0.017975in}}{\pgfqpoint{0.513540in}{0.017305in}}{\pgfqpoint{0.514034in}{0.016810in}}%
\pgfpathcurveto{\pgfqpoint{0.514528in}{0.016316in}}{\pgfqpoint{0.515198in}{0.016039in}}{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathlineto{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathcurveto{\pgfqpoint{0.555470in}{0.017114in}}{\pgfqpoint{0.556140in}{0.017391in}}{\pgfqpoint{0.556634in}{0.017885in}}%
\pgfpathcurveto{\pgfqpoint{0.557128in}{0.018380in}}{\pgfqpoint{0.557406in}{0.019050in}}{\pgfqpoint{0.557406in}{0.019749in}}%
\pgfpathcurveto{\pgfqpoint{0.557406in}{0.020447in}}{\pgfqpoint{0.557128in}{0.021118in}}{\pgfqpoint{0.556634in}{0.021612in}}%
\pgfpathcurveto{\pgfqpoint{0.556140in}{0.022106in}}{\pgfqpoint{0.555470in}{0.022384in}}{\pgfqpoint{0.554771in}{0.022384in}}%
\pgfpathcurveto{\pgfqpoint{0.554072in}{0.022384in}}{\pgfqpoint{0.553402in}{0.022106in}}{\pgfqpoint{0.552908in}{0.021612in}}%
\pgfpathcurveto{\pgfqpoint{0.552413in}{0.021118in}}{\pgfqpoint{0.552136in}{0.020447in}}{\pgfqpoint{0.552136in}{0.019749in}}%
\pgfpathcurveto{\pgfqpoint{0.552136in}{0.019050in}}{\pgfqpoint{0.552413in}{0.018380in}}{\pgfqpoint{0.552908in}{0.017885in}}%
\pgfpathcurveto{\pgfqpoint{0.553402in}{0.017391in}}{\pgfqpoint{0.554072in}{0.017114in}}{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathlineto{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathcurveto{\pgfqpoint{0.594345in}{0.018189in}}{\pgfqpoint{0.595015in}{0.018466in}}{\pgfqpoint{0.595509in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.596003in}{0.019455in}}{\pgfqpoint{0.596281in}{0.020125in}}{\pgfqpoint{0.596281in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.596281in}{0.021522in}}{\pgfqpoint{0.596003in}{0.022193in}}{\pgfqpoint{0.595509in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.595015in}{0.023181in}}{\pgfqpoint{0.594345in}{0.023459in}}{\pgfqpoint{0.593646in}{0.023459in}}%
\pgfpathcurveto{\pgfqpoint{0.592947in}{0.023459in}}{\pgfqpoint{0.592277in}{0.023181in}}{\pgfqpoint{0.591783in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.591288in}{0.022193in}}{\pgfqpoint{0.591011in}{0.021522in}}{\pgfqpoint{0.591011in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.591011in}{0.020125in}}{\pgfqpoint{0.591288in}{0.019455in}}{\pgfqpoint{0.591783in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.592277in}{0.018466in}}{\pgfqpoint{0.592947in}{0.018189in}}{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathlineto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathcurveto{\pgfqpoint{0.633218in}{0.019262in}}{\pgfqpoint{0.633889in}{0.019540in}}{\pgfqpoint{0.634383in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.634877in}{0.020528in}}{\pgfqpoint{0.635154in}{0.021198in}}{\pgfqpoint{0.635154in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.635154in}{0.022596in}}{\pgfqpoint{0.634877in}{0.023266in}}{\pgfqpoint{0.634383in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.633889in}{0.024255in}}{\pgfqpoint{0.633218in}{0.024532in}}{\pgfqpoint{0.632519in}{0.024532in}}%
\pgfpathcurveto{\pgfqpoint{0.631821in}{0.024532in}}{\pgfqpoint{0.631150in}{0.024255in}}{\pgfqpoint{0.630656in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.630162in}{0.023266in}}{\pgfqpoint{0.629884in}{0.022596in}}{\pgfqpoint{0.629884in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.629884in}{0.021198in}}{\pgfqpoint{0.630162in}{0.020528in}}{\pgfqpoint{0.630656in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.631150in}{0.019540in}}{\pgfqpoint{0.631821in}{0.019262in}}{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathlineto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathcurveto{\pgfqpoint{0.672092in}{0.020337in}}{\pgfqpoint{0.672762in}{0.020615in}}{\pgfqpoint{0.673256in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.673750in}{0.021603in}}{\pgfqpoint{0.674028in}{0.022273in}}{\pgfqpoint{0.674028in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.674028in}{0.023671in}}{\pgfqpoint{0.673750in}{0.024341in}}{\pgfqpoint{0.673256in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.672762in}{0.025330in}}{\pgfqpoint{0.672092in}{0.025607in}}{\pgfqpoint{0.671393in}{0.025607in}}%
\pgfpathcurveto{\pgfqpoint{0.670694in}{0.025607in}}{\pgfqpoint{0.670024in}{0.025330in}}{\pgfqpoint{0.669530in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.669036in}{0.024341in}}{\pgfqpoint{0.668758in}{0.023671in}}{\pgfqpoint{0.668758in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.668758in}{0.022273in}}{\pgfqpoint{0.669036in}{0.021603in}}{\pgfqpoint{0.669530in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.670024in}{0.020615in}}{\pgfqpoint{0.670694in}{0.020337in}}{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathlineto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathcurveto{\pgfqpoint{0.710967in}{0.021412in}}{\pgfqpoint{0.711637in}{0.021690in}}{\pgfqpoint{0.712131in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.712625in}{0.022678in}}{\pgfqpoint{0.712903in}{0.023348in}}{\pgfqpoint{0.712903in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.712903in}{0.024746in}}{\pgfqpoint{0.712625in}{0.025416in}}{\pgfqpoint{0.712131in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.711637in}{0.026405in}}{\pgfqpoint{0.710967in}{0.026682in}}{\pgfqpoint{0.710268in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.709569in}{0.026682in}}{\pgfqpoint{0.708899in}{0.026405in}}{\pgfqpoint{0.708405in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{0.025416in}}{\pgfqpoint{0.707633in}{0.024746in}}{\pgfqpoint{0.707633in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.707633in}{0.023348in}}{\pgfqpoint{0.707911in}{0.022678in}}{\pgfqpoint{0.708405in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.708899in}{0.021690in}}{\pgfqpoint{0.709569in}{0.021412in}}{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathlineto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.022486in}}{\pgfqpoint{0.750511in}{0.022763in}}{\pgfqpoint{0.751005in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.751499in}{0.023752in}}{\pgfqpoint{0.751777in}{0.024422in}}{\pgfqpoint{0.751777in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{0.025820in}}{\pgfqpoint{0.751499in}{0.026490in}}{\pgfqpoint{0.751005in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.750511in}{0.027478in}}{\pgfqpoint{0.749840in}{0.027756in}}{\pgfqpoint{0.749142in}{0.027756in}}%
\pgfpathcurveto{\pgfqpoint{0.748443in}{0.027756in}}{\pgfqpoint{0.747773in}{0.027478in}}{\pgfqpoint{0.747278in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.746784in}{0.026490in}}{\pgfqpoint{0.746507in}{0.025820in}}{\pgfqpoint{0.746507in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.746507in}{0.024422in}}{\pgfqpoint{0.746784in}{0.023752in}}{\pgfqpoint{0.747278in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.747773in}{0.022763in}}{\pgfqpoint{0.748443in}{0.022486in}}{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathlineto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathcurveto{\pgfqpoint{0.788714in}{0.023561in}}{\pgfqpoint{0.789384in}{0.023838in}}{\pgfqpoint{0.789879in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.790373in}{0.024827in}}{\pgfqpoint{0.790650in}{0.025497in}}{\pgfqpoint{0.790650in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.790650in}{0.026895in}}{\pgfqpoint{0.790373in}{0.027565in}}{\pgfqpoint{0.789879in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.789384in}{0.028553in}}{\pgfqpoint{0.788714in}{0.028831in}}{\pgfqpoint{0.788015in}{0.028831in}}%
\pgfpathcurveto{\pgfqpoint{0.787316in}{0.028831in}}{\pgfqpoint{0.786646in}{0.028553in}}{\pgfqpoint{0.786152in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.785658in}{0.027565in}}{\pgfqpoint{0.785380in}{0.026895in}}{\pgfqpoint{0.785380in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.785380in}{0.025497in}}{\pgfqpoint{0.785658in}{0.024827in}}{\pgfqpoint{0.786152in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{0.023838in}}{\pgfqpoint{0.787316in}{0.023561in}}{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathlineto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathcurveto{\pgfqpoint{0.827590in}{0.024553in}}{\pgfqpoint{0.828261in}{0.024830in}}{\pgfqpoint{0.828755in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.829249in}{0.025818in}}{\pgfqpoint{0.829527in}{0.026489in}}{\pgfqpoint{0.829527in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.829527in}{0.027886in}}{\pgfqpoint{0.829249in}{0.028557in}}{\pgfqpoint{0.828755in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.828261in}{0.029545in}}{\pgfqpoint{0.827590in}{0.029822in}}{\pgfqpoint{0.826892in}{0.029822in}}%
\pgfpathcurveto{\pgfqpoint{0.826193in}{0.029822in}}{\pgfqpoint{0.825523in}{0.029545in}}{\pgfqpoint{0.825028in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.824534in}{0.028557in}}{\pgfqpoint{0.824257in}{0.027886in}}{\pgfqpoint{0.824257in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.824257in}{0.026489in}}{\pgfqpoint{0.824534in}{0.025818in}}{\pgfqpoint{0.825028in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.825523in}{0.024830in}}{\pgfqpoint{0.826193in}{0.024553in}}{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathcurveto{\pgfqpoint{0.866468in}{0.025473in}}{\pgfqpoint{0.867139in}{0.025751in}}{\pgfqpoint{0.867633in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.868127in}{0.026739in}}{\pgfqpoint{0.868404in}{0.027410in}}{\pgfqpoint{0.868404in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.868404in}{0.028807in}}{\pgfqpoint{0.868127in}{0.029477in}}{\pgfqpoint{0.867633in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.867139in}{0.030466in}}{\pgfqpoint{0.866468in}{0.030743in}}{\pgfqpoint{0.865769in}{0.030743in}}%
\pgfpathcurveto{\pgfqpoint{0.865071in}{0.030743in}}{\pgfqpoint{0.864400in}{0.030466in}}{\pgfqpoint{0.863906in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.029477in}}{\pgfqpoint{0.863134in}{0.028807in}}{\pgfqpoint{0.863134in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.863134in}{0.027410in}}{\pgfqpoint{0.863412in}{0.026739in}}{\pgfqpoint{0.863906in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.864400in}{0.025751in}}{\pgfqpoint{0.865071in}{0.025473in}}{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058640in}{0.056429in}}%
\pgfpathcurveto{\pgfqpoint{0.059339in}{0.056429in}}{\pgfqpoint{0.060009in}{0.056707in}}{\pgfqpoint{0.060504in}{0.057201in}}%
\pgfpathcurveto{\pgfqpoint{0.060998in}{0.057695in}}{\pgfqpoint{0.061275in}{0.058365in}}{\pgfqpoint{0.061275in}{0.059064in}}%
\pgfpathcurveto{\pgfqpoint{0.061275in}{0.059763in}}{\pgfqpoint{0.060998in}{0.060433in}}{\pgfqpoint{0.060504in}{0.060927in}}%
\pgfpathcurveto{\pgfqpoint{0.060009in}{0.061421in}}{\pgfqpoint{0.059339in}{0.061699in}}{\pgfqpoint{0.058640in}{0.061699in}}%
\pgfpathcurveto{\pgfqpoint{0.057941in}{0.061699in}}{\pgfqpoint{0.057271in}{0.061421in}}{\pgfqpoint{0.056777in}{0.060927in}}%
\pgfpathcurveto{\pgfqpoint{0.056283in}{0.060433in}}{\pgfqpoint{0.056005in}{0.059763in}}{\pgfqpoint{0.056005in}{0.059064in}}%
\pgfpathcurveto{\pgfqpoint{0.056005in}{0.058365in}}{\pgfqpoint{0.056283in}{0.057695in}}{\pgfqpoint{0.056777in}{0.057201in}}%
\pgfpathcurveto{\pgfqpoint{0.057271in}{0.056707in}}{\pgfqpoint{0.057941in}{0.056429in}}{\pgfqpoint{0.058640in}{0.056429in}}%
\pgfpathlineto{\pgfqpoint{0.058640in}{0.056429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathcurveto{\pgfqpoint{0.100989in}{0.057612in}}{\pgfqpoint{0.101659in}{0.057890in}}{\pgfqpoint{0.102154in}{0.058384in}}%
\pgfpathcurveto{\pgfqpoint{0.102648in}{0.058878in}}{\pgfqpoint{0.102925in}{0.059548in}}{\pgfqpoint{0.102925in}{0.060247in}}%
\pgfpathcurveto{\pgfqpoint{0.102925in}{0.060946in}}{\pgfqpoint{0.102648in}{0.061616in}}{\pgfqpoint{0.102154in}{0.062110in}}%
\pgfpathcurveto{\pgfqpoint{0.101659in}{0.062605in}}{\pgfqpoint{0.100989in}{0.062882in}}{\pgfqpoint{0.100290in}{0.062882in}}%
\pgfpathcurveto{\pgfqpoint{0.099591in}{0.062882in}}{\pgfqpoint{0.098921in}{0.062605in}}{\pgfqpoint{0.098427in}{0.062110in}}%
\pgfpathcurveto{\pgfqpoint{0.097933in}{0.061616in}}{\pgfqpoint{0.097655in}{0.060946in}}{\pgfqpoint{0.097655in}{0.060247in}}%
\pgfpathcurveto{\pgfqpoint{0.097655in}{0.059548in}}{\pgfqpoint{0.097933in}{0.058878in}}{\pgfqpoint{0.098427in}{0.058384in}}%
\pgfpathcurveto{\pgfqpoint{0.098921in}{0.057890in}}{\pgfqpoint{0.099591in}{0.057612in}}{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathlineto{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathcurveto{\pgfqpoint{0.142639in}{0.058796in}}{\pgfqpoint{0.143309in}{0.059073in}}{\pgfqpoint{0.143804in}{0.059567in}}%
\pgfpathcurveto{\pgfqpoint{0.144298in}{0.060061in}}{\pgfqpoint{0.144575in}{0.060732in}}{\pgfqpoint{0.144575in}{0.061431in}}%
\pgfpathcurveto{\pgfqpoint{0.144575in}{0.062129in}}{\pgfqpoint{0.144298in}{0.062800in}}{\pgfqpoint{0.143804in}{0.063294in}}%
\pgfpathcurveto{\pgfqpoint{0.143309in}{0.063788in}}{\pgfqpoint{0.142639in}{0.064066in}}{\pgfqpoint{0.141940in}{0.064066in}}%
\pgfpathcurveto{\pgfqpoint{0.141241in}{0.064066in}}{\pgfqpoint{0.140571in}{0.063788in}}{\pgfqpoint{0.140077in}{0.063294in}}%
\pgfpathcurveto{\pgfqpoint{0.139583in}{0.062800in}}{\pgfqpoint{0.139305in}{0.062129in}}{\pgfqpoint{0.139305in}{0.061431in}}%
\pgfpathcurveto{\pgfqpoint{0.139305in}{0.060732in}}{\pgfqpoint{0.139583in}{0.060061in}}{\pgfqpoint{0.140077in}{0.059567in}}%
\pgfpathcurveto{\pgfqpoint{0.140571in}{0.059073in}}{\pgfqpoint{0.141241in}{0.058796in}}{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathlineto{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathcurveto{\pgfqpoint{0.184289in}{0.059977in}}{\pgfqpoint{0.184959in}{0.060255in}}{\pgfqpoint{0.185454in}{0.060749in}}%
\pgfpathcurveto{\pgfqpoint{0.185948in}{0.061243in}}{\pgfqpoint{0.186225in}{0.061914in}}{\pgfqpoint{0.186225in}{0.062612in}}%
\pgfpathcurveto{\pgfqpoint{0.186225in}{0.063311in}}{\pgfqpoint{0.185948in}{0.063982in}}{\pgfqpoint{0.185454in}{0.064476in}}%
\pgfpathcurveto{\pgfqpoint{0.184959in}{0.064970in}}{\pgfqpoint{0.184289in}{0.065247in}}{\pgfqpoint{0.183590in}{0.065247in}}%
\pgfpathcurveto{\pgfqpoint{0.182891in}{0.065247in}}{\pgfqpoint{0.182221in}{0.064970in}}{\pgfqpoint{0.181727in}{0.064476in}}%
\pgfpathcurveto{\pgfqpoint{0.181233in}{0.063982in}}{\pgfqpoint{0.180955in}{0.063311in}}{\pgfqpoint{0.180955in}{0.062612in}}%
\pgfpathcurveto{\pgfqpoint{0.180955in}{0.061914in}}{\pgfqpoint{0.181233in}{0.061243in}}{\pgfqpoint{0.181727in}{0.060749in}}%
\pgfpathcurveto{\pgfqpoint{0.182221in}{0.060255in}}{\pgfqpoint{0.182891in}{0.059977in}}{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathlineto{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathcurveto{\pgfqpoint{0.225939in}{0.061161in}}{\pgfqpoint{0.226609in}{0.061438in}}{\pgfqpoint{0.227104in}{0.061933in}}%
\pgfpathcurveto{\pgfqpoint{0.227598in}{0.062427in}}{\pgfqpoint{0.227875in}{0.063097in}}{\pgfqpoint{0.227875in}{0.063796in}}%
\pgfpathcurveto{\pgfqpoint{0.227875in}{0.064495in}}{\pgfqpoint{0.227598in}{0.065165in}}{\pgfqpoint{0.227104in}{0.065659in}}%
\pgfpathcurveto{\pgfqpoint{0.226609in}{0.066153in}}{\pgfqpoint{0.225939in}{0.066431in}}{\pgfqpoint{0.225240in}{0.066431in}}%
\pgfpathcurveto{\pgfqpoint{0.224541in}{0.066431in}}{\pgfqpoint{0.223871in}{0.066153in}}{\pgfqpoint{0.223377in}{0.065659in}}%
\pgfpathcurveto{\pgfqpoint{0.222883in}{0.065165in}}{\pgfqpoint{0.222605in}{0.064495in}}{\pgfqpoint{0.222605in}{0.063796in}}%
\pgfpathcurveto{\pgfqpoint{0.222605in}{0.063097in}}{\pgfqpoint{0.222883in}{0.062427in}}{\pgfqpoint{0.223377in}{0.061933in}}%
\pgfpathcurveto{\pgfqpoint{0.223871in}{0.061438in}}{\pgfqpoint{0.224541in}{0.061161in}}{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathlineto{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathcurveto{\pgfqpoint{0.267589in}{0.062343in}}{\pgfqpoint{0.268259in}{0.062620in}}{\pgfqpoint{0.268754in}{0.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.269248in}{0.063609in}}{\pgfqpoint{0.269525in}{0.064279in}}{\pgfqpoint{0.269525in}{0.064978in}}%
\pgfpathcurveto{\pgfqpoint{0.269525in}{0.065677in}}{\pgfqpoint{0.269248in}{0.066347in}}{\pgfqpoint{0.268754in}{0.066841in}}%
\pgfpathcurveto{\pgfqpoint{0.268259in}{0.067335in}}{\pgfqpoint{0.267589in}{0.067613in}}{\pgfqpoint{0.266890in}{0.067613in}}%
\pgfpathcurveto{\pgfqpoint{0.266191in}{0.067613in}}{\pgfqpoint{0.265521in}{0.067335in}}{\pgfqpoint{0.265027in}{0.066841in}}%
\pgfpathcurveto{\pgfqpoint{0.264533in}{0.066347in}}{\pgfqpoint{0.264255in}{0.065677in}}{\pgfqpoint{0.264255in}{0.064978in}}%
\pgfpathcurveto{\pgfqpoint{0.264255in}{0.064279in}}{\pgfqpoint{0.264533in}{0.063609in}}{\pgfqpoint{0.265027in}{0.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.265521in}{0.062620in}}{\pgfqpoint{0.266191in}{0.062343in}}{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathlineto{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathcurveto{\pgfqpoint{0.309238in}{0.063526in}}{\pgfqpoint{0.309908in}{0.063804in}}{\pgfqpoint{0.310402in}{0.064298in}}%
\pgfpathcurveto{\pgfqpoint{0.310896in}{0.064792in}}{\pgfqpoint{0.311174in}{0.065462in}}{\pgfqpoint{0.311174in}{0.066161in}}%
\pgfpathcurveto{\pgfqpoint{0.311174in}{0.066860in}}{\pgfqpoint{0.310896in}{0.067530in}}{\pgfqpoint{0.310402in}{0.068024in}}%
\pgfpathcurveto{\pgfqpoint{0.309908in}{0.068518in}}{\pgfqpoint{0.309238in}{0.068796in}}{\pgfqpoint{0.308539in}{0.068796in}}%
\pgfpathcurveto{\pgfqpoint{0.307840in}{0.068796in}}{\pgfqpoint{0.307170in}{0.068518in}}{\pgfqpoint{0.306676in}{0.068024in}}%
\pgfpathcurveto{\pgfqpoint{0.306182in}{0.067530in}}{\pgfqpoint{0.305904in}{0.066860in}}{\pgfqpoint{0.305904in}{0.066161in}}%
\pgfpathcurveto{\pgfqpoint{0.305904in}{0.065462in}}{\pgfqpoint{0.306182in}{0.064792in}}{\pgfqpoint{0.306676in}{0.064298in}}%
\pgfpathcurveto{\pgfqpoint{0.307170in}{0.063804in}}{\pgfqpoint{0.307840in}{0.063526in}}{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathlineto{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathcurveto{\pgfqpoint{0.350888in}{0.064708in}}{\pgfqpoint{0.351558in}{0.064986in}}{\pgfqpoint{0.352052in}{0.065480in}}%
\pgfpathcurveto{\pgfqpoint{0.352546in}{0.065974in}}{\pgfqpoint{0.352824in}{0.066644in}}{\pgfqpoint{0.352824in}{0.067343in}}%
\pgfpathcurveto{\pgfqpoint{0.352824in}{0.068042in}}{\pgfqpoint{0.352546in}{0.068712in}}{\pgfqpoint{0.352052in}{0.069206in}}%
\pgfpathcurveto{\pgfqpoint{0.351558in}{0.069700in}}{\pgfqpoint{0.350888in}{0.069978in}}{\pgfqpoint{0.350189in}{0.069978in}}%
\pgfpathcurveto{\pgfqpoint{0.349490in}{0.069978in}}{\pgfqpoint{0.348820in}{0.069700in}}{\pgfqpoint{0.348326in}{0.069206in}}%
\pgfpathcurveto{\pgfqpoint{0.347832in}{0.068712in}}{\pgfqpoint{0.347554in}{0.068042in}}{\pgfqpoint{0.347554in}{0.067343in}}%
\pgfpathcurveto{\pgfqpoint{0.347554in}{0.066644in}}{\pgfqpoint{0.347832in}{0.065974in}}{\pgfqpoint{0.348326in}{0.065480in}}%
\pgfpathcurveto{\pgfqpoint{0.348820in}{0.064986in}}{\pgfqpoint{0.349490in}{0.064708in}}{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathlineto{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathcurveto{\pgfqpoint{0.392538in}{0.065891in}}{\pgfqpoint{0.393208in}{0.066169in}}{\pgfqpoint{0.393702in}{0.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.394196in}{0.067157in}}{\pgfqpoint{0.394474in}{0.067828in}}{\pgfqpoint{0.394474in}{0.068526in}}%
\pgfpathcurveto{\pgfqpoint{0.394474in}{0.069225in}}{\pgfqpoint{0.394196in}{0.069895in}}{\pgfqpoint{0.393702in}{0.070390in}}%
\pgfpathcurveto{\pgfqpoint{0.393208in}{0.070884in}}{\pgfqpoint{0.392538in}{0.071161in}}{\pgfqpoint{0.391839in}{0.071161in}}%
\pgfpathcurveto{\pgfqpoint{0.391140in}{0.071161in}}{\pgfqpoint{0.390470in}{0.070884in}}{\pgfqpoint{0.389976in}{0.070390in}}%
\pgfpathcurveto{\pgfqpoint{0.389482in}{0.069895in}}{\pgfqpoint{0.389204in}{0.069225in}}{\pgfqpoint{0.389204in}{0.068526in}}%
\pgfpathcurveto{\pgfqpoint{0.389204in}{0.067828in}}{\pgfqpoint{0.389482in}{0.067157in}}{\pgfqpoint{0.389976in}{0.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.390470in}{0.066169in}}{\pgfqpoint{0.391140in}{0.065891in}}{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathcurveto{\pgfqpoint{0.434188in}{0.067073in}}{\pgfqpoint{0.434858in}{0.067351in}}{\pgfqpoint{0.435352in}{0.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.435846in}{0.068339in}}{\pgfqpoint{0.436124in}{0.069010in}}{\pgfqpoint{0.436124in}{0.069708in}}%
\pgfpathcurveto{\pgfqpoint{0.436124in}{0.070407in}}{\pgfqpoint{0.435846in}{0.071077in}}{\pgfqpoint{0.435352in}{0.071572in}}%
\pgfpathcurveto{\pgfqpoint{0.434858in}{0.072066in}}{\pgfqpoint{0.434188in}{0.072343in}}{\pgfqpoint{0.433489in}{0.072343in}}%
\pgfpathcurveto{\pgfqpoint{0.432790in}{0.072343in}}{\pgfqpoint{0.432120in}{0.072066in}}{\pgfqpoint{0.431626in}{0.071572in}}%
\pgfpathcurveto{\pgfqpoint{0.431132in}{0.071077in}}{\pgfqpoint{0.430854in}{0.070407in}}{\pgfqpoint{0.430854in}{0.069708in}}%
\pgfpathcurveto{\pgfqpoint{0.430854in}{0.069010in}}{\pgfqpoint{0.431132in}{0.068339in}}{\pgfqpoint{0.431626in}{0.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.432120in}{0.067351in}}{\pgfqpoint{0.432790in}{0.067073in}}{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathlineto{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathcurveto{\pgfqpoint{0.475838in}{0.068257in}}{\pgfqpoint{0.476508in}{0.068534in}}{\pgfqpoint{0.477002in}{0.069028in}}%
\pgfpathcurveto{\pgfqpoint{0.477496in}{0.069523in}}{\pgfqpoint{0.477774in}{0.070193in}}{\pgfqpoint{0.477774in}{0.070892in}}%
\pgfpathcurveto{\pgfqpoint{0.477774in}{0.071590in}}{\pgfqpoint{0.477496in}{0.072261in}}{\pgfqpoint{0.477002in}{0.072755in}}%
\pgfpathcurveto{\pgfqpoint{0.476508in}{0.073249in}}{\pgfqpoint{0.475838in}{0.073527in}}{\pgfqpoint{0.475139in}{0.073527in}}%
\pgfpathcurveto{\pgfqpoint{0.474440in}{0.073527in}}{\pgfqpoint{0.473770in}{0.073249in}}{\pgfqpoint{0.473276in}{0.072755in}}%
\pgfpathcurveto{\pgfqpoint{0.472782in}{0.072261in}}{\pgfqpoint{0.472504in}{0.071590in}}{\pgfqpoint{0.472504in}{0.070892in}}%
\pgfpathcurveto{\pgfqpoint{0.472504in}{0.070193in}}{\pgfqpoint{0.472782in}{0.069523in}}{\pgfqpoint{0.473276in}{0.069028in}}%
\pgfpathcurveto{\pgfqpoint{0.473770in}{0.068534in}}{\pgfqpoint{0.474440in}{0.068257in}}{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathlineto{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathcurveto{\pgfqpoint{0.517488in}{0.069439in}}{\pgfqpoint{0.518158in}{0.069716in}}{\pgfqpoint{0.518652in}{0.070210in}}%
\pgfpathcurveto{\pgfqpoint{0.519146in}{0.070705in}}{\pgfqpoint{0.519424in}{0.071375in}}{\pgfqpoint{0.519424in}{0.072074in}}%
\pgfpathcurveto{\pgfqpoint{0.519424in}{0.072772in}}{\pgfqpoint{0.519146in}{0.073443in}}{\pgfqpoint{0.518652in}{0.073937in}}%
\pgfpathcurveto{\pgfqpoint{0.518158in}{0.074431in}}{\pgfqpoint{0.517488in}{0.074709in}}{\pgfqpoint{0.516789in}{0.074709in}}%
\pgfpathcurveto{\pgfqpoint{0.516090in}{0.074709in}}{\pgfqpoint{0.515420in}{0.074431in}}{\pgfqpoint{0.514926in}{0.073937in}}%
\pgfpathcurveto{\pgfqpoint{0.514432in}{0.073443in}}{\pgfqpoint{0.514154in}{0.072772in}}{\pgfqpoint{0.514154in}{0.072074in}}%
\pgfpathcurveto{\pgfqpoint{0.514154in}{0.071375in}}{\pgfqpoint{0.514432in}{0.070705in}}{\pgfqpoint{0.514926in}{0.070210in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{0.069716in}}{\pgfqpoint{0.516090in}{0.069439in}}{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathlineto{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathcurveto{\pgfqpoint{0.559138in}{0.070622in}}{\pgfqpoint{0.559808in}{0.070900in}}{\pgfqpoint{0.560302in}{0.071394in}}%
\pgfpathcurveto{\pgfqpoint{0.560796in}{0.071888in}}{\pgfqpoint{0.561074in}{0.072558in}}{\pgfqpoint{0.561074in}{0.073257in}}%
\pgfpathcurveto{\pgfqpoint{0.561074in}{0.073956in}}{\pgfqpoint{0.560796in}{0.074626in}}{\pgfqpoint{0.560302in}{0.075120in}}%
\pgfpathcurveto{\pgfqpoint{0.559808in}{0.075614in}}{\pgfqpoint{0.559138in}{0.075892in}}{\pgfqpoint{0.558439in}{0.075892in}}%
\pgfpathcurveto{\pgfqpoint{0.557740in}{0.075892in}}{\pgfqpoint{0.557070in}{0.075614in}}{\pgfqpoint{0.556576in}{0.075120in}}%
\pgfpathcurveto{\pgfqpoint{0.556082in}{0.074626in}}{\pgfqpoint{0.555804in}{0.073956in}}{\pgfqpoint{0.555804in}{0.073257in}}%
\pgfpathcurveto{\pgfqpoint{0.555804in}{0.072558in}}{\pgfqpoint{0.556082in}{0.071888in}}{\pgfqpoint{0.556576in}{0.071394in}}%
\pgfpathcurveto{\pgfqpoint{0.557070in}{0.070900in}}{\pgfqpoint{0.557740in}{0.070622in}}{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathlineto{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathcurveto{\pgfqpoint{0.600788in}{0.071804in}}{\pgfqpoint{0.601458in}{0.072082in}}{\pgfqpoint{0.601952in}{0.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.602446in}{0.073070in}}{\pgfqpoint{0.602724in}{0.073740in}}{\pgfqpoint{0.602724in}{0.074439in}}%
\pgfpathcurveto{\pgfqpoint{0.602724in}{0.075138in}}{\pgfqpoint{0.602446in}{0.075808in}}{\pgfqpoint{0.601952in}{0.076302in}}%
\pgfpathcurveto{\pgfqpoint{0.601458in}{0.076796in}}{\pgfqpoint{0.600788in}{0.077074in}}{\pgfqpoint{0.600089in}{0.077074in}}%
\pgfpathcurveto{\pgfqpoint{0.599390in}{0.077074in}}{\pgfqpoint{0.598720in}{0.076796in}}{\pgfqpoint{0.598226in}{0.076302in}}%
\pgfpathcurveto{\pgfqpoint{0.597732in}{0.075808in}}{\pgfqpoint{0.597454in}{0.075138in}}{\pgfqpoint{0.597454in}{0.074439in}}%
\pgfpathcurveto{\pgfqpoint{0.597454in}{0.073740in}}{\pgfqpoint{0.597732in}{0.073070in}}{\pgfqpoint{0.598226in}{0.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.598720in}{0.072082in}}{\pgfqpoint{0.599390in}{0.071804in}}{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathlineto{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathcurveto{\pgfqpoint{0.642438in}{0.072987in}}{\pgfqpoint{0.643108in}{0.073265in}}{\pgfqpoint{0.643602in}{0.073759in}}%
\pgfpathcurveto{\pgfqpoint{0.644096in}{0.074253in}}{\pgfqpoint{0.644374in}{0.074923in}}{\pgfqpoint{0.644374in}{0.075622in}}%
\pgfpathcurveto{\pgfqpoint{0.644374in}{0.076321in}}{\pgfqpoint{0.644096in}{0.076991in}}{\pgfqpoint{0.643602in}{0.077485in}}%
\pgfpathcurveto{\pgfqpoint{0.643108in}{0.077980in}}{\pgfqpoint{0.642438in}{0.078257in}}{\pgfqpoint{0.641739in}{0.078257in}}%
\pgfpathcurveto{\pgfqpoint{0.641040in}{0.078257in}}{\pgfqpoint{0.640370in}{0.077980in}}{\pgfqpoint{0.639876in}{0.077485in}}%
\pgfpathcurveto{\pgfqpoint{0.639382in}{0.076991in}}{\pgfqpoint{0.639104in}{0.076321in}}{\pgfqpoint{0.639104in}{0.075622in}}%
\pgfpathcurveto{\pgfqpoint{0.639104in}{0.074923in}}{\pgfqpoint{0.639382in}{0.074253in}}{\pgfqpoint{0.639876in}{0.073759in}}%
\pgfpathcurveto{\pgfqpoint{0.640370in}{0.073265in}}{\pgfqpoint{0.641040in}{0.072987in}}{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathcurveto{\pgfqpoint{0.684088in}{0.074169in}}{\pgfqpoint{0.684758in}{0.074447in}}{\pgfqpoint{0.685252in}{0.074941in}}%
\pgfpathcurveto{\pgfqpoint{0.685746in}{0.075435in}}{\pgfqpoint{0.686024in}{0.076105in}}{\pgfqpoint{0.686024in}{0.076804in}}%
\pgfpathcurveto{\pgfqpoint{0.686024in}{0.077503in}}{\pgfqpoint{0.685746in}{0.078173in}}{\pgfqpoint{0.685252in}{0.078667in}}%
\pgfpathcurveto{\pgfqpoint{0.684758in}{0.079162in}}{\pgfqpoint{0.684088in}{0.079439in}}{\pgfqpoint{0.683389in}{0.079439in}}%
\pgfpathcurveto{\pgfqpoint{0.682690in}{0.079439in}}{\pgfqpoint{0.682020in}{0.079162in}}{\pgfqpoint{0.681526in}{0.078667in}}%
\pgfpathcurveto{\pgfqpoint{0.681032in}{0.078173in}}{\pgfqpoint{0.680754in}{0.077503in}}{\pgfqpoint{0.680754in}{0.076804in}}%
\pgfpathcurveto{\pgfqpoint{0.680754in}{0.076105in}}{\pgfqpoint{0.681032in}{0.075435in}}{\pgfqpoint{0.681526in}{0.074941in}}%
\pgfpathcurveto{\pgfqpoint{0.682020in}{0.074447in}}{\pgfqpoint{0.682690in}{0.074169in}}{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathlineto{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathcurveto{\pgfqpoint{0.725738in}{0.075352in}}{\pgfqpoint{0.726408in}{0.075630in}}{\pgfqpoint{0.726902in}{0.076124in}}%
\pgfpathcurveto{\pgfqpoint{0.727396in}{0.076618in}}{\pgfqpoint{0.727674in}{0.077289in}}{\pgfqpoint{0.727674in}{0.077988in}}%
\pgfpathcurveto{\pgfqpoint{0.727674in}{0.078686in}}{\pgfqpoint{0.727396in}{0.079357in}}{\pgfqpoint{0.726902in}{0.079851in}}%
\pgfpathcurveto{\pgfqpoint{0.726408in}{0.080345in}}{\pgfqpoint{0.725738in}{0.080622in}}{\pgfqpoint{0.725039in}{0.080622in}}%
\pgfpathcurveto{\pgfqpoint{0.724340in}{0.080622in}}{\pgfqpoint{0.723670in}{0.080345in}}{\pgfqpoint{0.723176in}{0.079851in}}%
\pgfpathcurveto{\pgfqpoint{0.722682in}{0.079357in}}{\pgfqpoint{0.722404in}{0.078686in}}{\pgfqpoint{0.722404in}{0.077988in}}%
\pgfpathcurveto{\pgfqpoint{0.722404in}{0.077289in}}{\pgfqpoint{0.722682in}{0.076618in}}{\pgfqpoint{0.723176in}{0.076124in}}%
\pgfpathcurveto{\pgfqpoint{0.723670in}{0.075630in}}{\pgfqpoint{0.724340in}{0.075352in}}{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathlineto{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathcurveto{\pgfqpoint{0.767388in}{0.076536in}}{\pgfqpoint{0.768058in}{0.076813in}}{\pgfqpoint{0.768552in}{0.077308in}}%
\pgfpathcurveto{\pgfqpoint{0.769046in}{0.077802in}}{\pgfqpoint{0.769324in}{0.078472in}}{\pgfqpoint{0.769324in}{0.079171in}}%
\pgfpathcurveto{\pgfqpoint{0.769324in}{0.079870in}}{\pgfqpoint{0.769046in}{0.080540in}}{\pgfqpoint{0.768552in}{0.081034in}}%
\pgfpathcurveto{\pgfqpoint{0.768058in}{0.081528in}}{\pgfqpoint{0.767388in}{0.081806in}}{\pgfqpoint{0.766689in}{0.081806in}}%
\pgfpathcurveto{\pgfqpoint{0.765990in}{0.081806in}}{\pgfqpoint{0.765320in}{0.081528in}}{\pgfqpoint{0.764826in}{0.081034in}}%
\pgfpathcurveto{\pgfqpoint{0.764332in}{0.080540in}}{\pgfqpoint{0.764054in}{0.079870in}}{\pgfqpoint{0.764054in}{0.079171in}}%
\pgfpathcurveto{\pgfqpoint{0.764054in}{0.078472in}}{\pgfqpoint{0.764332in}{0.077802in}}{\pgfqpoint{0.764826in}{0.077308in}}%
\pgfpathcurveto{\pgfqpoint{0.765320in}{0.076813in}}{\pgfqpoint{0.765990in}{0.076536in}}{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathlineto{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.809038in}{0.077701in}}{\pgfqpoint{0.809708in}{0.077979in}}{\pgfqpoint{0.810202in}{0.078473in}}%
\pgfpathcurveto{\pgfqpoint{0.810696in}{0.078967in}}{\pgfqpoint{0.810974in}{0.079637in}}{\pgfqpoint{0.810974in}{0.080336in}}%
\pgfpathcurveto{\pgfqpoint{0.810974in}{0.081035in}}{\pgfqpoint{0.810696in}{0.081705in}}{\pgfqpoint{0.810202in}{0.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.809708in}{0.082693in}}{\pgfqpoint{0.809038in}{0.082971in}}{\pgfqpoint{0.808339in}{0.082971in}}%
\pgfpathcurveto{\pgfqpoint{0.807640in}{0.082971in}}{\pgfqpoint{0.806970in}{0.082693in}}{\pgfqpoint{0.806476in}{0.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.805982in}{0.081705in}}{\pgfqpoint{0.805704in}{0.081035in}}{\pgfqpoint{0.805704in}{0.080336in}}%
\pgfpathcurveto{\pgfqpoint{0.805704in}{0.079637in}}{\pgfqpoint{0.805982in}{0.078967in}}{\pgfqpoint{0.806476in}{0.078473in}}%
\pgfpathcurveto{\pgfqpoint{0.806970in}{0.077979in}}{\pgfqpoint{0.807640in}{0.077701in}}{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathlineto{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathcurveto{\pgfqpoint{0.850693in}{0.078673in}}{\pgfqpoint{0.851364in}{0.078951in}}{\pgfqpoint{0.851858in}{0.079445in}}%
\pgfpathcurveto{\pgfqpoint{0.852352in}{0.079939in}}{\pgfqpoint{0.852629in}{0.080610in}}{\pgfqpoint{0.852629in}{0.081308in}}%
\pgfpathcurveto{\pgfqpoint{0.852629in}{0.082007in}}{\pgfqpoint{0.852352in}{0.082677in}}{\pgfqpoint{0.851858in}{0.083172in}}%
\pgfpathcurveto{\pgfqpoint{0.851364in}{0.083666in}}{\pgfqpoint{0.850693in}{0.083943in}}{\pgfqpoint{0.849994in}{0.083943in}}%
\pgfpathcurveto{\pgfqpoint{0.849296in}{0.083943in}}{\pgfqpoint{0.848625in}{0.083666in}}{\pgfqpoint{0.848131in}{0.083172in}}%
\pgfpathcurveto{\pgfqpoint{0.847637in}{0.082677in}}{\pgfqpoint{0.847359in}{0.082007in}}{\pgfqpoint{0.847359in}{0.081308in}}%
\pgfpathcurveto{\pgfqpoint{0.847359in}{0.080610in}}{\pgfqpoint{0.847637in}{0.079939in}}{\pgfqpoint{0.848131in}{0.079445in}}%
\pgfpathcurveto{\pgfqpoint{0.848625in}{0.078951in}}{\pgfqpoint{0.849296in}{0.078673in}}{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathlineto{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathcurveto{\pgfqpoint{0.892347in}{0.079647in}}{\pgfqpoint{0.893018in}{0.079925in}}{\pgfqpoint{0.893512in}{0.080419in}}%
\pgfpathcurveto{\pgfqpoint{0.894006in}{0.080913in}}{\pgfqpoint{0.894284in}{0.081583in}}{\pgfqpoint{0.894284in}{0.082282in}}%
\pgfpathcurveto{\pgfqpoint{0.894284in}{0.082981in}}{\pgfqpoint{0.894006in}{0.083651in}}{\pgfqpoint{0.893512in}{0.084145in}}%
\pgfpathcurveto{\pgfqpoint{0.893018in}{0.084639in}}{\pgfqpoint{0.892347in}{0.084917in}}{\pgfqpoint{0.891649in}{0.084917in}}%
\pgfpathcurveto{\pgfqpoint{0.890950in}{0.084917in}}{\pgfqpoint{0.890280in}{0.084639in}}{\pgfqpoint{0.889785in}{0.084145in}}%
\pgfpathcurveto{\pgfqpoint{0.889291in}{0.083651in}}{\pgfqpoint{0.889014in}{0.082981in}}{\pgfqpoint{0.889014in}{0.082282in}}%
\pgfpathcurveto{\pgfqpoint{0.889014in}{0.081583in}}{\pgfqpoint{0.889291in}{0.080913in}}{\pgfqpoint{0.889785in}{0.080419in}}%
\pgfpathcurveto{\pgfqpoint{0.890280in}{0.079925in}}{\pgfqpoint{0.890950in}{0.079647in}}{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathlineto{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathcurveto{\pgfqpoint{0.934003in}{0.080619in}}{\pgfqpoint{0.934673in}{0.080897in}}{\pgfqpoint{0.935167in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.935662in}{0.081885in}}{\pgfqpoint{0.935939in}{0.082555in}}{\pgfqpoint{0.935939in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.935939in}{0.083953in}}{\pgfqpoint{0.935662in}{0.084623in}}{\pgfqpoint{0.935167in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.934673in}{0.085612in}}{\pgfqpoint{0.934003in}{0.085889in}}{\pgfqpoint{0.933304in}{0.085889in}}%
\pgfpathcurveto{\pgfqpoint{0.932605in}{0.085889in}}{\pgfqpoint{0.931935in}{0.085612in}}{\pgfqpoint{0.931441in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.930947in}{0.084623in}}{\pgfqpoint{0.930669in}{0.083953in}}{\pgfqpoint{0.930669in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.930669in}{0.082555in}}{\pgfqpoint{0.930947in}{0.081885in}}{\pgfqpoint{0.931441in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.931935in}{0.080897in}}{\pgfqpoint{0.932605in}{0.080619in}}{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathlineto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathcurveto{\pgfqpoint{0.975659in}{0.081591in}}{\pgfqpoint{0.976329in}{0.081869in}}{\pgfqpoint{0.976823in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.977317in}{0.082857in}}{\pgfqpoint{0.977595in}{0.083528in}}{\pgfqpoint{0.977595in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.977595in}{0.084925in}}{\pgfqpoint{0.977317in}{0.085595in}}{\pgfqpoint{0.976823in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.086584in}}{\pgfqpoint{0.975659in}{0.086861in}}{\pgfqpoint{0.974960in}{0.086861in}}%
\pgfpathcurveto{\pgfqpoint{0.974261in}{0.086861in}}{\pgfqpoint{0.973591in}{0.086584in}}{\pgfqpoint{0.973096in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.972602in}{0.085595in}}{\pgfqpoint{0.972325in}{0.084925in}}{\pgfqpoint{0.972325in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.972325in}{0.083528in}}{\pgfqpoint{0.972602in}{0.082857in}}{\pgfqpoint{0.973096in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.973591in}{0.081869in}}{\pgfqpoint{0.974261in}{0.081591in}}{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathlineto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathcurveto{\pgfqpoint{1.017314in}{0.082564in}}{\pgfqpoint{1.017984in}{0.082841in}}{\pgfqpoint{1.018479in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.083830in}}{\pgfqpoint{1.019250in}{0.084500in}}{\pgfqpoint{1.019250in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.019250in}{0.085897in}}{\pgfqpoint{1.018973in}{0.086568in}}{\pgfqpoint{1.018479in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.017984in}{0.087556in}}{\pgfqpoint{1.017314in}{0.087834in}}{\pgfqpoint{1.016615in}{0.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.015916in}{0.087834in}}{\pgfqpoint{1.015246in}{0.087556in}}{\pgfqpoint{1.014752in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.014258in}{0.086568in}}{\pgfqpoint{1.013980in}{0.085897in}}{\pgfqpoint{1.013980in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.013980in}{0.084500in}}{\pgfqpoint{1.014258in}{0.083830in}}{\pgfqpoint{1.014752in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.082841in}}{\pgfqpoint{1.015916in}{0.082564in}}{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathcurveto{\pgfqpoint{1.058970in}{0.083536in}}{\pgfqpoint{1.059640in}{0.083813in}}{\pgfqpoint{1.060134in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.060628in}{0.084802in}}{\pgfqpoint{1.060906in}{0.085472in}}{\pgfqpoint{1.060906in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.060906in}{0.086870in}}{\pgfqpoint{1.060628in}{0.087540in}}{\pgfqpoint{1.060134in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.059640in}{0.088528in}}{\pgfqpoint{1.058970in}{0.088806in}}{\pgfqpoint{1.058271in}{0.088806in}}%
\pgfpathcurveto{\pgfqpoint{1.057572in}{0.088806in}}{\pgfqpoint{1.056902in}{0.088528in}}{\pgfqpoint{1.056408in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{0.087540in}}{\pgfqpoint{1.055636in}{0.086870in}}{\pgfqpoint{1.055636in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.055636in}{0.085472in}}{\pgfqpoint{1.055913in}{0.084802in}}{\pgfqpoint{1.056408in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{0.083813in}}{\pgfqpoint{1.057572in}{0.083536in}}{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.084508in}}{\pgfqpoint{1.101295in}{0.084786in}}{\pgfqpoint{1.101790in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.102284in}{0.085774in}}{\pgfqpoint{1.102561in}{0.086444in}}{\pgfqpoint{1.102561in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.102561in}{0.087842in}}{\pgfqpoint{1.102284in}{0.088512in}}{\pgfqpoint{1.101790in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{0.089500in}}{\pgfqpoint{1.100625in}{0.089778in}}{\pgfqpoint{1.099926in}{0.089778in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.089778in}}{\pgfqpoint{1.098557in}{0.089500in}}{\pgfqpoint{1.098063in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.097569in}{0.088512in}}{\pgfqpoint{1.097291in}{0.087842in}}{\pgfqpoint{1.097291in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{0.086444in}}{\pgfqpoint{1.097569in}{0.085774in}}{\pgfqpoint{1.098063in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.098557in}{0.084786in}}{\pgfqpoint{1.099228in}{0.084508in}}{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathcurveto{\pgfqpoint{1.142279in}{0.085480in}}{\pgfqpoint{1.142950in}{0.085758in}}{\pgfqpoint{1.143444in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{0.086746in}}{\pgfqpoint{1.144216in}{0.087416in}}{\pgfqpoint{1.144216in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.088814in}}{\pgfqpoint{1.143938in}{0.089484in}}{\pgfqpoint{1.143444in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{0.090473in}}{\pgfqpoint{1.142279in}{0.090750in}}{\pgfqpoint{1.141581in}{0.090750in}}%
\pgfpathcurveto{\pgfqpoint{1.140882in}{0.090750in}}{\pgfqpoint{1.140211in}{0.090473in}}{\pgfqpoint{1.139717in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.139223in}{0.089484in}}{\pgfqpoint{1.138946in}{0.088814in}}{\pgfqpoint{1.138946in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.138946in}{0.087416in}}{\pgfqpoint{1.139223in}{0.086746in}}{\pgfqpoint{1.139717in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.140211in}{0.085758in}}{\pgfqpoint{1.140882in}{0.085480in}}{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.086452in}}{\pgfqpoint{1.184605in}{0.086730in}}{\pgfqpoint{1.185099in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.185593in}{0.087718in}}{\pgfqpoint{1.185871in}{0.088389in}}{\pgfqpoint{1.185871in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.185871in}{0.089786in}}{\pgfqpoint{1.185593in}{0.090457in}}{\pgfqpoint{1.185099in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.184605in}{0.091445in}}{\pgfqpoint{1.183935in}{0.091722in}}{\pgfqpoint{1.183236in}{0.091722in}}%
\pgfpathcurveto{\pgfqpoint{1.182537in}{0.091722in}}{\pgfqpoint{1.181867in}{0.091445in}}{\pgfqpoint{1.181373in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.180879in}{0.090457in}}{\pgfqpoint{1.180601in}{0.089786in}}{\pgfqpoint{1.180601in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.180601in}{0.088389in}}{\pgfqpoint{1.180879in}{0.087718in}}{\pgfqpoint{1.181373in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.181867in}{0.086730in}}{\pgfqpoint{1.182537in}{0.086452in}}{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathcurveto{\pgfqpoint{1.225590in}{0.087425in}}{\pgfqpoint{1.226261in}{0.087702in}}{\pgfqpoint{1.226755in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.227249in}{0.088691in}}{\pgfqpoint{1.227527in}{0.089361in}}{\pgfqpoint{1.227527in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.227527in}{0.090759in}}{\pgfqpoint{1.227249in}{0.091429in}}{\pgfqpoint{1.226755in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{0.092417in}}{\pgfqpoint{1.225590in}{0.092695in}}{\pgfqpoint{1.224892in}{0.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.224193in}{0.092695in}}{\pgfqpoint{1.223523in}{0.092417in}}{\pgfqpoint{1.223028in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.222534in}{0.091429in}}{\pgfqpoint{1.222257in}{0.090759in}}{\pgfqpoint{1.222257in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.222257in}{0.089361in}}{\pgfqpoint{1.222534in}{0.088691in}}{\pgfqpoint{1.223028in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.223523in}{0.087702in}}{\pgfqpoint{1.224193in}{0.087425in}}{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.285629in}{0.098321in}}%
\pgfpathcurveto{\pgfqpoint{-0.284930in}{0.098321in}}{\pgfqpoint{-0.284260in}{0.098598in}}{\pgfqpoint{-0.283766in}{0.099092in}}%
\pgfpathcurveto{\pgfqpoint{-0.283272in}{0.099586in}}{\pgfqpoint{-0.282994in}{0.100257in}}{\pgfqpoint{-0.282994in}{0.100956in}}%
\pgfpathcurveto{\pgfqpoint{-0.282994in}{0.101654in}}{\pgfqpoint{-0.283272in}{0.102325in}}{\pgfqpoint{-0.283766in}{0.102819in}}%
\pgfpathcurveto{\pgfqpoint{-0.284260in}{0.103313in}}{\pgfqpoint{-0.284930in}{0.103591in}}{\pgfqpoint{-0.285629in}{0.103591in}}%
\pgfpathcurveto{\pgfqpoint{-0.286328in}{0.103591in}}{\pgfqpoint{-0.286998in}{0.103313in}}{\pgfqpoint{-0.287492in}{0.102819in}}%
\pgfpathcurveto{\pgfqpoint{-0.287987in}{0.102325in}}{\pgfqpoint{-0.288264in}{0.101654in}}{\pgfqpoint{-0.288264in}{0.100956in}}%
\pgfpathcurveto{\pgfqpoint{-0.288264in}{0.100257in}}{\pgfqpoint{-0.287987in}{0.099586in}}{\pgfqpoint{-0.287492in}{0.099092in}}%
\pgfpathcurveto{\pgfqpoint{-0.286998in}{0.098598in}}{\pgfqpoint{-0.286328in}{0.098321in}}{\pgfqpoint{-0.285629in}{0.098321in}}%
\pgfpathlineto{\pgfqpoint{-0.285629in}{0.098321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathcurveto{\pgfqpoint{-0.236343in}{0.099802in}}{\pgfqpoint{-0.235673in}{0.100080in}}{\pgfqpoint{-0.235178in}{0.100574in}}%
\pgfpathcurveto{\pgfqpoint{-0.234684in}{0.101068in}}{\pgfqpoint{-0.234407in}{0.101739in}}{\pgfqpoint{-0.234407in}{0.102437in}}%
\pgfpathcurveto{\pgfqpoint{-0.234407in}{0.103136in}}{\pgfqpoint{-0.234684in}{0.103807in}}{\pgfqpoint{-0.235178in}{0.104301in}}%
\pgfpathcurveto{\pgfqpoint{-0.235673in}{0.104795in}}{\pgfqpoint{-0.236343in}{0.105072in}}{\pgfqpoint{-0.237042in}{0.105072in}}%
\pgfpathcurveto{\pgfqpoint{-0.237740in}{0.105072in}}{\pgfqpoint{-0.238411in}{0.104795in}}{\pgfqpoint{-0.238905in}{0.104301in}}%
\pgfpathcurveto{\pgfqpoint{-0.239399in}{0.103807in}}{\pgfqpoint{-0.239677in}{0.103136in}}{\pgfqpoint{-0.239677in}{0.102437in}}%
\pgfpathcurveto{\pgfqpoint{-0.239677in}{0.101739in}}{\pgfqpoint{-0.239399in}{0.101068in}}{\pgfqpoint{-0.238905in}{0.100574in}}%
\pgfpathcurveto{\pgfqpoint{-0.238411in}{0.100080in}}{\pgfqpoint{-0.237740in}{0.099802in}}{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathlineto{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathcurveto{\pgfqpoint{-0.187754in}{0.101284in}}{\pgfqpoint{-0.187084in}{0.101562in}}{\pgfqpoint{-0.186590in}{0.102056in}}%
\pgfpathcurveto{\pgfqpoint{-0.186095in}{0.102550in}}{\pgfqpoint{-0.185818in}{0.103221in}}{\pgfqpoint{-0.185818in}{0.103919in}}%
\pgfpathcurveto{\pgfqpoint{-0.185818in}{0.104618in}}{\pgfqpoint{-0.186095in}{0.105289in}}{\pgfqpoint{-0.186590in}{0.105783in}}%
\pgfpathcurveto{\pgfqpoint{-0.187084in}{0.106277in}}{\pgfqpoint{-0.187754in}{0.106554in}}{\pgfqpoint{-0.188453in}{0.106554in}}%
\pgfpathcurveto{\pgfqpoint{-0.189152in}{0.106554in}}{\pgfqpoint{-0.189822in}{0.106277in}}{\pgfqpoint{-0.190316in}{0.105783in}}%
\pgfpathcurveto{\pgfqpoint{-0.190810in}{0.105289in}}{\pgfqpoint{-0.191088in}{0.104618in}}{\pgfqpoint{-0.191088in}{0.103919in}}%
\pgfpathcurveto{\pgfqpoint{-0.191088in}{0.103221in}}{\pgfqpoint{-0.190810in}{0.102550in}}{\pgfqpoint{-0.190316in}{0.102056in}}%
\pgfpathcurveto{\pgfqpoint{-0.189822in}{0.101562in}}{\pgfqpoint{-0.189152in}{0.101284in}}{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathlineto{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathcurveto{\pgfqpoint{-0.139165in}{0.102766in}}{\pgfqpoint{-0.138495in}{0.103044in}}{\pgfqpoint{-0.138001in}{0.103538in}}%
\pgfpathcurveto{\pgfqpoint{-0.137507in}{0.104032in}}{\pgfqpoint{-0.137229in}{0.104703in}}{\pgfqpoint{-0.137229in}{0.105401in}}%
\pgfpathcurveto{\pgfqpoint{-0.137229in}{0.106100in}}{\pgfqpoint{-0.137507in}{0.106770in}}{\pgfqpoint{-0.138001in}{0.107265in}}%
\pgfpathcurveto{\pgfqpoint{-0.138495in}{0.107759in}}{\pgfqpoint{-0.139165in}{0.108036in}}{\pgfqpoint{-0.139864in}{0.108036in}}%
\pgfpathcurveto{\pgfqpoint{-0.140563in}{0.108036in}}{\pgfqpoint{-0.141233in}{0.107759in}}{\pgfqpoint{-0.141727in}{0.107265in}}%
\pgfpathcurveto{\pgfqpoint{-0.142221in}{0.106770in}}{\pgfqpoint{-0.142499in}{0.106100in}}{\pgfqpoint{-0.142499in}{0.105401in}}%
\pgfpathcurveto{\pgfqpoint{-0.142499in}{0.104703in}}{\pgfqpoint{-0.142221in}{0.104032in}}{\pgfqpoint{-0.141727in}{0.103538in}}%
\pgfpathcurveto{\pgfqpoint{-0.141233in}{0.103044in}}{\pgfqpoint{-0.140563in}{0.102766in}}{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathlineto{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathcurveto{\pgfqpoint{-0.090576in}{0.104232in}}{\pgfqpoint{-0.089906in}{0.104509in}}{\pgfqpoint{-0.089412in}{0.105003in}}%
\pgfpathcurveto{\pgfqpoint{-0.088918in}{0.105498in}}{\pgfqpoint{-0.088640in}{0.106168in}}{\pgfqpoint{-0.088640in}{0.106867in}}%
\pgfpathcurveto{\pgfqpoint{-0.088640in}{0.107565in}}{\pgfqpoint{-0.088918in}{0.108236in}}{\pgfqpoint{-0.089412in}{0.108730in}}%
\pgfpathcurveto{\pgfqpoint{-0.089906in}{0.109224in}}{\pgfqpoint{-0.090576in}{0.109502in}}{\pgfqpoint{-0.091275in}{0.109502in}}%
\pgfpathcurveto{\pgfqpoint{-0.091974in}{0.109502in}}{\pgfqpoint{-0.092644in}{0.109224in}}{\pgfqpoint{-0.093138in}{0.108730in}}%
\pgfpathcurveto{\pgfqpoint{-0.093632in}{0.108236in}}{\pgfqpoint{-0.093910in}{0.107565in}}{\pgfqpoint{-0.093910in}{0.106867in}}%
\pgfpathcurveto{\pgfqpoint{-0.093910in}{0.106168in}}{\pgfqpoint{-0.093632in}{0.105498in}}{\pgfqpoint{-0.093138in}{0.105003in}}%
\pgfpathcurveto{\pgfqpoint{-0.092644in}{0.104509in}}{\pgfqpoint{-0.091974in}{0.104232in}}{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathlineto{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathcurveto{\pgfqpoint{-0.041986in}{0.105650in}}{\pgfqpoint{-0.041316in}{0.105927in}}{\pgfqpoint{-0.040821in}{0.106421in}}%
\pgfpathcurveto{\pgfqpoint{-0.040327in}{0.106916in}}{\pgfqpoint{-0.040050in}{0.107586in}}{\pgfqpoint{-0.040050in}{0.108285in}}%
\pgfpathcurveto{\pgfqpoint{-0.040050in}{0.108984in}}{\pgfqpoint{-0.040327in}{0.109654in}}{\pgfqpoint{-0.040821in}{0.110148in}}%
\pgfpathcurveto{\pgfqpoint{-0.041316in}{0.110642in}}{\pgfqpoint{-0.041986in}{0.110920in}}{\pgfqpoint{-0.042685in}{0.110920in}}%
\pgfpathcurveto{\pgfqpoint{-0.043384in}{0.110920in}}{\pgfqpoint{-0.044054in}{0.110642in}}{\pgfqpoint{-0.044548in}{0.110148in}}%
\pgfpathcurveto{\pgfqpoint{-0.045042in}{0.109654in}}{\pgfqpoint{-0.045320in}{0.108984in}}{\pgfqpoint{-0.045320in}{0.108285in}}%
\pgfpathcurveto{\pgfqpoint{-0.045320in}{0.107586in}}{\pgfqpoint{-0.045042in}{0.106916in}}{\pgfqpoint{-0.044548in}{0.106421in}}%
\pgfpathcurveto{\pgfqpoint{-0.044054in}{0.105927in}}{\pgfqpoint{-0.043384in}{0.105650in}}{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathlineto{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathcurveto{\pgfqpoint{0.006605in}{0.107068in}}{\pgfqpoint{0.007275in}{0.107345in}}{\pgfqpoint{0.007769in}{0.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.008263in}{0.108334in}}{\pgfqpoint{0.008541in}{0.109004in}}{\pgfqpoint{0.008541in}{0.109703in}}%
\pgfpathcurveto{\pgfqpoint{0.008541in}{0.110402in}}{\pgfqpoint{0.008263in}{0.111072in}}{\pgfqpoint{0.007769in}{0.111566in}}%
\pgfpathcurveto{\pgfqpoint{0.007275in}{0.112060in}}{\pgfqpoint{0.006605in}{0.112338in}}{\pgfqpoint{0.005906in}{0.112338in}}%
\pgfpathcurveto{\pgfqpoint{0.005207in}{0.112338in}}{\pgfqpoint{0.004537in}{0.112060in}}{\pgfqpoint{0.004043in}{0.111566in}}%
\pgfpathcurveto{\pgfqpoint{0.003548in}{0.111072in}}{\pgfqpoint{0.003271in}{0.110402in}}{\pgfqpoint{0.003271in}{0.109703in}}%
\pgfpathcurveto{\pgfqpoint{0.003271in}{0.109004in}}{\pgfqpoint{0.003548in}{0.108334in}}{\pgfqpoint{0.004043in}{0.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.004537in}{0.107345in}}{\pgfqpoint{0.005207in}{0.107068in}}{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathlineto{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathcurveto{\pgfqpoint{0.055195in}{0.108487in}}{\pgfqpoint{0.055865in}{0.108765in}}{\pgfqpoint{0.056359in}{0.109259in}}%
\pgfpathcurveto{\pgfqpoint{0.056853in}{0.109753in}}{\pgfqpoint{0.057131in}{0.110423in}}{\pgfqpoint{0.057131in}{0.111122in}}%
\pgfpathcurveto{\pgfqpoint{0.057131in}{0.111821in}}{\pgfqpoint{0.056853in}{0.112491in}}{\pgfqpoint{0.056359in}{0.112985in}}%
\pgfpathcurveto{\pgfqpoint{0.055865in}{0.113480in}}{\pgfqpoint{0.055195in}{0.113757in}}{\pgfqpoint{0.054496in}{0.113757in}}%
\pgfpathcurveto{\pgfqpoint{0.053797in}{0.113757in}}{\pgfqpoint{0.053127in}{0.113480in}}{\pgfqpoint{0.052633in}{0.112985in}}%
\pgfpathcurveto{\pgfqpoint{0.052138in}{0.112491in}}{\pgfqpoint{0.051861in}{0.111821in}}{\pgfqpoint{0.051861in}{0.111122in}}%
\pgfpathcurveto{\pgfqpoint{0.051861in}{0.110423in}}{\pgfqpoint{0.052138in}{0.109753in}}{\pgfqpoint{0.052633in}{0.109259in}}%
\pgfpathcurveto{\pgfqpoint{0.053127in}{0.108765in}}{\pgfqpoint{0.053797in}{0.108487in}}{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathlineto{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathcurveto{\pgfqpoint{0.103785in}{0.109905in}}{\pgfqpoint{0.104455in}{0.110183in}}{\pgfqpoint{0.104949in}{0.110677in}}%
\pgfpathcurveto{\pgfqpoint{0.105443in}{0.111171in}}{\pgfqpoint{0.105721in}{0.111841in}}{\pgfqpoint{0.105721in}{0.112540in}}%
\pgfpathcurveto{\pgfqpoint{0.105721in}{0.113239in}}{\pgfqpoint{0.105443in}{0.113909in}}{\pgfqpoint{0.104949in}{0.114404in}}%
\pgfpathcurveto{\pgfqpoint{0.104455in}{0.114898in}}{\pgfqpoint{0.103785in}{0.115175in}}{\pgfqpoint{0.103086in}{0.115175in}}%
\pgfpathcurveto{\pgfqpoint{0.102387in}{0.115175in}}{\pgfqpoint{0.101717in}{0.114898in}}{\pgfqpoint{0.101223in}{0.114404in}}%
\pgfpathcurveto{\pgfqpoint{0.100729in}{0.113909in}}{\pgfqpoint{0.100451in}{0.113239in}}{\pgfqpoint{0.100451in}{0.112540in}}%
\pgfpathcurveto{\pgfqpoint{0.100451in}{0.111841in}}{\pgfqpoint{0.100729in}{0.111171in}}{\pgfqpoint{0.101223in}{0.110677in}}%
\pgfpathcurveto{\pgfqpoint{0.101717in}{0.110183in}}{\pgfqpoint{0.102387in}{0.109905in}}{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathlineto{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathcurveto{\pgfqpoint{0.152377in}{0.111323in}}{\pgfqpoint{0.153047in}{0.111601in}}{\pgfqpoint{0.153541in}{0.112095in}}%
\pgfpathcurveto{\pgfqpoint{0.154035in}{0.112589in}}{\pgfqpoint{0.154313in}{0.113260in}}{\pgfqpoint{0.154313in}{0.113958in}}%
\pgfpathcurveto{\pgfqpoint{0.154313in}{0.114657in}}{\pgfqpoint{0.154035in}{0.115327in}}{\pgfqpoint{0.153541in}{0.115822in}}%
\pgfpathcurveto{\pgfqpoint{0.153047in}{0.116316in}}{\pgfqpoint{0.152377in}{0.116593in}}{\pgfqpoint{0.151678in}{0.116593in}}%
\pgfpathcurveto{\pgfqpoint{0.150979in}{0.116593in}}{\pgfqpoint{0.150309in}{0.116316in}}{\pgfqpoint{0.149815in}{0.115822in}}%
\pgfpathcurveto{\pgfqpoint{0.149320in}{0.115327in}}{\pgfqpoint{0.149043in}{0.114657in}}{\pgfqpoint{0.149043in}{0.113958in}}%
\pgfpathcurveto{\pgfqpoint{0.149043in}{0.113260in}}{\pgfqpoint{0.149320in}{0.112589in}}{\pgfqpoint{0.149815in}{0.112095in}}%
\pgfpathcurveto{\pgfqpoint{0.150309in}{0.111601in}}{\pgfqpoint{0.150979in}{0.111323in}}{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathlineto{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathcurveto{\pgfqpoint{0.200967in}{0.112741in}}{\pgfqpoint{0.201637in}{0.113019in}}{\pgfqpoint{0.202131in}{0.113513in}}%
\pgfpathcurveto{\pgfqpoint{0.202625in}{0.114007in}}{\pgfqpoint{0.202903in}{0.114678in}}{\pgfqpoint{0.202903in}{0.115376in}}%
\pgfpathcurveto{\pgfqpoint{0.202903in}{0.116075in}}{\pgfqpoint{0.202625in}{0.116745in}}{\pgfqpoint{0.202131in}{0.117240in}}%
\pgfpathcurveto{\pgfqpoint{0.201637in}{0.117734in}}{\pgfqpoint{0.200967in}{0.118011in}}{\pgfqpoint{0.200268in}{0.118011in}}%
\pgfpathcurveto{\pgfqpoint{0.199569in}{0.118011in}}{\pgfqpoint{0.198899in}{0.117734in}}{\pgfqpoint{0.198405in}{0.117240in}}%
\pgfpathcurveto{\pgfqpoint{0.197911in}{0.116745in}}{\pgfqpoint{0.197633in}{0.116075in}}{\pgfqpoint{0.197633in}{0.115376in}}%
\pgfpathcurveto{\pgfqpoint{0.197633in}{0.114678in}}{\pgfqpoint{0.197911in}{0.114007in}}{\pgfqpoint{0.198405in}{0.113513in}}%
\pgfpathcurveto{\pgfqpoint{0.198899in}{0.113019in}}{\pgfqpoint{0.199569in}{0.112741in}}{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathlineto{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathcurveto{\pgfqpoint{0.249557in}{0.114159in}}{\pgfqpoint{0.250227in}{0.114437in}}{\pgfqpoint{0.250722in}{0.114931in}}%
\pgfpathcurveto{\pgfqpoint{0.251216in}{0.115425in}}{\pgfqpoint{0.251493in}{0.116096in}}{\pgfqpoint{0.251493in}{0.116794in}}%
\pgfpathcurveto{\pgfqpoint{0.251493in}{0.117493in}}{\pgfqpoint{0.251216in}{0.118164in}}{\pgfqpoint{0.250722in}{0.118658in}}%
\pgfpathcurveto{\pgfqpoint{0.250227in}{0.119152in}}{\pgfqpoint{0.249557in}{0.119429in}}{\pgfqpoint{0.248858in}{0.119429in}}%
\pgfpathcurveto{\pgfqpoint{0.248160in}{0.119429in}}{\pgfqpoint{0.247489in}{0.119152in}}{\pgfqpoint{0.246995in}{0.118658in}}%
\pgfpathcurveto{\pgfqpoint{0.246501in}{0.118164in}}{\pgfqpoint{0.246223in}{0.117493in}}{\pgfqpoint{0.246223in}{0.116794in}}%
\pgfpathcurveto{\pgfqpoint{0.246223in}{0.116096in}}{\pgfqpoint{0.246501in}{0.115425in}}{\pgfqpoint{0.246995in}{0.114931in}}%
\pgfpathcurveto{\pgfqpoint{0.247489in}{0.114437in}}{\pgfqpoint{0.248160in}{0.114159in}}{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathlineto{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.115577in}}{\pgfqpoint{0.298818in}{0.115855in}}{\pgfqpoint{0.299312in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{0.299806in}{0.116843in}}{\pgfqpoint{0.300084in}{0.117514in}}{\pgfqpoint{0.300084in}{0.118212in}}%
\pgfpathcurveto{\pgfqpoint{0.300084in}{0.118911in}}{\pgfqpoint{0.299806in}{0.119582in}}{\pgfqpoint{0.299312in}{0.120076in}}%
\pgfpathcurveto{\pgfqpoint{0.298818in}{0.120570in}}{\pgfqpoint{0.298147in}{0.120847in}}{\pgfqpoint{0.297449in}{0.120847in}}%
\pgfpathcurveto{\pgfqpoint{0.296750in}{0.120847in}}{\pgfqpoint{0.296080in}{0.120570in}}{\pgfqpoint{0.295585in}{0.120076in}}%
\pgfpathcurveto{\pgfqpoint{0.295091in}{0.119582in}}{\pgfqpoint{0.294814in}{0.118911in}}{\pgfqpoint{0.294814in}{0.118212in}}%
\pgfpathcurveto{\pgfqpoint{0.294814in}{0.117514in}}{\pgfqpoint{0.295091in}{0.116843in}}{\pgfqpoint{0.295585in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{0.296080in}{0.115855in}}{\pgfqpoint{0.296750in}{0.115577in}}{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathlineto{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathcurveto{\pgfqpoint{0.346738in}{0.116997in}}{\pgfqpoint{0.347408in}{0.117275in}}{\pgfqpoint{0.347902in}{0.117769in}}%
\pgfpathcurveto{\pgfqpoint{0.348396in}{0.118263in}}{\pgfqpoint{0.348674in}{0.118933in}}{\pgfqpoint{0.348674in}{0.119632in}}%
\pgfpathcurveto{\pgfqpoint{0.348674in}{0.120331in}}{\pgfqpoint{0.348396in}{0.121001in}}{\pgfqpoint{0.347902in}{0.121495in}}%
\pgfpathcurveto{\pgfqpoint{0.347408in}{0.121989in}}{\pgfqpoint{0.346738in}{0.122267in}}{\pgfqpoint{0.346039in}{0.122267in}}%
\pgfpathcurveto{\pgfqpoint{0.345340in}{0.122267in}}{\pgfqpoint{0.344670in}{0.121989in}}{\pgfqpoint{0.344176in}{0.121495in}}%
\pgfpathcurveto{\pgfqpoint{0.343682in}{0.121001in}}{\pgfqpoint{0.343404in}{0.120331in}}{\pgfqpoint{0.343404in}{0.119632in}}%
\pgfpathcurveto{\pgfqpoint{0.343404in}{0.118933in}}{\pgfqpoint{0.343682in}{0.118263in}}{\pgfqpoint{0.344176in}{0.117769in}}%
\pgfpathcurveto{\pgfqpoint{0.344670in}{0.117275in}}{\pgfqpoint{0.345340in}{0.116997in}}{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathlineto{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathcurveto{\pgfqpoint{0.395328in}{0.118415in}}{\pgfqpoint{0.395998in}{0.118693in}}{\pgfqpoint{0.396492in}{0.119187in}}%
\pgfpathcurveto{\pgfqpoint{0.396987in}{0.119681in}}{\pgfqpoint{0.397264in}{0.120351in}}{\pgfqpoint{0.397264in}{0.121050in}}%
\pgfpathcurveto{\pgfqpoint{0.397264in}{0.121749in}}{\pgfqpoint{0.396987in}{0.122419in}}{\pgfqpoint{0.396492in}{0.122913in}}%
\pgfpathcurveto{\pgfqpoint{0.395998in}{0.123407in}}{\pgfqpoint{0.395328in}{0.123685in}}{\pgfqpoint{0.394629in}{0.123685in}}%
\pgfpathcurveto{\pgfqpoint{0.393930in}{0.123685in}}{\pgfqpoint{0.393260in}{0.123407in}}{\pgfqpoint{0.392766in}{0.122913in}}%
\pgfpathcurveto{\pgfqpoint{0.392272in}{0.122419in}}{\pgfqpoint{0.391994in}{0.121749in}}{\pgfqpoint{0.391994in}{0.121050in}}%
\pgfpathcurveto{\pgfqpoint{0.391994in}{0.120351in}}{\pgfqpoint{0.392272in}{0.119681in}}{\pgfqpoint{0.392766in}{0.119187in}}%
\pgfpathcurveto{\pgfqpoint{0.393260in}{0.118693in}}{\pgfqpoint{0.393930in}{0.118415in}}{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathlineto{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathcurveto{\pgfqpoint{0.443918in}{0.119833in}}{\pgfqpoint{0.444589in}{0.120111in}}{\pgfqpoint{0.445083in}{0.120605in}}%
\pgfpathcurveto{\pgfqpoint{0.445577in}{0.121099in}}{\pgfqpoint{0.445854in}{0.121769in}}{\pgfqpoint{0.445854in}{0.122468in}}%
\pgfpathcurveto{\pgfqpoint{0.445854in}{0.123167in}}{\pgfqpoint{0.445577in}{0.123837in}}{\pgfqpoint{0.445083in}{0.124331in}}%
\pgfpathcurveto{\pgfqpoint{0.444589in}{0.124825in}}{\pgfqpoint{0.443918in}{0.125103in}}{\pgfqpoint{0.443219in}{0.125103in}}%
\pgfpathcurveto{\pgfqpoint{0.442521in}{0.125103in}}{\pgfqpoint{0.441850in}{0.124825in}}{\pgfqpoint{0.441356in}{0.124331in}}%
\pgfpathcurveto{\pgfqpoint{0.440862in}{0.123837in}}{\pgfqpoint{0.440584in}{0.123167in}}{\pgfqpoint{0.440584in}{0.122468in}}%
\pgfpathcurveto{\pgfqpoint{0.440584in}{0.121769in}}{\pgfqpoint{0.440862in}{0.121099in}}{\pgfqpoint{0.441356in}{0.120605in}}%
\pgfpathcurveto{\pgfqpoint{0.441850in}{0.120111in}}{\pgfqpoint{0.442521in}{0.119833in}}{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathlineto{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathcurveto{\pgfqpoint{0.492509in}{0.121251in}}{\pgfqpoint{0.493179in}{0.121529in}}{\pgfqpoint{0.493673in}{0.122023in}}%
\pgfpathcurveto{\pgfqpoint{0.494167in}{0.122517in}}{\pgfqpoint{0.494445in}{0.123187in}}{\pgfqpoint{0.494445in}{0.123886in}}%
\pgfpathcurveto{\pgfqpoint{0.494445in}{0.124585in}}{\pgfqpoint{0.494167in}{0.125255in}}{\pgfqpoint{0.493673in}{0.125749in}}%
\pgfpathcurveto{\pgfqpoint{0.493179in}{0.126243in}}{\pgfqpoint{0.492509in}{0.126521in}}{\pgfqpoint{0.491810in}{0.126521in}}%
\pgfpathcurveto{\pgfqpoint{0.491111in}{0.126521in}}{\pgfqpoint{0.490441in}{0.126243in}}{\pgfqpoint{0.489946in}{0.125749in}}%
\pgfpathcurveto{\pgfqpoint{0.489452in}{0.125255in}}{\pgfqpoint{0.489175in}{0.124585in}}{\pgfqpoint{0.489175in}{0.123886in}}%
\pgfpathcurveto{\pgfqpoint{0.489175in}{0.123187in}}{\pgfqpoint{0.489452in}{0.122517in}}{\pgfqpoint{0.489946in}{0.122023in}}%
\pgfpathcurveto{\pgfqpoint{0.490441in}{0.121529in}}{\pgfqpoint{0.491111in}{0.121251in}}{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathlineto{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathcurveto{\pgfqpoint{0.541099in}{0.122669in}}{\pgfqpoint{0.541769in}{0.122947in}}{\pgfqpoint{0.542263in}{0.123441in}}%
\pgfpathcurveto{\pgfqpoint{0.542757in}{0.123935in}}{\pgfqpoint{0.543035in}{0.124605in}}{\pgfqpoint{0.543035in}{0.125304in}}%
\pgfpathcurveto{\pgfqpoint{0.543035in}{0.126003in}}{\pgfqpoint{0.542757in}{0.126673in}}{\pgfqpoint{0.542263in}{0.127167in}}%
\pgfpathcurveto{\pgfqpoint{0.541769in}{0.127662in}}{\pgfqpoint{0.541099in}{0.127939in}}{\pgfqpoint{0.540400in}{0.127939in}}%
\pgfpathcurveto{\pgfqpoint{0.539701in}{0.127939in}}{\pgfqpoint{0.539031in}{0.127662in}}{\pgfqpoint{0.538537in}{0.127167in}}%
\pgfpathcurveto{\pgfqpoint{0.538043in}{0.126673in}}{\pgfqpoint{0.537765in}{0.126003in}}{\pgfqpoint{0.537765in}{0.125304in}}%
\pgfpathcurveto{\pgfqpoint{0.537765in}{0.124605in}}{\pgfqpoint{0.538043in}{0.123935in}}{\pgfqpoint{0.538537in}{0.123441in}}%
\pgfpathcurveto{\pgfqpoint{0.539031in}{0.122947in}}{\pgfqpoint{0.539701in}{0.122669in}}{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathlineto{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathcurveto{\pgfqpoint{0.589689in}{0.124087in}}{\pgfqpoint{0.590359in}{0.124365in}}{\pgfqpoint{0.590854in}{0.124859in}}%
\pgfpathcurveto{\pgfqpoint{0.591348in}{0.125353in}}{\pgfqpoint{0.591625in}{0.126023in}}{\pgfqpoint{0.591625in}{0.126722in}}%
\pgfpathcurveto{\pgfqpoint{0.591625in}{0.127421in}}{\pgfqpoint{0.591348in}{0.128091in}}{\pgfqpoint{0.590854in}{0.128585in}}%
\pgfpathcurveto{\pgfqpoint{0.590359in}{0.129080in}}{\pgfqpoint{0.589689in}{0.129357in}}{\pgfqpoint{0.588990in}{0.129357in}}%
\pgfpathcurveto{\pgfqpoint{0.588291in}{0.129357in}}{\pgfqpoint{0.587621in}{0.129080in}}{\pgfqpoint{0.587127in}{0.128585in}}%
\pgfpathcurveto{\pgfqpoint{0.586633in}{0.128091in}}{\pgfqpoint{0.586355in}{0.127421in}}{\pgfqpoint{0.586355in}{0.126722in}}%
\pgfpathcurveto{\pgfqpoint{0.586355in}{0.126023in}}{\pgfqpoint{0.586633in}{0.125353in}}{\pgfqpoint{0.587127in}{0.124859in}}%
\pgfpathcurveto{\pgfqpoint{0.587621in}{0.124365in}}{\pgfqpoint{0.588291in}{0.124087in}}{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathcurveto{\pgfqpoint{0.638281in}{0.125507in}}{\pgfqpoint{0.638951in}{0.125784in}}{\pgfqpoint{0.639445in}{0.126278in}}%
\pgfpathcurveto{\pgfqpoint{0.639939in}{0.126773in}}{\pgfqpoint{0.640217in}{0.127443in}}{\pgfqpoint{0.640217in}{0.128142in}}%
\pgfpathcurveto{\pgfqpoint{0.640217in}{0.128840in}}{\pgfqpoint{0.639939in}{0.129511in}}{\pgfqpoint{0.639445in}{0.130005in}}%
\pgfpathcurveto{\pgfqpoint{0.638951in}{0.130499in}}{\pgfqpoint{0.638281in}{0.130777in}}{\pgfqpoint{0.637582in}{0.130777in}}%
\pgfpathcurveto{\pgfqpoint{0.636883in}{0.130777in}}{\pgfqpoint{0.636213in}{0.130499in}}{\pgfqpoint{0.635719in}{0.130005in}}%
\pgfpathcurveto{\pgfqpoint{0.635225in}{0.129511in}}{\pgfqpoint{0.634947in}{0.128840in}}{\pgfqpoint{0.634947in}{0.128142in}}%
\pgfpathcurveto{\pgfqpoint{0.634947in}{0.127443in}}{\pgfqpoint{0.635225in}{0.126773in}}{\pgfqpoint{0.635719in}{0.126278in}}%
\pgfpathcurveto{\pgfqpoint{0.636213in}{0.125784in}}{\pgfqpoint{0.636883in}{0.125507in}}{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathlineto{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathcurveto{\pgfqpoint{0.686871in}{0.126925in}}{\pgfqpoint{0.687541in}{0.127202in}}{\pgfqpoint{0.688035in}{0.127696in}}%
\pgfpathcurveto{\pgfqpoint{0.688530in}{0.128191in}}{\pgfqpoint{0.688807in}{0.128861in}}{\pgfqpoint{0.688807in}{0.129560in}}%
\pgfpathcurveto{\pgfqpoint{0.688807in}{0.130259in}}{\pgfqpoint{0.688530in}{0.130929in}}{\pgfqpoint{0.688035in}{0.131423in}}%
\pgfpathcurveto{\pgfqpoint{0.687541in}{0.131917in}}{\pgfqpoint{0.686871in}{0.132195in}}{\pgfqpoint{0.686172in}{0.132195in}}%
\pgfpathcurveto{\pgfqpoint{0.685473in}{0.132195in}}{\pgfqpoint{0.684803in}{0.131917in}}{\pgfqpoint{0.684309in}{0.131423in}}%
\pgfpathcurveto{\pgfqpoint{0.683815in}{0.130929in}}{\pgfqpoint{0.683537in}{0.130259in}}{\pgfqpoint{0.683537in}{0.129560in}}%
\pgfpathcurveto{\pgfqpoint{0.683537in}{0.128861in}}{\pgfqpoint{0.683815in}{0.128191in}}{\pgfqpoint{0.684309in}{0.127696in}}%
\pgfpathcurveto{\pgfqpoint{0.684803in}{0.127202in}}{\pgfqpoint{0.685473in}{0.126925in}}{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathlineto{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathcurveto{\pgfqpoint{0.735461in}{0.128343in}}{\pgfqpoint{0.736132in}{0.128620in}}{\pgfqpoint{0.736626in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.737120in}{0.129609in}}{\pgfqpoint{0.737398in}{0.130279in}}{\pgfqpoint{0.737398in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.737398in}{0.131677in}}{\pgfqpoint{0.737120in}{0.132347in}}{\pgfqpoint{0.736626in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.736132in}{0.133335in}}{\pgfqpoint{0.735461in}{0.133613in}}{\pgfqpoint{0.734762in}{0.133613in}}%
\pgfpathcurveto{\pgfqpoint{0.734064in}{0.133613in}}{\pgfqpoint{0.733393in}{0.133335in}}{\pgfqpoint{0.732899in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.732405in}{0.132347in}}{\pgfqpoint{0.732127in}{0.131677in}}{\pgfqpoint{0.732127in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.732127in}{0.130279in}}{\pgfqpoint{0.732405in}{0.129609in}}{\pgfqpoint{0.732899in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.733393in}{0.128620in}}{\pgfqpoint{0.734064in}{0.128343in}}{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathlineto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathcurveto{\pgfqpoint{0.784052in}{0.129761in}}{\pgfqpoint{0.784722in}{0.130038in}}{\pgfqpoint{0.785216in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.131027in}}{\pgfqpoint{0.785988in}{0.131697in}}{\pgfqpoint{0.785988in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.785988in}{0.133095in}}{\pgfqpoint{0.785710in}{0.133765in}}{\pgfqpoint{0.785216in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.784722in}{0.134753in}}{\pgfqpoint{0.784052in}{0.135031in}}{\pgfqpoint{0.783353in}{0.135031in}}%
\pgfpathcurveto{\pgfqpoint{0.782654in}{0.135031in}}{\pgfqpoint{0.781984in}{0.134753in}}{\pgfqpoint{0.781490in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.780995in}{0.133765in}}{\pgfqpoint{0.780718in}{0.133095in}}{\pgfqpoint{0.780718in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.780718in}{0.131697in}}{\pgfqpoint{0.780995in}{0.131027in}}{\pgfqpoint{0.781490in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.781984in}{0.130038in}}{\pgfqpoint{0.782654in}{0.129761in}}{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{0.130986in}}{\pgfqpoint{0.833318in}{0.131263in}}{\pgfqpoint{0.833812in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.834306in}{0.132252in}}{\pgfqpoint{0.834584in}{0.132922in}}{\pgfqpoint{0.834584in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{0.134320in}}{\pgfqpoint{0.834306in}{0.134990in}}{\pgfqpoint{0.833812in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.833318in}{0.135978in}}{\pgfqpoint{0.832647in}{0.136256in}}{\pgfqpoint{0.831949in}{0.136256in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{0.136256in}}{\pgfqpoint{0.830580in}{0.135978in}}{\pgfqpoint{0.830085in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.829591in}{0.134990in}}{\pgfqpoint{0.829314in}{0.134320in}}{\pgfqpoint{0.829314in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.829314in}{0.132922in}}{\pgfqpoint{0.829591in}{0.132252in}}{\pgfqpoint{0.830085in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.830580in}{0.131263in}}{\pgfqpoint{0.831250in}{0.130986in}}{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathcurveto{\pgfqpoint{0.881246in}{0.132083in}}{\pgfqpoint{0.881916in}{0.132361in}}{\pgfqpoint{0.882410in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.882905in}{0.133349in}}{\pgfqpoint{0.883182in}{0.134019in}}{\pgfqpoint{0.883182in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.883182in}{0.135417in}}{\pgfqpoint{0.882905in}{0.136087in}}{\pgfqpoint{0.882410in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.881916in}{0.137075in}}{\pgfqpoint{0.881246in}{0.137353in}}{\pgfqpoint{0.880547in}{0.137353in}}%
\pgfpathcurveto{\pgfqpoint{0.879848in}{0.137353in}}{\pgfqpoint{0.879178in}{0.137075in}}{\pgfqpoint{0.878684in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.878190in}{0.136087in}}{\pgfqpoint{0.877912in}{0.135417in}}{\pgfqpoint{0.877912in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.877912in}{0.134019in}}{\pgfqpoint{0.878190in}{0.133349in}}{\pgfqpoint{0.878684in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.879178in}{0.132361in}}{\pgfqpoint{0.879848in}{0.132083in}}{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathcurveto{\pgfqpoint{0.929845in}{0.133179in}}{\pgfqpoint{0.930515in}{0.133457in}}{\pgfqpoint{0.931009in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.931503in}{0.134445in}}{\pgfqpoint{0.931781in}{0.135115in}}{\pgfqpoint{0.931781in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{0.136513in}}{\pgfqpoint{0.931503in}{0.137183in}}{\pgfqpoint{0.931009in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.930515in}{0.138171in}}{\pgfqpoint{0.929845in}{0.138449in}}{\pgfqpoint{0.929146in}{0.138449in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{0.138449in}}{\pgfqpoint{0.927777in}{0.138171in}}{\pgfqpoint{0.927283in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.926788in}{0.137183in}}{\pgfqpoint{0.926511in}{0.136513in}}{\pgfqpoint{0.926511in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.926511in}{0.135115in}}{\pgfqpoint{0.926788in}{0.134445in}}{\pgfqpoint{0.927283in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.133457in}}{\pgfqpoint{0.928447in}{0.133179in}}{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathcurveto{\pgfqpoint{0.978443in}{0.134276in}}{\pgfqpoint{0.979114in}{0.134554in}}{\pgfqpoint{0.979608in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{0.135542in}}{\pgfqpoint{0.980379in}{0.136212in}}{\pgfqpoint{0.980379in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.137610in}}{\pgfqpoint{0.980102in}{0.138280in}}{\pgfqpoint{0.979608in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{0.139268in}}{\pgfqpoint{0.978443in}{0.139546in}}{\pgfqpoint{0.977744in}{0.139546in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.139546in}}{\pgfqpoint{0.976375in}{0.139268in}}{\pgfqpoint{0.975881in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.975387in}{0.138280in}}{\pgfqpoint{0.975109in}{0.137610in}}{\pgfqpoint{0.975109in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.975109in}{0.136212in}}{\pgfqpoint{0.975387in}{0.135542in}}{\pgfqpoint{0.975881in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.976375in}{0.134554in}}{\pgfqpoint{0.977046in}{0.134276in}}{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.027042in}{0.135373in}}{\pgfqpoint{1.027712in}{0.135651in}}{\pgfqpoint{1.028206in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.028700in}{0.136639in}}{\pgfqpoint{1.028978in}{0.137310in}}{\pgfqpoint{1.028978in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.028978in}{0.138707in}}{\pgfqpoint{1.028700in}{0.139377in}}{\pgfqpoint{1.028206in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.027712in}{0.140366in}}{\pgfqpoint{1.027042in}{0.140643in}}{\pgfqpoint{1.026343in}{0.140643in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.140643in}}{\pgfqpoint{1.024974in}{0.140366in}}{\pgfqpoint{1.024480in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.023986in}{0.139377in}}{\pgfqpoint{1.023708in}{0.138707in}}{\pgfqpoint{1.023708in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{0.137310in}}{\pgfqpoint{1.023986in}{0.136639in}}{\pgfqpoint{1.024480in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{0.135651in}}{\pgfqpoint{1.025644in}{0.135373in}}{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{0.136471in}}{\pgfqpoint{1.076311in}{0.136748in}}{\pgfqpoint{1.076805in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.077299in}{0.137736in}}{\pgfqpoint{1.077577in}{0.138407in}}{\pgfqpoint{1.077577in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.139804in}}{\pgfqpoint{1.077299in}{0.140475in}}{\pgfqpoint{1.076805in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.076311in}{0.141463in}}{\pgfqpoint{1.075640in}{0.141741in}}{\pgfqpoint{1.074942in}{0.141741in}}%
\pgfpathcurveto{\pgfqpoint{1.074243in}{0.141741in}}{\pgfqpoint{1.073573in}{0.141463in}}{\pgfqpoint{1.073078in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.072584in}{0.140475in}}{\pgfqpoint{1.072307in}{0.139804in}}{\pgfqpoint{1.072307in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.072307in}{0.138407in}}{\pgfqpoint{1.072584in}{0.137736in}}{\pgfqpoint{1.073078in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.073573in}{0.136748in}}{\pgfqpoint{1.074243in}{0.136471in}}{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathlineto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.127337in}{-0.001842in}}%
\pgfpathcurveto{\pgfqpoint{-0.126639in}{-0.001842in}}{\pgfqpoint{-0.125968in}{-0.001564in}}{\pgfqpoint{-0.125474in}{-0.001070in}}%
\pgfpathcurveto{\pgfqpoint{-0.124980in}{-0.000576in}}{\pgfqpoint{-0.124703in}{0.000095in}}{\pgfqpoint{-0.124703in}{0.000793in}}%
\pgfpathcurveto{\pgfqpoint{-0.124703in}{0.001492in}}{\pgfqpoint{-0.124980in}{0.002163in}}{\pgfqpoint{-0.125474in}{0.002657in}}%
\pgfpathcurveto{\pgfqpoint{-0.125968in}{0.003151in}}{\pgfqpoint{-0.126639in}{0.003428in}}{\pgfqpoint{-0.127337in}{0.003428in}}%
\pgfpathcurveto{\pgfqpoint{-0.128036in}{0.003428in}}{\pgfqpoint{-0.128707in}{0.003151in}}{\pgfqpoint{-0.129201in}{0.002657in}}%
\pgfpathcurveto{\pgfqpoint{-0.129695in}{0.002163in}}{\pgfqpoint{-0.129972in}{0.001492in}}{\pgfqpoint{-0.129972in}{0.000793in}}%
\pgfpathcurveto{\pgfqpoint{-0.129972in}{0.000095in}}{\pgfqpoint{-0.129695in}{-0.000576in}}{\pgfqpoint{-0.129201in}{-0.001070in}}%
\pgfpathcurveto{\pgfqpoint{-0.128707in}{-0.001564in}}{\pgfqpoint{-0.128036in}{-0.001842in}}{\pgfqpoint{-0.127337in}{-0.001842in}}%
\pgfpathlineto{\pgfqpoint{-0.127337in}{-0.001842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathcurveto{\pgfqpoint{-0.087768in}{-0.000666in}}{\pgfqpoint{-0.087098in}{-0.000388in}}{\pgfqpoint{-0.086603in}{0.000106in}}%
\pgfpathcurveto{\pgfqpoint{-0.086109in}{0.000600in}}{\pgfqpoint{-0.085832in}{0.001270in}}{\pgfqpoint{-0.085832in}{0.001969in}}%
\pgfpathcurveto{\pgfqpoint{-0.085832in}{0.002668in}}{\pgfqpoint{-0.086109in}{0.003338in}}{\pgfqpoint{-0.086603in}{0.003832in}}%
\pgfpathcurveto{\pgfqpoint{-0.087098in}{0.004326in}}{\pgfqpoint{-0.087768in}{0.004604in}}{\pgfqpoint{-0.088467in}{0.004604in}}%
\pgfpathcurveto{\pgfqpoint{-0.089165in}{0.004604in}}{\pgfqpoint{-0.089836in}{0.004326in}}{\pgfqpoint{-0.090330in}{0.003832in}}%
\pgfpathcurveto{\pgfqpoint{-0.090824in}{0.003338in}}{\pgfqpoint{-0.091102in}{0.002668in}}{\pgfqpoint{-0.091102in}{0.001969in}}%
\pgfpathcurveto{\pgfqpoint{-0.091102in}{0.001270in}}{\pgfqpoint{-0.090824in}{0.000600in}}{\pgfqpoint{-0.090330in}{0.000106in}}%
\pgfpathcurveto{\pgfqpoint{-0.089836in}{-0.000388in}}{\pgfqpoint{-0.089165in}{-0.000666in}}{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathlineto{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathcurveto{\pgfqpoint{-0.048894in}{0.000408in}}{\pgfqpoint{-0.048224in}{0.000686in}}{\pgfqpoint{-0.047730in}{0.001180in}}%
\pgfpathcurveto{\pgfqpoint{-0.047236in}{0.001674in}}{\pgfqpoint{-0.046958in}{0.002345in}}{\pgfqpoint{-0.046958in}{0.003043in}}%
\pgfpathcurveto{\pgfqpoint{-0.046958in}{0.003742in}}{\pgfqpoint{-0.047236in}{0.004412in}}{\pgfqpoint{-0.047730in}{0.004907in}}%
\pgfpathcurveto{\pgfqpoint{-0.048224in}{0.005401in}}{\pgfqpoint{-0.048894in}{0.005678in}}{\pgfqpoint{-0.049593in}{0.005678in}}%
\pgfpathcurveto{\pgfqpoint{-0.050292in}{0.005678in}}{\pgfqpoint{-0.050962in}{0.005401in}}{\pgfqpoint{-0.051456in}{0.004907in}}%
\pgfpathcurveto{\pgfqpoint{-0.051950in}{0.004412in}}{\pgfqpoint{-0.052228in}{0.003742in}}{\pgfqpoint{-0.052228in}{0.003043in}}%
\pgfpathcurveto{\pgfqpoint{-0.052228in}{0.002345in}}{\pgfqpoint{-0.051950in}{0.001674in}}{\pgfqpoint{-0.051456in}{0.001180in}}%
\pgfpathcurveto{\pgfqpoint{-0.050962in}{0.000686in}}{\pgfqpoint{-0.050292in}{0.000408in}}{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathlineto{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathcurveto{\pgfqpoint{-0.010020in}{0.001483in}}{\pgfqpoint{-0.009350in}{0.001761in}}{\pgfqpoint{-0.008856in}{0.002255in}}%
\pgfpathcurveto{\pgfqpoint{-0.008361in}{0.002749in}}{\pgfqpoint{-0.008084in}{0.003419in}}{\pgfqpoint{-0.008084in}{0.004118in}}%
\pgfpathcurveto{\pgfqpoint{-0.008084in}{0.004817in}}{\pgfqpoint{-0.008361in}{0.005487in}}{\pgfqpoint{-0.008856in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{-0.009350in}{0.006475in}}{\pgfqpoint{-0.010020in}{0.006753in}}{\pgfqpoint{-0.010719in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{-0.011418in}{0.006753in}}{\pgfqpoint{-0.012088in}{0.006475in}}{\pgfqpoint{-0.012582in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{-0.013076in}{0.005487in}}{\pgfqpoint{-0.013354in}{0.004817in}}{\pgfqpoint{-0.013354in}{0.004118in}}%
\pgfpathcurveto{\pgfqpoint{-0.013354in}{0.003419in}}{\pgfqpoint{-0.013076in}{0.002749in}}{\pgfqpoint{-0.012582in}{0.002255in}}%
\pgfpathcurveto{\pgfqpoint{-0.012088in}{0.001761in}}{\pgfqpoint{-0.011418in}{0.001483in}}{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathlineto{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathcurveto{\pgfqpoint{0.028854in}{0.002558in}}{\pgfqpoint{0.029525in}{0.002835in}}{\pgfqpoint{0.030019in}{0.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.030513in}{0.003823in}}{\pgfqpoint{0.030791in}{0.004494in}}{\pgfqpoint{0.030791in}{0.005193in}}%
\pgfpathcurveto{\pgfqpoint{0.030791in}{0.005891in}}{\pgfqpoint{0.030513in}{0.006562in}}{\pgfqpoint{0.030019in}{0.007056in}}%
\pgfpathcurveto{\pgfqpoint{0.029525in}{0.007550in}}{\pgfqpoint{0.028854in}{0.007827in}}{\pgfqpoint{0.028156in}{0.007827in}}%
\pgfpathcurveto{\pgfqpoint{0.027457in}{0.007827in}}{\pgfqpoint{0.026786in}{0.007550in}}{\pgfqpoint{0.026292in}{0.007056in}}%
\pgfpathcurveto{\pgfqpoint{0.025798in}{0.006562in}}{\pgfqpoint{0.025521in}{0.005891in}}{\pgfqpoint{0.025521in}{0.005193in}}%
\pgfpathcurveto{\pgfqpoint{0.025521in}{0.004494in}}{\pgfqpoint{0.025798in}{0.003823in}}{\pgfqpoint{0.026292in}{0.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.026786in}{0.002835in}}{\pgfqpoint{0.027457in}{0.002558in}}{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathlineto{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathcurveto{\pgfqpoint{0.067728in}{0.003632in}}{\pgfqpoint{0.068398in}{0.003910in}}{\pgfqpoint{0.068892in}{0.004404in}}%
\pgfpathcurveto{\pgfqpoint{0.069387in}{0.004898in}}{\pgfqpoint{0.069664in}{0.005568in}}{\pgfqpoint{0.069664in}{0.006267in}}%
\pgfpathcurveto{\pgfqpoint{0.069664in}{0.006966in}}{\pgfqpoint{0.069387in}{0.007636in}}{\pgfqpoint{0.068892in}{0.008130in}}%
\pgfpathcurveto{\pgfqpoint{0.068398in}{0.008624in}}{\pgfqpoint{0.067728in}{0.008902in}}{\pgfqpoint{0.067029in}{0.008902in}}%
\pgfpathcurveto{\pgfqpoint{0.066330in}{0.008902in}}{\pgfqpoint{0.065660in}{0.008624in}}{\pgfqpoint{0.065166in}{0.008130in}}%
\pgfpathcurveto{\pgfqpoint{0.064672in}{0.007636in}}{\pgfqpoint{0.064394in}{0.006966in}}{\pgfqpoint{0.064394in}{0.006267in}}%
\pgfpathcurveto{\pgfqpoint{0.064394in}{0.005568in}}{\pgfqpoint{0.064672in}{0.004898in}}{\pgfqpoint{0.065166in}{0.004404in}}%
\pgfpathcurveto{\pgfqpoint{0.065660in}{0.003910in}}{\pgfqpoint{0.066330in}{0.003632in}}{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathlineto{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathcurveto{\pgfqpoint{0.106602in}{0.004707in}}{\pgfqpoint{0.107272in}{0.004984in}}{\pgfqpoint{0.107766in}{0.005478in}}%
\pgfpathcurveto{\pgfqpoint{0.108260in}{0.005972in}}{\pgfqpoint{0.108538in}{0.006643in}}{\pgfqpoint{0.108538in}{0.007342in}}%
\pgfpathcurveto{\pgfqpoint{0.108538in}{0.008040in}}{\pgfqpoint{0.108260in}{0.008711in}}{\pgfqpoint{0.107766in}{0.009205in}}%
\pgfpathcurveto{\pgfqpoint{0.107272in}{0.009699in}}{\pgfqpoint{0.106602in}{0.009977in}}{\pgfqpoint{0.105903in}{0.009977in}}%
\pgfpathcurveto{\pgfqpoint{0.105204in}{0.009977in}}{\pgfqpoint{0.104534in}{0.009699in}}{\pgfqpoint{0.104040in}{0.009205in}}%
\pgfpathcurveto{\pgfqpoint{0.103545in}{0.008711in}}{\pgfqpoint{0.103268in}{0.008040in}}{\pgfqpoint{0.103268in}{0.007342in}}%
\pgfpathcurveto{\pgfqpoint{0.103268in}{0.006643in}}{\pgfqpoint{0.103545in}{0.005972in}}{\pgfqpoint{0.104040in}{0.005478in}}%
\pgfpathcurveto{\pgfqpoint{0.104534in}{0.004984in}}{\pgfqpoint{0.105204in}{0.004707in}}{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathlineto{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathcurveto{\pgfqpoint{0.145477in}{0.005781in}}{\pgfqpoint{0.146147in}{0.006059in}}{\pgfqpoint{0.146641in}{0.006553in}}%
\pgfpathcurveto{\pgfqpoint{0.147135in}{0.007047in}}{\pgfqpoint{0.147413in}{0.007717in}}{\pgfqpoint{0.147413in}{0.008416in}}%
\pgfpathcurveto{\pgfqpoint{0.147413in}{0.009115in}}{\pgfqpoint{0.147135in}{0.009785in}}{\pgfqpoint{0.146641in}{0.010279in}}%
\pgfpathcurveto{\pgfqpoint{0.146147in}{0.010773in}}{\pgfqpoint{0.145477in}{0.011051in}}{\pgfqpoint{0.144778in}{0.011051in}}%
\pgfpathcurveto{\pgfqpoint{0.144079in}{0.011051in}}{\pgfqpoint{0.143409in}{0.010773in}}{\pgfqpoint{0.142915in}{0.010279in}}%
\pgfpathcurveto{\pgfqpoint{0.142420in}{0.009785in}}{\pgfqpoint{0.142143in}{0.009115in}}{\pgfqpoint{0.142143in}{0.008416in}}%
\pgfpathcurveto{\pgfqpoint{0.142143in}{0.007717in}}{\pgfqpoint{0.142420in}{0.007047in}}{\pgfqpoint{0.142915in}{0.006553in}}%
\pgfpathcurveto{\pgfqpoint{0.143409in}{0.006059in}}{\pgfqpoint{0.144079in}{0.005781in}}{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathlineto{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathcurveto{\pgfqpoint{0.184350in}{0.006856in}}{\pgfqpoint{0.185020in}{0.007133in}}{\pgfqpoint{0.185515in}{0.007627in}}%
\pgfpathcurveto{\pgfqpoint{0.186009in}{0.008121in}}{\pgfqpoint{0.186286in}{0.008792in}}{\pgfqpoint{0.186286in}{0.009491in}}%
\pgfpathcurveto{\pgfqpoint{0.186286in}{0.010189in}}{\pgfqpoint{0.186009in}{0.010860in}}{\pgfqpoint{0.185515in}{0.011354in}}%
\pgfpathcurveto{\pgfqpoint{0.185020in}{0.011848in}}{\pgfqpoint{0.184350in}{0.012126in}}{\pgfqpoint{0.183651in}{0.012126in}}%
\pgfpathcurveto{\pgfqpoint{0.182953in}{0.012126in}}{\pgfqpoint{0.182282in}{0.011848in}}{\pgfqpoint{0.181788in}{0.011354in}}%
\pgfpathcurveto{\pgfqpoint{0.181294in}{0.010860in}}{\pgfqpoint{0.181016in}{0.010189in}}{\pgfqpoint{0.181016in}{0.009491in}}%
\pgfpathcurveto{\pgfqpoint{0.181016in}{0.008792in}}{\pgfqpoint{0.181294in}{0.008121in}}{\pgfqpoint{0.181788in}{0.007627in}}%
\pgfpathcurveto{\pgfqpoint{0.182282in}{0.007133in}}{\pgfqpoint{0.182953in}{0.006856in}}{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathlineto{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathcurveto{\pgfqpoint{0.223224in}{0.007930in}}{\pgfqpoint{0.223894in}{0.008208in}}{\pgfqpoint{0.224388in}{0.008702in}}%
\pgfpathcurveto{\pgfqpoint{0.224882in}{0.009196in}}{\pgfqpoint{0.225160in}{0.009866in}}{\pgfqpoint{0.225160in}{0.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.225160in}{0.011264in}}{\pgfqpoint{0.224882in}{0.011934in}}{\pgfqpoint{0.224388in}{0.012428in}}%
\pgfpathcurveto{\pgfqpoint{0.223894in}{0.012922in}}{\pgfqpoint{0.223224in}{0.013200in}}{\pgfqpoint{0.222525in}{0.013200in}}%
\pgfpathcurveto{\pgfqpoint{0.221826in}{0.013200in}}{\pgfqpoint{0.221156in}{0.012922in}}{\pgfqpoint{0.220662in}{0.012428in}}%
\pgfpathcurveto{\pgfqpoint{0.220168in}{0.011934in}}{\pgfqpoint{0.219890in}{0.011264in}}{\pgfqpoint{0.219890in}{0.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.219890in}{0.009866in}}{\pgfqpoint{0.220168in}{0.009196in}}{\pgfqpoint{0.220662in}{0.008702in}}%
\pgfpathcurveto{\pgfqpoint{0.221156in}{0.008208in}}{\pgfqpoint{0.221826in}{0.007930in}}{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathlineto{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathcurveto{\pgfqpoint{0.262099in}{0.009005in}}{\pgfqpoint{0.262769in}{0.009282in}}{\pgfqpoint{0.263263in}{0.009776in}}%
\pgfpathcurveto{\pgfqpoint{0.263757in}{0.010270in}}{\pgfqpoint{0.264035in}{0.010941in}}{\pgfqpoint{0.264035in}{0.011640in}}%
\pgfpathcurveto{\pgfqpoint{0.264035in}{0.012338in}}{\pgfqpoint{0.263757in}{0.013009in}}{\pgfqpoint{0.263263in}{0.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.262769in}{0.013997in}}{\pgfqpoint{0.262099in}{0.014275in}}{\pgfqpoint{0.261400in}{0.014275in}}%
\pgfpathcurveto{\pgfqpoint{0.260701in}{0.014275in}}{\pgfqpoint{0.260031in}{0.013997in}}{\pgfqpoint{0.259537in}{0.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.259043in}{0.013009in}}{\pgfqpoint{0.258765in}{0.012338in}}{\pgfqpoint{0.258765in}{0.011640in}}%
\pgfpathcurveto{\pgfqpoint{0.258765in}{0.010941in}}{\pgfqpoint{0.259043in}{0.010270in}}{\pgfqpoint{0.259537in}{0.009776in}}%
\pgfpathcurveto{\pgfqpoint{0.260031in}{0.009282in}}{\pgfqpoint{0.260701in}{0.009005in}}{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathlineto{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathcurveto{\pgfqpoint{0.300972in}{0.010079in}}{\pgfqpoint{0.301643in}{0.010357in}}{\pgfqpoint{0.302137in}{0.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.302631in}{0.011345in}}{\pgfqpoint{0.302909in}{0.012015in}}{\pgfqpoint{0.302909in}{0.012714in}}%
\pgfpathcurveto{\pgfqpoint{0.302909in}{0.013413in}}{\pgfqpoint{0.302631in}{0.014083in}}{\pgfqpoint{0.302137in}{0.014577in}}%
\pgfpathcurveto{\pgfqpoint{0.301643in}{0.015072in}}{\pgfqpoint{0.300972in}{0.015349in}}{\pgfqpoint{0.300274in}{0.015349in}}%
\pgfpathcurveto{\pgfqpoint{0.299575in}{0.015349in}}{\pgfqpoint{0.298905in}{0.015072in}}{\pgfqpoint{0.298410in}{0.014577in}}%
\pgfpathcurveto{\pgfqpoint{0.297916in}{0.014083in}}{\pgfqpoint{0.297639in}{0.013413in}}{\pgfqpoint{0.297639in}{0.012714in}}%
\pgfpathcurveto{\pgfqpoint{0.297639in}{0.012015in}}{\pgfqpoint{0.297916in}{0.011345in}}{\pgfqpoint{0.298410in}{0.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.298905in}{0.010357in}}{\pgfqpoint{0.299575in}{0.010079in}}{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathlineto{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathcurveto{\pgfqpoint{0.339846in}{0.011154in}}{\pgfqpoint{0.340516in}{0.011431in}}{\pgfqpoint{0.341010in}{0.011925in}}%
\pgfpathcurveto{\pgfqpoint{0.341505in}{0.012420in}}{\pgfqpoint{0.341782in}{0.013090in}}{\pgfqpoint{0.341782in}{0.013789in}}%
\pgfpathcurveto{\pgfqpoint{0.341782in}{0.014487in}}{\pgfqpoint{0.341505in}{0.015158in}}{\pgfqpoint{0.341010in}{0.015652in}}%
\pgfpathcurveto{\pgfqpoint{0.340516in}{0.016146in}}{\pgfqpoint{0.339846in}{0.016424in}}{\pgfqpoint{0.339147in}{0.016424in}}%
\pgfpathcurveto{\pgfqpoint{0.338448in}{0.016424in}}{\pgfqpoint{0.337778in}{0.016146in}}{\pgfqpoint{0.337284in}{0.015652in}}%
\pgfpathcurveto{\pgfqpoint{0.336790in}{0.015158in}}{\pgfqpoint{0.336512in}{0.014487in}}{\pgfqpoint{0.336512in}{0.013789in}}%
\pgfpathcurveto{\pgfqpoint{0.336512in}{0.013090in}}{\pgfqpoint{0.336790in}{0.012420in}}{\pgfqpoint{0.337284in}{0.011925in}}%
\pgfpathcurveto{\pgfqpoint{0.337778in}{0.011431in}}{\pgfqpoint{0.338448in}{0.011154in}}{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathlineto{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathcurveto{\pgfqpoint{0.378721in}{0.012228in}}{\pgfqpoint{0.379391in}{0.012505in}}{\pgfqpoint{0.379885in}{0.012999in}}%
\pgfpathcurveto{\pgfqpoint{0.380380in}{0.013493in}}{\pgfqpoint{0.380657in}{0.014164in}}{\pgfqpoint{0.380657in}{0.014863in}}%
\pgfpathcurveto{\pgfqpoint{0.380657in}{0.015561in}}{\pgfqpoint{0.380380in}{0.016232in}}{\pgfqpoint{0.379885in}{0.016726in}}%
\pgfpathcurveto{\pgfqpoint{0.379391in}{0.017220in}}{\pgfqpoint{0.378721in}{0.017497in}}{\pgfqpoint{0.378022in}{0.017497in}}%
\pgfpathcurveto{\pgfqpoint{0.377323in}{0.017497in}}{\pgfqpoint{0.376653in}{0.017220in}}{\pgfqpoint{0.376159in}{0.016726in}}%
\pgfpathcurveto{\pgfqpoint{0.375665in}{0.016232in}}{\pgfqpoint{0.375387in}{0.015561in}}{\pgfqpoint{0.375387in}{0.014863in}}%
\pgfpathcurveto{\pgfqpoint{0.375387in}{0.014164in}}{\pgfqpoint{0.375665in}{0.013493in}}{\pgfqpoint{0.376159in}{0.012999in}}%
\pgfpathcurveto{\pgfqpoint{0.376653in}{0.012505in}}{\pgfqpoint{0.377323in}{0.012228in}}{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathlineto{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.417595in}{0.013302in}}{\pgfqpoint{0.418265in}{0.013580in}}{\pgfqpoint{0.418759in}{0.014074in}}%
\pgfpathcurveto{\pgfqpoint{0.419253in}{0.014568in}}{\pgfqpoint{0.419531in}{0.015239in}}{\pgfqpoint{0.419531in}{0.015938in}}%
\pgfpathcurveto{\pgfqpoint{0.419531in}{0.016636in}}{\pgfqpoint{0.419253in}{0.017307in}}{\pgfqpoint{0.418759in}{0.017801in}}%
\pgfpathcurveto{\pgfqpoint{0.418265in}{0.018295in}}{\pgfqpoint{0.417595in}{0.018572in}}{\pgfqpoint{0.416896in}{0.018572in}}%
\pgfpathcurveto{\pgfqpoint{0.416197in}{0.018572in}}{\pgfqpoint{0.415527in}{0.018295in}}{\pgfqpoint{0.415033in}{0.017801in}}%
\pgfpathcurveto{\pgfqpoint{0.414538in}{0.017307in}}{\pgfqpoint{0.414261in}{0.016636in}}{\pgfqpoint{0.414261in}{0.015938in}}%
\pgfpathcurveto{\pgfqpoint{0.414261in}{0.015239in}}{\pgfqpoint{0.414538in}{0.014568in}}{\pgfqpoint{0.415033in}{0.014074in}}%
\pgfpathcurveto{\pgfqpoint{0.415527in}{0.013580in}}{\pgfqpoint{0.416197in}{0.013302in}}{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathlineto{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathcurveto{\pgfqpoint{0.456468in}{0.014377in}}{\pgfqpoint{0.457139in}{0.014655in}}{\pgfqpoint{0.457633in}{0.015149in}}%
\pgfpathcurveto{\pgfqpoint{0.458127in}{0.015643in}}{\pgfqpoint{0.458404in}{0.016314in}}{\pgfqpoint{0.458404in}{0.017012in}}%
\pgfpathcurveto{\pgfqpoint{0.458404in}{0.017711in}}{\pgfqpoint{0.458127in}{0.018382in}}{\pgfqpoint{0.457633in}{0.018876in}}%
\pgfpathcurveto{\pgfqpoint{0.457139in}{0.019370in}}{\pgfqpoint{0.456468in}{0.019648in}}{\pgfqpoint{0.455769in}{0.019648in}}%
\pgfpathcurveto{\pgfqpoint{0.455071in}{0.019648in}}{\pgfqpoint{0.454400in}{0.019370in}}{\pgfqpoint{0.453906in}{0.018876in}}%
\pgfpathcurveto{\pgfqpoint{0.453412in}{0.018382in}}{\pgfqpoint{0.453134in}{0.017711in}}{\pgfqpoint{0.453134in}{0.017012in}}%
\pgfpathcurveto{\pgfqpoint{0.453134in}{0.016314in}}{\pgfqpoint{0.453412in}{0.015643in}}{\pgfqpoint{0.453906in}{0.015149in}}%
\pgfpathcurveto{\pgfqpoint{0.454400in}{0.014655in}}{\pgfqpoint{0.455071in}{0.014377in}}{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathlineto{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathcurveto{\pgfqpoint{0.495343in}{0.015451in}}{\pgfqpoint{0.496014in}{0.015729in}}{\pgfqpoint{0.496508in}{0.016223in}}%
\pgfpathcurveto{\pgfqpoint{0.497002in}{0.016717in}}{\pgfqpoint{0.497279in}{0.017387in}}{\pgfqpoint{0.497279in}{0.018086in}}%
\pgfpathcurveto{\pgfqpoint{0.497279in}{0.018785in}}{\pgfqpoint{0.497002in}{0.019455in}}{\pgfqpoint{0.496508in}{0.019949in}}%
\pgfpathcurveto{\pgfqpoint{0.496014in}{0.020443in}}{\pgfqpoint{0.495343in}{0.020721in}}{\pgfqpoint{0.494644in}{0.020721in}}%
\pgfpathcurveto{\pgfqpoint{0.493946in}{0.020721in}}{\pgfqpoint{0.493275in}{0.020443in}}{\pgfqpoint{0.492781in}{0.019949in}}%
\pgfpathcurveto{\pgfqpoint{0.492287in}{0.019455in}}{\pgfqpoint{0.492009in}{0.018785in}}{\pgfqpoint{0.492009in}{0.018086in}}%
\pgfpathcurveto{\pgfqpoint{0.492009in}{0.017387in}}{\pgfqpoint{0.492287in}{0.016717in}}{\pgfqpoint{0.492781in}{0.016223in}}%
\pgfpathcurveto{\pgfqpoint{0.493275in}{0.015729in}}{\pgfqpoint{0.493946in}{0.015451in}}{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.016526in}}{\pgfqpoint{0.534887in}{0.016804in}}{\pgfqpoint{0.535381in}{0.017298in}}%
\pgfpathcurveto{\pgfqpoint{0.535875in}{0.017792in}}{\pgfqpoint{0.536153in}{0.018462in}}{\pgfqpoint{0.536153in}{0.019161in}}%
\pgfpathcurveto{\pgfqpoint{0.536153in}{0.019860in}}{\pgfqpoint{0.535875in}{0.020530in}}{\pgfqpoint{0.535381in}{0.021024in}}%
\pgfpathcurveto{\pgfqpoint{0.534887in}{0.021518in}}{\pgfqpoint{0.534217in}{0.021796in}}{\pgfqpoint{0.533518in}{0.021796in}}%
\pgfpathcurveto{\pgfqpoint{0.532819in}{0.021796in}}{\pgfqpoint{0.532149in}{0.021518in}}{\pgfqpoint{0.531655in}{0.021024in}}%
\pgfpathcurveto{\pgfqpoint{0.531161in}{0.020530in}}{\pgfqpoint{0.530883in}{0.019860in}}{\pgfqpoint{0.530883in}{0.019161in}}%
\pgfpathcurveto{\pgfqpoint{0.530883in}{0.018462in}}{\pgfqpoint{0.531161in}{0.017792in}}{\pgfqpoint{0.531655in}{0.017298in}}%
\pgfpathcurveto{\pgfqpoint{0.532149in}{0.016804in}}{\pgfqpoint{0.532819in}{0.016526in}}{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathlineto{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathcurveto{\pgfqpoint{0.573090in}{0.017601in}}{\pgfqpoint{0.573761in}{0.017879in}}{\pgfqpoint{0.574255in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.574749in}{0.018867in}}{\pgfqpoint{0.575027in}{0.019537in}}{\pgfqpoint{0.575027in}{0.020236in}}%
\pgfpathcurveto{\pgfqpoint{0.575027in}{0.020935in}}{\pgfqpoint{0.574749in}{0.021605in}}{\pgfqpoint{0.574255in}{0.022099in}}%
\pgfpathcurveto{\pgfqpoint{0.573761in}{0.022593in}}{\pgfqpoint{0.573090in}{0.022871in}}{\pgfqpoint{0.572392in}{0.022871in}}%
\pgfpathcurveto{\pgfqpoint{0.571693in}{0.022871in}}{\pgfqpoint{0.571023in}{0.022593in}}{\pgfqpoint{0.570528in}{0.022099in}}%
\pgfpathcurveto{\pgfqpoint{0.570034in}{0.021605in}}{\pgfqpoint{0.569757in}{0.020935in}}{\pgfqpoint{0.569757in}{0.020236in}}%
\pgfpathcurveto{\pgfqpoint{0.569757in}{0.019537in}}{\pgfqpoint{0.570034in}{0.018867in}}{\pgfqpoint{0.570528in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.571023in}{0.017879in}}{\pgfqpoint{0.571693in}{0.017601in}}{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathlineto{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathcurveto{\pgfqpoint{0.611964in}{0.018675in}}{\pgfqpoint{0.612634in}{0.018952in}}{\pgfqpoint{0.613129in}{0.019446in}}%
\pgfpathcurveto{\pgfqpoint{0.613623in}{0.019941in}}{\pgfqpoint{0.613900in}{0.020611in}}{\pgfqpoint{0.613900in}{0.021310in}}%
\pgfpathcurveto{\pgfqpoint{0.613900in}{0.022009in}}{\pgfqpoint{0.613623in}{0.022679in}}{\pgfqpoint{0.613129in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.612634in}{0.023667in}}{\pgfqpoint{0.611964in}{0.023945in}}{\pgfqpoint{0.611265in}{0.023945in}}%
\pgfpathcurveto{\pgfqpoint{0.610566in}{0.023945in}}{\pgfqpoint{0.609896in}{0.023667in}}{\pgfqpoint{0.609402in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.608908in}{0.022679in}}{\pgfqpoint{0.608630in}{0.022009in}}{\pgfqpoint{0.608630in}{0.021310in}}%
\pgfpathcurveto{\pgfqpoint{0.608630in}{0.020611in}}{\pgfqpoint{0.608908in}{0.019941in}}{\pgfqpoint{0.609402in}{0.019446in}}%
\pgfpathcurveto{\pgfqpoint{0.609896in}{0.018952in}}{\pgfqpoint{0.610566in}{0.018675in}}{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathlineto{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathcurveto{\pgfqpoint{0.650839in}{0.019750in}}{\pgfqpoint{0.651509in}{0.020027in}}{\pgfqpoint{0.652004in}{0.020521in}}%
\pgfpathcurveto{\pgfqpoint{0.652498in}{0.021016in}}{\pgfqpoint{0.652775in}{0.021686in}}{\pgfqpoint{0.652775in}{0.022385in}}%
\pgfpathcurveto{\pgfqpoint{0.652775in}{0.023084in}}{\pgfqpoint{0.652498in}{0.023754in}}{\pgfqpoint{0.652004in}{0.024248in}}%
\pgfpathcurveto{\pgfqpoint{0.651509in}{0.024742in}}{\pgfqpoint{0.650839in}{0.025020in}}{\pgfqpoint{0.650140in}{0.025020in}}%
\pgfpathcurveto{\pgfqpoint{0.649441in}{0.025020in}}{\pgfqpoint{0.648771in}{0.024742in}}{\pgfqpoint{0.648277in}{0.024248in}}%
\pgfpathcurveto{\pgfqpoint{0.647783in}{0.023754in}}{\pgfqpoint{0.647505in}{0.023084in}}{\pgfqpoint{0.647505in}{0.022385in}}%
\pgfpathcurveto{\pgfqpoint{0.647505in}{0.021686in}}{\pgfqpoint{0.647783in}{0.021016in}}{\pgfqpoint{0.648277in}{0.020521in}}%
\pgfpathcurveto{\pgfqpoint{0.648771in}{0.020027in}}{\pgfqpoint{0.649441in}{0.019750in}}{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathlineto{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathcurveto{\pgfqpoint{0.689713in}{0.020825in}}{\pgfqpoint{0.690383in}{0.021102in}}{\pgfqpoint{0.690877in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.691371in}{0.022091in}}{\pgfqpoint{0.691649in}{0.022761in}}{\pgfqpoint{0.691649in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.691649in}{0.024159in}}{\pgfqpoint{0.691371in}{0.024829in}}{\pgfqpoint{0.690877in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.690383in}{0.025817in}}{\pgfqpoint{0.689713in}{0.026095in}}{\pgfqpoint{0.689014in}{0.026095in}}%
\pgfpathcurveto{\pgfqpoint{0.688315in}{0.026095in}}{\pgfqpoint{0.687645in}{0.025817in}}{\pgfqpoint{0.687151in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.686657in}{0.024829in}}{\pgfqpoint{0.686379in}{0.024159in}}{\pgfqpoint{0.686379in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.686379in}{0.022761in}}{\pgfqpoint{0.686657in}{0.022091in}}{\pgfqpoint{0.687151in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.687645in}{0.021102in}}{\pgfqpoint{0.688315in}{0.020825in}}{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathlineto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathcurveto{\pgfqpoint{0.728586in}{0.021898in}}{\pgfqpoint{0.729257in}{0.022176in}}{\pgfqpoint{0.729751in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.730245in}{0.023164in}}{\pgfqpoint{0.730522in}{0.023835in}}{\pgfqpoint{0.730522in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.730522in}{0.025232in}}{\pgfqpoint{0.730245in}{0.025902in}}{\pgfqpoint{0.729751in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.729257in}{0.026891in}}{\pgfqpoint{0.728586in}{0.027168in}}{\pgfqpoint{0.727887in}{0.027168in}}%
\pgfpathcurveto{\pgfqpoint{0.727189in}{0.027168in}}{\pgfqpoint{0.726518in}{0.026891in}}{\pgfqpoint{0.726024in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.725530in}{0.025902in}}{\pgfqpoint{0.725252in}{0.025232in}}{\pgfqpoint{0.725252in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.725252in}{0.023835in}}{\pgfqpoint{0.725530in}{0.023164in}}{\pgfqpoint{0.726024in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.726518in}{0.022176in}}{\pgfqpoint{0.727189in}{0.021898in}}{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathlineto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathcurveto{\pgfqpoint{0.767461in}{0.022973in}}{\pgfqpoint{0.768132in}{0.023251in}}{\pgfqpoint{0.768626in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.769120in}{0.024239in}}{\pgfqpoint{0.769397in}{0.024910in}}{\pgfqpoint{0.769397in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.769397in}{0.026307in}}{\pgfqpoint{0.769120in}{0.026977in}}{\pgfqpoint{0.768626in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.768132in}{0.027966in}}{\pgfqpoint{0.767461in}{0.028243in}}{\pgfqpoint{0.766762in}{0.028243in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{0.028243in}}{\pgfqpoint{0.765393in}{0.027966in}}{\pgfqpoint{0.764899in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.764405in}{0.026977in}}{\pgfqpoint{0.764127in}{0.026307in}}{\pgfqpoint{0.764127in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.764127in}{0.024910in}}{\pgfqpoint{0.764405in}{0.024239in}}{\pgfqpoint{0.764899in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.765393in}{0.023251in}}{\pgfqpoint{0.766064in}{0.022973in}}{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.806335in}{0.024047in}}{\pgfqpoint{0.807005in}{0.024325in}}{\pgfqpoint{0.807499in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.807993in}{0.025313in}}{\pgfqpoint{0.808271in}{0.025983in}}{\pgfqpoint{0.808271in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.808271in}{0.027381in}}{\pgfqpoint{0.807993in}{0.028051in}}{\pgfqpoint{0.807499in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.807005in}{0.029039in}}{\pgfqpoint{0.806335in}{0.029317in}}{\pgfqpoint{0.805636in}{0.029317in}}%
\pgfpathcurveto{\pgfqpoint{0.804937in}{0.029317in}}{\pgfqpoint{0.804267in}{0.029039in}}{\pgfqpoint{0.803773in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.803279in}{0.028051in}}{\pgfqpoint{0.803001in}{0.027381in}}{\pgfqpoint{0.803001in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.803001in}{0.025983in}}{\pgfqpoint{0.803279in}{0.025313in}}{\pgfqpoint{0.803773in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{0.024325in}}{\pgfqpoint{0.804937in}{0.024047in}}{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathlineto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathcurveto{\pgfqpoint{0.845213in}{0.024969in}}{\pgfqpoint{0.845883in}{0.025247in}}{\pgfqpoint{0.846377in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.846871in}{0.026235in}}{\pgfqpoint{0.847149in}{0.026905in}}{\pgfqpoint{0.847149in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.847149in}{0.028303in}}{\pgfqpoint{0.846871in}{0.028973in}}{\pgfqpoint{0.846377in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.845883in}{0.029962in}}{\pgfqpoint{0.845213in}{0.030239in}}{\pgfqpoint{0.844514in}{0.030239in}}%
\pgfpathcurveto{\pgfqpoint{0.843815in}{0.030239in}}{\pgfqpoint{0.843145in}{0.029962in}}{\pgfqpoint{0.842651in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.028973in}}{\pgfqpoint{0.841879in}{0.028303in}}{\pgfqpoint{0.841879in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.841879in}{0.026905in}}{\pgfqpoint{0.842157in}{0.026235in}}{\pgfqpoint{0.842651in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.843145in}{0.025247in}}{\pgfqpoint{0.843815in}{0.024969in}}{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathcurveto{\pgfqpoint{0.884090in}{0.025890in}}{\pgfqpoint{0.884761in}{0.026168in}}{\pgfqpoint{0.885255in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.885749in}{0.027156in}}{\pgfqpoint{0.886027in}{0.027826in}}{\pgfqpoint{0.886027in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.886027in}{0.029224in}}{\pgfqpoint{0.885749in}{0.029894in}}{\pgfqpoint{0.885255in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.884761in}{0.030882in}}{\pgfqpoint{0.884090in}{0.031160in}}{\pgfqpoint{0.883392in}{0.031160in}}%
\pgfpathcurveto{\pgfqpoint{0.882693in}{0.031160in}}{\pgfqpoint{0.882023in}{0.030882in}}{\pgfqpoint{0.881528in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.881034in}{0.029894in}}{\pgfqpoint{0.880757in}{0.029224in}}{\pgfqpoint{0.880757in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.880757in}{0.027826in}}{\pgfqpoint{0.881034in}{0.027156in}}{\pgfqpoint{0.881528in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.026168in}}{\pgfqpoint{0.882693in}{0.025890in}}{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{0.026811in}}{\pgfqpoint{0.923639in}{0.027088in}}{\pgfqpoint{0.924133in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.924627in}{0.028077in}}{\pgfqpoint{0.924904in}{0.028747in}}{\pgfqpoint{0.924904in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.924904in}{0.030145in}}{\pgfqpoint{0.924627in}{0.030815in}}{\pgfqpoint{0.924133in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.923639in}{0.031803in}}{\pgfqpoint{0.922968in}{0.032081in}}{\pgfqpoint{0.922269in}{0.032081in}}%
\pgfpathcurveto{\pgfqpoint{0.921571in}{0.032081in}}{\pgfqpoint{0.920900in}{0.031803in}}{\pgfqpoint{0.920406in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.919912in}{0.030815in}}{\pgfqpoint{0.919634in}{0.030145in}}{\pgfqpoint{0.919634in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.919634in}{0.028747in}}{\pgfqpoint{0.919912in}{0.028077in}}{\pgfqpoint{0.920406in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{0.027088in}}{\pgfqpoint{0.921571in}{0.026811in}}{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathlineto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathcurveto{\pgfqpoint{0.961847in}{0.027732in}}{\pgfqpoint{0.962518in}{0.028009in}}{\pgfqpoint{0.963012in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.963506in}{0.028998in}}{\pgfqpoint{0.963784in}{0.029668in}}{\pgfqpoint{0.963784in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.963784in}{0.031065in}}{\pgfqpoint{0.963506in}{0.031736in}}{\pgfqpoint{0.963012in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.962518in}{0.032724in}}{\pgfqpoint{0.961847in}{0.033002in}}{\pgfqpoint{0.961149in}{0.033002in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.033002in}}{\pgfqpoint{0.959780in}{0.032724in}}{\pgfqpoint{0.959285in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{0.031736in}}{\pgfqpoint{0.958514in}{0.031065in}}{\pgfqpoint{0.958514in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.958514in}{0.029668in}}{\pgfqpoint{0.958791in}{0.028998in}}{\pgfqpoint{0.959285in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.959780in}{0.028009in}}{\pgfqpoint{0.960450in}{0.027732in}}{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459689in}{0.014486in}}%
\pgfpathcurveto{\pgfqpoint{0.460388in}{0.014486in}}{\pgfqpoint{0.461058in}{0.014763in}}{\pgfqpoint{0.461552in}{0.015258in}}%
\pgfpathcurveto{\pgfqpoint{0.462046in}{0.015752in}}{\pgfqpoint{0.462324in}{0.016422in}}{\pgfqpoint{0.462324in}{0.017121in}}%
\pgfpathcurveto{\pgfqpoint{0.462324in}{0.017820in}}{\pgfqpoint{0.462046in}{0.018490in}}{\pgfqpoint{0.461552in}{0.018984in}}%
\pgfpathcurveto{\pgfqpoint{0.461058in}{0.019478in}}{\pgfqpoint{0.460388in}{0.019756in}}{\pgfqpoint{0.459689in}{0.019756in}}%
\pgfpathcurveto{\pgfqpoint{0.458990in}{0.019756in}}{\pgfqpoint{0.458320in}{0.019478in}}{\pgfqpoint{0.457826in}{0.018984in}}%
\pgfpathcurveto{\pgfqpoint{0.457332in}{0.018490in}}{\pgfqpoint{0.457054in}{0.017820in}}{\pgfqpoint{0.457054in}{0.017121in}}%
\pgfpathcurveto{\pgfqpoint{0.457054in}{0.016422in}}{\pgfqpoint{0.457332in}{0.015752in}}{\pgfqpoint{0.457826in}{0.015258in}}%
\pgfpathcurveto{\pgfqpoint{0.458320in}{0.014763in}}{\pgfqpoint{0.458990in}{0.014486in}}{\pgfqpoint{0.459689in}{0.014486in}}%
\pgfpathlineto{\pgfqpoint{0.459689in}{0.014486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathcurveto{\pgfqpoint{0.499261in}{0.015559in}}{\pgfqpoint{0.499932in}{0.015837in}}{\pgfqpoint{0.500426in}{0.016331in}}%
\pgfpathcurveto{\pgfqpoint{0.500920in}{0.016825in}}{\pgfqpoint{0.501198in}{0.017496in}}{\pgfqpoint{0.501198in}{0.018194in}}%
\pgfpathcurveto{\pgfqpoint{0.501198in}{0.018893in}}{\pgfqpoint{0.500920in}{0.019564in}}{\pgfqpoint{0.500426in}{0.020058in}}%
\pgfpathcurveto{\pgfqpoint{0.499932in}{0.020552in}}{\pgfqpoint{0.499261in}{0.020829in}}{\pgfqpoint{0.498563in}{0.020829in}}%
\pgfpathcurveto{\pgfqpoint{0.497864in}{0.020829in}}{\pgfqpoint{0.497193in}{0.020552in}}{\pgfqpoint{0.496699in}{0.020058in}}%
\pgfpathcurveto{\pgfqpoint{0.496205in}{0.019564in}}{\pgfqpoint{0.495928in}{0.018893in}}{\pgfqpoint{0.495928in}{0.018194in}}%
\pgfpathcurveto{\pgfqpoint{0.495928in}{0.017496in}}{\pgfqpoint{0.496205in}{0.016825in}}{\pgfqpoint{0.496699in}{0.016331in}}%
\pgfpathcurveto{\pgfqpoint{0.497193in}{0.015837in}}{\pgfqpoint{0.497864in}{0.015559in}}{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathcurveto{\pgfqpoint{0.538135in}{0.016634in}}{\pgfqpoint{0.538805in}{0.016912in}}{\pgfqpoint{0.539299in}{0.017406in}}%
\pgfpathcurveto{\pgfqpoint{0.539793in}{0.017900in}}{\pgfqpoint{0.540071in}{0.018571in}}{\pgfqpoint{0.540071in}{0.019269in}}%
\pgfpathcurveto{\pgfqpoint{0.540071in}{0.019968in}}{\pgfqpoint{0.539793in}{0.020639in}}{\pgfqpoint{0.539299in}{0.021133in}}%
\pgfpathcurveto{\pgfqpoint{0.538805in}{0.021627in}}{\pgfqpoint{0.538135in}{0.021904in}}{\pgfqpoint{0.537436in}{0.021904in}}%
\pgfpathcurveto{\pgfqpoint{0.536737in}{0.021904in}}{\pgfqpoint{0.536067in}{0.021627in}}{\pgfqpoint{0.535573in}{0.021133in}}%
\pgfpathcurveto{\pgfqpoint{0.535079in}{0.020639in}}{\pgfqpoint{0.534801in}{0.019968in}}{\pgfqpoint{0.534801in}{0.019269in}}%
\pgfpathcurveto{\pgfqpoint{0.534801in}{0.018571in}}{\pgfqpoint{0.535079in}{0.017900in}}{\pgfqpoint{0.535573in}{0.017406in}}%
\pgfpathcurveto{\pgfqpoint{0.536067in}{0.016912in}}{\pgfqpoint{0.536737in}{0.016634in}}{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathlineto{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathcurveto{\pgfqpoint{0.577010in}{0.017709in}}{\pgfqpoint{0.577680in}{0.017987in}}{\pgfqpoint{0.578174in}{0.018481in}}%
\pgfpathcurveto{\pgfqpoint{0.578668in}{0.018975in}}{\pgfqpoint{0.578946in}{0.019646in}}{\pgfqpoint{0.578946in}{0.020344in}}%
\pgfpathcurveto{\pgfqpoint{0.578946in}{0.021043in}}{\pgfqpoint{0.578668in}{0.021714in}}{\pgfqpoint{0.578174in}{0.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.577680in}{0.022702in}}{\pgfqpoint{0.577010in}{0.022979in}}{\pgfqpoint{0.576311in}{0.022979in}}%
\pgfpathcurveto{\pgfqpoint{0.575612in}{0.022979in}}{\pgfqpoint{0.574942in}{0.022702in}}{\pgfqpoint{0.574448in}{0.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.573954in}{0.021714in}}{\pgfqpoint{0.573676in}{0.021043in}}{\pgfqpoint{0.573676in}{0.020344in}}%
\pgfpathcurveto{\pgfqpoint{0.573676in}{0.019646in}}{\pgfqpoint{0.573954in}{0.018975in}}{\pgfqpoint{0.574448in}{0.018481in}}%
\pgfpathcurveto{\pgfqpoint{0.574942in}{0.017987in}}{\pgfqpoint{0.575612in}{0.017709in}}{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathcurveto{\pgfqpoint{0.615884in}{0.018783in}}{\pgfqpoint{0.616554in}{0.019061in}}{\pgfqpoint{0.617048in}{0.019555in}}%
\pgfpathcurveto{\pgfqpoint{0.617542in}{0.020049in}}{\pgfqpoint{0.617820in}{0.020719in}}{\pgfqpoint{0.617820in}{0.021418in}}%
\pgfpathcurveto{\pgfqpoint{0.617820in}{0.022117in}}{\pgfqpoint{0.617542in}{0.022787in}}{\pgfqpoint{0.617048in}{0.023281in}}%
\pgfpathcurveto{\pgfqpoint{0.616554in}{0.023775in}}{\pgfqpoint{0.615884in}{0.024053in}}{\pgfqpoint{0.615185in}{0.024053in}}%
\pgfpathcurveto{\pgfqpoint{0.614486in}{0.024053in}}{\pgfqpoint{0.613816in}{0.023775in}}{\pgfqpoint{0.613321in}{0.023281in}}%
\pgfpathcurveto{\pgfqpoint{0.612827in}{0.022787in}}{\pgfqpoint{0.612550in}{0.022117in}}{\pgfqpoint{0.612550in}{0.021418in}}%
\pgfpathcurveto{\pgfqpoint{0.612550in}{0.020719in}}{\pgfqpoint{0.612827in}{0.020049in}}{\pgfqpoint{0.613321in}{0.019555in}}%
\pgfpathcurveto{\pgfqpoint{0.613816in}{0.019061in}}{\pgfqpoint{0.614486in}{0.018783in}}{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathlineto{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathcurveto{\pgfqpoint{0.654757in}{0.019858in}}{\pgfqpoint{0.655427in}{0.020136in}}{\pgfqpoint{0.655922in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.656416in}{0.021124in}}{\pgfqpoint{0.656693in}{0.021794in}}{\pgfqpoint{0.656693in}{0.022493in}}%
\pgfpathcurveto{\pgfqpoint{0.656693in}{0.023192in}}{\pgfqpoint{0.656416in}{0.023862in}}{\pgfqpoint{0.655922in}{0.024356in}}%
\pgfpathcurveto{\pgfqpoint{0.655427in}{0.024850in}}{\pgfqpoint{0.654757in}{0.025128in}}{\pgfqpoint{0.654058in}{0.025128in}}%
\pgfpathcurveto{\pgfqpoint{0.653360in}{0.025128in}}{\pgfqpoint{0.652689in}{0.024850in}}{\pgfqpoint{0.652195in}{0.024356in}}%
\pgfpathcurveto{\pgfqpoint{0.651701in}{0.023862in}}{\pgfqpoint{0.651423in}{0.023192in}}{\pgfqpoint{0.651423in}{0.022493in}}%
\pgfpathcurveto{\pgfqpoint{0.651423in}{0.021794in}}{\pgfqpoint{0.651701in}{0.021124in}}{\pgfqpoint{0.652195in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.652689in}{0.020136in}}{\pgfqpoint{0.653360in}{0.019858in}}{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathlineto{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathcurveto{\pgfqpoint{0.693632in}{0.020933in}}{\pgfqpoint{0.694302in}{0.021211in}}{\pgfqpoint{0.694797in}{0.021705in}}%
\pgfpathcurveto{\pgfqpoint{0.695291in}{0.022199in}}{\pgfqpoint{0.695568in}{0.022869in}}{\pgfqpoint{0.695568in}{0.023568in}}%
\pgfpathcurveto{\pgfqpoint{0.695568in}{0.024267in}}{\pgfqpoint{0.695291in}{0.024937in}}{\pgfqpoint{0.694797in}{0.025431in}}%
\pgfpathcurveto{\pgfqpoint{0.694302in}{0.025925in}}{\pgfqpoint{0.693632in}{0.026203in}}{\pgfqpoint{0.692933in}{0.026203in}}%
\pgfpathcurveto{\pgfqpoint{0.692235in}{0.026203in}}{\pgfqpoint{0.691564in}{0.025925in}}{\pgfqpoint{0.691070in}{0.025431in}}%
\pgfpathcurveto{\pgfqpoint{0.690576in}{0.024937in}}{\pgfqpoint{0.690298in}{0.024267in}}{\pgfqpoint{0.690298in}{0.023568in}}%
\pgfpathcurveto{\pgfqpoint{0.690298in}{0.022869in}}{\pgfqpoint{0.690576in}{0.022199in}}{\pgfqpoint{0.691070in}{0.021705in}}%
\pgfpathcurveto{\pgfqpoint{0.691564in}{0.021211in}}{\pgfqpoint{0.692235in}{0.020933in}}{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathlineto{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathcurveto{\pgfqpoint{0.732506in}{0.022007in}}{\pgfqpoint{0.733176in}{0.022284in}}{\pgfqpoint{0.733670in}{0.022778in}}%
\pgfpathcurveto{\pgfqpoint{0.734164in}{0.023273in}}{\pgfqpoint{0.734442in}{0.023943in}}{\pgfqpoint{0.734442in}{0.024642in}}%
\pgfpathcurveto{\pgfqpoint{0.734442in}{0.025340in}}{\pgfqpoint{0.734164in}{0.026011in}}{\pgfqpoint{0.733670in}{0.026505in}}%
\pgfpathcurveto{\pgfqpoint{0.733176in}{0.026999in}}{\pgfqpoint{0.732506in}{0.027277in}}{\pgfqpoint{0.731807in}{0.027277in}}%
\pgfpathcurveto{\pgfqpoint{0.731108in}{0.027277in}}{\pgfqpoint{0.730438in}{0.026999in}}{\pgfqpoint{0.729944in}{0.026505in}}%
\pgfpathcurveto{\pgfqpoint{0.729450in}{0.026011in}}{\pgfqpoint{0.729172in}{0.025340in}}{\pgfqpoint{0.729172in}{0.024642in}}%
\pgfpathcurveto{\pgfqpoint{0.729172in}{0.023943in}}{\pgfqpoint{0.729450in}{0.023273in}}{\pgfqpoint{0.729944in}{0.022778in}}%
\pgfpathcurveto{\pgfqpoint{0.730438in}{0.022284in}}{\pgfqpoint{0.731108in}{0.022007in}}{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathlineto{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathcurveto{\pgfqpoint{0.771379in}{0.023082in}}{\pgfqpoint{0.772050in}{0.023359in}}{\pgfqpoint{0.772544in}{0.023853in}}%
\pgfpathcurveto{\pgfqpoint{0.773038in}{0.024348in}}{\pgfqpoint{0.773316in}{0.025018in}}{\pgfqpoint{0.773316in}{0.025717in}}%
\pgfpathcurveto{\pgfqpoint{0.773316in}{0.026415in}}{\pgfqpoint{0.773038in}{0.027086in}}{\pgfqpoint{0.772544in}{0.027580in}}%
\pgfpathcurveto{\pgfqpoint{0.772050in}{0.028074in}}{\pgfqpoint{0.771379in}{0.028352in}}{\pgfqpoint{0.770681in}{0.028352in}}%
\pgfpathcurveto{\pgfqpoint{0.769982in}{0.028352in}}{\pgfqpoint{0.769311in}{0.028074in}}{\pgfqpoint{0.768817in}{0.027580in}}%
\pgfpathcurveto{\pgfqpoint{0.768323in}{0.027086in}}{\pgfqpoint{0.768046in}{0.026415in}}{\pgfqpoint{0.768046in}{0.025717in}}%
\pgfpathcurveto{\pgfqpoint{0.768046in}{0.025018in}}{\pgfqpoint{0.768323in}{0.024348in}}{\pgfqpoint{0.768817in}{0.023853in}}%
\pgfpathcurveto{\pgfqpoint{0.769311in}{0.023359in}}{\pgfqpoint{0.769982in}{0.023082in}}{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathcurveto{\pgfqpoint{0.810254in}{0.024141in}}{\pgfqpoint{0.810925in}{0.024419in}}{\pgfqpoint{0.811419in}{0.024913in}}%
\pgfpathcurveto{\pgfqpoint{0.811913in}{0.025407in}}{\pgfqpoint{0.812191in}{0.026078in}}{\pgfqpoint{0.812191in}{0.026776in}}%
\pgfpathcurveto{\pgfqpoint{0.812191in}{0.027475in}}{\pgfqpoint{0.811913in}{0.028145in}}{\pgfqpoint{0.811419in}{0.028640in}}%
\pgfpathcurveto{\pgfqpoint{0.810925in}{0.029134in}}{\pgfqpoint{0.810254in}{0.029411in}}{\pgfqpoint{0.809556in}{0.029411in}}%
\pgfpathcurveto{\pgfqpoint{0.808857in}{0.029411in}}{\pgfqpoint{0.808186in}{0.029134in}}{\pgfqpoint{0.807692in}{0.028640in}}%
\pgfpathcurveto{\pgfqpoint{0.807198in}{0.028145in}}{\pgfqpoint{0.806921in}{0.027475in}}{\pgfqpoint{0.806921in}{0.026776in}}%
\pgfpathcurveto{\pgfqpoint{0.806921in}{0.026078in}}{\pgfqpoint{0.807198in}{0.025407in}}{\pgfqpoint{0.807692in}{0.024913in}}%
\pgfpathcurveto{\pgfqpoint{0.808186in}{0.024419in}}{\pgfqpoint{0.808857in}{0.024141in}}{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathcurveto{\pgfqpoint{0.849132in}{0.025062in}}{\pgfqpoint{0.849802in}{0.025340in}}{\pgfqpoint{0.850297in}{0.025834in}}%
\pgfpathcurveto{\pgfqpoint{0.850791in}{0.026328in}}{\pgfqpoint{0.851068in}{0.026998in}}{\pgfqpoint{0.851068in}{0.027697in}}%
\pgfpathcurveto{\pgfqpoint{0.851068in}{0.028396in}}{\pgfqpoint{0.850791in}{0.029066in}}{\pgfqpoint{0.850297in}{0.029560in}}%
\pgfpathcurveto{\pgfqpoint{0.849802in}{0.030055in}}{\pgfqpoint{0.849132in}{0.030332in}}{\pgfqpoint{0.848433in}{0.030332in}}%
\pgfpathcurveto{\pgfqpoint{0.847735in}{0.030332in}}{\pgfqpoint{0.847064in}{0.030055in}}{\pgfqpoint{0.846570in}{0.029560in}}%
\pgfpathcurveto{\pgfqpoint{0.846076in}{0.029066in}}{\pgfqpoint{0.845798in}{0.028396in}}{\pgfqpoint{0.845798in}{0.027697in}}%
\pgfpathcurveto{\pgfqpoint{0.845798in}{0.026998in}}{\pgfqpoint{0.846076in}{0.026328in}}{\pgfqpoint{0.846570in}{0.025834in}}%
\pgfpathcurveto{\pgfqpoint{0.847064in}{0.025340in}}{\pgfqpoint{0.847735in}{0.025062in}}{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathlineto{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathcurveto{\pgfqpoint{0.888010in}{0.025983in}}{\pgfqpoint{0.888680in}{0.026261in}}{\pgfqpoint{0.889174in}{0.026755in}}%
\pgfpathcurveto{\pgfqpoint{0.889668in}{0.027249in}}{\pgfqpoint{0.889946in}{0.027919in}}{\pgfqpoint{0.889946in}{0.028618in}}%
\pgfpathcurveto{\pgfqpoint{0.889946in}{0.029317in}}{\pgfqpoint{0.889668in}{0.029987in}}{\pgfqpoint{0.889174in}{0.030481in}}%
\pgfpathcurveto{\pgfqpoint{0.888680in}{0.030975in}}{\pgfqpoint{0.888010in}{0.031253in}}{\pgfqpoint{0.887311in}{0.031253in}}%
\pgfpathcurveto{\pgfqpoint{0.886612in}{0.031253in}}{\pgfqpoint{0.885942in}{0.030975in}}{\pgfqpoint{0.885448in}{0.030481in}}%
\pgfpathcurveto{\pgfqpoint{0.884954in}{0.029987in}}{\pgfqpoint{0.884676in}{0.029317in}}{\pgfqpoint{0.884676in}{0.028618in}}%
\pgfpathcurveto{\pgfqpoint{0.884676in}{0.027919in}}{\pgfqpoint{0.884954in}{0.027249in}}{\pgfqpoint{0.885448in}{0.026755in}}%
\pgfpathcurveto{\pgfqpoint{0.885942in}{0.026261in}}{\pgfqpoint{0.886612in}{0.025983in}}{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathlineto{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathcurveto{\pgfqpoint{0.926888in}{0.026904in}}{\pgfqpoint{0.927558in}{0.027182in}}{\pgfqpoint{0.928052in}{0.027676in}}%
\pgfpathcurveto{\pgfqpoint{0.928546in}{0.028170in}}{\pgfqpoint{0.928824in}{0.028840in}}{\pgfqpoint{0.928824in}{0.029539in}}%
\pgfpathcurveto{\pgfqpoint{0.928824in}{0.030238in}}{\pgfqpoint{0.928546in}{0.030908in}}{\pgfqpoint{0.928052in}{0.031402in}}%
\pgfpathcurveto{\pgfqpoint{0.927558in}{0.031896in}}{\pgfqpoint{0.926888in}{0.032174in}}{\pgfqpoint{0.926189in}{0.032174in}}%
\pgfpathcurveto{\pgfqpoint{0.925490in}{0.032174in}}{\pgfqpoint{0.924820in}{0.031896in}}{\pgfqpoint{0.924326in}{0.031402in}}%
\pgfpathcurveto{\pgfqpoint{0.923832in}{0.030908in}}{\pgfqpoint{0.923554in}{0.030238in}}{\pgfqpoint{0.923554in}{0.029539in}}%
\pgfpathcurveto{\pgfqpoint{0.923554in}{0.028840in}}{\pgfqpoint{0.923832in}{0.028170in}}{\pgfqpoint{0.924326in}{0.027676in}}%
\pgfpathcurveto{\pgfqpoint{0.924820in}{0.027182in}}{\pgfqpoint{0.925490in}{0.026904in}}{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathlineto{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathcurveto{\pgfqpoint{0.965765in}{0.027825in}}{\pgfqpoint{0.966436in}{0.028102in}}{\pgfqpoint{0.966930in}{0.028596in}}%
\pgfpathcurveto{\pgfqpoint{0.967424in}{0.029091in}}{\pgfqpoint{0.967702in}{0.029761in}}{\pgfqpoint{0.967702in}{0.030460in}}%
\pgfpathcurveto{\pgfqpoint{0.967702in}{0.031159in}}{\pgfqpoint{0.967424in}{0.031829in}}{\pgfqpoint{0.966930in}{0.032323in}}%
\pgfpathcurveto{\pgfqpoint{0.966436in}{0.032817in}}{\pgfqpoint{0.965765in}{0.033095in}}{\pgfqpoint{0.965067in}{0.033095in}}%
\pgfpathcurveto{\pgfqpoint{0.964368in}{0.033095in}}{\pgfqpoint{0.963698in}{0.032817in}}{\pgfqpoint{0.963203in}{0.032323in}}%
\pgfpathcurveto{\pgfqpoint{0.962709in}{0.031829in}}{\pgfqpoint{0.962432in}{0.031159in}}{\pgfqpoint{0.962432in}{0.030460in}}%
\pgfpathcurveto{\pgfqpoint{0.962432in}{0.029761in}}{\pgfqpoint{0.962709in}{0.029091in}}{\pgfqpoint{0.963203in}{0.028596in}}%
\pgfpathcurveto{\pgfqpoint{0.963698in}{0.028102in}}{\pgfqpoint{0.964368in}{0.027825in}}{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathcurveto{\pgfqpoint{1.004645in}{0.028744in}}{\pgfqpoint{1.005315in}{0.029022in}}{\pgfqpoint{1.005809in}{0.029516in}}%
\pgfpathcurveto{\pgfqpoint{1.006303in}{0.030010in}}{\pgfqpoint{1.006581in}{0.030680in}}{\pgfqpoint{1.006581in}{0.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.006581in}{0.032078in}}{\pgfqpoint{1.006303in}{0.032748in}}{\pgfqpoint{1.005809in}{0.033242in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{0.033737in}}{\pgfqpoint{1.004645in}{0.034014in}}{\pgfqpoint{1.003946in}{0.034014in}}%
\pgfpathcurveto{\pgfqpoint{1.003247in}{0.034014in}}{\pgfqpoint{1.002577in}{0.033737in}}{\pgfqpoint{1.002083in}{0.033242in}}%
\pgfpathcurveto{\pgfqpoint{1.001588in}{0.032748in}}{\pgfqpoint{1.001311in}{0.032078in}}{\pgfqpoint{1.001311in}{0.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.001311in}{0.030680in}}{\pgfqpoint{1.001588in}{0.030010in}}{\pgfqpoint{1.002083in}{0.029516in}}%
\pgfpathcurveto{\pgfqpoint{1.002577in}{0.029022in}}{\pgfqpoint{1.003247in}{0.028744in}}{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathlineto{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathcurveto{\pgfqpoint{1.043522in}{0.029665in}}{\pgfqpoint{1.044193in}{0.029943in}}{\pgfqpoint{1.044687in}{0.030437in}}%
\pgfpathcurveto{\pgfqpoint{1.045181in}{0.030931in}}{\pgfqpoint{1.045459in}{0.031601in}}{\pgfqpoint{1.045459in}{0.032300in}}%
\pgfpathcurveto{\pgfqpoint{1.045459in}{0.032999in}}{\pgfqpoint{1.045181in}{0.033669in}}{\pgfqpoint{1.044687in}{0.034163in}}%
\pgfpathcurveto{\pgfqpoint{1.044193in}{0.034657in}}{\pgfqpoint{1.043522in}{0.034935in}}{\pgfqpoint{1.042824in}{0.034935in}}%
\pgfpathcurveto{\pgfqpoint{1.042125in}{0.034935in}}{\pgfqpoint{1.041455in}{0.034657in}}{\pgfqpoint{1.040960in}{0.034163in}}%
\pgfpathcurveto{\pgfqpoint{1.040466in}{0.033669in}}{\pgfqpoint{1.040189in}{0.032999in}}{\pgfqpoint{1.040189in}{0.032300in}}%
\pgfpathcurveto{\pgfqpoint{1.040189in}{0.031601in}}{\pgfqpoint{1.040466in}{0.030931in}}{\pgfqpoint{1.040960in}{0.030437in}}%
\pgfpathcurveto{\pgfqpoint{1.041455in}{0.029943in}}{\pgfqpoint{1.042125in}{0.029665in}}{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathlineto{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathcurveto{\pgfqpoint{1.082400in}{0.030586in}}{\pgfqpoint{1.083070in}{0.030863in}}{\pgfqpoint{1.083565in}{0.031358in}}%
\pgfpathcurveto{\pgfqpoint{1.084059in}{0.031852in}}{\pgfqpoint{1.084336in}{0.032522in}}{\pgfqpoint{1.084336in}{0.033221in}}%
\pgfpathcurveto{\pgfqpoint{1.084336in}{0.033920in}}{\pgfqpoint{1.084059in}{0.034590in}}{\pgfqpoint{1.083565in}{0.035084in}}%
\pgfpathcurveto{\pgfqpoint{1.083070in}{0.035578in}}{\pgfqpoint{1.082400in}{0.035856in}}{\pgfqpoint{1.081701in}{0.035856in}}%
\pgfpathcurveto{\pgfqpoint{1.081003in}{0.035856in}}{\pgfqpoint{1.080332in}{0.035578in}}{\pgfqpoint{1.079838in}{0.035084in}}%
\pgfpathcurveto{\pgfqpoint{1.079344in}{0.034590in}}{\pgfqpoint{1.079066in}{0.033920in}}{\pgfqpoint{1.079066in}{0.033221in}}%
\pgfpathcurveto{\pgfqpoint{1.079066in}{0.032522in}}{\pgfqpoint{1.079344in}{0.031852in}}{\pgfqpoint{1.079838in}{0.031358in}}%
\pgfpathcurveto{\pgfqpoint{1.080332in}{0.030863in}}{\pgfqpoint{1.081003in}{0.030586in}}{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathlineto{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathcurveto{\pgfqpoint{1.121278in}{0.031507in}}{\pgfqpoint{1.121948in}{0.031784in}}{\pgfqpoint{1.122442in}{0.032278in}}%
\pgfpathcurveto{\pgfqpoint{1.122937in}{0.032773in}}{\pgfqpoint{1.123214in}{0.033443in}}{\pgfqpoint{1.123214in}{0.034142in}}%
\pgfpathcurveto{\pgfqpoint{1.123214in}{0.034840in}}{\pgfqpoint{1.122937in}{0.035511in}}{\pgfqpoint{1.122442in}{0.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.121948in}{0.036499in}}{\pgfqpoint{1.121278in}{0.036777in}}{\pgfqpoint{1.120579in}{0.036777in}}%
\pgfpathcurveto{\pgfqpoint{1.119880in}{0.036777in}}{\pgfqpoint{1.119210in}{0.036499in}}{\pgfqpoint{1.118716in}{0.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.118222in}{0.035511in}}{\pgfqpoint{1.117944in}{0.034840in}}{\pgfqpoint{1.117944in}{0.034142in}}%
\pgfpathcurveto{\pgfqpoint{1.117944in}{0.033443in}}{\pgfqpoint{1.118222in}{0.032773in}}{\pgfqpoint{1.118716in}{0.032278in}}%
\pgfpathcurveto{\pgfqpoint{1.119210in}{0.031784in}}{\pgfqpoint{1.119880in}{0.031507in}}{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathlineto{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathcurveto{\pgfqpoint{1.160156in}{0.032426in}}{\pgfqpoint{1.160826in}{0.032704in}}{\pgfqpoint{1.161320in}{0.033198in}}%
\pgfpathcurveto{\pgfqpoint{1.161814in}{0.033692in}}{\pgfqpoint{1.162092in}{0.034362in}}{\pgfqpoint{1.162092in}{0.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.162092in}{0.035760in}}{\pgfqpoint{1.161814in}{0.036430in}}{\pgfqpoint{1.161320in}{0.036924in}}%
\pgfpathcurveto{\pgfqpoint{1.160826in}{0.037418in}}{\pgfqpoint{1.160156in}{0.037696in}}{\pgfqpoint{1.159457in}{0.037696in}}%
\pgfpathcurveto{\pgfqpoint{1.158758in}{0.037696in}}{\pgfqpoint{1.158088in}{0.037418in}}{\pgfqpoint{1.157594in}{0.036924in}}%
\pgfpathcurveto{\pgfqpoint{1.157100in}{0.036430in}}{\pgfqpoint{1.156822in}{0.035760in}}{\pgfqpoint{1.156822in}{0.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.156822in}{0.034362in}}{\pgfqpoint{1.157100in}{0.033692in}}{\pgfqpoint{1.157594in}{0.033198in}}%
\pgfpathcurveto{\pgfqpoint{1.158088in}{0.032704in}}{\pgfqpoint{1.158758in}{0.032426in}}{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathlineto{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathcurveto{\pgfqpoint{1.199034in}{0.033347in}}{\pgfqpoint{1.199704in}{0.033625in}}{\pgfqpoint{1.200198in}{0.034119in}}%
\pgfpathcurveto{\pgfqpoint{1.200692in}{0.034613in}}{\pgfqpoint{1.200970in}{0.035283in}}{\pgfqpoint{1.200970in}{0.035982in}}%
\pgfpathcurveto{\pgfqpoint{1.200970in}{0.036681in}}{\pgfqpoint{1.200692in}{0.037351in}}{\pgfqpoint{1.200198in}{0.037845in}}%
\pgfpathcurveto{\pgfqpoint{1.199704in}{0.038339in}}{\pgfqpoint{1.199034in}{0.038617in}}{\pgfqpoint{1.198335in}{0.038617in}}%
\pgfpathcurveto{\pgfqpoint{1.197636in}{0.038617in}}{\pgfqpoint{1.196966in}{0.038339in}}{\pgfqpoint{1.196471in}{0.037845in}}%
\pgfpathcurveto{\pgfqpoint{1.195977in}{0.037351in}}{\pgfqpoint{1.195700in}{0.036681in}}{\pgfqpoint{1.195700in}{0.035982in}}%
\pgfpathcurveto{\pgfqpoint{1.195700in}{0.035283in}}{\pgfqpoint{1.195977in}{0.034613in}}{\pgfqpoint{1.196471in}{0.034119in}}%
\pgfpathcurveto{\pgfqpoint{1.196966in}{0.033625in}}{\pgfqpoint{1.197636in}{0.033347in}}{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathlineto{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathcurveto{\pgfqpoint{1.237913in}{0.034268in}}{\pgfqpoint{1.238583in}{0.034545in}}{\pgfqpoint{1.239077in}{0.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.239571in}{0.035534in}}{\pgfqpoint{1.239849in}{0.036204in}}{\pgfqpoint{1.239849in}{0.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.239849in}{0.037602in}}{\pgfqpoint{1.239571in}{0.038272in}}{\pgfqpoint{1.239077in}{0.038766in}}%
\pgfpathcurveto{\pgfqpoint{1.238583in}{0.039260in}}{\pgfqpoint{1.237913in}{0.039538in}}{\pgfqpoint{1.237214in}{0.039538in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{0.039538in}}{\pgfqpoint{1.235845in}{0.039260in}}{\pgfqpoint{1.235351in}{0.038766in}}%
\pgfpathcurveto{\pgfqpoint{1.234857in}{0.038272in}}{\pgfqpoint{1.234579in}{0.037602in}}{\pgfqpoint{1.234579in}{0.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.234579in}{0.036204in}}{\pgfqpoint{1.234857in}{0.035534in}}{\pgfqpoint{1.235351in}{0.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.235845in}{0.034545in}}{\pgfqpoint{1.236515in}{0.034268in}}{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathcurveto{\pgfqpoint{1.276790in}{0.035189in}}{\pgfqpoint{1.277461in}{0.035466in}}{\pgfqpoint{1.277955in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.278449in}{0.036455in}}{\pgfqpoint{1.278727in}{0.037125in}}{\pgfqpoint{1.278727in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.278727in}{0.038522in}}{\pgfqpoint{1.278449in}{0.039193in}}{\pgfqpoint{1.277955in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.277461in}{0.040181in}}{\pgfqpoint{1.276790in}{0.040459in}}{\pgfqpoint{1.276092in}{0.040459in}}%
\pgfpathcurveto{\pgfqpoint{1.275393in}{0.040459in}}{\pgfqpoint{1.274723in}{0.040181in}}{\pgfqpoint{1.274228in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.273734in}{0.039193in}}{\pgfqpoint{1.273457in}{0.038522in}}{\pgfqpoint{1.273457in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.273457in}{0.037125in}}{\pgfqpoint{1.273734in}{0.036455in}}{\pgfqpoint{1.274228in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.274723in}{0.035466in}}{\pgfqpoint{1.275393in}{0.035189in}}{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.315668in}{0.036109in}}{\pgfqpoint{1.316339in}{0.036387in}}{\pgfqpoint{1.316833in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.317327in}{0.037375in}}{\pgfqpoint{1.317604in}{0.038046in}}{\pgfqpoint{1.317604in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.317604in}{0.039443in}}{\pgfqpoint{1.317327in}{0.040114in}}{\pgfqpoint{1.316833in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.316339in}{0.041102in}}{\pgfqpoint{1.315668in}{0.041379in}}{\pgfqpoint{1.314969in}{0.041379in}}%
\pgfpathcurveto{\pgfqpoint{1.314271in}{0.041379in}}{\pgfqpoint{1.313600in}{0.041102in}}{\pgfqpoint{1.313106in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.312612in}{0.040114in}}{\pgfqpoint{1.312334in}{0.039443in}}{\pgfqpoint{1.312334in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.312334in}{0.038046in}}{\pgfqpoint{1.312612in}{0.037375in}}{\pgfqpoint{1.313106in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.313600in}{0.036387in}}{\pgfqpoint{1.314271in}{0.036109in}}{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.354546in}{0.037029in}}{\pgfqpoint{1.355216in}{0.037307in}}{\pgfqpoint{1.355710in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.356205in}{0.038295in}}{\pgfqpoint{1.356482in}{0.038965in}}{\pgfqpoint{1.356482in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.356482in}{0.040363in}}{\pgfqpoint{1.356205in}{0.041033in}}{\pgfqpoint{1.355710in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.355216in}{0.042021in}}{\pgfqpoint{1.354546in}{0.042299in}}{\pgfqpoint{1.353847in}{0.042299in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.042299in}}{\pgfqpoint{1.352478in}{0.042021in}}{\pgfqpoint{1.351984in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.351490in}{0.041033in}}{\pgfqpoint{1.351212in}{0.040363in}}{\pgfqpoint{1.351212in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.351212in}{0.038965in}}{\pgfqpoint{1.351490in}{0.038295in}}{\pgfqpoint{1.351984in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.352478in}{0.037307in}}{\pgfqpoint{1.353148in}{0.037029in}}{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathlineto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.037950in}}{\pgfqpoint{1.394094in}{0.038227in}}{\pgfqpoint{1.394588in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.395082in}{0.039216in}}{\pgfqpoint{1.395360in}{0.039886in}}{\pgfqpoint{1.395360in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.041284in}}{\pgfqpoint{1.395082in}{0.041954in}}{\pgfqpoint{1.394588in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.394094in}{0.042942in}}{\pgfqpoint{1.393424in}{0.043220in}}{\pgfqpoint{1.392725in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{1.392026in}{0.043220in}}{\pgfqpoint{1.391356in}{0.042942in}}{\pgfqpoint{1.390862in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.390368in}{0.041954in}}{\pgfqpoint{1.390090in}{0.041284in}}{\pgfqpoint{1.390090in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.390090in}{0.039886in}}{\pgfqpoint{1.390368in}{0.039216in}}{\pgfqpoint{1.390862in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.391356in}{0.038227in}}{\pgfqpoint{1.392026in}{0.037950in}}{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.038871in}}{\pgfqpoint{1.432972in}{0.039148in}}{\pgfqpoint{1.433466in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.040136in}}{\pgfqpoint{1.434238in}{0.040807in}}{\pgfqpoint{1.434238in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.042204in}}{\pgfqpoint{1.433960in}{0.042875in}}{\pgfqpoint{1.433466in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{0.043863in}}{\pgfqpoint{1.432302in}{0.044141in}}{\pgfqpoint{1.431603in}{0.044141in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.044141in}}{\pgfqpoint{1.430234in}{0.043863in}}{\pgfqpoint{1.429740in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.042875in}}{\pgfqpoint{1.428968in}{0.042204in}}{\pgfqpoint{1.428968in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.428968in}{0.040807in}}{\pgfqpoint{1.429245in}{0.040136in}}{\pgfqpoint{1.429740in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.430234in}{0.039148in}}{\pgfqpoint{1.430904in}{0.038871in}}{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathcurveto{\pgfqpoint{1.471179in}{0.039791in}}{\pgfqpoint{1.471850in}{0.040069in}}{\pgfqpoint{1.472344in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{0.041057in}}{\pgfqpoint{1.473116in}{0.041728in}}{\pgfqpoint{1.473116in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.473116in}{0.043125in}}{\pgfqpoint{1.472838in}{0.043795in}}{\pgfqpoint{1.472344in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.471850in}{0.044784in}}{\pgfqpoint{1.471179in}{0.045061in}}{\pgfqpoint{1.470481in}{0.045061in}}%
\pgfpathcurveto{\pgfqpoint{1.469782in}{0.045061in}}{\pgfqpoint{1.469111in}{0.044784in}}{\pgfqpoint{1.468617in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.043795in}}{\pgfqpoint{1.467846in}{0.043125in}}{\pgfqpoint{1.467846in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.467846in}{0.041728in}}{\pgfqpoint{1.468123in}{0.041057in}}{\pgfqpoint{1.468617in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.469111in}{0.040069in}}{\pgfqpoint{1.469782in}{0.039791in}}{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathlineto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathcurveto{\pgfqpoint{1.510059in}{0.040712in}}{\pgfqpoint{1.510729in}{0.040990in}}{\pgfqpoint{1.511223in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{0.041978in}}{\pgfqpoint{1.511995in}{0.042648in}}{\pgfqpoint{1.511995in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.511995in}{0.044046in}}{\pgfqpoint{1.511717in}{0.044716in}}{\pgfqpoint{1.511223in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.510729in}{0.045705in}}{\pgfqpoint{1.510059in}{0.045982in}}{\pgfqpoint{1.509360in}{0.045982in}}%
\pgfpathcurveto{\pgfqpoint{1.508661in}{0.045982in}}{\pgfqpoint{1.507991in}{0.045705in}}{\pgfqpoint{1.507496in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.044716in}}{\pgfqpoint{1.506725in}{0.044046in}}{\pgfqpoint{1.506725in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.506725in}{0.042648in}}{\pgfqpoint{1.507002in}{0.041978in}}{\pgfqpoint{1.507496in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.507991in}{0.040990in}}{\pgfqpoint{1.508661in}{0.040712in}}{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathcurveto{\pgfqpoint{1.548936in}{0.041632in}}{\pgfqpoint{1.549607in}{0.041909in}}{\pgfqpoint{1.550101in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.550595in}{0.042898in}}{\pgfqpoint{1.550872in}{0.043568in}}{\pgfqpoint{1.550872in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{0.044965in}}{\pgfqpoint{1.550595in}{0.045636in}}{\pgfqpoint{1.550101in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.549607in}{0.046624in}}{\pgfqpoint{1.548936in}{0.046902in}}{\pgfqpoint{1.548237in}{0.046902in}}%
\pgfpathcurveto{\pgfqpoint{1.547539in}{0.046902in}}{\pgfqpoint{1.546868in}{0.046624in}}{\pgfqpoint{1.546374in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.545880in}{0.045636in}}{\pgfqpoint{1.545602in}{0.044965in}}{\pgfqpoint{1.545602in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.545602in}{0.043568in}}{\pgfqpoint{1.545880in}{0.042898in}}{\pgfqpoint{1.546374in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.546868in}{0.041909in}}{\pgfqpoint{1.547539in}{0.041632in}}{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.222694in}{-0.004856in}}%
\pgfpathcurveto{\pgfqpoint{-0.221996in}{-0.004856in}}{\pgfqpoint{-0.221325in}{-0.004578in}}{\pgfqpoint{-0.220831in}{-0.004084in}}%
\pgfpathcurveto{\pgfqpoint{-0.220337in}{-0.003590in}}{\pgfqpoint{-0.220059in}{-0.002920in}}{\pgfqpoint{-0.220059in}{-0.002221in}}%
\pgfpathcurveto{\pgfqpoint{-0.220059in}{-0.001522in}}{\pgfqpoint{-0.220337in}{-0.000852in}}{\pgfqpoint{-0.220831in}{-0.000358in}}%
\pgfpathcurveto{\pgfqpoint{-0.221325in}{0.000136in}}{\pgfqpoint{-0.221996in}{0.000414in}}{\pgfqpoint{-0.222694in}{0.000414in}}%
\pgfpathcurveto{\pgfqpoint{-0.223393in}{0.000414in}}{\pgfqpoint{-0.224064in}{0.000136in}}{\pgfqpoint{-0.224558in}{-0.000358in}}%
\pgfpathcurveto{\pgfqpoint{-0.225052in}{-0.000852in}}{\pgfqpoint{-0.225329in}{-0.001522in}}{\pgfqpoint{-0.225329in}{-0.002221in}}%
\pgfpathcurveto{\pgfqpoint{-0.225329in}{-0.002920in}}{\pgfqpoint{-0.225052in}{-0.003590in}}{\pgfqpoint{-0.224558in}{-0.004084in}}%
\pgfpathcurveto{\pgfqpoint{-0.224064in}{-0.004578in}}{\pgfqpoint{-0.223393in}{-0.004856in}}{\pgfqpoint{-0.222694in}{-0.004856in}}%
\pgfpathlineto{\pgfqpoint{-0.222694in}{-0.004856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathcurveto{\pgfqpoint{-0.183126in}{-0.003627in}}{\pgfqpoint{-0.182456in}{-0.003350in}}{\pgfqpoint{-0.181962in}{-0.002855in}}%
\pgfpathcurveto{\pgfqpoint{-0.181468in}{-0.002361in}}{\pgfqpoint{-0.181190in}{-0.001691in}}{\pgfqpoint{-0.181190in}{-0.000992in}}%
\pgfpathcurveto{\pgfqpoint{-0.181190in}{-0.000293in}}{\pgfqpoint{-0.181468in}{0.000377in}}{\pgfqpoint{-0.181962in}{0.000871in}}%
\pgfpathcurveto{\pgfqpoint{-0.182456in}{0.001365in}}{\pgfqpoint{-0.183126in}{0.001643in}}{\pgfqpoint{-0.183825in}{0.001643in}}%
\pgfpathcurveto{\pgfqpoint{-0.184524in}{0.001643in}}{\pgfqpoint{-0.185194in}{0.001365in}}{\pgfqpoint{-0.185688in}{0.000871in}}%
\pgfpathcurveto{\pgfqpoint{-0.186182in}{0.000377in}}{\pgfqpoint{-0.186460in}{-0.000293in}}{\pgfqpoint{-0.186460in}{-0.000992in}}%
\pgfpathcurveto{\pgfqpoint{-0.186460in}{-0.001691in}}{\pgfqpoint{-0.186182in}{-0.002361in}}{\pgfqpoint{-0.185688in}{-0.002855in}}%
\pgfpathcurveto{\pgfqpoint{-0.185194in}{-0.003350in}}{\pgfqpoint{-0.184524in}{-0.003627in}}{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathlineto{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathcurveto{\pgfqpoint{-0.144257in}{-0.002399in}}{\pgfqpoint{-0.143586in}{-0.002121in}}{\pgfqpoint{-0.143092in}{-0.001627in}}%
\pgfpathcurveto{\pgfqpoint{-0.142598in}{-0.001133in}}{\pgfqpoint{-0.142321in}{-0.000462in}}{\pgfqpoint{-0.142321in}{0.000236in}}%
\pgfpathcurveto{\pgfqpoint{-0.142321in}{0.000935in}}{\pgfqpoint{-0.142598in}{0.001606in}}{\pgfqpoint{-0.143092in}{0.002100in}}%
\pgfpathcurveto{\pgfqpoint{-0.143586in}{0.002594in}}{\pgfqpoint{-0.144257in}{0.002871in}}{\pgfqpoint{-0.144956in}{0.002871in}}%
\pgfpathcurveto{\pgfqpoint{-0.145654in}{0.002871in}}{\pgfqpoint{-0.146325in}{0.002594in}}{\pgfqpoint{-0.146819in}{0.002100in}}%
\pgfpathcurveto{\pgfqpoint{-0.147313in}{0.001606in}}{\pgfqpoint{-0.147591in}{0.000935in}}{\pgfqpoint{-0.147591in}{0.000236in}}%
\pgfpathcurveto{\pgfqpoint{-0.147591in}{-0.000462in}}{\pgfqpoint{-0.147313in}{-0.001133in}}{\pgfqpoint{-0.146819in}{-0.001627in}}%
\pgfpathcurveto{\pgfqpoint{-0.146325in}{-0.002121in}}{\pgfqpoint{-0.145654in}{-0.002399in}}{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathlineto{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathcurveto{\pgfqpoint{-0.105387in}{-0.001170in}}{\pgfqpoint{-0.104717in}{-0.000892in}}{\pgfqpoint{-0.104223in}{-0.000398in}}%
\pgfpathcurveto{\pgfqpoint{-0.103729in}{0.000096in}}{\pgfqpoint{-0.103451in}{0.000766in}}{\pgfqpoint{-0.103451in}{0.001465in}}%
\pgfpathcurveto{\pgfqpoint{-0.103451in}{0.002164in}}{\pgfqpoint{-0.103729in}{0.002834in}}{\pgfqpoint{-0.104223in}{0.003328in}}%
\pgfpathcurveto{\pgfqpoint{-0.104717in}{0.003822in}}{\pgfqpoint{-0.105387in}{0.004100in}}{\pgfqpoint{-0.106086in}{0.004100in}}%
\pgfpathcurveto{\pgfqpoint{-0.106785in}{0.004100in}}{\pgfqpoint{-0.107455in}{0.003822in}}{\pgfqpoint{-0.107949in}{0.003328in}}%
\pgfpathcurveto{\pgfqpoint{-0.108443in}{0.002834in}}{\pgfqpoint{-0.108721in}{0.002164in}}{\pgfqpoint{-0.108721in}{0.001465in}}%
\pgfpathcurveto{\pgfqpoint{-0.108721in}{0.000766in}}{\pgfqpoint{-0.108443in}{0.000096in}}{\pgfqpoint{-0.107949in}{-0.000398in}}%
\pgfpathcurveto{\pgfqpoint{-0.107455in}{-0.000892in}}{\pgfqpoint{-0.106785in}{-0.001170in}}{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathlineto{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathcurveto{\pgfqpoint{-0.066514in}{-0.000079in}}{\pgfqpoint{-0.065843in}{0.000199in}}{\pgfqpoint{-0.065349in}{0.000693in}}%
\pgfpathcurveto{\pgfqpoint{-0.064855in}{0.001187in}}{\pgfqpoint{-0.064577in}{0.001858in}}{\pgfqpoint{-0.064577in}{0.002556in}}%
\pgfpathcurveto{\pgfqpoint{-0.064577in}{0.003255in}}{\pgfqpoint{-0.064855in}{0.003925in}}{\pgfqpoint{-0.065349in}{0.004420in}}%
\pgfpathcurveto{\pgfqpoint{-0.065843in}{0.004914in}}{\pgfqpoint{-0.066514in}{0.005191in}}{\pgfqpoint{-0.067212in}{0.005191in}}%
\pgfpathcurveto{\pgfqpoint{-0.067911in}{0.005191in}}{\pgfqpoint{-0.068582in}{0.004914in}}{\pgfqpoint{-0.069076in}{0.004420in}}%
\pgfpathcurveto{\pgfqpoint{-0.069570in}{0.003925in}}{\pgfqpoint{-0.069847in}{0.003255in}}{\pgfqpoint{-0.069847in}{0.002556in}}%
\pgfpathcurveto{\pgfqpoint{-0.069847in}{0.001858in}}{\pgfqpoint{-0.069570in}{0.001187in}}{\pgfqpoint{-0.069076in}{0.000693in}}%
\pgfpathcurveto{\pgfqpoint{-0.068582in}{0.000199in}}{\pgfqpoint{-0.067911in}{-0.000079in}}{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathlineto{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathcurveto{\pgfqpoint{-0.027640in}{0.000996in}}{\pgfqpoint{-0.026970in}{0.001273in}}{\pgfqpoint{-0.026476in}{0.001768in}}%
\pgfpathcurveto{\pgfqpoint{-0.025982in}{0.002262in}}{\pgfqpoint{-0.025704in}{0.002932in}}{\pgfqpoint{-0.025704in}{0.003631in}}%
\pgfpathcurveto{\pgfqpoint{-0.025704in}{0.004330in}}{\pgfqpoint{-0.025982in}{0.005000in}}{\pgfqpoint{-0.026476in}{0.005494in}}%
\pgfpathcurveto{\pgfqpoint{-0.026970in}{0.005988in}}{\pgfqpoint{-0.027640in}{0.006266in}}{\pgfqpoint{-0.028339in}{0.006266in}}%
\pgfpathcurveto{\pgfqpoint{-0.029038in}{0.006266in}}{\pgfqpoint{-0.029708in}{0.005988in}}{\pgfqpoint{-0.030202in}{0.005494in}}%
\pgfpathcurveto{\pgfqpoint{-0.030696in}{0.005000in}}{\pgfqpoint{-0.030974in}{0.004330in}}{\pgfqpoint{-0.030974in}{0.003631in}}%
\pgfpathcurveto{\pgfqpoint{-0.030974in}{0.002932in}}{\pgfqpoint{-0.030696in}{0.002262in}}{\pgfqpoint{-0.030202in}{0.001768in}}%
\pgfpathcurveto{\pgfqpoint{-0.029708in}{0.001273in}}{\pgfqpoint{-0.029038in}{0.000996in}}{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathlineto{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathcurveto{\pgfqpoint{0.011234in}{0.002070in}}{\pgfqpoint{0.011904in}{0.002348in}}{\pgfqpoint{0.012398in}{0.002842in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{0.003336in}}{\pgfqpoint{0.013170in}{0.004007in}}{\pgfqpoint{0.013170in}{0.004705in}}%
\pgfpathcurveto{\pgfqpoint{0.013170in}{0.005404in}}{\pgfqpoint{0.012892in}{0.006075in}}{\pgfqpoint{0.012398in}{0.006569in}}%
\pgfpathcurveto{\pgfqpoint{0.011904in}{0.007063in}}{\pgfqpoint{0.011234in}{0.007340in}}{\pgfqpoint{0.010535in}{0.007340in}}%
\pgfpathcurveto{\pgfqpoint{0.009836in}{0.007340in}}{\pgfqpoint{0.009166in}{0.007063in}}{\pgfqpoint{0.008672in}{0.006569in}}%
\pgfpathcurveto{\pgfqpoint{0.008178in}{0.006075in}}{\pgfqpoint{0.007900in}{0.005404in}}{\pgfqpoint{0.007900in}{0.004705in}}%
\pgfpathcurveto{\pgfqpoint{0.007900in}{0.004007in}}{\pgfqpoint{0.008178in}{0.003336in}}{\pgfqpoint{0.008672in}{0.002842in}}%
\pgfpathcurveto{\pgfqpoint{0.009166in}{0.002348in}}{\pgfqpoint{0.009836in}{0.002070in}}{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathlineto{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathcurveto{\pgfqpoint{0.050107in}{0.003145in}}{\pgfqpoint{0.050777in}{0.003423in}}{\pgfqpoint{0.051272in}{0.003917in}}%
\pgfpathcurveto{\pgfqpoint{0.051766in}{0.004411in}}{\pgfqpoint{0.052043in}{0.005081in}}{\pgfqpoint{0.052043in}{0.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.052043in}{0.006479in}}{\pgfqpoint{0.051766in}{0.007149in}}{\pgfqpoint{0.051272in}{0.007643in}}%
\pgfpathcurveto{\pgfqpoint{0.050777in}{0.008137in}}{\pgfqpoint{0.050107in}{0.008415in}}{\pgfqpoint{0.049408in}{0.008415in}}%
\pgfpathcurveto{\pgfqpoint{0.048710in}{0.008415in}}{\pgfqpoint{0.048039in}{0.008137in}}{\pgfqpoint{0.047545in}{0.007643in}}%
\pgfpathcurveto{\pgfqpoint{0.047051in}{0.007149in}}{\pgfqpoint{0.046773in}{0.006479in}}{\pgfqpoint{0.046773in}{0.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.046773in}{0.005081in}}{\pgfqpoint{0.047051in}{0.004411in}}{\pgfqpoint{0.047545in}{0.003917in}}%
\pgfpathcurveto{\pgfqpoint{0.048039in}{0.003423in}}{\pgfqpoint{0.048710in}{0.003145in}}{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathlineto{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathcurveto{\pgfqpoint{0.088982in}{0.004219in}}{\pgfqpoint{0.089652in}{0.004497in}}{\pgfqpoint{0.090147in}{0.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.090641in}{0.005485in}}{\pgfqpoint{0.090918in}{0.006156in}}{\pgfqpoint{0.090918in}{0.006854in}}%
\pgfpathcurveto{\pgfqpoint{0.090918in}{0.007553in}}{\pgfqpoint{0.090641in}{0.008224in}}{\pgfqpoint{0.090147in}{0.008718in}}%
\pgfpathcurveto{\pgfqpoint{0.089652in}{0.009212in}}{\pgfqpoint{0.088982in}{0.009489in}}{\pgfqpoint{0.088283in}{0.009489in}}%
\pgfpathcurveto{\pgfqpoint{0.087585in}{0.009489in}}{\pgfqpoint{0.086914in}{0.009212in}}{\pgfqpoint{0.086420in}{0.008718in}}%
\pgfpathcurveto{\pgfqpoint{0.085926in}{0.008224in}}{\pgfqpoint{0.085648in}{0.007553in}}{\pgfqpoint{0.085648in}{0.006854in}}%
\pgfpathcurveto{\pgfqpoint{0.085648in}{0.006156in}}{\pgfqpoint{0.085926in}{0.005485in}}{\pgfqpoint{0.086420in}{0.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.086914in}{0.004497in}}{\pgfqpoint{0.087585in}{0.004219in}}{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathlineto{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathcurveto{\pgfqpoint{0.127856in}{0.005294in}}{\pgfqpoint{0.128526in}{0.005572in}}{\pgfqpoint{0.129020in}{0.006066in}}%
\pgfpathcurveto{\pgfqpoint{0.129514in}{0.006560in}}{\pgfqpoint{0.129792in}{0.007230in}}{\pgfqpoint{0.129792in}{0.007929in}}%
\pgfpathcurveto{\pgfqpoint{0.129792in}{0.008628in}}{\pgfqpoint{0.129514in}{0.009298in}}{\pgfqpoint{0.129020in}{0.009792in}}%
\pgfpathcurveto{\pgfqpoint{0.128526in}{0.010286in}}{\pgfqpoint{0.127856in}{0.010564in}}{\pgfqpoint{0.127157in}{0.010564in}}%
\pgfpathcurveto{\pgfqpoint{0.126458in}{0.010564in}}{\pgfqpoint{0.125788in}{0.010286in}}{\pgfqpoint{0.125294in}{0.009792in}}%
\pgfpathcurveto{\pgfqpoint{0.124800in}{0.009298in}}{\pgfqpoint{0.124522in}{0.008628in}}{\pgfqpoint{0.124522in}{0.007929in}}%
\pgfpathcurveto{\pgfqpoint{0.124522in}{0.007230in}}{\pgfqpoint{0.124800in}{0.006560in}}{\pgfqpoint{0.125294in}{0.006066in}}%
\pgfpathcurveto{\pgfqpoint{0.125788in}{0.005572in}}{\pgfqpoint{0.126458in}{0.005294in}}{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathlineto{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathcurveto{\pgfqpoint{0.166729in}{0.006368in}}{\pgfqpoint{0.167400in}{0.006646in}}{\pgfqpoint{0.167894in}{0.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.168388in}{0.007634in}}{\pgfqpoint{0.168666in}{0.008305in}}{\pgfqpoint{0.168666in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.168666in}{0.009702in}}{\pgfqpoint{0.168388in}{0.010373in}}{\pgfqpoint{0.167894in}{0.010867in}}%
\pgfpathcurveto{\pgfqpoint{0.167400in}{0.011361in}}{\pgfqpoint{0.166729in}{0.011638in}}{\pgfqpoint{0.166031in}{0.011638in}}%
\pgfpathcurveto{\pgfqpoint{0.165332in}{0.011638in}}{\pgfqpoint{0.164661in}{0.011361in}}{\pgfqpoint{0.164167in}{0.010867in}}%
\pgfpathcurveto{\pgfqpoint{0.163673in}{0.010373in}}{\pgfqpoint{0.163396in}{0.009702in}}{\pgfqpoint{0.163396in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.163396in}{0.008305in}}{\pgfqpoint{0.163673in}{0.007634in}}{\pgfqpoint{0.164167in}{0.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.164661in}{0.006646in}}{\pgfqpoint{0.165332in}{0.006368in}}{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathlineto{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathcurveto{\pgfqpoint{0.205604in}{0.007443in}}{\pgfqpoint{0.206275in}{0.007721in}}{\pgfqpoint{0.206769in}{0.008215in}}%
\pgfpathcurveto{\pgfqpoint{0.207263in}{0.008709in}}{\pgfqpoint{0.207541in}{0.009379in}}{\pgfqpoint{0.207541in}{0.010078in}}%
\pgfpathcurveto{\pgfqpoint{0.207541in}{0.010777in}}{\pgfqpoint{0.207263in}{0.011447in}}{\pgfqpoint{0.206769in}{0.011941in}}%
\pgfpathcurveto{\pgfqpoint{0.206275in}{0.012435in}}{\pgfqpoint{0.205604in}{0.012713in}}{\pgfqpoint{0.204906in}{0.012713in}}%
\pgfpathcurveto{\pgfqpoint{0.204207in}{0.012713in}}{\pgfqpoint{0.203536in}{0.012435in}}{\pgfqpoint{0.203042in}{0.011941in}}%
\pgfpathcurveto{\pgfqpoint{0.202548in}{0.011447in}}{\pgfqpoint{0.202271in}{0.010777in}}{\pgfqpoint{0.202271in}{0.010078in}}%
\pgfpathcurveto{\pgfqpoint{0.202271in}{0.009379in}}{\pgfqpoint{0.202548in}{0.008709in}}{\pgfqpoint{0.203042in}{0.008215in}}%
\pgfpathcurveto{\pgfqpoint{0.203536in}{0.007721in}}{\pgfqpoint{0.204207in}{0.007443in}}{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathlineto{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathcurveto{\pgfqpoint{0.244478in}{0.008518in}}{\pgfqpoint{0.245148in}{0.008795in}}{\pgfqpoint{0.245642in}{0.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.246137in}{0.009783in}}{\pgfqpoint{0.246414in}{0.010454in}}{\pgfqpoint{0.246414in}{0.011152in}}%
\pgfpathcurveto{\pgfqpoint{0.246414in}{0.011851in}}{\pgfqpoint{0.246137in}{0.012522in}}{\pgfqpoint{0.245642in}{0.013016in}}%
\pgfpathcurveto{\pgfqpoint{0.245148in}{0.013510in}}{\pgfqpoint{0.244478in}{0.013787in}}{\pgfqpoint{0.243779in}{0.013787in}}%
\pgfpathcurveto{\pgfqpoint{0.243080in}{0.013787in}}{\pgfqpoint{0.242410in}{0.013510in}}{\pgfqpoint{0.241916in}{0.013016in}}%
\pgfpathcurveto{\pgfqpoint{0.241422in}{0.012522in}}{\pgfqpoint{0.241144in}{0.011851in}}{\pgfqpoint{0.241144in}{0.011152in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.010454in}}{\pgfqpoint{0.241422in}{0.009783in}}{\pgfqpoint{0.241916in}{0.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.242410in}{0.008795in}}{\pgfqpoint{0.243080in}{0.008518in}}{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathlineto{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathcurveto{\pgfqpoint{0.283352in}{0.009592in}}{\pgfqpoint{0.284022in}{0.009870in}}{\pgfqpoint{0.284516in}{0.010364in}}%
\pgfpathcurveto{\pgfqpoint{0.285010in}{0.010858in}}{\pgfqpoint{0.285288in}{0.011528in}}{\pgfqpoint{0.285288in}{0.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.285288in}{0.012926in}}{\pgfqpoint{0.285010in}{0.013596in}}{\pgfqpoint{0.284516in}{0.014090in}}%
\pgfpathcurveto{\pgfqpoint{0.284022in}{0.014584in}}{\pgfqpoint{0.283352in}{0.014862in}}{\pgfqpoint{0.282653in}{0.014862in}}%
\pgfpathcurveto{\pgfqpoint{0.281954in}{0.014862in}}{\pgfqpoint{0.281284in}{0.014584in}}{\pgfqpoint{0.280790in}{0.014090in}}%
\pgfpathcurveto{\pgfqpoint{0.280295in}{0.013596in}}{\pgfqpoint{0.280018in}{0.012926in}}{\pgfqpoint{0.280018in}{0.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.280018in}{0.011528in}}{\pgfqpoint{0.280295in}{0.010858in}}{\pgfqpoint{0.280790in}{0.010364in}}%
\pgfpathcurveto{\pgfqpoint{0.281284in}{0.009870in}}{\pgfqpoint{0.281954in}{0.009592in}}{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathlineto{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathcurveto{\pgfqpoint{0.322227in}{0.010667in}}{\pgfqpoint{0.322897in}{0.010944in}}{\pgfqpoint{0.323391in}{0.011438in}}%
\pgfpathcurveto{\pgfqpoint{0.323885in}{0.011933in}}{\pgfqpoint{0.324163in}{0.012603in}}{\pgfqpoint{0.324163in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.324163in}{0.014000in}}{\pgfqpoint{0.323885in}{0.014671in}}{\pgfqpoint{0.323391in}{0.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.322897in}{0.015659in}}{\pgfqpoint{0.322227in}{0.015937in}}{\pgfqpoint{0.321528in}{0.015937in}}%
\pgfpathcurveto{\pgfqpoint{0.320829in}{0.015937in}}{\pgfqpoint{0.320159in}{0.015659in}}{\pgfqpoint{0.319665in}{0.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.319170in}{0.014671in}}{\pgfqpoint{0.318893in}{0.014000in}}{\pgfqpoint{0.318893in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.318893in}{0.012603in}}{\pgfqpoint{0.319170in}{0.011933in}}{\pgfqpoint{0.319665in}{0.011438in}}%
\pgfpathcurveto{\pgfqpoint{0.320159in}{0.010944in}}{\pgfqpoint{0.320829in}{0.010667in}}{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathlineto{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathcurveto{\pgfqpoint{0.361100in}{0.011741in}}{\pgfqpoint{0.361770in}{0.012019in}}{\pgfqpoint{0.362265in}{0.012513in}}%
\pgfpathcurveto{\pgfqpoint{0.362759in}{0.013007in}}{\pgfqpoint{0.363036in}{0.013678in}}{\pgfqpoint{0.363036in}{0.014376in}}%
\pgfpathcurveto{\pgfqpoint{0.363036in}{0.015075in}}{\pgfqpoint{0.362759in}{0.015745in}}{\pgfqpoint{0.362265in}{0.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.361770in}{0.016734in}}{\pgfqpoint{0.361100in}{0.017011in}}{\pgfqpoint{0.360401in}{0.017011in}}%
\pgfpathcurveto{\pgfqpoint{0.359703in}{0.017011in}}{\pgfqpoint{0.359032in}{0.016734in}}{\pgfqpoint{0.358538in}{0.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.358044in}{0.015745in}}{\pgfqpoint{0.357766in}{0.015075in}}{\pgfqpoint{0.357766in}{0.014376in}}%
\pgfpathcurveto{\pgfqpoint{0.357766in}{0.013678in}}{\pgfqpoint{0.358044in}{0.013007in}}{\pgfqpoint{0.358538in}{0.012513in}}%
\pgfpathcurveto{\pgfqpoint{0.359032in}{0.012019in}}{\pgfqpoint{0.359703in}{0.011741in}}{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathlineto{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathcurveto{\pgfqpoint{0.399974in}{0.012815in}}{\pgfqpoint{0.400644in}{0.013093in}}{\pgfqpoint{0.401138in}{0.013587in}}%
\pgfpathcurveto{\pgfqpoint{0.401632in}{0.014081in}}{\pgfqpoint{0.401910in}{0.014751in}}{\pgfqpoint{0.401910in}{0.015450in}}%
\pgfpathcurveto{\pgfqpoint{0.401910in}{0.016149in}}{\pgfqpoint{0.401632in}{0.016819in}}{\pgfqpoint{0.401138in}{0.017313in}}%
\pgfpathcurveto{\pgfqpoint{0.400644in}{0.017807in}}{\pgfqpoint{0.399974in}{0.018085in}}{\pgfqpoint{0.399275in}{0.018085in}}%
\pgfpathcurveto{\pgfqpoint{0.398576in}{0.018085in}}{\pgfqpoint{0.397906in}{0.017807in}}{\pgfqpoint{0.397412in}{0.017313in}}%
\pgfpathcurveto{\pgfqpoint{0.396918in}{0.016819in}}{\pgfqpoint{0.396640in}{0.016149in}}{\pgfqpoint{0.396640in}{0.015450in}}%
\pgfpathcurveto{\pgfqpoint{0.396640in}{0.014751in}}{\pgfqpoint{0.396918in}{0.014081in}}{\pgfqpoint{0.397412in}{0.013587in}}%
\pgfpathcurveto{\pgfqpoint{0.397906in}{0.013093in}}{\pgfqpoint{0.398576in}{0.012815in}}{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathlineto{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathcurveto{\pgfqpoint{0.438849in}{0.013890in}}{\pgfqpoint{0.439519in}{0.014168in}}{\pgfqpoint{0.440013in}{0.014662in}}%
\pgfpathcurveto{\pgfqpoint{0.440507in}{0.015156in}}{\pgfqpoint{0.440785in}{0.015826in}}{\pgfqpoint{0.440785in}{0.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.440785in}{0.017224in}}{\pgfqpoint{0.440507in}{0.017894in}}{\pgfqpoint{0.440013in}{0.018388in}}%
\pgfpathcurveto{\pgfqpoint{0.439519in}{0.018882in}}{\pgfqpoint{0.438849in}{0.019160in}}{\pgfqpoint{0.438150in}{0.019160in}}%
\pgfpathcurveto{\pgfqpoint{0.437451in}{0.019160in}}{\pgfqpoint{0.436781in}{0.018882in}}{\pgfqpoint{0.436287in}{0.018388in}}%
\pgfpathcurveto{\pgfqpoint{0.435793in}{0.017894in}}{\pgfqpoint{0.435515in}{0.017224in}}{\pgfqpoint{0.435515in}{0.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.435515in}{0.015826in}}{\pgfqpoint{0.435793in}{0.015156in}}{\pgfqpoint{0.436287in}{0.014662in}}%
\pgfpathcurveto{\pgfqpoint{0.436781in}{0.014168in}}{\pgfqpoint{0.437451in}{0.013890in}}{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathlineto{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathcurveto{\pgfqpoint{0.477722in}{0.014965in}}{\pgfqpoint{0.478393in}{0.015243in}}{\pgfqpoint{0.478887in}{0.015737in}}%
\pgfpathcurveto{\pgfqpoint{0.479381in}{0.016231in}}{\pgfqpoint{0.479659in}{0.016901in}}{\pgfqpoint{0.479659in}{0.017600in}}%
\pgfpathcurveto{\pgfqpoint{0.479659in}{0.018299in}}{\pgfqpoint{0.479381in}{0.018969in}}{\pgfqpoint{0.478887in}{0.019463in}}%
\pgfpathcurveto{\pgfqpoint{0.478393in}{0.019957in}}{\pgfqpoint{0.477722in}{0.020235in}}{\pgfqpoint{0.477024in}{0.020235in}}%
\pgfpathcurveto{\pgfqpoint{0.476325in}{0.020235in}}{\pgfqpoint{0.475655in}{0.019957in}}{\pgfqpoint{0.475160in}{0.019463in}}%
\pgfpathcurveto{\pgfqpoint{0.474666in}{0.018969in}}{\pgfqpoint{0.474389in}{0.018299in}}{\pgfqpoint{0.474389in}{0.017600in}}%
\pgfpathcurveto{\pgfqpoint{0.474389in}{0.016901in}}{\pgfqpoint{0.474666in}{0.016231in}}{\pgfqpoint{0.475160in}{0.015737in}}%
\pgfpathcurveto{\pgfqpoint{0.475655in}{0.015243in}}{\pgfqpoint{0.476325in}{0.014965in}}{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathlineto{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathcurveto{\pgfqpoint{0.516596in}{0.016039in}}{\pgfqpoint{0.517266in}{0.016316in}}{\pgfqpoint{0.517760in}{0.016810in}}%
\pgfpathcurveto{\pgfqpoint{0.518255in}{0.017305in}}{\pgfqpoint{0.518532in}{0.017975in}}{\pgfqpoint{0.518532in}{0.018674in}}%
\pgfpathcurveto{\pgfqpoint{0.518532in}{0.019372in}}{\pgfqpoint{0.518255in}{0.020043in}}{\pgfqpoint{0.517760in}{0.020537in}}%
\pgfpathcurveto{\pgfqpoint{0.517266in}{0.021031in}}{\pgfqpoint{0.516596in}{0.021309in}}{\pgfqpoint{0.515897in}{0.021309in}}%
\pgfpathcurveto{\pgfqpoint{0.515198in}{0.021309in}}{\pgfqpoint{0.514528in}{0.021031in}}{\pgfqpoint{0.514034in}{0.020537in}}%
\pgfpathcurveto{\pgfqpoint{0.513540in}{0.020043in}}{\pgfqpoint{0.513262in}{0.019372in}}{\pgfqpoint{0.513262in}{0.018674in}}%
\pgfpathcurveto{\pgfqpoint{0.513262in}{0.017975in}}{\pgfqpoint{0.513540in}{0.017305in}}{\pgfqpoint{0.514034in}{0.016810in}}%
\pgfpathcurveto{\pgfqpoint{0.514528in}{0.016316in}}{\pgfqpoint{0.515198in}{0.016039in}}{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathlineto{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathcurveto{\pgfqpoint{0.555470in}{0.017114in}}{\pgfqpoint{0.556140in}{0.017391in}}{\pgfqpoint{0.556634in}{0.017885in}}%
\pgfpathcurveto{\pgfqpoint{0.557128in}{0.018380in}}{\pgfqpoint{0.557406in}{0.019050in}}{\pgfqpoint{0.557406in}{0.019749in}}%
\pgfpathcurveto{\pgfqpoint{0.557406in}{0.020447in}}{\pgfqpoint{0.557128in}{0.021118in}}{\pgfqpoint{0.556634in}{0.021612in}}%
\pgfpathcurveto{\pgfqpoint{0.556140in}{0.022106in}}{\pgfqpoint{0.555470in}{0.022384in}}{\pgfqpoint{0.554771in}{0.022384in}}%
\pgfpathcurveto{\pgfqpoint{0.554072in}{0.022384in}}{\pgfqpoint{0.553402in}{0.022106in}}{\pgfqpoint{0.552908in}{0.021612in}}%
\pgfpathcurveto{\pgfqpoint{0.552413in}{0.021118in}}{\pgfqpoint{0.552136in}{0.020447in}}{\pgfqpoint{0.552136in}{0.019749in}}%
\pgfpathcurveto{\pgfqpoint{0.552136in}{0.019050in}}{\pgfqpoint{0.552413in}{0.018380in}}{\pgfqpoint{0.552908in}{0.017885in}}%
\pgfpathcurveto{\pgfqpoint{0.553402in}{0.017391in}}{\pgfqpoint{0.554072in}{0.017114in}}{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathlineto{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathcurveto{\pgfqpoint{0.594345in}{0.018189in}}{\pgfqpoint{0.595015in}{0.018466in}}{\pgfqpoint{0.595509in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.596003in}{0.019455in}}{\pgfqpoint{0.596281in}{0.020125in}}{\pgfqpoint{0.596281in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.596281in}{0.021522in}}{\pgfqpoint{0.596003in}{0.022193in}}{\pgfqpoint{0.595509in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.595015in}{0.023181in}}{\pgfqpoint{0.594345in}{0.023459in}}{\pgfqpoint{0.593646in}{0.023459in}}%
\pgfpathcurveto{\pgfqpoint{0.592947in}{0.023459in}}{\pgfqpoint{0.592277in}{0.023181in}}{\pgfqpoint{0.591783in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.591288in}{0.022193in}}{\pgfqpoint{0.591011in}{0.021522in}}{\pgfqpoint{0.591011in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.591011in}{0.020125in}}{\pgfqpoint{0.591288in}{0.019455in}}{\pgfqpoint{0.591783in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.592277in}{0.018466in}}{\pgfqpoint{0.592947in}{0.018189in}}{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathlineto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathcurveto{\pgfqpoint{0.633218in}{0.019262in}}{\pgfqpoint{0.633889in}{0.019540in}}{\pgfqpoint{0.634383in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.634877in}{0.020528in}}{\pgfqpoint{0.635154in}{0.021198in}}{\pgfqpoint{0.635154in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.635154in}{0.022596in}}{\pgfqpoint{0.634877in}{0.023266in}}{\pgfqpoint{0.634383in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.633889in}{0.024255in}}{\pgfqpoint{0.633218in}{0.024532in}}{\pgfqpoint{0.632519in}{0.024532in}}%
\pgfpathcurveto{\pgfqpoint{0.631821in}{0.024532in}}{\pgfqpoint{0.631150in}{0.024255in}}{\pgfqpoint{0.630656in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.630162in}{0.023266in}}{\pgfqpoint{0.629884in}{0.022596in}}{\pgfqpoint{0.629884in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.629884in}{0.021198in}}{\pgfqpoint{0.630162in}{0.020528in}}{\pgfqpoint{0.630656in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.631150in}{0.019540in}}{\pgfqpoint{0.631821in}{0.019262in}}{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathlineto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathcurveto{\pgfqpoint{0.672092in}{0.020337in}}{\pgfqpoint{0.672762in}{0.020615in}}{\pgfqpoint{0.673256in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.673750in}{0.021603in}}{\pgfqpoint{0.674028in}{0.022273in}}{\pgfqpoint{0.674028in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.674028in}{0.023671in}}{\pgfqpoint{0.673750in}{0.024341in}}{\pgfqpoint{0.673256in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.672762in}{0.025330in}}{\pgfqpoint{0.672092in}{0.025607in}}{\pgfqpoint{0.671393in}{0.025607in}}%
\pgfpathcurveto{\pgfqpoint{0.670694in}{0.025607in}}{\pgfqpoint{0.670024in}{0.025330in}}{\pgfqpoint{0.669530in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.669036in}{0.024341in}}{\pgfqpoint{0.668758in}{0.023671in}}{\pgfqpoint{0.668758in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.668758in}{0.022273in}}{\pgfqpoint{0.669036in}{0.021603in}}{\pgfqpoint{0.669530in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.670024in}{0.020615in}}{\pgfqpoint{0.670694in}{0.020337in}}{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathlineto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathcurveto{\pgfqpoint{0.710967in}{0.021412in}}{\pgfqpoint{0.711637in}{0.021690in}}{\pgfqpoint{0.712131in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.712625in}{0.022678in}}{\pgfqpoint{0.712903in}{0.023348in}}{\pgfqpoint{0.712903in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.712903in}{0.024746in}}{\pgfqpoint{0.712625in}{0.025416in}}{\pgfqpoint{0.712131in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.711637in}{0.026405in}}{\pgfqpoint{0.710967in}{0.026682in}}{\pgfqpoint{0.710268in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.709569in}{0.026682in}}{\pgfqpoint{0.708899in}{0.026405in}}{\pgfqpoint{0.708405in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{0.025416in}}{\pgfqpoint{0.707633in}{0.024746in}}{\pgfqpoint{0.707633in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.707633in}{0.023348in}}{\pgfqpoint{0.707911in}{0.022678in}}{\pgfqpoint{0.708405in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.708899in}{0.021690in}}{\pgfqpoint{0.709569in}{0.021412in}}{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathlineto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.022486in}}{\pgfqpoint{0.750511in}{0.022763in}}{\pgfqpoint{0.751005in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.751499in}{0.023752in}}{\pgfqpoint{0.751777in}{0.024422in}}{\pgfqpoint{0.751777in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{0.025820in}}{\pgfqpoint{0.751499in}{0.026490in}}{\pgfqpoint{0.751005in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.750511in}{0.027478in}}{\pgfqpoint{0.749840in}{0.027756in}}{\pgfqpoint{0.749142in}{0.027756in}}%
\pgfpathcurveto{\pgfqpoint{0.748443in}{0.027756in}}{\pgfqpoint{0.747773in}{0.027478in}}{\pgfqpoint{0.747278in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.746784in}{0.026490in}}{\pgfqpoint{0.746507in}{0.025820in}}{\pgfqpoint{0.746507in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.746507in}{0.024422in}}{\pgfqpoint{0.746784in}{0.023752in}}{\pgfqpoint{0.747278in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.747773in}{0.022763in}}{\pgfqpoint{0.748443in}{0.022486in}}{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathlineto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathcurveto{\pgfqpoint{0.788714in}{0.023561in}}{\pgfqpoint{0.789384in}{0.023838in}}{\pgfqpoint{0.789879in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.790373in}{0.024827in}}{\pgfqpoint{0.790650in}{0.025497in}}{\pgfqpoint{0.790650in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.790650in}{0.026895in}}{\pgfqpoint{0.790373in}{0.027565in}}{\pgfqpoint{0.789879in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.789384in}{0.028553in}}{\pgfqpoint{0.788714in}{0.028831in}}{\pgfqpoint{0.788015in}{0.028831in}}%
\pgfpathcurveto{\pgfqpoint{0.787316in}{0.028831in}}{\pgfqpoint{0.786646in}{0.028553in}}{\pgfqpoint{0.786152in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.785658in}{0.027565in}}{\pgfqpoint{0.785380in}{0.026895in}}{\pgfqpoint{0.785380in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.785380in}{0.025497in}}{\pgfqpoint{0.785658in}{0.024827in}}{\pgfqpoint{0.786152in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{0.023838in}}{\pgfqpoint{0.787316in}{0.023561in}}{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathlineto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathcurveto{\pgfqpoint{0.827590in}{0.024553in}}{\pgfqpoint{0.828261in}{0.024830in}}{\pgfqpoint{0.828755in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.829249in}{0.025818in}}{\pgfqpoint{0.829527in}{0.026489in}}{\pgfqpoint{0.829527in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.829527in}{0.027886in}}{\pgfqpoint{0.829249in}{0.028557in}}{\pgfqpoint{0.828755in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.828261in}{0.029545in}}{\pgfqpoint{0.827590in}{0.029822in}}{\pgfqpoint{0.826892in}{0.029822in}}%
\pgfpathcurveto{\pgfqpoint{0.826193in}{0.029822in}}{\pgfqpoint{0.825523in}{0.029545in}}{\pgfqpoint{0.825028in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.824534in}{0.028557in}}{\pgfqpoint{0.824257in}{0.027886in}}{\pgfqpoint{0.824257in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.824257in}{0.026489in}}{\pgfqpoint{0.824534in}{0.025818in}}{\pgfqpoint{0.825028in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.825523in}{0.024830in}}{\pgfqpoint{0.826193in}{0.024553in}}{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathcurveto{\pgfqpoint{0.866468in}{0.025473in}}{\pgfqpoint{0.867139in}{0.025751in}}{\pgfqpoint{0.867633in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.868127in}{0.026739in}}{\pgfqpoint{0.868404in}{0.027410in}}{\pgfqpoint{0.868404in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.868404in}{0.028807in}}{\pgfqpoint{0.868127in}{0.029477in}}{\pgfqpoint{0.867633in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.867139in}{0.030466in}}{\pgfqpoint{0.866468in}{0.030743in}}{\pgfqpoint{0.865769in}{0.030743in}}%
\pgfpathcurveto{\pgfqpoint{0.865071in}{0.030743in}}{\pgfqpoint{0.864400in}{0.030466in}}{\pgfqpoint{0.863906in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.029477in}}{\pgfqpoint{0.863134in}{0.028807in}}{\pgfqpoint{0.863134in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.863134in}{0.027410in}}{\pgfqpoint{0.863412in}{0.026739in}}{\pgfqpoint{0.863906in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.864400in}{0.025751in}}{\pgfqpoint{0.865071in}{0.025473in}}{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathcurveto{\pgfqpoint{0.116770in}{0.004576in}}{\pgfqpoint{0.117440in}{0.004853in}}{\pgfqpoint{0.117935in}{0.005347in}}%
\pgfpathcurveto{\pgfqpoint{0.118429in}{0.005842in}}{\pgfqpoint{0.118706in}{0.006512in}}{\pgfqpoint{0.118706in}{0.007211in}}%
\pgfpathcurveto{\pgfqpoint{0.118706in}{0.007910in}}{\pgfqpoint{0.118429in}{0.008580in}}{\pgfqpoint{0.117935in}{0.009074in}}%
\pgfpathcurveto{\pgfqpoint{0.117440in}{0.009568in}}{\pgfqpoint{0.116770in}{0.009846in}}{\pgfqpoint{0.116071in}{0.009846in}}%
\pgfpathcurveto{\pgfqpoint{0.115373in}{0.009846in}}{\pgfqpoint{0.114702in}{0.009568in}}{\pgfqpoint{0.114208in}{0.009074in}}%
\pgfpathcurveto{\pgfqpoint{0.113714in}{0.008580in}}{\pgfqpoint{0.113436in}{0.007910in}}{\pgfqpoint{0.113436in}{0.007211in}}%
\pgfpathcurveto{\pgfqpoint{0.113436in}{0.006512in}}{\pgfqpoint{0.113714in}{0.005842in}}{\pgfqpoint{0.114208in}{0.005347in}}%
\pgfpathcurveto{\pgfqpoint{0.114702in}{0.004853in}}{\pgfqpoint{0.115373in}{0.004576in}}{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathlineto{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{0.155367in}{0.005981in}}{\pgfqpoint{0.156037in}{0.006259in}}{\pgfqpoint{0.156531in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{0.157025in}{0.007247in}}{\pgfqpoint{0.157303in}{0.007918in}}{\pgfqpoint{0.157303in}{0.008616in}}%
\pgfpathcurveto{\pgfqpoint{0.157303in}{0.009315in}}{\pgfqpoint{0.157025in}{0.009985in}}{\pgfqpoint{0.156531in}{0.010480in}}%
\pgfpathcurveto{\pgfqpoint{0.156037in}{0.010974in}}{\pgfqpoint{0.155367in}{0.011251in}}{\pgfqpoint{0.154668in}{0.011251in}}%
\pgfpathcurveto{\pgfqpoint{0.153969in}{0.011251in}}{\pgfqpoint{0.153299in}{0.010974in}}{\pgfqpoint{0.152805in}{0.010480in}}%
\pgfpathcurveto{\pgfqpoint{0.152311in}{0.009985in}}{\pgfqpoint{0.152033in}{0.009315in}}{\pgfqpoint{0.152033in}{0.008616in}}%
\pgfpathcurveto{\pgfqpoint{0.152033in}{0.007918in}}{\pgfqpoint{0.152311in}{0.007247in}}{\pgfqpoint{0.152805in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{0.153299in}{0.006259in}}{\pgfqpoint{0.153969in}{0.005981in}}{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathlineto{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathcurveto{\pgfqpoint{0.193904in}{0.007159in}}{\pgfqpoint{0.194575in}{0.007437in}}{\pgfqpoint{0.195069in}{0.007931in}}%
\pgfpathcurveto{\pgfqpoint{0.195563in}{0.008425in}}{\pgfqpoint{0.195841in}{0.009095in}}{\pgfqpoint{0.195841in}{0.009794in}}%
\pgfpathcurveto{\pgfqpoint{0.195841in}{0.010493in}}{\pgfqpoint{0.195563in}{0.011163in}}{\pgfqpoint{0.195069in}{0.011657in}}%
\pgfpathcurveto{\pgfqpoint{0.194575in}{0.012151in}}{\pgfqpoint{0.193904in}{0.012429in}}{\pgfqpoint{0.193206in}{0.012429in}}%
\pgfpathcurveto{\pgfqpoint{0.192507in}{0.012429in}}{\pgfqpoint{0.191837in}{0.012151in}}{\pgfqpoint{0.191342in}{0.011657in}}%
\pgfpathcurveto{\pgfqpoint{0.190848in}{0.011163in}}{\pgfqpoint{0.190571in}{0.010493in}}{\pgfqpoint{0.190571in}{0.009794in}}%
\pgfpathcurveto{\pgfqpoint{0.190571in}{0.009095in}}{\pgfqpoint{0.190848in}{0.008425in}}{\pgfqpoint{0.191342in}{0.007931in}}%
\pgfpathcurveto{\pgfqpoint{0.191837in}{0.007437in}}{\pgfqpoint{0.192507in}{0.007159in}}{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathlineto{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathcurveto{\pgfqpoint{0.232383in}{0.008238in}}{\pgfqpoint{0.233053in}{0.008515in}}{\pgfqpoint{0.233547in}{0.009010in}}%
\pgfpathcurveto{\pgfqpoint{0.234041in}{0.009504in}}{\pgfqpoint{0.234319in}{0.010174in}}{\pgfqpoint{0.234319in}{0.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.234319in}{0.011572in}}{\pgfqpoint{0.234041in}{0.012242in}}{\pgfqpoint{0.233547in}{0.012736in}}%
\pgfpathcurveto{\pgfqpoint{0.233053in}{0.013230in}}{\pgfqpoint{0.232383in}{0.013508in}}{\pgfqpoint{0.231684in}{0.013508in}}%
\pgfpathcurveto{\pgfqpoint{0.230985in}{0.013508in}}{\pgfqpoint{0.230315in}{0.013230in}}{\pgfqpoint{0.229821in}{0.012736in}}%
\pgfpathcurveto{\pgfqpoint{0.229327in}{0.012242in}}{\pgfqpoint{0.229049in}{0.011572in}}{\pgfqpoint{0.229049in}{0.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.229049in}{0.010174in}}{\pgfqpoint{0.229327in}{0.009504in}}{\pgfqpoint{0.229821in}{0.009010in}}%
\pgfpathcurveto{\pgfqpoint{0.230315in}{0.008515in}}{\pgfqpoint{0.230985in}{0.008238in}}{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathlineto{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathcurveto{\pgfqpoint{0.270803in}{0.009285in}}{\pgfqpoint{0.271473in}{0.009562in}}{\pgfqpoint{0.271967in}{0.010056in}}%
\pgfpathcurveto{\pgfqpoint{0.272462in}{0.010551in}}{\pgfqpoint{0.272739in}{0.011221in}}{\pgfqpoint{0.272739in}{0.011920in}}%
\pgfpathcurveto{\pgfqpoint{0.272739in}{0.012618in}}{\pgfqpoint{0.272462in}{0.013289in}}{\pgfqpoint{0.271967in}{0.013783in}}%
\pgfpathcurveto{\pgfqpoint{0.271473in}{0.014277in}}{\pgfqpoint{0.270803in}{0.014555in}}{\pgfqpoint{0.270104in}{0.014555in}}%
\pgfpathcurveto{\pgfqpoint{0.269405in}{0.014555in}}{\pgfqpoint{0.268735in}{0.014277in}}{\pgfqpoint{0.268241in}{0.013783in}}%
\pgfpathcurveto{\pgfqpoint{0.267747in}{0.013289in}}{\pgfqpoint{0.267469in}{0.012618in}}{\pgfqpoint{0.267469in}{0.011920in}}%
\pgfpathcurveto{\pgfqpoint{0.267469in}{0.011221in}}{\pgfqpoint{0.267747in}{0.010551in}}{\pgfqpoint{0.268241in}{0.010056in}}%
\pgfpathcurveto{\pgfqpoint{0.268735in}{0.009562in}}{\pgfqpoint{0.269405in}{0.009285in}}{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathlineto{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathcurveto{\pgfqpoint{0.309168in}{0.010327in}}{\pgfqpoint{0.309838in}{0.010605in}}{\pgfqpoint{0.310333in}{0.011099in}}%
\pgfpathcurveto{\pgfqpoint{0.310827in}{0.011593in}}{\pgfqpoint{0.311104in}{0.012264in}}{\pgfqpoint{0.311104in}{0.012962in}}%
\pgfpathcurveto{\pgfqpoint{0.311104in}{0.013661in}}{\pgfqpoint{0.310827in}{0.014332in}}{\pgfqpoint{0.310333in}{0.014826in}}%
\pgfpathcurveto{\pgfqpoint{0.309838in}{0.015320in}}{\pgfqpoint{0.309168in}{0.015597in}}{\pgfqpoint{0.308469in}{0.015597in}}%
\pgfpathcurveto{\pgfqpoint{0.307770in}{0.015597in}}{\pgfqpoint{0.307100in}{0.015320in}}{\pgfqpoint{0.306606in}{0.014826in}}%
\pgfpathcurveto{\pgfqpoint{0.306112in}{0.014332in}}{\pgfqpoint{0.305834in}{0.013661in}}{\pgfqpoint{0.305834in}{0.012962in}}%
\pgfpathcurveto{\pgfqpoint{0.305834in}{0.012264in}}{\pgfqpoint{0.306112in}{0.011593in}}{\pgfqpoint{0.306606in}{0.011099in}}%
\pgfpathcurveto{\pgfqpoint{0.307100in}{0.010605in}}{\pgfqpoint{0.307770in}{0.010327in}}{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathlineto{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathcurveto{\pgfqpoint{0.347481in}{0.011374in}}{\pgfqpoint{0.348151in}{0.011652in}}{\pgfqpoint{0.348645in}{0.012146in}}%
\pgfpathcurveto{\pgfqpoint{0.349140in}{0.012640in}}{\pgfqpoint{0.349417in}{0.013311in}}{\pgfqpoint{0.349417in}{0.014009in}}%
\pgfpathcurveto{\pgfqpoint{0.349417in}{0.014708in}}{\pgfqpoint{0.349140in}{0.015378in}}{\pgfqpoint{0.348645in}{0.015873in}}%
\pgfpathcurveto{\pgfqpoint{0.348151in}{0.016367in}}{\pgfqpoint{0.347481in}{0.016644in}}{\pgfqpoint{0.346782in}{0.016644in}}%
\pgfpathcurveto{\pgfqpoint{0.346083in}{0.016644in}}{\pgfqpoint{0.345413in}{0.016367in}}{\pgfqpoint{0.344919in}{0.015873in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{0.015378in}}{\pgfqpoint{0.344147in}{0.014708in}}{\pgfqpoint{0.344147in}{0.014009in}}%
\pgfpathcurveto{\pgfqpoint{0.344147in}{0.013311in}}{\pgfqpoint{0.344425in}{0.012640in}}{\pgfqpoint{0.344919in}{0.012146in}}%
\pgfpathcurveto{\pgfqpoint{0.345413in}{0.011652in}}{\pgfqpoint{0.346083in}{0.011374in}}{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathlineto{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathcurveto{\pgfqpoint{0.385745in}{0.012425in}}{\pgfqpoint{0.386415in}{0.012703in}}{\pgfqpoint{0.386909in}{0.013197in}}%
\pgfpathcurveto{\pgfqpoint{0.387403in}{0.013691in}}{\pgfqpoint{0.387681in}{0.014362in}}{\pgfqpoint{0.387681in}{0.015060in}}%
\pgfpathcurveto{\pgfqpoint{0.387681in}{0.015759in}}{\pgfqpoint{0.387403in}{0.016430in}}{\pgfqpoint{0.386909in}{0.016924in}}%
\pgfpathcurveto{\pgfqpoint{0.386415in}{0.017418in}}{\pgfqpoint{0.385745in}{0.017695in}}{\pgfqpoint{0.385046in}{0.017695in}}%
\pgfpathcurveto{\pgfqpoint{0.384347in}{0.017695in}}{\pgfqpoint{0.383677in}{0.017418in}}{\pgfqpoint{0.383183in}{0.016924in}}%
\pgfpathcurveto{\pgfqpoint{0.382689in}{0.016430in}}{\pgfqpoint{0.382411in}{0.015759in}}{\pgfqpoint{0.382411in}{0.015060in}}%
\pgfpathcurveto{\pgfqpoint{0.382411in}{0.014362in}}{\pgfqpoint{0.382689in}{0.013691in}}{\pgfqpoint{0.383183in}{0.013197in}}%
\pgfpathcurveto{\pgfqpoint{0.383677in}{0.012703in}}{\pgfqpoint{0.384347in}{0.012425in}}{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathlineto{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathcurveto{\pgfqpoint{0.423962in}{0.013479in}}{\pgfqpoint{0.424633in}{0.013757in}}{\pgfqpoint{0.425127in}{0.014251in}}%
\pgfpathcurveto{\pgfqpoint{0.425621in}{0.014745in}}{\pgfqpoint{0.425899in}{0.015415in}}{\pgfqpoint{0.425899in}{0.016114in}}%
\pgfpathcurveto{\pgfqpoint{0.425899in}{0.016813in}}{\pgfqpoint{0.425621in}{0.017483in}}{\pgfqpoint{0.425127in}{0.017977in}}%
\pgfpathcurveto{\pgfqpoint{0.424633in}{0.018471in}}{\pgfqpoint{0.423962in}{0.018749in}}{\pgfqpoint{0.423264in}{0.018749in}}%
\pgfpathcurveto{\pgfqpoint{0.422565in}{0.018749in}}{\pgfqpoint{0.421895in}{0.018471in}}{\pgfqpoint{0.421400in}{0.017977in}}%
\pgfpathcurveto{\pgfqpoint{0.420906in}{0.017483in}}{\pgfqpoint{0.420629in}{0.016813in}}{\pgfqpoint{0.420629in}{0.016114in}}%
\pgfpathcurveto{\pgfqpoint{0.420629in}{0.015415in}}{\pgfqpoint{0.420906in}{0.014745in}}{\pgfqpoint{0.421400in}{0.014251in}}%
\pgfpathcurveto{\pgfqpoint{0.421895in}{0.013757in}}{\pgfqpoint{0.422565in}{0.013479in}}{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathlineto{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathcurveto{\pgfqpoint{0.462137in}{0.014533in}}{\pgfqpoint{0.462807in}{0.014811in}}{\pgfqpoint{0.463301in}{0.015305in}}%
\pgfpathcurveto{\pgfqpoint{0.463795in}{0.015799in}}{\pgfqpoint{0.464073in}{0.016470in}}{\pgfqpoint{0.464073in}{0.017168in}}%
\pgfpathcurveto{\pgfqpoint{0.464073in}{0.017867in}}{\pgfqpoint{0.463795in}{0.018537in}}{\pgfqpoint{0.463301in}{0.019032in}}%
\pgfpathcurveto{\pgfqpoint{0.462807in}{0.019526in}}{\pgfqpoint{0.462137in}{0.019803in}}{\pgfqpoint{0.461438in}{0.019803in}}%
\pgfpathcurveto{\pgfqpoint{0.460739in}{0.019803in}}{\pgfqpoint{0.460069in}{0.019526in}}{\pgfqpoint{0.459575in}{0.019032in}}%
\pgfpathcurveto{\pgfqpoint{0.459081in}{0.018537in}}{\pgfqpoint{0.458803in}{0.017867in}}{\pgfqpoint{0.458803in}{0.017168in}}%
\pgfpathcurveto{\pgfqpoint{0.458803in}{0.016470in}}{\pgfqpoint{0.459081in}{0.015799in}}{\pgfqpoint{0.459575in}{0.015305in}}%
\pgfpathcurveto{\pgfqpoint{0.460069in}{0.014811in}}{\pgfqpoint{0.460739in}{0.014533in}}{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathlineto{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.500270in}{0.015587in}}{\pgfqpoint{0.500941in}{0.015865in}}{\pgfqpoint{0.501435in}{0.016359in}}%
\pgfpathcurveto{\pgfqpoint{0.501929in}{0.016853in}}{\pgfqpoint{0.502206in}{0.017524in}}{\pgfqpoint{0.502206in}{0.018222in}}%
\pgfpathcurveto{\pgfqpoint{0.502206in}{0.018921in}}{\pgfqpoint{0.501929in}{0.019591in}}{\pgfqpoint{0.501435in}{0.020086in}}%
\pgfpathcurveto{\pgfqpoint{0.500941in}{0.020580in}}{\pgfqpoint{0.500270in}{0.020857in}}{\pgfqpoint{0.499571in}{0.020857in}}%
\pgfpathcurveto{\pgfqpoint{0.498873in}{0.020857in}}{\pgfqpoint{0.498202in}{0.020580in}}{\pgfqpoint{0.497708in}{0.020086in}}%
\pgfpathcurveto{\pgfqpoint{0.497214in}{0.019591in}}{\pgfqpoint{0.496936in}{0.018921in}}{\pgfqpoint{0.496936in}{0.018222in}}%
\pgfpathcurveto{\pgfqpoint{0.496936in}{0.017524in}}{\pgfqpoint{0.497214in}{0.016853in}}{\pgfqpoint{0.497708in}{0.016359in}}%
\pgfpathcurveto{\pgfqpoint{0.498202in}{0.015865in}}{\pgfqpoint{0.498873in}{0.015587in}}{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathlineto{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathcurveto{\pgfqpoint{0.538365in}{0.016641in}}{\pgfqpoint{0.539036in}{0.016918in}}{\pgfqpoint{0.539530in}{0.017412in}}%
\pgfpathcurveto{\pgfqpoint{0.540024in}{0.017906in}}{\pgfqpoint{0.540302in}{0.018577in}}{\pgfqpoint{0.540302in}{0.019276in}}%
\pgfpathcurveto{\pgfqpoint{0.540302in}{0.019974in}}{\pgfqpoint{0.540024in}{0.020645in}}{\pgfqpoint{0.539530in}{0.021139in}}%
\pgfpathcurveto{\pgfqpoint{0.539036in}{0.021633in}}{\pgfqpoint{0.538365in}{0.021911in}}{\pgfqpoint{0.537667in}{0.021911in}}%
\pgfpathcurveto{\pgfqpoint{0.536968in}{0.021911in}}{\pgfqpoint{0.536298in}{0.021633in}}{\pgfqpoint{0.535803in}{0.021139in}}%
\pgfpathcurveto{\pgfqpoint{0.535309in}{0.020645in}}{\pgfqpoint{0.535032in}{0.019974in}}{\pgfqpoint{0.535032in}{0.019276in}}%
\pgfpathcurveto{\pgfqpoint{0.535032in}{0.018577in}}{\pgfqpoint{0.535309in}{0.017906in}}{\pgfqpoint{0.535803in}{0.017412in}}%
\pgfpathcurveto{\pgfqpoint{0.536298in}{0.016918in}}{\pgfqpoint{0.536968in}{0.016641in}}{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathlineto{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathcurveto{\pgfqpoint{0.576425in}{0.017693in}}{\pgfqpoint{0.577095in}{0.017970in}}{\pgfqpoint{0.577589in}{0.018465in}}%
\pgfpathcurveto{\pgfqpoint{0.578083in}{0.018959in}}{\pgfqpoint{0.578361in}{0.019629in}}{\pgfqpoint{0.578361in}{0.020328in}}%
\pgfpathcurveto{\pgfqpoint{0.578361in}{0.021027in}}{\pgfqpoint{0.578083in}{0.021697in}}{\pgfqpoint{0.577589in}{0.022191in}}%
\pgfpathcurveto{\pgfqpoint{0.577095in}{0.022685in}}{\pgfqpoint{0.576425in}{0.022963in}}{\pgfqpoint{0.575726in}{0.022963in}}%
\pgfpathcurveto{\pgfqpoint{0.575027in}{0.022963in}}{\pgfqpoint{0.574357in}{0.022685in}}{\pgfqpoint{0.573863in}{0.022191in}}%
\pgfpathcurveto{\pgfqpoint{0.573368in}{0.021697in}}{\pgfqpoint{0.573091in}{0.021027in}}{\pgfqpoint{0.573091in}{0.020328in}}%
\pgfpathcurveto{\pgfqpoint{0.573091in}{0.019629in}}{\pgfqpoint{0.573368in}{0.018959in}}{\pgfqpoint{0.573863in}{0.018465in}}%
\pgfpathcurveto{\pgfqpoint{0.574357in}{0.017970in}}{\pgfqpoint{0.575027in}{0.017693in}}{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathlineto{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathcurveto{\pgfqpoint{0.614450in}{0.018744in}}{\pgfqpoint{0.615120in}{0.019022in}}{\pgfqpoint{0.615614in}{0.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.616108in}{0.020010in}}{\pgfqpoint{0.616386in}{0.020680in}}{\pgfqpoint{0.616386in}{0.021379in}}%
\pgfpathcurveto{\pgfqpoint{0.616386in}{0.022078in}}{\pgfqpoint{0.616108in}{0.022748in}}{\pgfqpoint{0.615614in}{0.023242in}}%
\pgfpathcurveto{\pgfqpoint{0.615120in}{0.023736in}}{\pgfqpoint{0.614450in}{0.024014in}}{\pgfqpoint{0.613751in}{0.024014in}}%
\pgfpathcurveto{\pgfqpoint{0.613052in}{0.024014in}}{\pgfqpoint{0.612382in}{0.023736in}}{\pgfqpoint{0.611888in}{0.023242in}}%
\pgfpathcurveto{\pgfqpoint{0.611394in}{0.022748in}}{\pgfqpoint{0.611116in}{0.022078in}}{\pgfqpoint{0.611116in}{0.021379in}}%
\pgfpathcurveto{\pgfqpoint{0.611116in}{0.020680in}}{\pgfqpoint{0.611394in}{0.020010in}}{\pgfqpoint{0.611888in}{0.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.612382in}{0.019022in}}{\pgfqpoint{0.613052in}{0.018744in}}{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathlineto{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathcurveto{\pgfqpoint{0.652443in}{0.019794in}}{\pgfqpoint{0.653113in}{0.020072in}}{\pgfqpoint{0.653607in}{0.020566in}}%
\pgfpathcurveto{\pgfqpoint{0.654101in}{0.021060in}}{\pgfqpoint{0.654379in}{0.021730in}}{\pgfqpoint{0.654379in}{0.022429in}}%
\pgfpathcurveto{\pgfqpoint{0.654379in}{0.023128in}}{\pgfqpoint{0.654101in}{0.023798in}}{\pgfqpoint{0.653607in}{0.024292in}}%
\pgfpathcurveto{\pgfqpoint{0.653113in}{0.024787in}}{\pgfqpoint{0.652443in}{0.025064in}}{\pgfqpoint{0.651744in}{0.025064in}}%
\pgfpathcurveto{\pgfqpoint{0.651045in}{0.025064in}}{\pgfqpoint{0.650375in}{0.024787in}}{\pgfqpoint{0.649881in}{0.024292in}}%
\pgfpathcurveto{\pgfqpoint{0.649387in}{0.023798in}}{\pgfqpoint{0.649109in}{0.023128in}}{\pgfqpoint{0.649109in}{0.022429in}}%
\pgfpathcurveto{\pgfqpoint{0.649109in}{0.021730in}}{\pgfqpoint{0.649387in}{0.021060in}}{\pgfqpoint{0.649881in}{0.020566in}}%
\pgfpathcurveto{\pgfqpoint{0.650375in}{0.020072in}}{\pgfqpoint{0.651045in}{0.019794in}}{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathlineto{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathcurveto{\pgfqpoint{0.690406in}{0.020844in}}{\pgfqpoint{0.691076in}{0.021121in}}{\pgfqpoint{0.691571in}{0.021615in}}%
\pgfpathcurveto{\pgfqpoint{0.692065in}{0.022110in}}{\pgfqpoint{0.692342in}{0.022780in}}{\pgfqpoint{0.692342in}{0.023479in}}%
\pgfpathcurveto{\pgfqpoint{0.692342in}{0.024177in}}{\pgfqpoint{0.692065in}{0.024848in}}{\pgfqpoint{0.691571in}{0.025342in}}%
\pgfpathcurveto{\pgfqpoint{0.691076in}{0.025836in}}{\pgfqpoint{0.690406in}{0.026114in}}{\pgfqpoint{0.689707in}{0.026114in}}%
\pgfpathcurveto{\pgfqpoint{0.689008in}{0.026114in}}{\pgfqpoint{0.688338in}{0.025836in}}{\pgfqpoint{0.687844in}{0.025342in}}%
\pgfpathcurveto{\pgfqpoint{0.687350in}{0.024848in}}{\pgfqpoint{0.687072in}{0.024177in}}{\pgfqpoint{0.687072in}{0.023479in}}%
\pgfpathcurveto{\pgfqpoint{0.687072in}{0.022780in}}{\pgfqpoint{0.687350in}{0.022110in}}{\pgfqpoint{0.687844in}{0.021615in}}%
\pgfpathcurveto{\pgfqpoint{0.688338in}{0.021121in}}{\pgfqpoint{0.689008in}{0.020844in}}{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathlineto{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathcurveto{\pgfqpoint{0.728341in}{0.021892in}}{\pgfqpoint{0.729011in}{0.022170in}}{\pgfqpoint{0.729505in}{0.022664in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.023158in}}{\pgfqpoint{0.730277in}{0.023828in}}{\pgfqpoint{0.730277in}{0.024527in}}%
\pgfpathcurveto{\pgfqpoint{0.730277in}{0.025226in}}{\pgfqpoint{0.730000in}{0.025896in}}{\pgfqpoint{0.729505in}{0.026390in}}%
\pgfpathcurveto{\pgfqpoint{0.729011in}{0.026885in}}{\pgfqpoint{0.728341in}{0.027162in}}{\pgfqpoint{0.727642in}{0.027162in}}%
\pgfpathcurveto{\pgfqpoint{0.726943in}{0.027162in}}{\pgfqpoint{0.726273in}{0.026885in}}{\pgfqpoint{0.725779in}{0.026390in}}%
\pgfpathcurveto{\pgfqpoint{0.725285in}{0.025896in}}{\pgfqpoint{0.725007in}{0.025226in}}{\pgfqpoint{0.725007in}{0.024527in}}%
\pgfpathcurveto{\pgfqpoint{0.725007in}{0.023828in}}{\pgfqpoint{0.725285in}{0.023158in}}{\pgfqpoint{0.725779in}{0.022664in}}%
\pgfpathcurveto{\pgfqpoint{0.726273in}{0.022170in}}{\pgfqpoint{0.726943in}{0.021892in}}{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathlineto{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathcurveto{\pgfqpoint{0.766249in}{0.022940in}}{\pgfqpoint{0.766920in}{0.023218in}}{\pgfqpoint{0.767414in}{0.023712in}}%
\pgfpathcurveto{\pgfqpoint{0.767908in}{0.024206in}}{\pgfqpoint{0.768186in}{0.024876in}}{\pgfqpoint{0.768186in}{0.025575in}}%
\pgfpathcurveto{\pgfqpoint{0.768186in}{0.026274in}}{\pgfqpoint{0.767908in}{0.026944in}}{\pgfqpoint{0.767414in}{0.027438in}}%
\pgfpathcurveto{\pgfqpoint{0.766920in}{0.027932in}}{\pgfqpoint{0.766249in}{0.028210in}}{\pgfqpoint{0.765551in}{0.028210in}}%
\pgfpathcurveto{\pgfqpoint{0.764852in}{0.028210in}}{\pgfqpoint{0.764181in}{0.027932in}}{\pgfqpoint{0.763687in}{0.027438in}}%
\pgfpathcurveto{\pgfqpoint{0.763193in}{0.026944in}}{\pgfqpoint{0.762916in}{0.026274in}}{\pgfqpoint{0.762916in}{0.025575in}}%
\pgfpathcurveto{\pgfqpoint{0.762916in}{0.024876in}}{\pgfqpoint{0.763193in}{0.024206in}}{\pgfqpoint{0.763687in}{0.023712in}}%
\pgfpathcurveto{\pgfqpoint{0.764181in}{0.023218in}}{\pgfqpoint{0.764852in}{0.022940in}}{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathlineto{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathcurveto{\pgfqpoint{0.804133in}{0.023980in}}{\pgfqpoint{0.804803in}{0.024258in}}{\pgfqpoint{0.805297in}{0.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.805791in}{0.025246in}}{\pgfqpoint{0.806069in}{0.025917in}}{\pgfqpoint{0.806069in}{0.026615in}}%
\pgfpathcurveto{\pgfqpoint{0.806069in}{0.027314in}}{\pgfqpoint{0.805791in}{0.027984in}}{\pgfqpoint{0.805297in}{0.028479in}}%
\pgfpathcurveto{\pgfqpoint{0.804803in}{0.028973in}}{\pgfqpoint{0.804133in}{0.029250in}}{\pgfqpoint{0.803434in}{0.029250in}}%
\pgfpathcurveto{\pgfqpoint{0.802735in}{0.029250in}}{\pgfqpoint{0.802065in}{0.028973in}}{\pgfqpoint{0.801571in}{0.028479in}}%
\pgfpathcurveto{\pgfqpoint{0.801077in}{0.027984in}}{\pgfqpoint{0.800799in}{0.027314in}}{\pgfqpoint{0.800799in}{0.026615in}}%
\pgfpathcurveto{\pgfqpoint{0.800799in}{0.025917in}}{\pgfqpoint{0.801077in}{0.025246in}}{\pgfqpoint{0.801571in}{0.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.802065in}{0.024258in}}{\pgfqpoint{0.802735in}{0.023980in}}{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathlineto{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathcurveto{\pgfqpoint{0.841994in}{0.024961in}}{\pgfqpoint{0.842665in}{0.025238in}}{\pgfqpoint{0.843159in}{0.025733in}}%
\pgfpathcurveto{\pgfqpoint{0.843653in}{0.026227in}}{\pgfqpoint{0.843931in}{0.026897in}}{\pgfqpoint{0.843931in}{0.027596in}}%
\pgfpathcurveto{\pgfqpoint{0.843931in}{0.028295in}}{\pgfqpoint{0.843653in}{0.028965in}}{\pgfqpoint{0.843159in}{0.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{0.029953in}}{\pgfqpoint{0.841994in}{0.030231in}}{\pgfqpoint{0.841296in}{0.030231in}}%
\pgfpathcurveto{\pgfqpoint{0.840597in}{0.030231in}}{\pgfqpoint{0.839926in}{0.029953in}}{\pgfqpoint{0.839432in}{0.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.838938in}{0.028965in}}{\pgfqpoint{0.838661in}{0.028295in}}{\pgfqpoint{0.838661in}{0.027596in}}%
\pgfpathcurveto{\pgfqpoint{0.838661in}{0.026897in}}{\pgfqpoint{0.838938in}{0.026227in}}{\pgfqpoint{0.839432in}{0.025733in}}%
\pgfpathcurveto{\pgfqpoint{0.839926in}{0.025238in}}{\pgfqpoint{0.840597in}{0.024961in}}{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathlineto{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathcurveto{\pgfqpoint{0.879836in}{0.025851in}}{\pgfqpoint{0.880506in}{0.026129in}}{\pgfqpoint{0.881000in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.881495in}{0.027117in}}{\pgfqpoint{0.881772in}{0.027788in}}{\pgfqpoint{0.881772in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.881772in}{0.029185in}}{\pgfqpoint{0.881495in}{0.029855in}}{\pgfqpoint{0.881000in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{0.030844in}}{\pgfqpoint{0.879836in}{0.031121in}}{\pgfqpoint{0.879137in}{0.031121in}}%
\pgfpathcurveto{\pgfqpoint{0.878438in}{0.031121in}}{\pgfqpoint{0.877768in}{0.030844in}}{\pgfqpoint{0.877274in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.876780in}{0.029855in}}{\pgfqpoint{0.876502in}{0.029185in}}{\pgfqpoint{0.876502in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.876502in}{0.027788in}}{\pgfqpoint{0.876780in}{0.027117in}}{\pgfqpoint{0.877274in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.877768in}{0.026129in}}{\pgfqpoint{0.878438in}{0.025851in}}{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{0.026726in}}{\pgfqpoint{0.918488in}{0.027004in}}{\pgfqpoint{0.918982in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.919476in}{0.027992in}}{\pgfqpoint{0.919754in}{0.028662in}}{\pgfqpoint{0.919754in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.919754in}{0.030060in}}{\pgfqpoint{0.919476in}{0.030730in}}{\pgfqpoint{0.918982in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.918488in}{0.031718in}}{\pgfqpoint{0.917818in}{0.031996in}}{\pgfqpoint{0.917119in}{0.031996in}}%
\pgfpathcurveto{\pgfqpoint{0.916420in}{0.031996in}}{\pgfqpoint{0.915750in}{0.031718in}}{\pgfqpoint{0.915256in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.914762in}{0.030730in}}{\pgfqpoint{0.914484in}{0.030060in}}{\pgfqpoint{0.914484in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.914484in}{0.028662in}}{\pgfqpoint{0.914762in}{0.027992in}}{\pgfqpoint{0.915256in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.915750in}{0.027004in}}{\pgfqpoint{0.916420in}{0.026726in}}{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathlineto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.027609in}}{\pgfqpoint{0.956601in}{0.027887in}}{\pgfqpoint{0.957096in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.957590in}{0.028875in}}{\pgfqpoint{0.957867in}{0.029545in}}{\pgfqpoint{0.957867in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.957867in}{0.030943in}}{\pgfqpoint{0.957590in}{0.031613in}}{\pgfqpoint{0.957096in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.956601in}{0.032602in}}{\pgfqpoint{0.955931in}{0.032879in}}{\pgfqpoint{0.955232in}{0.032879in}}%
\pgfpathcurveto{\pgfqpoint{0.954533in}{0.032879in}}{\pgfqpoint{0.953863in}{0.032602in}}{\pgfqpoint{0.953369in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.952875in}{0.031613in}}{\pgfqpoint{0.952597in}{0.030943in}}{\pgfqpoint{0.952597in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.952597in}{0.029545in}}{\pgfqpoint{0.952875in}{0.028875in}}{\pgfqpoint{0.953369in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.953863in}{0.027887in}}{\pgfqpoint{0.954533in}{0.027609in}}{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathlineto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathcurveto{\pgfqpoint{0.994007in}{0.028500in}}{\pgfqpoint{0.994678in}{0.028777in}}{\pgfqpoint{0.995172in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.995666in}{0.029766in}}{\pgfqpoint{0.995943in}{0.030436in}}{\pgfqpoint{0.995943in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{0.031833in}}{\pgfqpoint{0.995666in}{0.032504in}}{\pgfqpoint{0.995172in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.994678in}{0.033492in}}{\pgfqpoint{0.994007in}{0.033770in}}{\pgfqpoint{0.993308in}{0.033770in}}%
\pgfpathcurveto{\pgfqpoint{0.992610in}{0.033770in}}{\pgfqpoint{0.991939in}{0.033492in}}{\pgfqpoint{0.991445in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.990951in}{0.032504in}}{\pgfqpoint{0.990673in}{0.031833in}}{\pgfqpoint{0.990673in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.990673in}{0.030436in}}{\pgfqpoint{0.990951in}{0.029766in}}{\pgfqpoint{0.991445in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.991939in}{0.028777in}}{\pgfqpoint{0.992610in}{0.028500in}}{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathcurveto{\pgfqpoint{1.032049in}{0.029395in}}{\pgfqpoint{1.032719in}{0.029673in}}{\pgfqpoint{1.033213in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.033707in}{0.030661in}}{\pgfqpoint{1.033985in}{0.031331in}}{\pgfqpoint{1.033985in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{0.032729in}}{\pgfqpoint{1.033707in}{0.033399in}}{\pgfqpoint{1.033213in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{0.034388in}}{\pgfqpoint{1.032049in}{0.034665in}}{\pgfqpoint{1.031350in}{0.034665in}}%
\pgfpathcurveto{\pgfqpoint{1.030651in}{0.034665in}}{\pgfqpoint{1.029981in}{0.034388in}}{\pgfqpoint{1.029487in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.028992in}{0.033399in}}{\pgfqpoint{1.028715in}{0.032729in}}{\pgfqpoint{1.028715in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.028715in}{0.031331in}}{\pgfqpoint{1.028992in}{0.030661in}}{\pgfqpoint{1.029487in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.029981in}{0.029673in}}{\pgfqpoint{1.030651in}{0.029395in}}{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathcurveto{\pgfqpoint{1.070057in}{0.030293in}}{\pgfqpoint{1.070728in}{0.030571in}}{\pgfqpoint{1.071222in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.071716in}{0.031559in}}{\pgfqpoint{1.071993in}{0.032229in}}{\pgfqpoint{1.071993in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.071993in}{0.033627in}}{\pgfqpoint{1.071716in}{0.034297in}}{\pgfqpoint{1.071222in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.070728in}{0.035286in}}{\pgfqpoint{1.070057in}{0.035563in}}{\pgfqpoint{1.069358in}{0.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.068660in}{0.035563in}}{\pgfqpoint{1.067989in}{0.035286in}}{\pgfqpoint{1.067495in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.067001in}{0.034297in}}{\pgfqpoint{1.066723in}{0.033627in}}{\pgfqpoint{1.066723in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{0.032229in}}{\pgfqpoint{1.067001in}{0.031559in}}{\pgfqpoint{1.067495in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.067989in}{0.030571in}}{\pgfqpoint{1.068660in}{0.030293in}}{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathcurveto{\pgfqpoint{1.108035in}{0.031192in}}{\pgfqpoint{1.108705in}{0.031470in}}{\pgfqpoint{1.109199in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.109694in}{0.032458in}}{\pgfqpoint{1.109971in}{0.033128in}}{\pgfqpoint{1.109971in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.109971in}{0.034526in}}{\pgfqpoint{1.109694in}{0.035196in}}{\pgfqpoint{1.109199in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{0.036184in}}{\pgfqpoint{1.108035in}{0.036462in}}{\pgfqpoint{1.107336in}{0.036462in}}%
\pgfpathcurveto{\pgfqpoint{1.106637in}{0.036462in}}{\pgfqpoint{1.105967in}{0.036184in}}{\pgfqpoint{1.105473in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.104979in}{0.035196in}}{\pgfqpoint{1.104701in}{0.034526in}}{\pgfqpoint{1.104701in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.104701in}{0.033128in}}{\pgfqpoint{1.104979in}{0.032458in}}{\pgfqpoint{1.105473in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.105967in}{0.031470in}}{\pgfqpoint{1.106637in}{0.031192in}}{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{0.032091in}}{\pgfqpoint{1.146654in}{0.032368in}}{\pgfqpoint{1.147148in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.147643in}{0.033357in}}{\pgfqpoint{1.147920in}{0.034027in}}{\pgfqpoint{1.147920in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.147920in}{0.035425in}}{\pgfqpoint{1.147643in}{0.036095in}}{\pgfqpoint{1.147148in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.146654in}{0.037083in}}{\pgfqpoint{1.145984in}{0.037361in}}{\pgfqpoint{1.145285in}{0.037361in}}%
\pgfpathcurveto{\pgfqpoint{1.144586in}{0.037361in}}{\pgfqpoint{1.143916in}{0.037083in}}{\pgfqpoint{1.143422in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.036095in}}{\pgfqpoint{1.142650in}{0.035425in}}{\pgfqpoint{1.142650in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.034027in}}{\pgfqpoint{1.142928in}{0.033357in}}{\pgfqpoint{1.143422in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.143916in}{0.032368in}}{\pgfqpoint{1.144586in}{0.032091in}}{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077422in}{0.002747in}}%
\pgfpathcurveto{\pgfqpoint{0.078121in}{0.002747in}}{\pgfqpoint{0.078791in}{0.003024in}}{\pgfqpoint{0.079285in}{0.003518in}}%
\pgfpathcurveto{\pgfqpoint{0.079779in}{0.004012in}}{\pgfqpoint{0.080057in}{0.004683in}}{\pgfqpoint{0.080057in}{0.005382in}}%
\pgfpathcurveto{\pgfqpoint{0.080057in}{0.006080in}}{\pgfqpoint{0.079779in}{0.006751in}}{\pgfqpoint{0.079285in}{0.007245in}}%
\pgfpathcurveto{\pgfqpoint{0.078791in}{0.007739in}}{\pgfqpoint{0.078121in}{0.008017in}}{\pgfqpoint{0.077422in}{0.008017in}}%
\pgfpathcurveto{\pgfqpoint{0.076723in}{0.008017in}}{\pgfqpoint{0.076053in}{0.007739in}}{\pgfqpoint{0.075559in}{0.007245in}}%
\pgfpathcurveto{\pgfqpoint{0.075065in}{0.006751in}}{\pgfqpoint{0.074787in}{0.006080in}}{\pgfqpoint{0.074787in}{0.005382in}}%
\pgfpathcurveto{\pgfqpoint{0.074787in}{0.004683in}}{\pgfqpoint{0.075065in}{0.004012in}}{\pgfqpoint{0.075559in}{0.003518in}}%
\pgfpathcurveto{\pgfqpoint{0.076053in}{0.003024in}}{\pgfqpoint{0.076723in}{0.002747in}}{\pgfqpoint{0.077422in}{0.002747in}}%
\pgfpathlineto{\pgfqpoint{0.077422in}{0.002747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathcurveto{\pgfqpoint{0.116770in}{0.004576in}}{\pgfqpoint{0.117440in}{0.004853in}}{\pgfqpoint{0.117935in}{0.005347in}}%
\pgfpathcurveto{\pgfqpoint{0.118429in}{0.005842in}}{\pgfqpoint{0.118706in}{0.006512in}}{\pgfqpoint{0.118706in}{0.007211in}}%
\pgfpathcurveto{\pgfqpoint{0.118706in}{0.007910in}}{\pgfqpoint{0.118429in}{0.008580in}}{\pgfqpoint{0.117935in}{0.009074in}}%
\pgfpathcurveto{\pgfqpoint{0.117440in}{0.009568in}}{\pgfqpoint{0.116770in}{0.009846in}}{\pgfqpoint{0.116071in}{0.009846in}}%
\pgfpathcurveto{\pgfqpoint{0.115373in}{0.009846in}}{\pgfqpoint{0.114702in}{0.009568in}}{\pgfqpoint{0.114208in}{0.009074in}}%
\pgfpathcurveto{\pgfqpoint{0.113714in}{0.008580in}}{\pgfqpoint{0.113436in}{0.007910in}}{\pgfqpoint{0.113436in}{0.007211in}}%
\pgfpathcurveto{\pgfqpoint{0.113436in}{0.006512in}}{\pgfqpoint{0.113714in}{0.005842in}}{\pgfqpoint{0.114208in}{0.005347in}}%
\pgfpathcurveto{\pgfqpoint{0.114702in}{0.004853in}}{\pgfqpoint{0.115373in}{0.004576in}}{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathlineto{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{0.155367in}{0.005981in}}{\pgfqpoint{0.156037in}{0.006259in}}{\pgfqpoint{0.156531in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{0.157025in}{0.007247in}}{\pgfqpoint{0.157303in}{0.007918in}}{\pgfqpoint{0.157303in}{0.008616in}}%
\pgfpathcurveto{\pgfqpoint{0.157303in}{0.009315in}}{\pgfqpoint{0.157025in}{0.009985in}}{\pgfqpoint{0.156531in}{0.010480in}}%
\pgfpathcurveto{\pgfqpoint{0.156037in}{0.010974in}}{\pgfqpoint{0.155367in}{0.011251in}}{\pgfqpoint{0.154668in}{0.011251in}}%
\pgfpathcurveto{\pgfqpoint{0.153969in}{0.011251in}}{\pgfqpoint{0.153299in}{0.010974in}}{\pgfqpoint{0.152805in}{0.010480in}}%
\pgfpathcurveto{\pgfqpoint{0.152311in}{0.009985in}}{\pgfqpoint{0.152033in}{0.009315in}}{\pgfqpoint{0.152033in}{0.008616in}}%
\pgfpathcurveto{\pgfqpoint{0.152033in}{0.007918in}}{\pgfqpoint{0.152311in}{0.007247in}}{\pgfqpoint{0.152805in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{0.153299in}{0.006259in}}{\pgfqpoint{0.153969in}{0.005981in}}{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathlineto{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathcurveto{\pgfqpoint{0.193904in}{0.007159in}}{\pgfqpoint{0.194575in}{0.007437in}}{\pgfqpoint{0.195069in}{0.007931in}}%
\pgfpathcurveto{\pgfqpoint{0.195563in}{0.008425in}}{\pgfqpoint{0.195841in}{0.009095in}}{\pgfqpoint{0.195841in}{0.009794in}}%
\pgfpathcurveto{\pgfqpoint{0.195841in}{0.010493in}}{\pgfqpoint{0.195563in}{0.011163in}}{\pgfqpoint{0.195069in}{0.011657in}}%
\pgfpathcurveto{\pgfqpoint{0.194575in}{0.012151in}}{\pgfqpoint{0.193904in}{0.012429in}}{\pgfqpoint{0.193206in}{0.012429in}}%
\pgfpathcurveto{\pgfqpoint{0.192507in}{0.012429in}}{\pgfqpoint{0.191837in}{0.012151in}}{\pgfqpoint{0.191342in}{0.011657in}}%
\pgfpathcurveto{\pgfqpoint{0.190848in}{0.011163in}}{\pgfqpoint{0.190571in}{0.010493in}}{\pgfqpoint{0.190571in}{0.009794in}}%
\pgfpathcurveto{\pgfqpoint{0.190571in}{0.009095in}}{\pgfqpoint{0.190848in}{0.008425in}}{\pgfqpoint{0.191342in}{0.007931in}}%
\pgfpathcurveto{\pgfqpoint{0.191837in}{0.007437in}}{\pgfqpoint{0.192507in}{0.007159in}}{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathlineto{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathcurveto{\pgfqpoint{0.232383in}{0.008238in}}{\pgfqpoint{0.233053in}{0.008515in}}{\pgfqpoint{0.233547in}{0.009010in}}%
\pgfpathcurveto{\pgfqpoint{0.234041in}{0.009504in}}{\pgfqpoint{0.234319in}{0.010174in}}{\pgfqpoint{0.234319in}{0.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.234319in}{0.011572in}}{\pgfqpoint{0.234041in}{0.012242in}}{\pgfqpoint{0.233547in}{0.012736in}}%
\pgfpathcurveto{\pgfqpoint{0.233053in}{0.013230in}}{\pgfqpoint{0.232383in}{0.013508in}}{\pgfqpoint{0.231684in}{0.013508in}}%
\pgfpathcurveto{\pgfqpoint{0.230985in}{0.013508in}}{\pgfqpoint{0.230315in}{0.013230in}}{\pgfqpoint{0.229821in}{0.012736in}}%
\pgfpathcurveto{\pgfqpoint{0.229327in}{0.012242in}}{\pgfqpoint{0.229049in}{0.011572in}}{\pgfqpoint{0.229049in}{0.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.229049in}{0.010174in}}{\pgfqpoint{0.229327in}{0.009504in}}{\pgfqpoint{0.229821in}{0.009010in}}%
\pgfpathcurveto{\pgfqpoint{0.230315in}{0.008515in}}{\pgfqpoint{0.230985in}{0.008238in}}{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathlineto{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathcurveto{\pgfqpoint{0.270803in}{0.009285in}}{\pgfqpoint{0.271473in}{0.009562in}}{\pgfqpoint{0.271967in}{0.010056in}}%
\pgfpathcurveto{\pgfqpoint{0.272462in}{0.010551in}}{\pgfqpoint{0.272739in}{0.011221in}}{\pgfqpoint{0.272739in}{0.011920in}}%
\pgfpathcurveto{\pgfqpoint{0.272739in}{0.012618in}}{\pgfqpoint{0.272462in}{0.013289in}}{\pgfqpoint{0.271967in}{0.013783in}}%
\pgfpathcurveto{\pgfqpoint{0.271473in}{0.014277in}}{\pgfqpoint{0.270803in}{0.014555in}}{\pgfqpoint{0.270104in}{0.014555in}}%
\pgfpathcurveto{\pgfqpoint{0.269405in}{0.014555in}}{\pgfqpoint{0.268735in}{0.014277in}}{\pgfqpoint{0.268241in}{0.013783in}}%
\pgfpathcurveto{\pgfqpoint{0.267747in}{0.013289in}}{\pgfqpoint{0.267469in}{0.012618in}}{\pgfqpoint{0.267469in}{0.011920in}}%
\pgfpathcurveto{\pgfqpoint{0.267469in}{0.011221in}}{\pgfqpoint{0.267747in}{0.010551in}}{\pgfqpoint{0.268241in}{0.010056in}}%
\pgfpathcurveto{\pgfqpoint{0.268735in}{0.009562in}}{\pgfqpoint{0.269405in}{0.009285in}}{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathlineto{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathcurveto{\pgfqpoint{0.309168in}{0.010327in}}{\pgfqpoint{0.309838in}{0.010605in}}{\pgfqpoint{0.310333in}{0.011099in}}%
\pgfpathcurveto{\pgfqpoint{0.310827in}{0.011593in}}{\pgfqpoint{0.311104in}{0.012264in}}{\pgfqpoint{0.311104in}{0.012962in}}%
\pgfpathcurveto{\pgfqpoint{0.311104in}{0.013661in}}{\pgfqpoint{0.310827in}{0.014332in}}{\pgfqpoint{0.310333in}{0.014826in}}%
\pgfpathcurveto{\pgfqpoint{0.309838in}{0.015320in}}{\pgfqpoint{0.309168in}{0.015597in}}{\pgfqpoint{0.308469in}{0.015597in}}%
\pgfpathcurveto{\pgfqpoint{0.307770in}{0.015597in}}{\pgfqpoint{0.307100in}{0.015320in}}{\pgfqpoint{0.306606in}{0.014826in}}%
\pgfpathcurveto{\pgfqpoint{0.306112in}{0.014332in}}{\pgfqpoint{0.305834in}{0.013661in}}{\pgfqpoint{0.305834in}{0.012962in}}%
\pgfpathcurveto{\pgfqpoint{0.305834in}{0.012264in}}{\pgfqpoint{0.306112in}{0.011593in}}{\pgfqpoint{0.306606in}{0.011099in}}%
\pgfpathcurveto{\pgfqpoint{0.307100in}{0.010605in}}{\pgfqpoint{0.307770in}{0.010327in}}{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathlineto{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathcurveto{\pgfqpoint{0.347481in}{0.011374in}}{\pgfqpoint{0.348151in}{0.011652in}}{\pgfqpoint{0.348645in}{0.012146in}}%
\pgfpathcurveto{\pgfqpoint{0.349140in}{0.012640in}}{\pgfqpoint{0.349417in}{0.013311in}}{\pgfqpoint{0.349417in}{0.014009in}}%
\pgfpathcurveto{\pgfqpoint{0.349417in}{0.014708in}}{\pgfqpoint{0.349140in}{0.015378in}}{\pgfqpoint{0.348645in}{0.015873in}}%
\pgfpathcurveto{\pgfqpoint{0.348151in}{0.016367in}}{\pgfqpoint{0.347481in}{0.016644in}}{\pgfqpoint{0.346782in}{0.016644in}}%
\pgfpathcurveto{\pgfqpoint{0.346083in}{0.016644in}}{\pgfqpoint{0.345413in}{0.016367in}}{\pgfqpoint{0.344919in}{0.015873in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{0.015378in}}{\pgfqpoint{0.344147in}{0.014708in}}{\pgfqpoint{0.344147in}{0.014009in}}%
\pgfpathcurveto{\pgfqpoint{0.344147in}{0.013311in}}{\pgfqpoint{0.344425in}{0.012640in}}{\pgfqpoint{0.344919in}{0.012146in}}%
\pgfpathcurveto{\pgfqpoint{0.345413in}{0.011652in}}{\pgfqpoint{0.346083in}{0.011374in}}{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathlineto{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathcurveto{\pgfqpoint{0.385745in}{0.012425in}}{\pgfqpoint{0.386415in}{0.012703in}}{\pgfqpoint{0.386909in}{0.013197in}}%
\pgfpathcurveto{\pgfqpoint{0.387403in}{0.013691in}}{\pgfqpoint{0.387681in}{0.014362in}}{\pgfqpoint{0.387681in}{0.015060in}}%
\pgfpathcurveto{\pgfqpoint{0.387681in}{0.015759in}}{\pgfqpoint{0.387403in}{0.016430in}}{\pgfqpoint{0.386909in}{0.016924in}}%
\pgfpathcurveto{\pgfqpoint{0.386415in}{0.017418in}}{\pgfqpoint{0.385745in}{0.017695in}}{\pgfqpoint{0.385046in}{0.017695in}}%
\pgfpathcurveto{\pgfqpoint{0.384347in}{0.017695in}}{\pgfqpoint{0.383677in}{0.017418in}}{\pgfqpoint{0.383183in}{0.016924in}}%
\pgfpathcurveto{\pgfqpoint{0.382689in}{0.016430in}}{\pgfqpoint{0.382411in}{0.015759in}}{\pgfqpoint{0.382411in}{0.015060in}}%
\pgfpathcurveto{\pgfqpoint{0.382411in}{0.014362in}}{\pgfqpoint{0.382689in}{0.013691in}}{\pgfqpoint{0.383183in}{0.013197in}}%
\pgfpathcurveto{\pgfqpoint{0.383677in}{0.012703in}}{\pgfqpoint{0.384347in}{0.012425in}}{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathlineto{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathcurveto{\pgfqpoint{0.423962in}{0.013479in}}{\pgfqpoint{0.424633in}{0.013757in}}{\pgfqpoint{0.425127in}{0.014251in}}%
\pgfpathcurveto{\pgfqpoint{0.425621in}{0.014745in}}{\pgfqpoint{0.425899in}{0.015415in}}{\pgfqpoint{0.425899in}{0.016114in}}%
\pgfpathcurveto{\pgfqpoint{0.425899in}{0.016813in}}{\pgfqpoint{0.425621in}{0.017483in}}{\pgfqpoint{0.425127in}{0.017977in}}%
\pgfpathcurveto{\pgfqpoint{0.424633in}{0.018471in}}{\pgfqpoint{0.423962in}{0.018749in}}{\pgfqpoint{0.423264in}{0.018749in}}%
\pgfpathcurveto{\pgfqpoint{0.422565in}{0.018749in}}{\pgfqpoint{0.421895in}{0.018471in}}{\pgfqpoint{0.421400in}{0.017977in}}%
\pgfpathcurveto{\pgfqpoint{0.420906in}{0.017483in}}{\pgfqpoint{0.420629in}{0.016813in}}{\pgfqpoint{0.420629in}{0.016114in}}%
\pgfpathcurveto{\pgfqpoint{0.420629in}{0.015415in}}{\pgfqpoint{0.420906in}{0.014745in}}{\pgfqpoint{0.421400in}{0.014251in}}%
\pgfpathcurveto{\pgfqpoint{0.421895in}{0.013757in}}{\pgfqpoint{0.422565in}{0.013479in}}{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathlineto{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathcurveto{\pgfqpoint{0.462137in}{0.014533in}}{\pgfqpoint{0.462807in}{0.014811in}}{\pgfqpoint{0.463301in}{0.015305in}}%
\pgfpathcurveto{\pgfqpoint{0.463795in}{0.015799in}}{\pgfqpoint{0.464073in}{0.016470in}}{\pgfqpoint{0.464073in}{0.017168in}}%
\pgfpathcurveto{\pgfqpoint{0.464073in}{0.017867in}}{\pgfqpoint{0.463795in}{0.018537in}}{\pgfqpoint{0.463301in}{0.019032in}}%
\pgfpathcurveto{\pgfqpoint{0.462807in}{0.019526in}}{\pgfqpoint{0.462137in}{0.019803in}}{\pgfqpoint{0.461438in}{0.019803in}}%
\pgfpathcurveto{\pgfqpoint{0.460739in}{0.019803in}}{\pgfqpoint{0.460069in}{0.019526in}}{\pgfqpoint{0.459575in}{0.019032in}}%
\pgfpathcurveto{\pgfqpoint{0.459081in}{0.018537in}}{\pgfqpoint{0.458803in}{0.017867in}}{\pgfqpoint{0.458803in}{0.017168in}}%
\pgfpathcurveto{\pgfqpoint{0.458803in}{0.016470in}}{\pgfqpoint{0.459081in}{0.015799in}}{\pgfqpoint{0.459575in}{0.015305in}}%
\pgfpathcurveto{\pgfqpoint{0.460069in}{0.014811in}}{\pgfqpoint{0.460739in}{0.014533in}}{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathlineto{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.500270in}{0.015587in}}{\pgfqpoint{0.500941in}{0.015865in}}{\pgfqpoint{0.501435in}{0.016359in}}%
\pgfpathcurveto{\pgfqpoint{0.501929in}{0.016853in}}{\pgfqpoint{0.502206in}{0.017524in}}{\pgfqpoint{0.502206in}{0.018222in}}%
\pgfpathcurveto{\pgfqpoint{0.502206in}{0.018921in}}{\pgfqpoint{0.501929in}{0.019591in}}{\pgfqpoint{0.501435in}{0.020086in}}%
\pgfpathcurveto{\pgfqpoint{0.500941in}{0.020580in}}{\pgfqpoint{0.500270in}{0.020857in}}{\pgfqpoint{0.499571in}{0.020857in}}%
\pgfpathcurveto{\pgfqpoint{0.498873in}{0.020857in}}{\pgfqpoint{0.498202in}{0.020580in}}{\pgfqpoint{0.497708in}{0.020086in}}%
\pgfpathcurveto{\pgfqpoint{0.497214in}{0.019591in}}{\pgfqpoint{0.496936in}{0.018921in}}{\pgfqpoint{0.496936in}{0.018222in}}%
\pgfpathcurveto{\pgfqpoint{0.496936in}{0.017524in}}{\pgfqpoint{0.497214in}{0.016853in}}{\pgfqpoint{0.497708in}{0.016359in}}%
\pgfpathcurveto{\pgfqpoint{0.498202in}{0.015865in}}{\pgfqpoint{0.498873in}{0.015587in}}{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathlineto{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathcurveto{\pgfqpoint{0.538365in}{0.016641in}}{\pgfqpoint{0.539036in}{0.016918in}}{\pgfqpoint{0.539530in}{0.017412in}}%
\pgfpathcurveto{\pgfqpoint{0.540024in}{0.017906in}}{\pgfqpoint{0.540302in}{0.018577in}}{\pgfqpoint{0.540302in}{0.019276in}}%
\pgfpathcurveto{\pgfqpoint{0.540302in}{0.019974in}}{\pgfqpoint{0.540024in}{0.020645in}}{\pgfqpoint{0.539530in}{0.021139in}}%
\pgfpathcurveto{\pgfqpoint{0.539036in}{0.021633in}}{\pgfqpoint{0.538365in}{0.021911in}}{\pgfqpoint{0.537667in}{0.021911in}}%
\pgfpathcurveto{\pgfqpoint{0.536968in}{0.021911in}}{\pgfqpoint{0.536298in}{0.021633in}}{\pgfqpoint{0.535803in}{0.021139in}}%
\pgfpathcurveto{\pgfqpoint{0.535309in}{0.020645in}}{\pgfqpoint{0.535032in}{0.019974in}}{\pgfqpoint{0.535032in}{0.019276in}}%
\pgfpathcurveto{\pgfqpoint{0.535032in}{0.018577in}}{\pgfqpoint{0.535309in}{0.017906in}}{\pgfqpoint{0.535803in}{0.017412in}}%
\pgfpathcurveto{\pgfqpoint{0.536298in}{0.016918in}}{\pgfqpoint{0.536968in}{0.016641in}}{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathlineto{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathcurveto{\pgfqpoint{0.576425in}{0.017693in}}{\pgfqpoint{0.577095in}{0.017970in}}{\pgfqpoint{0.577589in}{0.018465in}}%
\pgfpathcurveto{\pgfqpoint{0.578083in}{0.018959in}}{\pgfqpoint{0.578361in}{0.019629in}}{\pgfqpoint{0.578361in}{0.020328in}}%
\pgfpathcurveto{\pgfqpoint{0.578361in}{0.021027in}}{\pgfqpoint{0.578083in}{0.021697in}}{\pgfqpoint{0.577589in}{0.022191in}}%
\pgfpathcurveto{\pgfqpoint{0.577095in}{0.022685in}}{\pgfqpoint{0.576425in}{0.022963in}}{\pgfqpoint{0.575726in}{0.022963in}}%
\pgfpathcurveto{\pgfqpoint{0.575027in}{0.022963in}}{\pgfqpoint{0.574357in}{0.022685in}}{\pgfqpoint{0.573863in}{0.022191in}}%
\pgfpathcurveto{\pgfqpoint{0.573368in}{0.021697in}}{\pgfqpoint{0.573091in}{0.021027in}}{\pgfqpoint{0.573091in}{0.020328in}}%
\pgfpathcurveto{\pgfqpoint{0.573091in}{0.019629in}}{\pgfqpoint{0.573368in}{0.018959in}}{\pgfqpoint{0.573863in}{0.018465in}}%
\pgfpathcurveto{\pgfqpoint{0.574357in}{0.017970in}}{\pgfqpoint{0.575027in}{0.017693in}}{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathlineto{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathcurveto{\pgfqpoint{0.614450in}{0.018744in}}{\pgfqpoint{0.615120in}{0.019022in}}{\pgfqpoint{0.615614in}{0.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.616108in}{0.020010in}}{\pgfqpoint{0.616386in}{0.020680in}}{\pgfqpoint{0.616386in}{0.021379in}}%
\pgfpathcurveto{\pgfqpoint{0.616386in}{0.022078in}}{\pgfqpoint{0.616108in}{0.022748in}}{\pgfqpoint{0.615614in}{0.023242in}}%
\pgfpathcurveto{\pgfqpoint{0.615120in}{0.023736in}}{\pgfqpoint{0.614450in}{0.024014in}}{\pgfqpoint{0.613751in}{0.024014in}}%
\pgfpathcurveto{\pgfqpoint{0.613052in}{0.024014in}}{\pgfqpoint{0.612382in}{0.023736in}}{\pgfqpoint{0.611888in}{0.023242in}}%
\pgfpathcurveto{\pgfqpoint{0.611394in}{0.022748in}}{\pgfqpoint{0.611116in}{0.022078in}}{\pgfqpoint{0.611116in}{0.021379in}}%
\pgfpathcurveto{\pgfqpoint{0.611116in}{0.020680in}}{\pgfqpoint{0.611394in}{0.020010in}}{\pgfqpoint{0.611888in}{0.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.612382in}{0.019022in}}{\pgfqpoint{0.613052in}{0.018744in}}{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathlineto{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathcurveto{\pgfqpoint{0.652443in}{0.019794in}}{\pgfqpoint{0.653113in}{0.020072in}}{\pgfqpoint{0.653607in}{0.020566in}}%
\pgfpathcurveto{\pgfqpoint{0.654101in}{0.021060in}}{\pgfqpoint{0.654379in}{0.021730in}}{\pgfqpoint{0.654379in}{0.022429in}}%
\pgfpathcurveto{\pgfqpoint{0.654379in}{0.023128in}}{\pgfqpoint{0.654101in}{0.023798in}}{\pgfqpoint{0.653607in}{0.024292in}}%
\pgfpathcurveto{\pgfqpoint{0.653113in}{0.024787in}}{\pgfqpoint{0.652443in}{0.025064in}}{\pgfqpoint{0.651744in}{0.025064in}}%
\pgfpathcurveto{\pgfqpoint{0.651045in}{0.025064in}}{\pgfqpoint{0.650375in}{0.024787in}}{\pgfqpoint{0.649881in}{0.024292in}}%
\pgfpathcurveto{\pgfqpoint{0.649387in}{0.023798in}}{\pgfqpoint{0.649109in}{0.023128in}}{\pgfqpoint{0.649109in}{0.022429in}}%
\pgfpathcurveto{\pgfqpoint{0.649109in}{0.021730in}}{\pgfqpoint{0.649387in}{0.021060in}}{\pgfqpoint{0.649881in}{0.020566in}}%
\pgfpathcurveto{\pgfqpoint{0.650375in}{0.020072in}}{\pgfqpoint{0.651045in}{0.019794in}}{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathlineto{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathcurveto{\pgfqpoint{0.690406in}{0.020844in}}{\pgfqpoint{0.691076in}{0.021121in}}{\pgfqpoint{0.691571in}{0.021615in}}%
\pgfpathcurveto{\pgfqpoint{0.692065in}{0.022110in}}{\pgfqpoint{0.692342in}{0.022780in}}{\pgfqpoint{0.692342in}{0.023479in}}%
\pgfpathcurveto{\pgfqpoint{0.692342in}{0.024177in}}{\pgfqpoint{0.692065in}{0.024848in}}{\pgfqpoint{0.691571in}{0.025342in}}%
\pgfpathcurveto{\pgfqpoint{0.691076in}{0.025836in}}{\pgfqpoint{0.690406in}{0.026114in}}{\pgfqpoint{0.689707in}{0.026114in}}%
\pgfpathcurveto{\pgfqpoint{0.689008in}{0.026114in}}{\pgfqpoint{0.688338in}{0.025836in}}{\pgfqpoint{0.687844in}{0.025342in}}%
\pgfpathcurveto{\pgfqpoint{0.687350in}{0.024848in}}{\pgfqpoint{0.687072in}{0.024177in}}{\pgfqpoint{0.687072in}{0.023479in}}%
\pgfpathcurveto{\pgfqpoint{0.687072in}{0.022780in}}{\pgfqpoint{0.687350in}{0.022110in}}{\pgfqpoint{0.687844in}{0.021615in}}%
\pgfpathcurveto{\pgfqpoint{0.688338in}{0.021121in}}{\pgfqpoint{0.689008in}{0.020844in}}{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathlineto{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathcurveto{\pgfqpoint{0.728341in}{0.021892in}}{\pgfqpoint{0.729011in}{0.022170in}}{\pgfqpoint{0.729505in}{0.022664in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.023158in}}{\pgfqpoint{0.730277in}{0.023828in}}{\pgfqpoint{0.730277in}{0.024527in}}%
\pgfpathcurveto{\pgfqpoint{0.730277in}{0.025226in}}{\pgfqpoint{0.730000in}{0.025896in}}{\pgfqpoint{0.729505in}{0.026390in}}%
\pgfpathcurveto{\pgfqpoint{0.729011in}{0.026885in}}{\pgfqpoint{0.728341in}{0.027162in}}{\pgfqpoint{0.727642in}{0.027162in}}%
\pgfpathcurveto{\pgfqpoint{0.726943in}{0.027162in}}{\pgfqpoint{0.726273in}{0.026885in}}{\pgfqpoint{0.725779in}{0.026390in}}%
\pgfpathcurveto{\pgfqpoint{0.725285in}{0.025896in}}{\pgfqpoint{0.725007in}{0.025226in}}{\pgfqpoint{0.725007in}{0.024527in}}%
\pgfpathcurveto{\pgfqpoint{0.725007in}{0.023828in}}{\pgfqpoint{0.725285in}{0.023158in}}{\pgfqpoint{0.725779in}{0.022664in}}%
\pgfpathcurveto{\pgfqpoint{0.726273in}{0.022170in}}{\pgfqpoint{0.726943in}{0.021892in}}{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathlineto{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathcurveto{\pgfqpoint{0.766249in}{0.022940in}}{\pgfqpoint{0.766920in}{0.023218in}}{\pgfqpoint{0.767414in}{0.023712in}}%
\pgfpathcurveto{\pgfqpoint{0.767908in}{0.024206in}}{\pgfqpoint{0.768186in}{0.024876in}}{\pgfqpoint{0.768186in}{0.025575in}}%
\pgfpathcurveto{\pgfqpoint{0.768186in}{0.026274in}}{\pgfqpoint{0.767908in}{0.026944in}}{\pgfqpoint{0.767414in}{0.027438in}}%
\pgfpathcurveto{\pgfqpoint{0.766920in}{0.027932in}}{\pgfqpoint{0.766249in}{0.028210in}}{\pgfqpoint{0.765551in}{0.028210in}}%
\pgfpathcurveto{\pgfqpoint{0.764852in}{0.028210in}}{\pgfqpoint{0.764181in}{0.027932in}}{\pgfqpoint{0.763687in}{0.027438in}}%
\pgfpathcurveto{\pgfqpoint{0.763193in}{0.026944in}}{\pgfqpoint{0.762916in}{0.026274in}}{\pgfqpoint{0.762916in}{0.025575in}}%
\pgfpathcurveto{\pgfqpoint{0.762916in}{0.024876in}}{\pgfqpoint{0.763193in}{0.024206in}}{\pgfqpoint{0.763687in}{0.023712in}}%
\pgfpathcurveto{\pgfqpoint{0.764181in}{0.023218in}}{\pgfqpoint{0.764852in}{0.022940in}}{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathlineto{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathcurveto{\pgfqpoint{0.804133in}{0.023980in}}{\pgfqpoint{0.804803in}{0.024258in}}{\pgfqpoint{0.805297in}{0.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.805791in}{0.025246in}}{\pgfqpoint{0.806069in}{0.025917in}}{\pgfqpoint{0.806069in}{0.026615in}}%
\pgfpathcurveto{\pgfqpoint{0.806069in}{0.027314in}}{\pgfqpoint{0.805791in}{0.027984in}}{\pgfqpoint{0.805297in}{0.028479in}}%
\pgfpathcurveto{\pgfqpoint{0.804803in}{0.028973in}}{\pgfqpoint{0.804133in}{0.029250in}}{\pgfqpoint{0.803434in}{0.029250in}}%
\pgfpathcurveto{\pgfqpoint{0.802735in}{0.029250in}}{\pgfqpoint{0.802065in}{0.028973in}}{\pgfqpoint{0.801571in}{0.028479in}}%
\pgfpathcurveto{\pgfqpoint{0.801077in}{0.027984in}}{\pgfqpoint{0.800799in}{0.027314in}}{\pgfqpoint{0.800799in}{0.026615in}}%
\pgfpathcurveto{\pgfqpoint{0.800799in}{0.025917in}}{\pgfqpoint{0.801077in}{0.025246in}}{\pgfqpoint{0.801571in}{0.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.802065in}{0.024258in}}{\pgfqpoint{0.802735in}{0.023980in}}{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathlineto{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathcurveto{\pgfqpoint{0.841994in}{0.024961in}}{\pgfqpoint{0.842665in}{0.025238in}}{\pgfqpoint{0.843159in}{0.025733in}}%
\pgfpathcurveto{\pgfqpoint{0.843653in}{0.026227in}}{\pgfqpoint{0.843931in}{0.026897in}}{\pgfqpoint{0.843931in}{0.027596in}}%
\pgfpathcurveto{\pgfqpoint{0.843931in}{0.028295in}}{\pgfqpoint{0.843653in}{0.028965in}}{\pgfqpoint{0.843159in}{0.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{0.029953in}}{\pgfqpoint{0.841994in}{0.030231in}}{\pgfqpoint{0.841296in}{0.030231in}}%
\pgfpathcurveto{\pgfqpoint{0.840597in}{0.030231in}}{\pgfqpoint{0.839926in}{0.029953in}}{\pgfqpoint{0.839432in}{0.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.838938in}{0.028965in}}{\pgfqpoint{0.838661in}{0.028295in}}{\pgfqpoint{0.838661in}{0.027596in}}%
\pgfpathcurveto{\pgfqpoint{0.838661in}{0.026897in}}{\pgfqpoint{0.838938in}{0.026227in}}{\pgfqpoint{0.839432in}{0.025733in}}%
\pgfpathcurveto{\pgfqpoint{0.839926in}{0.025238in}}{\pgfqpoint{0.840597in}{0.024961in}}{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathlineto{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathcurveto{\pgfqpoint{0.879836in}{0.025851in}}{\pgfqpoint{0.880506in}{0.026129in}}{\pgfqpoint{0.881000in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.881495in}{0.027117in}}{\pgfqpoint{0.881772in}{0.027788in}}{\pgfqpoint{0.881772in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.881772in}{0.029185in}}{\pgfqpoint{0.881495in}{0.029855in}}{\pgfqpoint{0.881000in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{0.030844in}}{\pgfqpoint{0.879836in}{0.031121in}}{\pgfqpoint{0.879137in}{0.031121in}}%
\pgfpathcurveto{\pgfqpoint{0.878438in}{0.031121in}}{\pgfqpoint{0.877768in}{0.030844in}}{\pgfqpoint{0.877274in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.876780in}{0.029855in}}{\pgfqpoint{0.876502in}{0.029185in}}{\pgfqpoint{0.876502in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.876502in}{0.027788in}}{\pgfqpoint{0.876780in}{0.027117in}}{\pgfqpoint{0.877274in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.877768in}{0.026129in}}{\pgfqpoint{0.878438in}{0.025851in}}{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{0.026726in}}{\pgfqpoint{0.918488in}{0.027004in}}{\pgfqpoint{0.918982in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.919476in}{0.027992in}}{\pgfqpoint{0.919754in}{0.028662in}}{\pgfqpoint{0.919754in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.919754in}{0.030060in}}{\pgfqpoint{0.919476in}{0.030730in}}{\pgfqpoint{0.918982in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.918488in}{0.031718in}}{\pgfqpoint{0.917818in}{0.031996in}}{\pgfqpoint{0.917119in}{0.031996in}}%
\pgfpathcurveto{\pgfqpoint{0.916420in}{0.031996in}}{\pgfqpoint{0.915750in}{0.031718in}}{\pgfqpoint{0.915256in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.914762in}{0.030730in}}{\pgfqpoint{0.914484in}{0.030060in}}{\pgfqpoint{0.914484in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.914484in}{0.028662in}}{\pgfqpoint{0.914762in}{0.027992in}}{\pgfqpoint{0.915256in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.915750in}{0.027004in}}{\pgfqpoint{0.916420in}{0.026726in}}{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathlineto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.027609in}}{\pgfqpoint{0.956601in}{0.027887in}}{\pgfqpoint{0.957096in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.957590in}{0.028875in}}{\pgfqpoint{0.957867in}{0.029545in}}{\pgfqpoint{0.957867in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.957867in}{0.030943in}}{\pgfqpoint{0.957590in}{0.031613in}}{\pgfqpoint{0.957096in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.956601in}{0.032602in}}{\pgfqpoint{0.955931in}{0.032879in}}{\pgfqpoint{0.955232in}{0.032879in}}%
\pgfpathcurveto{\pgfqpoint{0.954533in}{0.032879in}}{\pgfqpoint{0.953863in}{0.032602in}}{\pgfqpoint{0.953369in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.952875in}{0.031613in}}{\pgfqpoint{0.952597in}{0.030943in}}{\pgfqpoint{0.952597in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.952597in}{0.029545in}}{\pgfqpoint{0.952875in}{0.028875in}}{\pgfqpoint{0.953369in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.953863in}{0.027887in}}{\pgfqpoint{0.954533in}{0.027609in}}{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathlineto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathcurveto{\pgfqpoint{0.994007in}{0.028500in}}{\pgfqpoint{0.994678in}{0.028777in}}{\pgfqpoint{0.995172in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.995666in}{0.029766in}}{\pgfqpoint{0.995943in}{0.030436in}}{\pgfqpoint{0.995943in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{0.031833in}}{\pgfqpoint{0.995666in}{0.032504in}}{\pgfqpoint{0.995172in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.994678in}{0.033492in}}{\pgfqpoint{0.994007in}{0.033770in}}{\pgfqpoint{0.993308in}{0.033770in}}%
\pgfpathcurveto{\pgfqpoint{0.992610in}{0.033770in}}{\pgfqpoint{0.991939in}{0.033492in}}{\pgfqpoint{0.991445in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.990951in}{0.032504in}}{\pgfqpoint{0.990673in}{0.031833in}}{\pgfqpoint{0.990673in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.990673in}{0.030436in}}{\pgfqpoint{0.990951in}{0.029766in}}{\pgfqpoint{0.991445in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.991939in}{0.028777in}}{\pgfqpoint{0.992610in}{0.028500in}}{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathcurveto{\pgfqpoint{1.032049in}{0.029395in}}{\pgfqpoint{1.032719in}{0.029673in}}{\pgfqpoint{1.033213in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.033707in}{0.030661in}}{\pgfqpoint{1.033985in}{0.031331in}}{\pgfqpoint{1.033985in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{0.032729in}}{\pgfqpoint{1.033707in}{0.033399in}}{\pgfqpoint{1.033213in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{0.034388in}}{\pgfqpoint{1.032049in}{0.034665in}}{\pgfqpoint{1.031350in}{0.034665in}}%
\pgfpathcurveto{\pgfqpoint{1.030651in}{0.034665in}}{\pgfqpoint{1.029981in}{0.034388in}}{\pgfqpoint{1.029487in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.028992in}{0.033399in}}{\pgfqpoint{1.028715in}{0.032729in}}{\pgfqpoint{1.028715in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.028715in}{0.031331in}}{\pgfqpoint{1.028992in}{0.030661in}}{\pgfqpoint{1.029487in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.029981in}{0.029673in}}{\pgfqpoint{1.030651in}{0.029395in}}{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathcurveto{\pgfqpoint{1.070057in}{0.030293in}}{\pgfqpoint{1.070728in}{0.030571in}}{\pgfqpoint{1.071222in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.071716in}{0.031559in}}{\pgfqpoint{1.071993in}{0.032229in}}{\pgfqpoint{1.071993in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.071993in}{0.033627in}}{\pgfqpoint{1.071716in}{0.034297in}}{\pgfqpoint{1.071222in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.070728in}{0.035286in}}{\pgfqpoint{1.070057in}{0.035563in}}{\pgfqpoint{1.069358in}{0.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.068660in}{0.035563in}}{\pgfqpoint{1.067989in}{0.035286in}}{\pgfqpoint{1.067495in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.067001in}{0.034297in}}{\pgfqpoint{1.066723in}{0.033627in}}{\pgfqpoint{1.066723in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{0.032229in}}{\pgfqpoint{1.067001in}{0.031559in}}{\pgfqpoint{1.067495in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.067989in}{0.030571in}}{\pgfqpoint{1.068660in}{0.030293in}}{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathcurveto{\pgfqpoint{1.108035in}{0.031192in}}{\pgfqpoint{1.108705in}{0.031470in}}{\pgfqpoint{1.109199in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.109694in}{0.032458in}}{\pgfqpoint{1.109971in}{0.033128in}}{\pgfqpoint{1.109971in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.109971in}{0.034526in}}{\pgfqpoint{1.109694in}{0.035196in}}{\pgfqpoint{1.109199in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{0.036184in}}{\pgfqpoint{1.108035in}{0.036462in}}{\pgfqpoint{1.107336in}{0.036462in}}%
\pgfpathcurveto{\pgfqpoint{1.106637in}{0.036462in}}{\pgfqpoint{1.105967in}{0.036184in}}{\pgfqpoint{1.105473in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.104979in}{0.035196in}}{\pgfqpoint{1.104701in}{0.034526in}}{\pgfqpoint{1.104701in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.104701in}{0.033128in}}{\pgfqpoint{1.104979in}{0.032458in}}{\pgfqpoint{1.105473in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.105967in}{0.031470in}}{\pgfqpoint{1.106637in}{0.031192in}}{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{0.032091in}}{\pgfqpoint{1.146654in}{0.032368in}}{\pgfqpoint{1.147148in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.147643in}{0.033357in}}{\pgfqpoint{1.147920in}{0.034027in}}{\pgfqpoint{1.147920in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.147920in}{0.035425in}}{\pgfqpoint{1.147643in}{0.036095in}}{\pgfqpoint{1.147148in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.146654in}{0.037083in}}{\pgfqpoint{1.145984in}{0.037361in}}{\pgfqpoint{1.145285in}{0.037361in}}%
\pgfpathcurveto{\pgfqpoint{1.144586in}{0.037361in}}{\pgfqpoint{1.143916in}{0.037083in}}{\pgfqpoint{1.143422in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.036095in}}{\pgfqpoint{1.142650in}{0.035425in}}{\pgfqpoint{1.142650in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.034027in}}{\pgfqpoint{1.142928in}{0.033357in}}{\pgfqpoint{1.143422in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.143916in}{0.032368in}}{\pgfqpoint{1.144586in}{0.032091in}}{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.016990in}{0.055247in}}%
\pgfpathcurveto{\pgfqpoint{0.017689in}{0.055247in}}{\pgfqpoint{0.018359in}{0.055525in}}{\pgfqpoint{0.018854in}{0.056019in}}%
\pgfpathcurveto{\pgfqpoint{0.019348in}{0.056513in}}{\pgfqpoint{0.019625in}{0.057183in}}{\pgfqpoint{0.019625in}{0.057882in}}%
\pgfpathcurveto{\pgfqpoint{0.019625in}{0.058581in}}{\pgfqpoint{0.019348in}{0.059251in}}{\pgfqpoint{0.018854in}{0.059745in}}%
\pgfpathcurveto{\pgfqpoint{0.018359in}{0.060239in}}{\pgfqpoint{0.017689in}{0.060517in}}{\pgfqpoint{0.016990in}{0.060517in}}%
\pgfpathcurveto{\pgfqpoint{0.016291in}{0.060517in}}{\pgfqpoint{0.015621in}{0.060239in}}{\pgfqpoint{0.015127in}{0.059745in}}%
\pgfpathcurveto{\pgfqpoint{0.014633in}{0.059251in}}{\pgfqpoint{0.014355in}{0.058581in}}{\pgfqpoint{0.014355in}{0.057882in}}%
\pgfpathcurveto{\pgfqpoint{0.014355in}{0.057183in}}{\pgfqpoint{0.014633in}{0.056513in}}{\pgfqpoint{0.015127in}{0.056019in}}%
\pgfpathcurveto{\pgfqpoint{0.015621in}{0.055525in}}{\pgfqpoint{0.016291in}{0.055247in}}{\pgfqpoint{0.016990in}{0.055247in}}%
\pgfpathlineto{\pgfqpoint{0.016990in}{0.055247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058640in}{0.056429in}}%
\pgfpathcurveto{\pgfqpoint{0.059339in}{0.056429in}}{\pgfqpoint{0.060009in}{0.056707in}}{\pgfqpoint{0.060504in}{0.057201in}}%
\pgfpathcurveto{\pgfqpoint{0.060998in}{0.057695in}}{\pgfqpoint{0.061275in}{0.058365in}}{\pgfqpoint{0.061275in}{0.059064in}}%
\pgfpathcurveto{\pgfqpoint{0.061275in}{0.059763in}}{\pgfqpoint{0.060998in}{0.060433in}}{\pgfqpoint{0.060504in}{0.060927in}}%
\pgfpathcurveto{\pgfqpoint{0.060009in}{0.061421in}}{\pgfqpoint{0.059339in}{0.061699in}}{\pgfqpoint{0.058640in}{0.061699in}}%
\pgfpathcurveto{\pgfqpoint{0.057941in}{0.061699in}}{\pgfqpoint{0.057271in}{0.061421in}}{\pgfqpoint{0.056777in}{0.060927in}}%
\pgfpathcurveto{\pgfqpoint{0.056283in}{0.060433in}}{\pgfqpoint{0.056005in}{0.059763in}}{\pgfqpoint{0.056005in}{0.059064in}}%
\pgfpathcurveto{\pgfqpoint{0.056005in}{0.058365in}}{\pgfqpoint{0.056283in}{0.057695in}}{\pgfqpoint{0.056777in}{0.057201in}}%
\pgfpathcurveto{\pgfqpoint{0.057271in}{0.056707in}}{\pgfqpoint{0.057941in}{0.056429in}}{\pgfqpoint{0.058640in}{0.056429in}}%
\pgfpathlineto{\pgfqpoint{0.058640in}{0.056429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathcurveto{\pgfqpoint{0.100989in}{0.057612in}}{\pgfqpoint{0.101659in}{0.057890in}}{\pgfqpoint{0.102154in}{0.058384in}}%
\pgfpathcurveto{\pgfqpoint{0.102648in}{0.058878in}}{\pgfqpoint{0.102925in}{0.059548in}}{\pgfqpoint{0.102925in}{0.060247in}}%
\pgfpathcurveto{\pgfqpoint{0.102925in}{0.060946in}}{\pgfqpoint{0.102648in}{0.061616in}}{\pgfqpoint{0.102154in}{0.062110in}}%
\pgfpathcurveto{\pgfqpoint{0.101659in}{0.062605in}}{\pgfqpoint{0.100989in}{0.062882in}}{\pgfqpoint{0.100290in}{0.062882in}}%
\pgfpathcurveto{\pgfqpoint{0.099591in}{0.062882in}}{\pgfqpoint{0.098921in}{0.062605in}}{\pgfqpoint{0.098427in}{0.062110in}}%
\pgfpathcurveto{\pgfqpoint{0.097933in}{0.061616in}}{\pgfqpoint{0.097655in}{0.060946in}}{\pgfqpoint{0.097655in}{0.060247in}}%
\pgfpathcurveto{\pgfqpoint{0.097655in}{0.059548in}}{\pgfqpoint{0.097933in}{0.058878in}}{\pgfqpoint{0.098427in}{0.058384in}}%
\pgfpathcurveto{\pgfqpoint{0.098921in}{0.057890in}}{\pgfqpoint{0.099591in}{0.057612in}}{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathlineto{\pgfqpoint{0.100290in}{0.057612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathcurveto{\pgfqpoint{0.142639in}{0.058796in}}{\pgfqpoint{0.143309in}{0.059073in}}{\pgfqpoint{0.143804in}{0.059567in}}%
\pgfpathcurveto{\pgfqpoint{0.144298in}{0.060061in}}{\pgfqpoint{0.144575in}{0.060732in}}{\pgfqpoint{0.144575in}{0.061431in}}%
\pgfpathcurveto{\pgfqpoint{0.144575in}{0.062129in}}{\pgfqpoint{0.144298in}{0.062800in}}{\pgfqpoint{0.143804in}{0.063294in}}%
\pgfpathcurveto{\pgfqpoint{0.143309in}{0.063788in}}{\pgfqpoint{0.142639in}{0.064066in}}{\pgfqpoint{0.141940in}{0.064066in}}%
\pgfpathcurveto{\pgfqpoint{0.141241in}{0.064066in}}{\pgfqpoint{0.140571in}{0.063788in}}{\pgfqpoint{0.140077in}{0.063294in}}%
\pgfpathcurveto{\pgfqpoint{0.139583in}{0.062800in}}{\pgfqpoint{0.139305in}{0.062129in}}{\pgfqpoint{0.139305in}{0.061431in}}%
\pgfpathcurveto{\pgfqpoint{0.139305in}{0.060732in}}{\pgfqpoint{0.139583in}{0.060061in}}{\pgfqpoint{0.140077in}{0.059567in}}%
\pgfpathcurveto{\pgfqpoint{0.140571in}{0.059073in}}{\pgfqpoint{0.141241in}{0.058796in}}{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathlineto{\pgfqpoint{0.141940in}{0.058796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathcurveto{\pgfqpoint{0.184289in}{0.059977in}}{\pgfqpoint{0.184959in}{0.060255in}}{\pgfqpoint{0.185454in}{0.060749in}}%
\pgfpathcurveto{\pgfqpoint{0.185948in}{0.061243in}}{\pgfqpoint{0.186225in}{0.061914in}}{\pgfqpoint{0.186225in}{0.062612in}}%
\pgfpathcurveto{\pgfqpoint{0.186225in}{0.063311in}}{\pgfqpoint{0.185948in}{0.063982in}}{\pgfqpoint{0.185454in}{0.064476in}}%
\pgfpathcurveto{\pgfqpoint{0.184959in}{0.064970in}}{\pgfqpoint{0.184289in}{0.065247in}}{\pgfqpoint{0.183590in}{0.065247in}}%
\pgfpathcurveto{\pgfqpoint{0.182891in}{0.065247in}}{\pgfqpoint{0.182221in}{0.064970in}}{\pgfqpoint{0.181727in}{0.064476in}}%
\pgfpathcurveto{\pgfqpoint{0.181233in}{0.063982in}}{\pgfqpoint{0.180955in}{0.063311in}}{\pgfqpoint{0.180955in}{0.062612in}}%
\pgfpathcurveto{\pgfqpoint{0.180955in}{0.061914in}}{\pgfqpoint{0.181233in}{0.061243in}}{\pgfqpoint{0.181727in}{0.060749in}}%
\pgfpathcurveto{\pgfqpoint{0.182221in}{0.060255in}}{\pgfqpoint{0.182891in}{0.059977in}}{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathlineto{\pgfqpoint{0.183590in}{0.059977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathcurveto{\pgfqpoint{0.225939in}{0.061161in}}{\pgfqpoint{0.226609in}{0.061438in}}{\pgfqpoint{0.227104in}{0.061933in}}%
\pgfpathcurveto{\pgfqpoint{0.227598in}{0.062427in}}{\pgfqpoint{0.227875in}{0.063097in}}{\pgfqpoint{0.227875in}{0.063796in}}%
\pgfpathcurveto{\pgfqpoint{0.227875in}{0.064495in}}{\pgfqpoint{0.227598in}{0.065165in}}{\pgfqpoint{0.227104in}{0.065659in}}%
\pgfpathcurveto{\pgfqpoint{0.226609in}{0.066153in}}{\pgfqpoint{0.225939in}{0.066431in}}{\pgfqpoint{0.225240in}{0.066431in}}%
\pgfpathcurveto{\pgfqpoint{0.224541in}{0.066431in}}{\pgfqpoint{0.223871in}{0.066153in}}{\pgfqpoint{0.223377in}{0.065659in}}%
\pgfpathcurveto{\pgfqpoint{0.222883in}{0.065165in}}{\pgfqpoint{0.222605in}{0.064495in}}{\pgfqpoint{0.222605in}{0.063796in}}%
\pgfpathcurveto{\pgfqpoint{0.222605in}{0.063097in}}{\pgfqpoint{0.222883in}{0.062427in}}{\pgfqpoint{0.223377in}{0.061933in}}%
\pgfpathcurveto{\pgfqpoint{0.223871in}{0.061438in}}{\pgfqpoint{0.224541in}{0.061161in}}{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathlineto{\pgfqpoint{0.225240in}{0.061161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathcurveto{\pgfqpoint{0.267589in}{0.062343in}}{\pgfqpoint{0.268259in}{0.062620in}}{\pgfqpoint{0.268754in}{0.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.269248in}{0.063609in}}{\pgfqpoint{0.269525in}{0.064279in}}{\pgfqpoint{0.269525in}{0.064978in}}%
\pgfpathcurveto{\pgfqpoint{0.269525in}{0.065677in}}{\pgfqpoint{0.269248in}{0.066347in}}{\pgfqpoint{0.268754in}{0.066841in}}%
\pgfpathcurveto{\pgfqpoint{0.268259in}{0.067335in}}{\pgfqpoint{0.267589in}{0.067613in}}{\pgfqpoint{0.266890in}{0.067613in}}%
\pgfpathcurveto{\pgfqpoint{0.266191in}{0.067613in}}{\pgfqpoint{0.265521in}{0.067335in}}{\pgfqpoint{0.265027in}{0.066841in}}%
\pgfpathcurveto{\pgfqpoint{0.264533in}{0.066347in}}{\pgfqpoint{0.264255in}{0.065677in}}{\pgfqpoint{0.264255in}{0.064978in}}%
\pgfpathcurveto{\pgfqpoint{0.264255in}{0.064279in}}{\pgfqpoint{0.264533in}{0.063609in}}{\pgfqpoint{0.265027in}{0.063115in}}%
\pgfpathcurveto{\pgfqpoint{0.265521in}{0.062620in}}{\pgfqpoint{0.266191in}{0.062343in}}{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathlineto{\pgfqpoint{0.266890in}{0.062343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathcurveto{\pgfqpoint{0.309238in}{0.063526in}}{\pgfqpoint{0.309908in}{0.063804in}}{\pgfqpoint{0.310402in}{0.064298in}}%
\pgfpathcurveto{\pgfqpoint{0.310896in}{0.064792in}}{\pgfqpoint{0.311174in}{0.065462in}}{\pgfqpoint{0.311174in}{0.066161in}}%
\pgfpathcurveto{\pgfqpoint{0.311174in}{0.066860in}}{\pgfqpoint{0.310896in}{0.067530in}}{\pgfqpoint{0.310402in}{0.068024in}}%
\pgfpathcurveto{\pgfqpoint{0.309908in}{0.068518in}}{\pgfqpoint{0.309238in}{0.068796in}}{\pgfqpoint{0.308539in}{0.068796in}}%
\pgfpathcurveto{\pgfqpoint{0.307840in}{0.068796in}}{\pgfqpoint{0.307170in}{0.068518in}}{\pgfqpoint{0.306676in}{0.068024in}}%
\pgfpathcurveto{\pgfqpoint{0.306182in}{0.067530in}}{\pgfqpoint{0.305904in}{0.066860in}}{\pgfqpoint{0.305904in}{0.066161in}}%
\pgfpathcurveto{\pgfqpoint{0.305904in}{0.065462in}}{\pgfqpoint{0.306182in}{0.064792in}}{\pgfqpoint{0.306676in}{0.064298in}}%
\pgfpathcurveto{\pgfqpoint{0.307170in}{0.063804in}}{\pgfqpoint{0.307840in}{0.063526in}}{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathlineto{\pgfqpoint{0.308539in}{0.063526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathcurveto{\pgfqpoint{0.350888in}{0.064708in}}{\pgfqpoint{0.351558in}{0.064986in}}{\pgfqpoint{0.352052in}{0.065480in}}%
\pgfpathcurveto{\pgfqpoint{0.352546in}{0.065974in}}{\pgfqpoint{0.352824in}{0.066644in}}{\pgfqpoint{0.352824in}{0.067343in}}%
\pgfpathcurveto{\pgfqpoint{0.352824in}{0.068042in}}{\pgfqpoint{0.352546in}{0.068712in}}{\pgfqpoint{0.352052in}{0.069206in}}%
\pgfpathcurveto{\pgfqpoint{0.351558in}{0.069700in}}{\pgfqpoint{0.350888in}{0.069978in}}{\pgfqpoint{0.350189in}{0.069978in}}%
\pgfpathcurveto{\pgfqpoint{0.349490in}{0.069978in}}{\pgfqpoint{0.348820in}{0.069700in}}{\pgfqpoint{0.348326in}{0.069206in}}%
\pgfpathcurveto{\pgfqpoint{0.347832in}{0.068712in}}{\pgfqpoint{0.347554in}{0.068042in}}{\pgfqpoint{0.347554in}{0.067343in}}%
\pgfpathcurveto{\pgfqpoint{0.347554in}{0.066644in}}{\pgfqpoint{0.347832in}{0.065974in}}{\pgfqpoint{0.348326in}{0.065480in}}%
\pgfpathcurveto{\pgfqpoint{0.348820in}{0.064986in}}{\pgfqpoint{0.349490in}{0.064708in}}{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathlineto{\pgfqpoint{0.350189in}{0.064708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathcurveto{\pgfqpoint{0.392538in}{0.065891in}}{\pgfqpoint{0.393208in}{0.066169in}}{\pgfqpoint{0.393702in}{0.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.394196in}{0.067157in}}{\pgfqpoint{0.394474in}{0.067828in}}{\pgfqpoint{0.394474in}{0.068526in}}%
\pgfpathcurveto{\pgfqpoint{0.394474in}{0.069225in}}{\pgfqpoint{0.394196in}{0.069895in}}{\pgfqpoint{0.393702in}{0.070390in}}%
\pgfpathcurveto{\pgfqpoint{0.393208in}{0.070884in}}{\pgfqpoint{0.392538in}{0.071161in}}{\pgfqpoint{0.391839in}{0.071161in}}%
\pgfpathcurveto{\pgfqpoint{0.391140in}{0.071161in}}{\pgfqpoint{0.390470in}{0.070884in}}{\pgfqpoint{0.389976in}{0.070390in}}%
\pgfpathcurveto{\pgfqpoint{0.389482in}{0.069895in}}{\pgfqpoint{0.389204in}{0.069225in}}{\pgfqpoint{0.389204in}{0.068526in}}%
\pgfpathcurveto{\pgfqpoint{0.389204in}{0.067828in}}{\pgfqpoint{0.389482in}{0.067157in}}{\pgfqpoint{0.389976in}{0.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.390470in}{0.066169in}}{\pgfqpoint{0.391140in}{0.065891in}}{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.065891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathcurveto{\pgfqpoint{0.434188in}{0.067073in}}{\pgfqpoint{0.434858in}{0.067351in}}{\pgfqpoint{0.435352in}{0.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.435846in}{0.068339in}}{\pgfqpoint{0.436124in}{0.069010in}}{\pgfqpoint{0.436124in}{0.069708in}}%
\pgfpathcurveto{\pgfqpoint{0.436124in}{0.070407in}}{\pgfqpoint{0.435846in}{0.071077in}}{\pgfqpoint{0.435352in}{0.071572in}}%
\pgfpathcurveto{\pgfqpoint{0.434858in}{0.072066in}}{\pgfqpoint{0.434188in}{0.072343in}}{\pgfqpoint{0.433489in}{0.072343in}}%
\pgfpathcurveto{\pgfqpoint{0.432790in}{0.072343in}}{\pgfqpoint{0.432120in}{0.072066in}}{\pgfqpoint{0.431626in}{0.071572in}}%
\pgfpathcurveto{\pgfqpoint{0.431132in}{0.071077in}}{\pgfqpoint{0.430854in}{0.070407in}}{\pgfqpoint{0.430854in}{0.069708in}}%
\pgfpathcurveto{\pgfqpoint{0.430854in}{0.069010in}}{\pgfqpoint{0.431132in}{0.068339in}}{\pgfqpoint{0.431626in}{0.067845in}}%
\pgfpathcurveto{\pgfqpoint{0.432120in}{0.067351in}}{\pgfqpoint{0.432790in}{0.067073in}}{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathlineto{\pgfqpoint{0.433489in}{0.067073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathcurveto{\pgfqpoint{0.475838in}{0.068257in}}{\pgfqpoint{0.476508in}{0.068534in}}{\pgfqpoint{0.477002in}{0.069028in}}%
\pgfpathcurveto{\pgfqpoint{0.477496in}{0.069523in}}{\pgfqpoint{0.477774in}{0.070193in}}{\pgfqpoint{0.477774in}{0.070892in}}%
\pgfpathcurveto{\pgfqpoint{0.477774in}{0.071590in}}{\pgfqpoint{0.477496in}{0.072261in}}{\pgfqpoint{0.477002in}{0.072755in}}%
\pgfpathcurveto{\pgfqpoint{0.476508in}{0.073249in}}{\pgfqpoint{0.475838in}{0.073527in}}{\pgfqpoint{0.475139in}{0.073527in}}%
\pgfpathcurveto{\pgfqpoint{0.474440in}{0.073527in}}{\pgfqpoint{0.473770in}{0.073249in}}{\pgfqpoint{0.473276in}{0.072755in}}%
\pgfpathcurveto{\pgfqpoint{0.472782in}{0.072261in}}{\pgfqpoint{0.472504in}{0.071590in}}{\pgfqpoint{0.472504in}{0.070892in}}%
\pgfpathcurveto{\pgfqpoint{0.472504in}{0.070193in}}{\pgfqpoint{0.472782in}{0.069523in}}{\pgfqpoint{0.473276in}{0.069028in}}%
\pgfpathcurveto{\pgfqpoint{0.473770in}{0.068534in}}{\pgfqpoint{0.474440in}{0.068257in}}{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathlineto{\pgfqpoint{0.475139in}{0.068257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathcurveto{\pgfqpoint{0.517488in}{0.069439in}}{\pgfqpoint{0.518158in}{0.069716in}}{\pgfqpoint{0.518652in}{0.070210in}}%
\pgfpathcurveto{\pgfqpoint{0.519146in}{0.070705in}}{\pgfqpoint{0.519424in}{0.071375in}}{\pgfqpoint{0.519424in}{0.072074in}}%
\pgfpathcurveto{\pgfqpoint{0.519424in}{0.072772in}}{\pgfqpoint{0.519146in}{0.073443in}}{\pgfqpoint{0.518652in}{0.073937in}}%
\pgfpathcurveto{\pgfqpoint{0.518158in}{0.074431in}}{\pgfqpoint{0.517488in}{0.074709in}}{\pgfqpoint{0.516789in}{0.074709in}}%
\pgfpathcurveto{\pgfqpoint{0.516090in}{0.074709in}}{\pgfqpoint{0.515420in}{0.074431in}}{\pgfqpoint{0.514926in}{0.073937in}}%
\pgfpathcurveto{\pgfqpoint{0.514432in}{0.073443in}}{\pgfqpoint{0.514154in}{0.072772in}}{\pgfqpoint{0.514154in}{0.072074in}}%
\pgfpathcurveto{\pgfqpoint{0.514154in}{0.071375in}}{\pgfqpoint{0.514432in}{0.070705in}}{\pgfqpoint{0.514926in}{0.070210in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{0.069716in}}{\pgfqpoint{0.516090in}{0.069439in}}{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathlineto{\pgfqpoint{0.516789in}{0.069439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathcurveto{\pgfqpoint{0.559138in}{0.070622in}}{\pgfqpoint{0.559808in}{0.070900in}}{\pgfqpoint{0.560302in}{0.071394in}}%
\pgfpathcurveto{\pgfqpoint{0.560796in}{0.071888in}}{\pgfqpoint{0.561074in}{0.072558in}}{\pgfqpoint{0.561074in}{0.073257in}}%
\pgfpathcurveto{\pgfqpoint{0.561074in}{0.073956in}}{\pgfqpoint{0.560796in}{0.074626in}}{\pgfqpoint{0.560302in}{0.075120in}}%
\pgfpathcurveto{\pgfqpoint{0.559808in}{0.075614in}}{\pgfqpoint{0.559138in}{0.075892in}}{\pgfqpoint{0.558439in}{0.075892in}}%
\pgfpathcurveto{\pgfqpoint{0.557740in}{0.075892in}}{\pgfqpoint{0.557070in}{0.075614in}}{\pgfqpoint{0.556576in}{0.075120in}}%
\pgfpathcurveto{\pgfqpoint{0.556082in}{0.074626in}}{\pgfqpoint{0.555804in}{0.073956in}}{\pgfqpoint{0.555804in}{0.073257in}}%
\pgfpathcurveto{\pgfqpoint{0.555804in}{0.072558in}}{\pgfqpoint{0.556082in}{0.071888in}}{\pgfqpoint{0.556576in}{0.071394in}}%
\pgfpathcurveto{\pgfqpoint{0.557070in}{0.070900in}}{\pgfqpoint{0.557740in}{0.070622in}}{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathlineto{\pgfqpoint{0.558439in}{0.070622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathcurveto{\pgfqpoint{0.600788in}{0.071804in}}{\pgfqpoint{0.601458in}{0.072082in}}{\pgfqpoint{0.601952in}{0.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.602446in}{0.073070in}}{\pgfqpoint{0.602724in}{0.073740in}}{\pgfqpoint{0.602724in}{0.074439in}}%
\pgfpathcurveto{\pgfqpoint{0.602724in}{0.075138in}}{\pgfqpoint{0.602446in}{0.075808in}}{\pgfqpoint{0.601952in}{0.076302in}}%
\pgfpathcurveto{\pgfqpoint{0.601458in}{0.076796in}}{\pgfqpoint{0.600788in}{0.077074in}}{\pgfqpoint{0.600089in}{0.077074in}}%
\pgfpathcurveto{\pgfqpoint{0.599390in}{0.077074in}}{\pgfqpoint{0.598720in}{0.076796in}}{\pgfqpoint{0.598226in}{0.076302in}}%
\pgfpathcurveto{\pgfqpoint{0.597732in}{0.075808in}}{\pgfqpoint{0.597454in}{0.075138in}}{\pgfqpoint{0.597454in}{0.074439in}}%
\pgfpathcurveto{\pgfqpoint{0.597454in}{0.073740in}}{\pgfqpoint{0.597732in}{0.073070in}}{\pgfqpoint{0.598226in}{0.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.598720in}{0.072082in}}{\pgfqpoint{0.599390in}{0.071804in}}{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathlineto{\pgfqpoint{0.600089in}{0.071804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathcurveto{\pgfqpoint{0.642438in}{0.072987in}}{\pgfqpoint{0.643108in}{0.073265in}}{\pgfqpoint{0.643602in}{0.073759in}}%
\pgfpathcurveto{\pgfqpoint{0.644096in}{0.074253in}}{\pgfqpoint{0.644374in}{0.074923in}}{\pgfqpoint{0.644374in}{0.075622in}}%
\pgfpathcurveto{\pgfqpoint{0.644374in}{0.076321in}}{\pgfqpoint{0.644096in}{0.076991in}}{\pgfqpoint{0.643602in}{0.077485in}}%
\pgfpathcurveto{\pgfqpoint{0.643108in}{0.077980in}}{\pgfqpoint{0.642438in}{0.078257in}}{\pgfqpoint{0.641739in}{0.078257in}}%
\pgfpathcurveto{\pgfqpoint{0.641040in}{0.078257in}}{\pgfqpoint{0.640370in}{0.077980in}}{\pgfqpoint{0.639876in}{0.077485in}}%
\pgfpathcurveto{\pgfqpoint{0.639382in}{0.076991in}}{\pgfqpoint{0.639104in}{0.076321in}}{\pgfqpoint{0.639104in}{0.075622in}}%
\pgfpathcurveto{\pgfqpoint{0.639104in}{0.074923in}}{\pgfqpoint{0.639382in}{0.074253in}}{\pgfqpoint{0.639876in}{0.073759in}}%
\pgfpathcurveto{\pgfqpoint{0.640370in}{0.073265in}}{\pgfqpoint{0.641040in}{0.072987in}}{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.072987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathcurveto{\pgfqpoint{0.684088in}{0.074169in}}{\pgfqpoint{0.684758in}{0.074447in}}{\pgfqpoint{0.685252in}{0.074941in}}%
\pgfpathcurveto{\pgfqpoint{0.685746in}{0.075435in}}{\pgfqpoint{0.686024in}{0.076105in}}{\pgfqpoint{0.686024in}{0.076804in}}%
\pgfpathcurveto{\pgfqpoint{0.686024in}{0.077503in}}{\pgfqpoint{0.685746in}{0.078173in}}{\pgfqpoint{0.685252in}{0.078667in}}%
\pgfpathcurveto{\pgfqpoint{0.684758in}{0.079162in}}{\pgfqpoint{0.684088in}{0.079439in}}{\pgfqpoint{0.683389in}{0.079439in}}%
\pgfpathcurveto{\pgfqpoint{0.682690in}{0.079439in}}{\pgfqpoint{0.682020in}{0.079162in}}{\pgfqpoint{0.681526in}{0.078667in}}%
\pgfpathcurveto{\pgfqpoint{0.681032in}{0.078173in}}{\pgfqpoint{0.680754in}{0.077503in}}{\pgfqpoint{0.680754in}{0.076804in}}%
\pgfpathcurveto{\pgfqpoint{0.680754in}{0.076105in}}{\pgfqpoint{0.681032in}{0.075435in}}{\pgfqpoint{0.681526in}{0.074941in}}%
\pgfpathcurveto{\pgfqpoint{0.682020in}{0.074447in}}{\pgfqpoint{0.682690in}{0.074169in}}{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathlineto{\pgfqpoint{0.683389in}{0.074169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathcurveto{\pgfqpoint{0.725738in}{0.075352in}}{\pgfqpoint{0.726408in}{0.075630in}}{\pgfqpoint{0.726902in}{0.076124in}}%
\pgfpathcurveto{\pgfqpoint{0.727396in}{0.076618in}}{\pgfqpoint{0.727674in}{0.077289in}}{\pgfqpoint{0.727674in}{0.077988in}}%
\pgfpathcurveto{\pgfqpoint{0.727674in}{0.078686in}}{\pgfqpoint{0.727396in}{0.079357in}}{\pgfqpoint{0.726902in}{0.079851in}}%
\pgfpathcurveto{\pgfqpoint{0.726408in}{0.080345in}}{\pgfqpoint{0.725738in}{0.080622in}}{\pgfqpoint{0.725039in}{0.080622in}}%
\pgfpathcurveto{\pgfqpoint{0.724340in}{0.080622in}}{\pgfqpoint{0.723670in}{0.080345in}}{\pgfqpoint{0.723176in}{0.079851in}}%
\pgfpathcurveto{\pgfqpoint{0.722682in}{0.079357in}}{\pgfqpoint{0.722404in}{0.078686in}}{\pgfqpoint{0.722404in}{0.077988in}}%
\pgfpathcurveto{\pgfqpoint{0.722404in}{0.077289in}}{\pgfqpoint{0.722682in}{0.076618in}}{\pgfqpoint{0.723176in}{0.076124in}}%
\pgfpathcurveto{\pgfqpoint{0.723670in}{0.075630in}}{\pgfqpoint{0.724340in}{0.075352in}}{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathlineto{\pgfqpoint{0.725039in}{0.075352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathcurveto{\pgfqpoint{0.767388in}{0.076536in}}{\pgfqpoint{0.768058in}{0.076813in}}{\pgfqpoint{0.768552in}{0.077308in}}%
\pgfpathcurveto{\pgfqpoint{0.769046in}{0.077802in}}{\pgfqpoint{0.769324in}{0.078472in}}{\pgfqpoint{0.769324in}{0.079171in}}%
\pgfpathcurveto{\pgfqpoint{0.769324in}{0.079870in}}{\pgfqpoint{0.769046in}{0.080540in}}{\pgfqpoint{0.768552in}{0.081034in}}%
\pgfpathcurveto{\pgfqpoint{0.768058in}{0.081528in}}{\pgfqpoint{0.767388in}{0.081806in}}{\pgfqpoint{0.766689in}{0.081806in}}%
\pgfpathcurveto{\pgfqpoint{0.765990in}{0.081806in}}{\pgfqpoint{0.765320in}{0.081528in}}{\pgfqpoint{0.764826in}{0.081034in}}%
\pgfpathcurveto{\pgfqpoint{0.764332in}{0.080540in}}{\pgfqpoint{0.764054in}{0.079870in}}{\pgfqpoint{0.764054in}{0.079171in}}%
\pgfpathcurveto{\pgfqpoint{0.764054in}{0.078472in}}{\pgfqpoint{0.764332in}{0.077802in}}{\pgfqpoint{0.764826in}{0.077308in}}%
\pgfpathcurveto{\pgfqpoint{0.765320in}{0.076813in}}{\pgfqpoint{0.765990in}{0.076536in}}{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathlineto{\pgfqpoint{0.766689in}{0.076536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.809038in}{0.077701in}}{\pgfqpoint{0.809708in}{0.077979in}}{\pgfqpoint{0.810202in}{0.078473in}}%
\pgfpathcurveto{\pgfqpoint{0.810696in}{0.078967in}}{\pgfqpoint{0.810974in}{0.079637in}}{\pgfqpoint{0.810974in}{0.080336in}}%
\pgfpathcurveto{\pgfqpoint{0.810974in}{0.081035in}}{\pgfqpoint{0.810696in}{0.081705in}}{\pgfqpoint{0.810202in}{0.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.809708in}{0.082693in}}{\pgfqpoint{0.809038in}{0.082971in}}{\pgfqpoint{0.808339in}{0.082971in}}%
\pgfpathcurveto{\pgfqpoint{0.807640in}{0.082971in}}{\pgfqpoint{0.806970in}{0.082693in}}{\pgfqpoint{0.806476in}{0.082199in}}%
\pgfpathcurveto{\pgfqpoint{0.805982in}{0.081705in}}{\pgfqpoint{0.805704in}{0.081035in}}{\pgfqpoint{0.805704in}{0.080336in}}%
\pgfpathcurveto{\pgfqpoint{0.805704in}{0.079637in}}{\pgfqpoint{0.805982in}{0.078967in}}{\pgfqpoint{0.806476in}{0.078473in}}%
\pgfpathcurveto{\pgfqpoint{0.806970in}{0.077979in}}{\pgfqpoint{0.807640in}{0.077701in}}{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathlineto{\pgfqpoint{0.808339in}{0.077701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathcurveto{\pgfqpoint{0.850693in}{0.078673in}}{\pgfqpoint{0.851364in}{0.078951in}}{\pgfqpoint{0.851858in}{0.079445in}}%
\pgfpathcurveto{\pgfqpoint{0.852352in}{0.079939in}}{\pgfqpoint{0.852629in}{0.080610in}}{\pgfqpoint{0.852629in}{0.081308in}}%
\pgfpathcurveto{\pgfqpoint{0.852629in}{0.082007in}}{\pgfqpoint{0.852352in}{0.082677in}}{\pgfqpoint{0.851858in}{0.083172in}}%
\pgfpathcurveto{\pgfqpoint{0.851364in}{0.083666in}}{\pgfqpoint{0.850693in}{0.083943in}}{\pgfqpoint{0.849994in}{0.083943in}}%
\pgfpathcurveto{\pgfqpoint{0.849296in}{0.083943in}}{\pgfqpoint{0.848625in}{0.083666in}}{\pgfqpoint{0.848131in}{0.083172in}}%
\pgfpathcurveto{\pgfqpoint{0.847637in}{0.082677in}}{\pgfqpoint{0.847359in}{0.082007in}}{\pgfqpoint{0.847359in}{0.081308in}}%
\pgfpathcurveto{\pgfqpoint{0.847359in}{0.080610in}}{\pgfqpoint{0.847637in}{0.079939in}}{\pgfqpoint{0.848131in}{0.079445in}}%
\pgfpathcurveto{\pgfqpoint{0.848625in}{0.078951in}}{\pgfqpoint{0.849296in}{0.078673in}}{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathlineto{\pgfqpoint{0.849994in}{0.078673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathcurveto{\pgfqpoint{0.892347in}{0.079647in}}{\pgfqpoint{0.893018in}{0.079925in}}{\pgfqpoint{0.893512in}{0.080419in}}%
\pgfpathcurveto{\pgfqpoint{0.894006in}{0.080913in}}{\pgfqpoint{0.894284in}{0.081583in}}{\pgfqpoint{0.894284in}{0.082282in}}%
\pgfpathcurveto{\pgfqpoint{0.894284in}{0.082981in}}{\pgfqpoint{0.894006in}{0.083651in}}{\pgfqpoint{0.893512in}{0.084145in}}%
\pgfpathcurveto{\pgfqpoint{0.893018in}{0.084639in}}{\pgfqpoint{0.892347in}{0.084917in}}{\pgfqpoint{0.891649in}{0.084917in}}%
\pgfpathcurveto{\pgfqpoint{0.890950in}{0.084917in}}{\pgfqpoint{0.890280in}{0.084639in}}{\pgfqpoint{0.889785in}{0.084145in}}%
\pgfpathcurveto{\pgfqpoint{0.889291in}{0.083651in}}{\pgfqpoint{0.889014in}{0.082981in}}{\pgfqpoint{0.889014in}{0.082282in}}%
\pgfpathcurveto{\pgfqpoint{0.889014in}{0.081583in}}{\pgfqpoint{0.889291in}{0.080913in}}{\pgfqpoint{0.889785in}{0.080419in}}%
\pgfpathcurveto{\pgfqpoint{0.890280in}{0.079925in}}{\pgfqpoint{0.890950in}{0.079647in}}{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathlineto{\pgfqpoint{0.891649in}{0.079647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathcurveto{\pgfqpoint{0.934003in}{0.080619in}}{\pgfqpoint{0.934673in}{0.080897in}}{\pgfqpoint{0.935167in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.935662in}{0.081885in}}{\pgfqpoint{0.935939in}{0.082555in}}{\pgfqpoint{0.935939in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.935939in}{0.083953in}}{\pgfqpoint{0.935662in}{0.084623in}}{\pgfqpoint{0.935167in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.934673in}{0.085612in}}{\pgfqpoint{0.934003in}{0.085889in}}{\pgfqpoint{0.933304in}{0.085889in}}%
\pgfpathcurveto{\pgfqpoint{0.932605in}{0.085889in}}{\pgfqpoint{0.931935in}{0.085612in}}{\pgfqpoint{0.931441in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.930947in}{0.084623in}}{\pgfqpoint{0.930669in}{0.083953in}}{\pgfqpoint{0.930669in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.930669in}{0.082555in}}{\pgfqpoint{0.930947in}{0.081885in}}{\pgfqpoint{0.931441in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.931935in}{0.080897in}}{\pgfqpoint{0.932605in}{0.080619in}}{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathlineto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathcurveto{\pgfqpoint{0.975659in}{0.081591in}}{\pgfqpoint{0.976329in}{0.081869in}}{\pgfqpoint{0.976823in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.977317in}{0.082857in}}{\pgfqpoint{0.977595in}{0.083528in}}{\pgfqpoint{0.977595in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.977595in}{0.084925in}}{\pgfqpoint{0.977317in}{0.085595in}}{\pgfqpoint{0.976823in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.086584in}}{\pgfqpoint{0.975659in}{0.086861in}}{\pgfqpoint{0.974960in}{0.086861in}}%
\pgfpathcurveto{\pgfqpoint{0.974261in}{0.086861in}}{\pgfqpoint{0.973591in}{0.086584in}}{\pgfqpoint{0.973096in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.972602in}{0.085595in}}{\pgfqpoint{0.972325in}{0.084925in}}{\pgfqpoint{0.972325in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.972325in}{0.083528in}}{\pgfqpoint{0.972602in}{0.082857in}}{\pgfqpoint{0.973096in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.973591in}{0.081869in}}{\pgfqpoint{0.974261in}{0.081591in}}{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathlineto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathcurveto{\pgfqpoint{1.017314in}{0.082564in}}{\pgfqpoint{1.017984in}{0.082841in}}{\pgfqpoint{1.018479in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.083830in}}{\pgfqpoint{1.019250in}{0.084500in}}{\pgfqpoint{1.019250in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.019250in}{0.085897in}}{\pgfqpoint{1.018973in}{0.086568in}}{\pgfqpoint{1.018479in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.017984in}{0.087556in}}{\pgfqpoint{1.017314in}{0.087834in}}{\pgfqpoint{1.016615in}{0.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.015916in}{0.087834in}}{\pgfqpoint{1.015246in}{0.087556in}}{\pgfqpoint{1.014752in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.014258in}{0.086568in}}{\pgfqpoint{1.013980in}{0.085897in}}{\pgfqpoint{1.013980in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.013980in}{0.084500in}}{\pgfqpoint{1.014258in}{0.083830in}}{\pgfqpoint{1.014752in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.082841in}}{\pgfqpoint{1.015916in}{0.082564in}}{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathcurveto{\pgfqpoint{1.058970in}{0.083536in}}{\pgfqpoint{1.059640in}{0.083813in}}{\pgfqpoint{1.060134in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.060628in}{0.084802in}}{\pgfqpoint{1.060906in}{0.085472in}}{\pgfqpoint{1.060906in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.060906in}{0.086870in}}{\pgfqpoint{1.060628in}{0.087540in}}{\pgfqpoint{1.060134in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.059640in}{0.088528in}}{\pgfqpoint{1.058970in}{0.088806in}}{\pgfqpoint{1.058271in}{0.088806in}}%
\pgfpathcurveto{\pgfqpoint{1.057572in}{0.088806in}}{\pgfqpoint{1.056902in}{0.088528in}}{\pgfqpoint{1.056408in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{0.087540in}}{\pgfqpoint{1.055636in}{0.086870in}}{\pgfqpoint{1.055636in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.055636in}{0.085472in}}{\pgfqpoint{1.055913in}{0.084802in}}{\pgfqpoint{1.056408in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{0.083813in}}{\pgfqpoint{1.057572in}{0.083536in}}{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.084508in}}{\pgfqpoint{1.101295in}{0.084786in}}{\pgfqpoint{1.101790in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.102284in}{0.085774in}}{\pgfqpoint{1.102561in}{0.086444in}}{\pgfqpoint{1.102561in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.102561in}{0.087842in}}{\pgfqpoint{1.102284in}{0.088512in}}{\pgfqpoint{1.101790in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{0.089500in}}{\pgfqpoint{1.100625in}{0.089778in}}{\pgfqpoint{1.099926in}{0.089778in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.089778in}}{\pgfqpoint{1.098557in}{0.089500in}}{\pgfqpoint{1.098063in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.097569in}{0.088512in}}{\pgfqpoint{1.097291in}{0.087842in}}{\pgfqpoint{1.097291in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{0.086444in}}{\pgfqpoint{1.097569in}{0.085774in}}{\pgfqpoint{1.098063in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.098557in}{0.084786in}}{\pgfqpoint{1.099228in}{0.084508in}}{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathcurveto{\pgfqpoint{1.142279in}{0.085480in}}{\pgfqpoint{1.142950in}{0.085758in}}{\pgfqpoint{1.143444in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{0.086746in}}{\pgfqpoint{1.144216in}{0.087416in}}{\pgfqpoint{1.144216in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.088814in}}{\pgfqpoint{1.143938in}{0.089484in}}{\pgfqpoint{1.143444in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{0.090473in}}{\pgfqpoint{1.142279in}{0.090750in}}{\pgfqpoint{1.141581in}{0.090750in}}%
\pgfpathcurveto{\pgfqpoint{1.140882in}{0.090750in}}{\pgfqpoint{1.140211in}{0.090473in}}{\pgfqpoint{1.139717in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.139223in}{0.089484in}}{\pgfqpoint{1.138946in}{0.088814in}}{\pgfqpoint{1.138946in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.138946in}{0.087416in}}{\pgfqpoint{1.139223in}{0.086746in}}{\pgfqpoint{1.139717in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.140211in}{0.085758in}}{\pgfqpoint{1.140882in}{0.085480in}}{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.086452in}}{\pgfqpoint{1.184605in}{0.086730in}}{\pgfqpoint{1.185099in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.185593in}{0.087718in}}{\pgfqpoint{1.185871in}{0.088389in}}{\pgfqpoint{1.185871in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.185871in}{0.089786in}}{\pgfqpoint{1.185593in}{0.090457in}}{\pgfqpoint{1.185099in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.184605in}{0.091445in}}{\pgfqpoint{1.183935in}{0.091722in}}{\pgfqpoint{1.183236in}{0.091722in}}%
\pgfpathcurveto{\pgfqpoint{1.182537in}{0.091722in}}{\pgfqpoint{1.181867in}{0.091445in}}{\pgfqpoint{1.181373in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.180879in}{0.090457in}}{\pgfqpoint{1.180601in}{0.089786in}}{\pgfqpoint{1.180601in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.180601in}{0.088389in}}{\pgfqpoint{1.180879in}{0.087718in}}{\pgfqpoint{1.181373in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.181867in}{0.086730in}}{\pgfqpoint{1.182537in}{0.086452in}}{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathcurveto{\pgfqpoint{1.225590in}{0.087425in}}{\pgfqpoint{1.226261in}{0.087702in}}{\pgfqpoint{1.226755in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.227249in}{0.088691in}}{\pgfqpoint{1.227527in}{0.089361in}}{\pgfqpoint{1.227527in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.227527in}{0.090759in}}{\pgfqpoint{1.227249in}{0.091429in}}{\pgfqpoint{1.226755in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{0.092417in}}{\pgfqpoint{1.225590in}{0.092695in}}{\pgfqpoint{1.224892in}{0.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.224193in}{0.092695in}}{\pgfqpoint{1.223523in}{0.092417in}}{\pgfqpoint{1.223028in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.222534in}{0.091429in}}{\pgfqpoint{1.222257in}{0.090759in}}{\pgfqpoint{1.222257in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.222257in}{0.089361in}}{\pgfqpoint{1.222534in}{0.088691in}}{\pgfqpoint{1.223028in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.223523in}{0.087702in}}{\pgfqpoint{1.224193in}{0.087425in}}{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.334218in}{0.096839in}}%
\pgfpathcurveto{\pgfqpoint{-0.333519in}{0.096839in}}{\pgfqpoint{-0.332849in}{0.097116in}}{\pgfqpoint{-0.332355in}{0.097610in}}%
\pgfpathcurveto{\pgfqpoint{-0.331861in}{0.098105in}}{\pgfqpoint{-0.331583in}{0.098775in}}{\pgfqpoint{-0.331583in}{0.099474in}}%
\pgfpathcurveto{\pgfqpoint{-0.331583in}{0.100172in}}{\pgfqpoint{-0.331861in}{0.100843in}}{\pgfqpoint{-0.332355in}{0.101337in}}%
\pgfpathcurveto{\pgfqpoint{-0.332849in}{0.101831in}}{\pgfqpoint{-0.333519in}{0.102109in}}{\pgfqpoint{-0.334218in}{0.102109in}}%
\pgfpathcurveto{\pgfqpoint{-0.334917in}{0.102109in}}{\pgfqpoint{-0.335587in}{0.101831in}}{\pgfqpoint{-0.336081in}{0.101337in}}%
\pgfpathcurveto{\pgfqpoint{-0.336575in}{0.100843in}}{\pgfqpoint{-0.336853in}{0.100172in}}{\pgfqpoint{-0.336853in}{0.099474in}}%
\pgfpathcurveto{\pgfqpoint{-0.336853in}{0.098775in}}{\pgfqpoint{-0.336575in}{0.098105in}}{\pgfqpoint{-0.336081in}{0.097610in}}%
\pgfpathcurveto{\pgfqpoint{-0.335587in}{0.097116in}}{\pgfqpoint{-0.334917in}{0.096839in}}{\pgfqpoint{-0.334218in}{0.096839in}}%
\pgfpathlineto{\pgfqpoint{-0.334218in}{0.096839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.285629in}{0.098321in}}%
\pgfpathcurveto{\pgfqpoint{-0.284930in}{0.098321in}}{\pgfqpoint{-0.284260in}{0.098598in}}{\pgfqpoint{-0.283766in}{0.099092in}}%
\pgfpathcurveto{\pgfqpoint{-0.283272in}{0.099586in}}{\pgfqpoint{-0.282994in}{0.100257in}}{\pgfqpoint{-0.282994in}{0.100956in}}%
\pgfpathcurveto{\pgfqpoint{-0.282994in}{0.101654in}}{\pgfqpoint{-0.283272in}{0.102325in}}{\pgfqpoint{-0.283766in}{0.102819in}}%
\pgfpathcurveto{\pgfqpoint{-0.284260in}{0.103313in}}{\pgfqpoint{-0.284930in}{0.103591in}}{\pgfqpoint{-0.285629in}{0.103591in}}%
\pgfpathcurveto{\pgfqpoint{-0.286328in}{0.103591in}}{\pgfqpoint{-0.286998in}{0.103313in}}{\pgfqpoint{-0.287492in}{0.102819in}}%
\pgfpathcurveto{\pgfqpoint{-0.287987in}{0.102325in}}{\pgfqpoint{-0.288264in}{0.101654in}}{\pgfqpoint{-0.288264in}{0.100956in}}%
\pgfpathcurveto{\pgfqpoint{-0.288264in}{0.100257in}}{\pgfqpoint{-0.287987in}{0.099586in}}{\pgfqpoint{-0.287492in}{0.099092in}}%
\pgfpathcurveto{\pgfqpoint{-0.286998in}{0.098598in}}{\pgfqpoint{-0.286328in}{0.098321in}}{\pgfqpoint{-0.285629in}{0.098321in}}%
\pgfpathlineto{\pgfqpoint{-0.285629in}{0.098321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathcurveto{\pgfqpoint{-0.236343in}{0.099802in}}{\pgfqpoint{-0.235673in}{0.100080in}}{\pgfqpoint{-0.235178in}{0.100574in}}%
\pgfpathcurveto{\pgfqpoint{-0.234684in}{0.101068in}}{\pgfqpoint{-0.234407in}{0.101739in}}{\pgfqpoint{-0.234407in}{0.102437in}}%
\pgfpathcurveto{\pgfqpoint{-0.234407in}{0.103136in}}{\pgfqpoint{-0.234684in}{0.103807in}}{\pgfqpoint{-0.235178in}{0.104301in}}%
\pgfpathcurveto{\pgfqpoint{-0.235673in}{0.104795in}}{\pgfqpoint{-0.236343in}{0.105072in}}{\pgfqpoint{-0.237042in}{0.105072in}}%
\pgfpathcurveto{\pgfqpoint{-0.237740in}{0.105072in}}{\pgfqpoint{-0.238411in}{0.104795in}}{\pgfqpoint{-0.238905in}{0.104301in}}%
\pgfpathcurveto{\pgfqpoint{-0.239399in}{0.103807in}}{\pgfqpoint{-0.239677in}{0.103136in}}{\pgfqpoint{-0.239677in}{0.102437in}}%
\pgfpathcurveto{\pgfqpoint{-0.239677in}{0.101739in}}{\pgfqpoint{-0.239399in}{0.101068in}}{\pgfqpoint{-0.238905in}{0.100574in}}%
\pgfpathcurveto{\pgfqpoint{-0.238411in}{0.100080in}}{\pgfqpoint{-0.237740in}{0.099802in}}{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathlineto{\pgfqpoint{-0.237042in}{0.099802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathcurveto{\pgfqpoint{-0.187754in}{0.101284in}}{\pgfqpoint{-0.187084in}{0.101562in}}{\pgfqpoint{-0.186590in}{0.102056in}}%
\pgfpathcurveto{\pgfqpoint{-0.186095in}{0.102550in}}{\pgfqpoint{-0.185818in}{0.103221in}}{\pgfqpoint{-0.185818in}{0.103919in}}%
\pgfpathcurveto{\pgfqpoint{-0.185818in}{0.104618in}}{\pgfqpoint{-0.186095in}{0.105289in}}{\pgfqpoint{-0.186590in}{0.105783in}}%
\pgfpathcurveto{\pgfqpoint{-0.187084in}{0.106277in}}{\pgfqpoint{-0.187754in}{0.106554in}}{\pgfqpoint{-0.188453in}{0.106554in}}%
\pgfpathcurveto{\pgfqpoint{-0.189152in}{0.106554in}}{\pgfqpoint{-0.189822in}{0.106277in}}{\pgfqpoint{-0.190316in}{0.105783in}}%
\pgfpathcurveto{\pgfqpoint{-0.190810in}{0.105289in}}{\pgfqpoint{-0.191088in}{0.104618in}}{\pgfqpoint{-0.191088in}{0.103919in}}%
\pgfpathcurveto{\pgfqpoint{-0.191088in}{0.103221in}}{\pgfqpoint{-0.190810in}{0.102550in}}{\pgfqpoint{-0.190316in}{0.102056in}}%
\pgfpathcurveto{\pgfqpoint{-0.189822in}{0.101562in}}{\pgfqpoint{-0.189152in}{0.101284in}}{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathlineto{\pgfqpoint{-0.188453in}{0.101284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathcurveto{\pgfqpoint{-0.139165in}{0.102766in}}{\pgfqpoint{-0.138495in}{0.103044in}}{\pgfqpoint{-0.138001in}{0.103538in}}%
\pgfpathcurveto{\pgfqpoint{-0.137507in}{0.104032in}}{\pgfqpoint{-0.137229in}{0.104703in}}{\pgfqpoint{-0.137229in}{0.105401in}}%
\pgfpathcurveto{\pgfqpoint{-0.137229in}{0.106100in}}{\pgfqpoint{-0.137507in}{0.106770in}}{\pgfqpoint{-0.138001in}{0.107265in}}%
\pgfpathcurveto{\pgfqpoint{-0.138495in}{0.107759in}}{\pgfqpoint{-0.139165in}{0.108036in}}{\pgfqpoint{-0.139864in}{0.108036in}}%
\pgfpathcurveto{\pgfqpoint{-0.140563in}{0.108036in}}{\pgfqpoint{-0.141233in}{0.107759in}}{\pgfqpoint{-0.141727in}{0.107265in}}%
\pgfpathcurveto{\pgfqpoint{-0.142221in}{0.106770in}}{\pgfqpoint{-0.142499in}{0.106100in}}{\pgfqpoint{-0.142499in}{0.105401in}}%
\pgfpathcurveto{\pgfqpoint{-0.142499in}{0.104703in}}{\pgfqpoint{-0.142221in}{0.104032in}}{\pgfqpoint{-0.141727in}{0.103538in}}%
\pgfpathcurveto{\pgfqpoint{-0.141233in}{0.103044in}}{\pgfqpoint{-0.140563in}{0.102766in}}{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathlineto{\pgfqpoint{-0.139864in}{0.102766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathcurveto{\pgfqpoint{-0.090576in}{0.104232in}}{\pgfqpoint{-0.089906in}{0.104509in}}{\pgfqpoint{-0.089412in}{0.105003in}}%
\pgfpathcurveto{\pgfqpoint{-0.088918in}{0.105498in}}{\pgfqpoint{-0.088640in}{0.106168in}}{\pgfqpoint{-0.088640in}{0.106867in}}%
\pgfpathcurveto{\pgfqpoint{-0.088640in}{0.107565in}}{\pgfqpoint{-0.088918in}{0.108236in}}{\pgfqpoint{-0.089412in}{0.108730in}}%
\pgfpathcurveto{\pgfqpoint{-0.089906in}{0.109224in}}{\pgfqpoint{-0.090576in}{0.109502in}}{\pgfqpoint{-0.091275in}{0.109502in}}%
\pgfpathcurveto{\pgfqpoint{-0.091974in}{0.109502in}}{\pgfqpoint{-0.092644in}{0.109224in}}{\pgfqpoint{-0.093138in}{0.108730in}}%
\pgfpathcurveto{\pgfqpoint{-0.093632in}{0.108236in}}{\pgfqpoint{-0.093910in}{0.107565in}}{\pgfqpoint{-0.093910in}{0.106867in}}%
\pgfpathcurveto{\pgfqpoint{-0.093910in}{0.106168in}}{\pgfqpoint{-0.093632in}{0.105498in}}{\pgfqpoint{-0.093138in}{0.105003in}}%
\pgfpathcurveto{\pgfqpoint{-0.092644in}{0.104509in}}{\pgfqpoint{-0.091974in}{0.104232in}}{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathlineto{\pgfqpoint{-0.091275in}{0.104232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathcurveto{\pgfqpoint{-0.041986in}{0.105650in}}{\pgfqpoint{-0.041316in}{0.105927in}}{\pgfqpoint{-0.040821in}{0.106421in}}%
\pgfpathcurveto{\pgfqpoint{-0.040327in}{0.106916in}}{\pgfqpoint{-0.040050in}{0.107586in}}{\pgfqpoint{-0.040050in}{0.108285in}}%
\pgfpathcurveto{\pgfqpoint{-0.040050in}{0.108984in}}{\pgfqpoint{-0.040327in}{0.109654in}}{\pgfqpoint{-0.040821in}{0.110148in}}%
\pgfpathcurveto{\pgfqpoint{-0.041316in}{0.110642in}}{\pgfqpoint{-0.041986in}{0.110920in}}{\pgfqpoint{-0.042685in}{0.110920in}}%
\pgfpathcurveto{\pgfqpoint{-0.043384in}{0.110920in}}{\pgfqpoint{-0.044054in}{0.110642in}}{\pgfqpoint{-0.044548in}{0.110148in}}%
\pgfpathcurveto{\pgfqpoint{-0.045042in}{0.109654in}}{\pgfqpoint{-0.045320in}{0.108984in}}{\pgfqpoint{-0.045320in}{0.108285in}}%
\pgfpathcurveto{\pgfqpoint{-0.045320in}{0.107586in}}{\pgfqpoint{-0.045042in}{0.106916in}}{\pgfqpoint{-0.044548in}{0.106421in}}%
\pgfpathcurveto{\pgfqpoint{-0.044054in}{0.105927in}}{\pgfqpoint{-0.043384in}{0.105650in}}{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathlineto{\pgfqpoint{-0.042685in}{0.105650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathcurveto{\pgfqpoint{0.006605in}{0.107068in}}{\pgfqpoint{0.007275in}{0.107345in}}{\pgfqpoint{0.007769in}{0.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.008263in}{0.108334in}}{\pgfqpoint{0.008541in}{0.109004in}}{\pgfqpoint{0.008541in}{0.109703in}}%
\pgfpathcurveto{\pgfqpoint{0.008541in}{0.110402in}}{\pgfqpoint{0.008263in}{0.111072in}}{\pgfqpoint{0.007769in}{0.111566in}}%
\pgfpathcurveto{\pgfqpoint{0.007275in}{0.112060in}}{\pgfqpoint{0.006605in}{0.112338in}}{\pgfqpoint{0.005906in}{0.112338in}}%
\pgfpathcurveto{\pgfqpoint{0.005207in}{0.112338in}}{\pgfqpoint{0.004537in}{0.112060in}}{\pgfqpoint{0.004043in}{0.111566in}}%
\pgfpathcurveto{\pgfqpoint{0.003548in}{0.111072in}}{\pgfqpoint{0.003271in}{0.110402in}}{\pgfqpoint{0.003271in}{0.109703in}}%
\pgfpathcurveto{\pgfqpoint{0.003271in}{0.109004in}}{\pgfqpoint{0.003548in}{0.108334in}}{\pgfqpoint{0.004043in}{0.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.004537in}{0.107345in}}{\pgfqpoint{0.005207in}{0.107068in}}{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathlineto{\pgfqpoint{0.005906in}{0.107068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathcurveto{\pgfqpoint{0.055195in}{0.108487in}}{\pgfqpoint{0.055865in}{0.108765in}}{\pgfqpoint{0.056359in}{0.109259in}}%
\pgfpathcurveto{\pgfqpoint{0.056853in}{0.109753in}}{\pgfqpoint{0.057131in}{0.110423in}}{\pgfqpoint{0.057131in}{0.111122in}}%
\pgfpathcurveto{\pgfqpoint{0.057131in}{0.111821in}}{\pgfqpoint{0.056853in}{0.112491in}}{\pgfqpoint{0.056359in}{0.112985in}}%
\pgfpathcurveto{\pgfqpoint{0.055865in}{0.113480in}}{\pgfqpoint{0.055195in}{0.113757in}}{\pgfqpoint{0.054496in}{0.113757in}}%
\pgfpathcurveto{\pgfqpoint{0.053797in}{0.113757in}}{\pgfqpoint{0.053127in}{0.113480in}}{\pgfqpoint{0.052633in}{0.112985in}}%
\pgfpathcurveto{\pgfqpoint{0.052138in}{0.112491in}}{\pgfqpoint{0.051861in}{0.111821in}}{\pgfqpoint{0.051861in}{0.111122in}}%
\pgfpathcurveto{\pgfqpoint{0.051861in}{0.110423in}}{\pgfqpoint{0.052138in}{0.109753in}}{\pgfqpoint{0.052633in}{0.109259in}}%
\pgfpathcurveto{\pgfqpoint{0.053127in}{0.108765in}}{\pgfqpoint{0.053797in}{0.108487in}}{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathlineto{\pgfqpoint{0.054496in}{0.108487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathcurveto{\pgfqpoint{0.103785in}{0.109905in}}{\pgfqpoint{0.104455in}{0.110183in}}{\pgfqpoint{0.104949in}{0.110677in}}%
\pgfpathcurveto{\pgfqpoint{0.105443in}{0.111171in}}{\pgfqpoint{0.105721in}{0.111841in}}{\pgfqpoint{0.105721in}{0.112540in}}%
\pgfpathcurveto{\pgfqpoint{0.105721in}{0.113239in}}{\pgfqpoint{0.105443in}{0.113909in}}{\pgfqpoint{0.104949in}{0.114404in}}%
\pgfpathcurveto{\pgfqpoint{0.104455in}{0.114898in}}{\pgfqpoint{0.103785in}{0.115175in}}{\pgfqpoint{0.103086in}{0.115175in}}%
\pgfpathcurveto{\pgfqpoint{0.102387in}{0.115175in}}{\pgfqpoint{0.101717in}{0.114898in}}{\pgfqpoint{0.101223in}{0.114404in}}%
\pgfpathcurveto{\pgfqpoint{0.100729in}{0.113909in}}{\pgfqpoint{0.100451in}{0.113239in}}{\pgfqpoint{0.100451in}{0.112540in}}%
\pgfpathcurveto{\pgfqpoint{0.100451in}{0.111841in}}{\pgfqpoint{0.100729in}{0.111171in}}{\pgfqpoint{0.101223in}{0.110677in}}%
\pgfpathcurveto{\pgfqpoint{0.101717in}{0.110183in}}{\pgfqpoint{0.102387in}{0.109905in}}{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathlineto{\pgfqpoint{0.103086in}{0.109905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathcurveto{\pgfqpoint{0.152377in}{0.111323in}}{\pgfqpoint{0.153047in}{0.111601in}}{\pgfqpoint{0.153541in}{0.112095in}}%
\pgfpathcurveto{\pgfqpoint{0.154035in}{0.112589in}}{\pgfqpoint{0.154313in}{0.113260in}}{\pgfqpoint{0.154313in}{0.113958in}}%
\pgfpathcurveto{\pgfqpoint{0.154313in}{0.114657in}}{\pgfqpoint{0.154035in}{0.115327in}}{\pgfqpoint{0.153541in}{0.115822in}}%
\pgfpathcurveto{\pgfqpoint{0.153047in}{0.116316in}}{\pgfqpoint{0.152377in}{0.116593in}}{\pgfqpoint{0.151678in}{0.116593in}}%
\pgfpathcurveto{\pgfqpoint{0.150979in}{0.116593in}}{\pgfqpoint{0.150309in}{0.116316in}}{\pgfqpoint{0.149815in}{0.115822in}}%
\pgfpathcurveto{\pgfqpoint{0.149320in}{0.115327in}}{\pgfqpoint{0.149043in}{0.114657in}}{\pgfqpoint{0.149043in}{0.113958in}}%
\pgfpathcurveto{\pgfqpoint{0.149043in}{0.113260in}}{\pgfqpoint{0.149320in}{0.112589in}}{\pgfqpoint{0.149815in}{0.112095in}}%
\pgfpathcurveto{\pgfqpoint{0.150309in}{0.111601in}}{\pgfqpoint{0.150979in}{0.111323in}}{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathlineto{\pgfqpoint{0.151678in}{0.111323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathcurveto{\pgfqpoint{0.200967in}{0.112741in}}{\pgfqpoint{0.201637in}{0.113019in}}{\pgfqpoint{0.202131in}{0.113513in}}%
\pgfpathcurveto{\pgfqpoint{0.202625in}{0.114007in}}{\pgfqpoint{0.202903in}{0.114678in}}{\pgfqpoint{0.202903in}{0.115376in}}%
\pgfpathcurveto{\pgfqpoint{0.202903in}{0.116075in}}{\pgfqpoint{0.202625in}{0.116745in}}{\pgfqpoint{0.202131in}{0.117240in}}%
\pgfpathcurveto{\pgfqpoint{0.201637in}{0.117734in}}{\pgfqpoint{0.200967in}{0.118011in}}{\pgfqpoint{0.200268in}{0.118011in}}%
\pgfpathcurveto{\pgfqpoint{0.199569in}{0.118011in}}{\pgfqpoint{0.198899in}{0.117734in}}{\pgfqpoint{0.198405in}{0.117240in}}%
\pgfpathcurveto{\pgfqpoint{0.197911in}{0.116745in}}{\pgfqpoint{0.197633in}{0.116075in}}{\pgfqpoint{0.197633in}{0.115376in}}%
\pgfpathcurveto{\pgfqpoint{0.197633in}{0.114678in}}{\pgfqpoint{0.197911in}{0.114007in}}{\pgfqpoint{0.198405in}{0.113513in}}%
\pgfpathcurveto{\pgfqpoint{0.198899in}{0.113019in}}{\pgfqpoint{0.199569in}{0.112741in}}{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathlineto{\pgfqpoint{0.200268in}{0.112741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathcurveto{\pgfqpoint{0.249557in}{0.114159in}}{\pgfqpoint{0.250227in}{0.114437in}}{\pgfqpoint{0.250722in}{0.114931in}}%
\pgfpathcurveto{\pgfqpoint{0.251216in}{0.115425in}}{\pgfqpoint{0.251493in}{0.116096in}}{\pgfqpoint{0.251493in}{0.116794in}}%
\pgfpathcurveto{\pgfqpoint{0.251493in}{0.117493in}}{\pgfqpoint{0.251216in}{0.118164in}}{\pgfqpoint{0.250722in}{0.118658in}}%
\pgfpathcurveto{\pgfqpoint{0.250227in}{0.119152in}}{\pgfqpoint{0.249557in}{0.119429in}}{\pgfqpoint{0.248858in}{0.119429in}}%
\pgfpathcurveto{\pgfqpoint{0.248160in}{0.119429in}}{\pgfqpoint{0.247489in}{0.119152in}}{\pgfqpoint{0.246995in}{0.118658in}}%
\pgfpathcurveto{\pgfqpoint{0.246501in}{0.118164in}}{\pgfqpoint{0.246223in}{0.117493in}}{\pgfqpoint{0.246223in}{0.116794in}}%
\pgfpathcurveto{\pgfqpoint{0.246223in}{0.116096in}}{\pgfqpoint{0.246501in}{0.115425in}}{\pgfqpoint{0.246995in}{0.114931in}}%
\pgfpathcurveto{\pgfqpoint{0.247489in}{0.114437in}}{\pgfqpoint{0.248160in}{0.114159in}}{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathlineto{\pgfqpoint{0.248858in}{0.114159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.115577in}}{\pgfqpoint{0.298818in}{0.115855in}}{\pgfqpoint{0.299312in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{0.299806in}{0.116843in}}{\pgfqpoint{0.300084in}{0.117514in}}{\pgfqpoint{0.300084in}{0.118212in}}%
\pgfpathcurveto{\pgfqpoint{0.300084in}{0.118911in}}{\pgfqpoint{0.299806in}{0.119582in}}{\pgfqpoint{0.299312in}{0.120076in}}%
\pgfpathcurveto{\pgfqpoint{0.298818in}{0.120570in}}{\pgfqpoint{0.298147in}{0.120847in}}{\pgfqpoint{0.297449in}{0.120847in}}%
\pgfpathcurveto{\pgfqpoint{0.296750in}{0.120847in}}{\pgfqpoint{0.296080in}{0.120570in}}{\pgfqpoint{0.295585in}{0.120076in}}%
\pgfpathcurveto{\pgfqpoint{0.295091in}{0.119582in}}{\pgfqpoint{0.294814in}{0.118911in}}{\pgfqpoint{0.294814in}{0.118212in}}%
\pgfpathcurveto{\pgfqpoint{0.294814in}{0.117514in}}{\pgfqpoint{0.295091in}{0.116843in}}{\pgfqpoint{0.295585in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{0.296080in}{0.115855in}}{\pgfqpoint{0.296750in}{0.115577in}}{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathlineto{\pgfqpoint{0.297449in}{0.115577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathcurveto{\pgfqpoint{0.346738in}{0.116997in}}{\pgfqpoint{0.347408in}{0.117275in}}{\pgfqpoint{0.347902in}{0.117769in}}%
\pgfpathcurveto{\pgfqpoint{0.348396in}{0.118263in}}{\pgfqpoint{0.348674in}{0.118933in}}{\pgfqpoint{0.348674in}{0.119632in}}%
\pgfpathcurveto{\pgfqpoint{0.348674in}{0.120331in}}{\pgfqpoint{0.348396in}{0.121001in}}{\pgfqpoint{0.347902in}{0.121495in}}%
\pgfpathcurveto{\pgfqpoint{0.347408in}{0.121989in}}{\pgfqpoint{0.346738in}{0.122267in}}{\pgfqpoint{0.346039in}{0.122267in}}%
\pgfpathcurveto{\pgfqpoint{0.345340in}{0.122267in}}{\pgfqpoint{0.344670in}{0.121989in}}{\pgfqpoint{0.344176in}{0.121495in}}%
\pgfpathcurveto{\pgfqpoint{0.343682in}{0.121001in}}{\pgfqpoint{0.343404in}{0.120331in}}{\pgfqpoint{0.343404in}{0.119632in}}%
\pgfpathcurveto{\pgfqpoint{0.343404in}{0.118933in}}{\pgfqpoint{0.343682in}{0.118263in}}{\pgfqpoint{0.344176in}{0.117769in}}%
\pgfpathcurveto{\pgfqpoint{0.344670in}{0.117275in}}{\pgfqpoint{0.345340in}{0.116997in}}{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathlineto{\pgfqpoint{0.346039in}{0.116997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathcurveto{\pgfqpoint{0.395328in}{0.118415in}}{\pgfqpoint{0.395998in}{0.118693in}}{\pgfqpoint{0.396492in}{0.119187in}}%
\pgfpathcurveto{\pgfqpoint{0.396987in}{0.119681in}}{\pgfqpoint{0.397264in}{0.120351in}}{\pgfqpoint{0.397264in}{0.121050in}}%
\pgfpathcurveto{\pgfqpoint{0.397264in}{0.121749in}}{\pgfqpoint{0.396987in}{0.122419in}}{\pgfqpoint{0.396492in}{0.122913in}}%
\pgfpathcurveto{\pgfqpoint{0.395998in}{0.123407in}}{\pgfqpoint{0.395328in}{0.123685in}}{\pgfqpoint{0.394629in}{0.123685in}}%
\pgfpathcurveto{\pgfqpoint{0.393930in}{0.123685in}}{\pgfqpoint{0.393260in}{0.123407in}}{\pgfqpoint{0.392766in}{0.122913in}}%
\pgfpathcurveto{\pgfqpoint{0.392272in}{0.122419in}}{\pgfqpoint{0.391994in}{0.121749in}}{\pgfqpoint{0.391994in}{0.121050in}}%
\pgfpathcurveto{\pgfqpoint{0.391994in}{0.120351in}}{\pgfqpoint{0.392272in}{0.119681in}}{\pgfqpoint{0.392766in}{0.119187in}}%
\pgfpathcurveto{\pgfqpoint{0.393260in}{0.118693in}}{\pgfqpoint{0.393930in}{0.118415in}}{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathlineto{\pgfqpoint{0.394629in}{0.118415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathcurveto{\pgfqpoint{0.443918in}{0.119833in}}{\pgfqpoint{0.444589in}{0.120111in}}{\pgfqpoint{0.445083in}{0.120605in}}%
\pgfpathcurveto{\pgfqpoint{0.445577in}{0.121099in}}{\pgfqpoint{0.445854in}{0.121769in}}{\pgfqpoint{0.445854in}{0.122468in}}%
\pgfpathcurveto{\pgfqpoint{0.445854in}{0.123167in}}{\pgfqpoint{0.445577in}{0.123837in}}{\pgfqpoint{0.445083in}{0.124331in}}%
\pgfpathcurveto{\pgfqpoint{0.444589in}{0.124825in}}{\pgfqpoint{0.443918in}{0.125103in}}{\pgfqpoint{0.443219in}{0.125103in}}%
\pgfpathcurveto{\pgfqpoint{0.442521in}{0.125103in}}{\pgfqpoint{0.441850in}{0.124825in}}{\pgfqpoint{0.441356in}{0.124331in}}%
\pgfpathcurveto{\pgfqpoint{0.440862in}{0.123837in}}{\pgfqpoint{0.440584in}{0.123167in}}{\pgfqpoint{0.440584in}{0.122468in}}%
\pgfpathcurveto{\pgfqpoint{0.440584in}{0.121769in}}{\pgfqpoint{0.440862in}{0.121099in}}{\pgfqpoint{0.441356in}{0.120605in}}%
\pgfpathcurveto{\pgfqpoint{0.441850in}{0.120111in}}{\pgfqpoint{0.442521in}{0.119833in}}{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathlineto{\pgfqpoint{0.443219in}{0.119833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathcurveto{\pgfqpoint{0.492509in}{0.121251in}}{\pgfqpoint{0.493179in}{0.121529in}}{\pgfqpoint{0.493673in}{0.122023in}}%
\pgfpathcurveto{\pgfqpoint{0.494167in}{0.122517in}}{\pgfqpoint{0.494445in}{0.123187in}}{\pgfqpoint{0.494445in}{0.123886in}}%
\pgfpathcurveto{\pgfqpoint{0.494445in}{0.124585in}}{\pgfqpoint{0.494167in}{0.125255in}}{\pgfqpoint{0.493673in}{0.125749in}}%
\pgfpathcurveto{\pgfqpoint{0.493179in}{0.126243in}}{\pgfqpoint{0.492509in}{0.126521in}}{\pgfqpoint{0.491810in}{0.126521in}}%
\pgfpathcurveto{\pgfqpoint{0.491111in}{0.126521in}}{\pgfqpoint{0.490441in}{0.126243in}}{\pgfqpoint{0.489946in}{0.125749in}}%
\pgfpathcurveto{\pgfqpoint{0.489452in}{0.125255in}}{\pgfqpoint{0.489175in}{0.124585in}}{\pgfqpoint{0.489175in}{0.123886in}}%
\pgfpathcurveto{\pgfqpoint{0.489175in}{0.123187in}}{\pgfqpoint{0.489452in}{0.122517in}}{\pgfqpoint{0.489946in}{0.122023in}}%
\pgfpathcurveto{\pgfqpoint{0.490441in}{0.121529in}}{\pgfqpoint{0.491111in}{0.121251in}}{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathlineto{\pgfqpoint{0.491810in}{0.121251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathcurveto{\pgfqpoint{0.541099in}{0.122669in}}{\pgfqpoint{0.541769in}{0.122947in}}{\pgfqpoint{0.542263in}{0.123441in}}%
\pgfpathcurveto{\pgfqpoint{0.542757in}{0.123935in}}{\pgfqpoint{0.543035in}{0.124605in}}{\pgfqpoint{0.543035in}{0.125304in}}%
\pgfpathcurveto{\pgfqpoint{0.543035in}{0.126003in}}{\pgfqpoint{0.542757in}{0.126673in}}{\pgfqpoint{0.542263in}{0.127167in}}%
\pgfpathcurveto{\pgfqpoint{0.541769in}{0.127662in}}{\pgfqpoint{0.541099in}{0.127939in}}{\pgfqpoint{0.540400in}{0.127939in}}%
\pgfpathcurveto{\pgfqpoint{0.539701in}{0.127939in}}{\pgfqpoint{0.539031in}{0.127662in}}{\pgfqpoint{0.538537in}{0.127167in}}%
\pgfpathcurveto{\pgfqpoint{0.538043in}{0.126673in}}{\pgfqpoint{0.537765in}{0.126003in}}{\pgfqpoint{0.537765in}{0.125304in}}%
\pgfpathcurveto{\pgfqpoint{0.537765in}{0.124605in}}{\pgfqpoint{0.538043in}{0.123935in}}{\pgfqpoint{0.538537in}{0.123441in}}%
\pgfpathcurveto{\pgfqpoint{0.539031in}{0.122947in}}{\pgfqpoint{0.539701in}{0.122669in}}{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathlineto{\pgfqpoint{0.540400in}{0.122669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathcurveto{\pgfqpoint{0.589689in}{0.124087in}}{\pgfqpoint{0.590359in}{0.124365in}}{\pgfqpoint{0.590854in}{0.124859in}}%
\pgfpathcurveto{\pgfqpoint{0.591348in}{0.125353in}}{\pgfqpoint{0.591625in}{0.126023in}}{\pgfqpoint{0.591625in}{0.126722in}}%
\pgfpathcurveto{\pgfqpoint{0.591625in}{0.127421in}}{\pgfqpoint{0.591348in}{0.128091in}}{\pgfqpoint{0.590854in}{0.128585in}}%
\pgfpathcurveto{\pgfqpoint{0.590359in}{0.129080in}}{\pgfqpoint{0.589689in}{0.129357in}}{\pgfqpoint{0.588990in}{0.129357in}}%
\pgfpathcurveto{\pgfqpoint{0.588291in}{0.129357in}}{\pgfqpoint{0.587621in}{0.129080in}}{\pgfqpoint{0.587127in}{0.128585in}}%
\pgfpathcurveto{\pgfqpoint{0.586633in}{0.128091in}}{\pgfqpoint{0.586355in}{0.127421in}}{\pgfqpoint{0.586355in}{0.126722in}}%
\pgfpathcurveto{\pgfqpoint{0.586355in}{0.126023in}}{\pgfqpoint{0.586633in}{0.125353in}}{\pgfqpoint{0.587127in}{0.124859in}}%
\pgfpathcurveto{\pgfqpoint{0.587621in}{0.124365in}}{\pgfqpoint{0.588291in}{0.124087in}}{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{0.124087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathcurveto{\pgfqpoint{0.638281in}{0.125507in}}{\pgfqpoint{0.638951in}{0.125784in}}{\pgfqpoint{0.639445in}{0.126278in}}%
\pgfpathcurveto{\pgfqpoint{0.639939in}{0.126773in}}{\pgfqpoint{0.640217in}{0.127443in}}{\pgfqpoint{0.640217in}{0.128142in}}%
\pgfpathcurveto{\pgfqpoint{0.640217in}{0.128840in}}{\pgfqpoint{0.639939in}{0.129511in}}{\pgfqpoint{0.639445in}{0.130005in}}%
\pgfpathcurveto{\pgfqpoint{0.638951in}{0.130499in}}{\pgfqpoint{0.638281in}{0.130777in}}{\pgfqpoint{0.637582in}{0.130777in}}%
\pgfpathcurveto{\pgfqpoint{0.636883in}{0.130777in}}{\pgfqpoint{0.636213in}{0.130499in}}{\pgfqpoint{0.635719in}{0.130005in}}%
\pgfpathcurveto{\pgfqpoint{0.635225in}{0.129511in}}{\pgfqpoint{0.634947in}{0.128840in}}{\pgfqpoint{0.634947in}{0.128142in}}%
\pgfpathcurveto{\pgfqpoint{0.634947in}{0.127443in}}{\pgfqpoint{0.635225in}{0.126773in}}{\pgfqpoint{0.635719in}{0.126278in}}%
\pgfpathcurveto{\pgfqpoint{0.636213in}{0.125784in}}{\pgfqpoint{0.636883in}{0.125507in}}{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathlineto{\pgfqpoint{0.637582in}{0.125507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathcurveto{\pgfqpoint{0.686871in}{0.126925in}}{\pgfqpoint{0.687541in}{0.127202in}}{\pgfqpoint{0.688035in}{0.127696in}}%
\pgfpathcurveto{\pgfqpoint{0.688530in}{0.128191in}}{\pgfqpoint{0.688807in}{0.128861in}}{\pgfqpoint{0.688807in}{0.129560in}}%
\pgfpathcurveto{\pgfqpoint{0.688807in}{0.130259in}}{\pgfqpoint{0.688530in}{0.130929in}}{\pgfqpoint{0.688035in}{0.131423in}}%
\pgfpathcurveto{\pgfqpoint{0.687541in}{0.131917in}}{\pgfqpoint{0.686871in}{0.132195in}}{\pgfqpoint{0.686172in}{0.132195in}}%
\pgfpathcurveto{\pgfqpoint{0.685473in}{0.132195in}}{\pgfqpoint{0.684803in}{0.131917in}}{\pgfqpoint{0.684309in}{0.131423in}}%
\pgfpathcurveto{\pgfqpoint{0.683815in}{0.130929in}}{\pgfqpoint{0.683537in}{0.130259in}}{\pgfqpoint{0.683537in}{0.129560in}}%
\pgfpathcurveto{\pgfqpoint{0.683537in}{0.128861in}}{\pgfqpoint{0.683815in}{0.128191in}}{\pgfqpoint{0.684309in}{0.127696in}}%
\pgfpathcurveto{\pgfqpoint{0.684803in}{0.127202in}}{\pgfqpoint{0.685473in}{0.126925in}}{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathlineto{\pgfqpoint{0.686172in}{0.126925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathcurveto{\pgfqpoint{0.735461in}{0.128343in}}{\pgfqpoint{0.736132in}{0.128620in}}{\pgfqpoint{0.736626in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.737120in}{0.129609in}}{\pgfqpoint{0.737398in}{0.130279in}}{\pgfqpoint{0.737398in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.737398in}{0.131677in}}{\pgfqpoint{0.737120in}{0.132347in}}{\pgfqpoint{0.736626in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.736132in}{0.133335in}}{\pgfqpoint{0.735461in}{0.133613in}}{\pgfqpoint{0.734762in}{0.133613in}}%
\pgfpathcurveto{\pgfqpoint{0.734064in}{0.133613in}}{\pgfqpoint{0.733393in}{0.133335in}}{\pgfqpoint{0.732899in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.732405in}{0.132347in}}{\pgfqpoint{0.732127in}{0.131677in}}{\pgfqpoint{0.732127in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.732127in}{0.130279in}}{\pgfqpoint{0.732405in}{0.129609in}}{\pgfqpoint{0.732899in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.733393in}{0.128620in}}{\pgfqpoint{0.734064in}{0.128343in}}{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathlineto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathcurveto{\pgfqpoint{0.784052in}{0.129761in}}{\pgfqpoint{0.784722in}{0.130038in}}{\pgfqpoint{0.785216in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.131027in}}{\pgfqpoint{0.785988in}{0.131697in}}{\pgfqpoint{0.785988in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.785988in}{0.133095in}}{\pgfqpoint{0.785710in}{0.133765in}}{\pgfqpoint{0.785216in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.784722in}{0.134753in}}{\pgfqpoint{0.784052in}{0.135031in}}{\pgfqpoint{0.783353in}{0.135031in}}%
\pgfpathcurveto{\pgfqpoint{0.782654in}{0.135031in}}{\pgfqpoint{0.781984in}{0.134753in}}{\pgfqpoint{0.781490in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.780995in}{0.133765in}}{\pgfqpoint{0.780718in}{0.133095in}}{\pgfqpoint{0.780718in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.780718in}{0.131697in}}{\pgfqpoint{0.780995in}{0.131027in}}{\pgfqpoint{0.781490in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.781984in}{0.130038in}}{\pgfqpoint{0.782654in}{0.129761in}}{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{0.130986in}}{\pgfqpoint{0.833318in}{0.131263in}}{\pgfqpoint{0.833812in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.834306in}{0.132252in}}{\pgfqpoint{0.834584in}{0.132922in}}{\pgfqpoint{0.834584in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{0.134320in}}{\pgfqpoint{0.834306in}{0.134990in}}{\pgfqpoint{0.833812in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.833318in}{0.135978in}}{\pgfqpoint{0.832647in}{0.136256in}}{\pgfqpoint{0.831949in}{0.136256in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{0.136256in}}{\pgfqpoint{0.830580in}{0.135978in}}{\pgfqpoint{0.830085in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.829591in}{0.134990in}}{\pgfqpoint{0.829314in}{0.134320in}}{\pgfqpoint{0.829314in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.829314in}{0.132922in}}{\pgfqpoint{0.829591in}{0.132252in}}{\pgfqpoint{0.830085in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.830580in}{0.131263in}}{\pgfqpoint{0.831250in}{0.130986in}}{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathcurveto{\pgfqpoint{0.881246in}{0.132083in}}{\pgfqpoint{0.881916in}{0.132361in}}{\pgfqpoint{0.882410in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.882905in}{0.133349in}}{\pgfqpoint{0.883182in}{0.134019in}}{\pgfqpoint{0.883182in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.883182in}{0.135417in}}{\pgfqpoint{0.882905in}{0.136087in}}{\pgfqpoint{0.882410in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.881916in}{0.137075in}}{\pgfqpoint{0.881246in}{0.137353in}}{\pgfqpoint{0.880547in}{0.137353in}}%
\pgfpathcurveto{\pgfqpoint{0.879848in}{0.137353in}}{\pgfqpoint{0.879178in}{0.137075in}}{\pgfqpoint{0.878684in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.878190in}{0.136087in}}{\pgfqpoint{0.877912in}{0.135417in}}{\pgfqpoint{0.877912in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.877912in}{0.134019in}}{\pgfqpoint{0.878190in}{0.133349in}}{\pgfqpoint{0.878684in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.879178in}{0.132361in}}{\pgfqpoint{0.879848in}{0.132083in}}{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathcurveto{\pgfqpoint{0.929845in}{0.133179in}}{\pgfqpoint{0.930515in}{0.133457in}}{\pgfqpoint{0.931009in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.931503in}{0.134445in}}{\pgfqpoint{0.931781in}{0.135115in}}{\pgfqpoint{0.931781in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{0.136513in}}{\pgfqpoint{0.931503in}{0.137183in}}{\pgfqpoint{0.931009in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.930515in}{0.138171in}}{\pgfqpoint{0.929845in}{0.138449in}}{\pgfqpoint{0.929146in}{0.138449in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{0.138449in}}{\pgfqpoint{0.927777in}{0.138171in}}{\pgfqpoint{0.927283in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.926788in}{0.137183in}}{\pgfqpoint{0.926511in}{0.136513in}}{\pgfqpoint{0.926511in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.926511in}{0.135115in}}{\pgfqpoint{0.926788in}{0.134445in}}{\pgfqpoint{0.927283in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.133457in}}{\pgfqpoint{0.928447in}{0.133179in}}{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathcurveto{\pgfqpoint{0.978443in}{0.134276in}}{\pgfqpoint{0.979114in}{0.134554in}}{\pgfqpoint{0.979608in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{0.135542in}}{\pgfqpoint{0.980379in}{0.136212in}}{\pgfqpoint{0.980379in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.137610in}}{\pgfqpoint{0.980102in}{0.138280in}}{\pgfqpoint{0.979608in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{0.139268in}}{\pgfqpoint{0.978443in}{0.139546in}}{\pgfqpoint{0.977744in}{0.139546in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.139546in}}{\pgfqpoint{0.976375in}{0.139268in}}{\pgfqpoint{0.975881in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.975387in}{0.138280in}}{\pgfqpoint{0.975109in}{0.137610in}}{\pgfqpoint{0.975109in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.975109in}{0.136212in}}{\pgfqpoint{0.975387in}{0.135542in}}{\pgfqpoint{0.975881in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.976375in}{0.134554in}}{\pgfqpoint{0.977046in}{0.134276in}}{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.027042in}{0.135373in}}{\pgfqpoint{1.027712in}{0.135651in}}{\pgfqpoint{1.028206in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.028700in}{0.136639in}}{\pgfqpoint{1.028978in}{0.137310in}}{\pgfqpoint{1.028978in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.028978in}{0.138707in}}{\pgfqpoint{1.028700in}{0.139377in}}{\pgfqpoint{1.028206in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.027712in}{0.140366in}}{\pgfqpoint{1.027042in}{0.140643in}}{\pgfqpoint{1.026343in}{0.140643in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.140643in}}{\pgfqpoint{1.024974in}{0.140366in}}{\pgfqpoint{1.024480in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.023986in}{0.139377in}}{\pgfqpoint{1.023708in}{0.138707in}}{\pgfqpoint{1.023708in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{0.137310in}}{\pgfqpoint{1.023986in}{0.136639in}}{\pgfqpoint{1.024480in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{0.135651in}}{\pgfqpoint{1.025644in}{0.135373in}}{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{0.136471in}}{\pgfqpoint{1.076311in}{0.136748in}}{\pgfqpoint{1.076805in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.077299in}{0.137736in}}{\pgfqpoint{1.077577in}{0.138407in}}{\pgfqpoint{1.077577in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.139804in}}{\pgfqpoint{1.077299in}{0.140475in}}{\pgfqpoint{1.076805in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.076311in}{0.141463in}}{\pgfqpoint{1.075640in}{0.141741in}}{\pgfqpoint{1.074942in}{0.141741in}}%
\pgfpathcurveto{\pgfqpoint{1.074243in}{0.141741in}}{\pgfqpoint{1.073573in}{0.141463in}}{\pgfqpoint{1.073078in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.072584in}{0.140475in}}{\pgfqpoint{1.072307in}{0.139804in}}{\pgfqpoint{1.072307in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.072307in}{0.138407in}}{\pgfqpoint{1.072584in}{0.137736in}}{\pgfqpoint{1.073078in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.073573in}{0.136748in}}{\pgfqpoint{1.074243in}{0.136471in}}{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathlineto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.166207in}{-0.003070in}}%
\pgfpathcurveto{\pgfqpoint{-0.165508in}{-0.003070in}}{\pgfqpoint{-0.164838in}{-0.002793in}}{\pgfqpoint{-0.164344in}{-0.002299in}}%
\pgfpathcurveto{\pgfqpoint{-0.163850in}{-0.001804in}}{\pgfqpoint{-0.163572in}{-0.001134in}}{\pgfqpoint{-0.163572in}{-0.000435in}}%
\pgfpathcurveto{\pgfqpoint{-0.163572in}{0.000264in}}{\pgfqpoint{-0.163850in}{0.000934in}}{\pgfqpoint{-0.164344in}{0.001428in}}%
\pgfpathcurveto{\pgfqpoint{-0.164838in}{0.001922in}}{\pgfqpoint{-0.165508in}{0.002200in}}{\pgfqpoint{-0.166207in}{0.002200in}}%
\pgfpathcurveto{\pgfqpoint{-0.166906in}{0.002200in}}{\pgfqpoint{-0.167576in}{0.001922in}}{\pgfqpoint{-0.168070in}{0.001428in}}%
\pgfpathcurveto{\pgfqpoint{-0.168564in}{0.000934in}}{\pgfqpoint{-0.168842in}{0.000264in}}{\pgfqpoint{-0.168842in}{-0.000435in}}%
\pgfpathcurveto{\pgfqpoint{-0.168842in}{-0.001134in}}{\pgfqpoint{-0.168564in}{-0.001804in}}{\pgfqpoint{-0.168070in}{-0.002299in}}%
\pgfpathcurveto{\pgfqpoint{-0.167576in}{-0.002793in}}{\pgfqpoint{-0.166906in}{-0.003070in}}{\pgfqpoint{-0.166207in}{-0.003070in}}%
\pgfpathlineto{\pgfqpoint{-0.166207in}{-0.003070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.127337in}{-0.001842in}}%
\pgfpathcurveto{\pgfqpoint{-0.126639in}{-0.001842in}}{\pgfqpoint{-0.125968in}{-0.001564in}}{\pgfqpoint{-0.125474in}{-0.001070in}}%
\pgfpathcurveto{\pgfqpoint{-0.124980in}{-0.000576in}}{\pgfqpoint{-0.124703in}{0.000095in}}{\pgfqpoint{-0.124703in}{0.000793in}}%
\pgfpathcurveto{\pgfqpoint{-0.124703in}{0.001492in}}{\pgfqpoint{-0.124980in}{0.002163in}}{\pgfqpoint{-0.125474in}{0.002657in}}%
\pgfpathcurveto{\pgfqpoint{-0.125968in}{0.003151in}}{\pgfqpoint{-0.126639in}{0.003428in}}{\pgfqpoint{-0.127337in}{0.003428in}}%
\pgfpathcurveto{\pgfqpoint{-0.128036in}{0.003428in}}{\pgfqpoint{-0.128707in}{0.003151in}}{\pgfqpoint{-0.129201in}{0.002657in}}%
\pgfpathcurveto{\pgfqpoint{-0.129695in}{0.002163in}}{\pgfqpoint{-0.129972in}{0.001492in}}{\pgfqpoint{-0.129972in}{0.000793in}}%
\pgfpathcurveto{\pgfqpoint{-0.129972in}{0.000095in}}{\pgfqpoint{-0.129695in}{-0.000576in}}{\pgfqpoint{-0.129201in}{-0.001070in}}%
\pgfpathcurveto{\pgfqpoint{-0.128707in}{-0.001564in}}{\pgfqpoint{-0.128036in}{-0.001842in}}{\pgfqpoint{-0.127337in}{-0.001842in}}%
\pgfpathlineto{\pgfqpoint{-0.127337in}{-0.001842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathcurveto{\pgfqpoint{-0.087768in}{-0.000666in}}{\pgfqpoint{-0.087098in}{-0.000388in}}{\pgfqpoint{-0.086603in}{0.000106in}}%
\pgfpathcurveto{\pgfqpoint{-0.086109in}{0.000600in}}{\pgfqpoint{-0.085832in}{0.001270in}}{\pgfqpoint{-0.085832in}{0.001969in}}%
\pgfpathcurveto{\pgfqpoint{-0.085832in}{0.002668in}}{\pgfqpoint{-0.086109in}{0.003338in}}{\pgfqpoint{-0.086603in}{0.003832in}}%
\pgfpathcurveto{\pgfqpoint{-0.087098in}{0.004326in}}{\pgfqpoint{-0.087768in}{0.004604in}}{\pgfqpoint{-0.088467in}{0.004604in}}%
\pgfpathcurveto{\pgfqpoint{-0.089165in}{0.004604in}}{\pgfqpoint{-0.089836in}{0.004326in}}{\pgfqpoint{-0.090330in}{0.003832in}}%
\pgfpathcurveto{\pgfqpoint{-0.090824in}{0.003338in}}{\pgfqpoint{-0.091102in}{0.002668in}}{\pgfqpoint{-0.091102in}{0.001969in}}%
\pgfpathcurveto{\pgfqpoint{-0.091102in}{0.001270in}}{\pgfqpoint{-0.090824in}{0.000600in}}{\pgfqpoint{-0.090330in}{0.000106in}}%
\pgfpathcurveto{\pgfqpoint{-0.089836in}{-0.000388in}}{\pgfqpoint{-0.089165in}{-0.000666in}}{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathlineto{\pgfqpoint{-0.088467in}{-0.000666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathcurveto{\pgfqpoint{-0.048894in}{0.000408in}}{\pgfqpoint{-0.048224in}{0.000686in}}{\pgfqpoint{-0.047730in}{0.001180in}}%
\pgfpathcurveto{\pgfqpoint{-0.047236in}{0.001674in}}{\pgfqpoint{-0.046958in}{0.002345in}}{\pgfqpoint{-0.046958in}{0.003043in}}%
\pgfpathcurveto{\pgfqpoint{-0.046958in}{0.003742in}}{\pgfqpoint{-0.047236in}{0.004412in}}{\pgfqpoint{-0.047730in}{0.004907in}}%
\pgfpathcurveto{\pgfqpoint{-0.048224in}{0.005401in}}{\pgfqpoint{-0.048894in}{0.005678in}}{\pgfqpoint{-0.049593in}{0.005678in}}%
\pgfpathcurveto{\pgfqpoint{-0.050292in}{0.005678in}}{\pgfqpoint{-0.050962in}{0.005401in}}{\pgfqpoint{-0.051456in}{0.004907in}}%
\pgfpathcurveto{\pgfqpoint{-0.051950in}{0.004412in}}{\pgfqpoint{-0.052228in}{0.003742in}}{\pgfqpoint{-0.052228in}{0.003043in}}%
\pgfpathcurveto{\pgfqpoint{-0.052228in}{0.002345in}}{\pgfqpoint{-0.051950in}{0.001674in}}{\pgfqpoint{-0.051456in}{0.001180in}}%
\pgfpathcurveto{\pgfqpoint{-0.050962in}{0.000686in}}{\pgfqpoint{-0.050292in}{0.000408in}}{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathlineto{\pgfqpoint{-0.049593in}{0.000408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathcurveto{\pgfqpoint{-0.010020in}{0.001483in}}{\pgfqpoint{-0.009350in}{0.001761in}}{\pgfqpoint{-0.008856in}{0.002255in}}%
\pgfpathcurveto{\pgfqpoint{-0.008361in}{0.002749in}}{\pgfqpoint{-0.008084in}{0.003419in}}{\pgfqpoint{-0.008084in}{0.004118in}}%
\pgfpathcurveto{\pgfqpoint{-0.008084in}{0.004817in}}{\pgfqpoint{-0.008361in}{0.005487in}}{\pgfqpoint{-0.008856in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{-0.009350in}{0.006475in}}{\pgfqpoint{-0.010020in}{0.006753in}}{\pgfqpoint{-0.010719in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{-0.011418in}{0.006753in}}{\pgfqpoint{-0.012088in}{0.006475in}}{\pgfqpoint{-0.012582in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{-0.013076in}{0.005487in}}{\pgfqpoint{-0.013354in}{0.004817in}}{\pgfqpoint{-0.013354in}{0.004118in}}%
\pgfpathcurveto{\pgfqpoint{-0.013354in}{0.003419in}}{\pgfqpoint{-0.013076in}{0.002749in}}{\pgfqpoint{-0.012582in}{0.002255in}}%
\pgfpathcurveto{\pgfqpoint{-0.012088in}{0.001761in}}{\pgfqpoint{-0.011418in}{0.001483in}}{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathlineto{\pgfqpoint{-0.010719in}{0.001483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathcurveto{\pgfqpoint{0.028854in}{0.002558in}}{\pgfqpoint{0.029525in}{0.002835in}}{\pgfqpoint{0.030019in}{0.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.030513in}{0.003823in}}{\pgfqpoint{0.030791in}{0.004494in}}{\pgfqpoint{0.030791in}{0.005193in}}%
\pgfpathcurveto{\pgfqpoint{0.030791in}{0.005891in}}{\pgfqpoint{0.030513in}{0.006562in}}{\pgfqpoint{0.030019in}{0.007056in}}%
\pgfpathcurveto{\pgfqpoint{0.029525in}{0.007550in}}{\pgfqpoint{0.028854in}{0.007827in}}{\pgfqpoint{0.028156in}{0.007827in}}%
\pgfpathcurveto{\pgfqpoint{0.027457in}{0.007827in}}{\pgfqpoint{0.026786in}{0.007550in}}{\pgfqpoint{0.026292in}{0.007056in}}%
\pgfpathcurveto{\pgfqpoint{0.025798in}{0.006562in}}{\pgfqpoint{0.025521in}{0.005891in}}{\pgfqpoint{0.025521in}{0.005193in}}%
\pgfpathcurveto{\pgfqpoint{0.025521in}{0.004494in}}{\pgfqpoint{0.025798in}{0.003823in}}{\pgfqpoint{0.026292in}{0.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.026786in}{0.002835in}}{\pgfqpoint{0.027457in}{0.002558in}}{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathlineto{\pgfqpoint{0.028156in}{0.002558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathcurveto{\pgfqpoint{0.067728in}{0.003632in}}{\pgfqpoint{0.068398in}{0.003910in}}{\pgfqpoint{0.068892in}{0.004404in}}%
\pgfpathcurveto{\pgfqpoint{0.069387in}{0.004898in}}{\pgfqpoint{0.069664in}{0.005568in}}{\pgfqpoint{0.069664in}{0.006267in}}%
\pgfpathcurveto{\pgfqpoint{0.069664in}{0.006966in}}{\pgfqpoint{0.069387in}{0.007636in}}{\pgfqpoint{0.068892in}{0.008130in}}%
\pgfpathcurveto{\pgfqpoint{0.068398in}{0.008624in}}{\pgfqpoint{0.067728in}{0.008902in}}{\pgfqpoint{0.067029in}{0.008902in}}%
\pgfpathcurveto{\pgfqpoint{0.066330in}{0.008902in}}{\pgfqpoint{0.065660in}{0.008624in}}{\pgfqpoint{0.065166in}{0.008130in}}%
\pgfpathcurveto{\pgfqpoint{0.064672in}{0.007636in}}{\pgfqpoint{0.064394in}{0.006966in}}{\pgfqpoint{0.064394in}{0.006267in}}%
\pgfpathcurveto{\pgfqpoint{0.064394in}{0.005568in}}{\pgfqpoint{0.064672in}{0.004898in}}{\pgfqpoint{0.065166in}{0.004404in}}%
\pgfpathcurveto{\pgfqpoint{0.065660in}{0.003910in}}{\pgfqpoint{0.066330in}{0.003632in}}{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathlineto{\pgfqpoint{0.067029in}{0.003632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathcurveto{\pgfqpoint{0.106602in}{0.004707in}}{\pgfqpoint{0.107272in}{0.004984in}}{\pgfqpoint{0.107766in}{0.005478in}}%
\pgfpathcurveto{\pgfqpoint{0.108260in}{0.005972in}}{\pgfqpoint{0.108538in}{0.006643in}}{\pgfqpoint{0.108538in}{0.007342in}}%
\pgfpathcurveto{\pgfqpoint{0.108538in}{0.008040in}}{\pgfqpoint{0.108260in}{0.008711in}}{\pgfqpoint{0.107766in}{0.009205in}}%
\pgfpathcurveto{\pgfqpoint{0.107272in}{0.009699in}}{\pgfqpoint{0.106602in}{0.009977in}}{\pgfqpoint{0.105903in}{0.009977in}}%
\pgfpathcurveto{\pgfqpoint{0.105204in}{0.009977in}}{\pgfqpoint{0.104534in}{0.009699in}}{\pgfqpoint{0.104040in}{0.009205in}}%
\pgfpathcurveto{\pgfqpoint{0.103545in}{0.008711in}}{\pgfqpoint{0.103268in}{0.008040in}}{\pgfqpoint{0.103268in}{0.007342in}}%
\pgfpathcurveto{\pgfqpoint{0.103268in}{0.006643in}}{\pgfqpoint{0.103545in}{0.005972in}}{\pgfqpoint{0.104040in}{0.005478in}}%
\pgfpathcurveto{\pgfqpoint{0.104534in}{0.004984in}}{\pgfqpoint{0.105204in}{0.004707in}}{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathlineto{\pgfqpoint{0.105903in}{0.004707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathcurveto{\pgfqpoint{0.145477in}{0.005781in}}{\pgfqpoint{0.146147in}{0.006059in}}{\pgfqpoint{0.146641in}{0.006553in}}%
\pgfpathcurveto{\pgfqpoint{0.147135in}{0.007047in}}{\pgfqpoint{0.147413in}{0.007717in}}{\pgfqpoint{0.147413in}{0.008416in}}%
\pgfpathcurveto{\pgfqpoint{0.147413in}{0.009115in}}{\pgfqpoint{0.147135in}{0.009785in}}{\pgfqpoint{0.146641in}{0.010279in}}%
\pgfpathcurveto{\pgfqpoint{0.146147in}{0.010773in}}{\pgfqpoint{0.145477in}{0.011051in}}{\pgfqpoint{0.144778in}{0.011051in}}%
\pgfpathcurveto{\pgfqpoint{0.144079in}{0.011051in}}{\pgfqpoint{0.143409in}{0.010773in}}{\pgfqpoint{0.142915in}{0.010279in}}%
\pgfpathcurveto{\pgfqpoint{0.142420in}{0.009785in}}{\pgfqpoint{0.142143in}{0.009115in}}{\pgfqpoint{0.142143in}{0.008416in}}%
\pgfpathcurveto{\pgfqpoint{0.142143in}{0.007717in}}{\pgfqpoint{0.142420in}{0.007047in}}{\pgfqpoint{0.142915in}{0.006553in}}%
\pgfpathcurveto{\pgfqpoint{0.143409in}{0.006059in}}{\pgfqpoint{0.144079in}{0.005781in}}{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathlineto{\pgfqpoint{0.144778in}{0.005781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathcurveto{\pgfqpoint{0.184350in}{0.006856in}}{\pgfqpoint{0.185020in}{0.007133in}}{\pgfqpoint{0.185515in}{0.007627in}}%
\pgfpathcurveto{\pgfqpoint{0.186009in}{0.008121in}}{\pgfqpoint{0.186286in}{0.008792in}}{\pgfqpoint{0.186286in}{0.009491in}}%
\pgfpathcurveto{\pgfqpoint{0.186286in}{0.010189in}}{\pgfqpoint{0.186009in}{0.010860in}}{\pgfqpoint{0.185515in}{0.011354in}}%
\pgfpathcurveto{\pgfqpoint{0.185020in}{0.011848in}}{\pgfqpoint{0.184350in}{0.012126in}}{\pgfqpoint{0.183651in}{0.012126in}}%
\pgfpathcurveto{\pgfqpoint{0.182953in}{0.012126in}}{\pgfqpoint{0.182282in}{0.011848in}}{\pgfqpoint{0.181788in}{0.011354in}}%
\pgfpathcurveto{\pgfqpoint{0.181294in}{0.010860in}}{\pgfqpoint{0.181016in}{0.010189in}}{\pgfqpoint{0.181016in}{0.009491in}}%
\pgfpathcurveto{\pgfqpoint{0.181016in}{0.008792in}}{\pgfqpoint{0.181294in}{0.008121in}}{\pgfqpoint{0.181788in}{0.007627in}}%
\pgfpathcurveto{\pgfqpoint{0.182282in}{0.007133in}}{\pgfqpoint{0.182953in}{0.006856in}}{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathlineto{\pgfqpoint{0.183651in}{0.006856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathcurveto{\pgfqpoint{0.223224in}{0.007930in}}{\pgfqpoint{0.223894in}{0.008208in}}{\pgfqpoint{0.224388in}{0.008702in}}%
\pgfpathcurveto{\pgfqpoint{0.224882in}{0.009196in}}{\pgfqpoint{0.225160in}{0.009866in}}{\pgfqpoint{0.225160in}{0.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.225160in}{0.011264in}}{\pgfqpoint{0.224882in}{0.011934in}}{\pgfqpoint{0.224388in}{0.012428in}}%
\pgfpathcurveto{\pgfqpoint{0.223894in}{0.012922in}}{\pgfqpoint{0.223224in}{0.013200in}}{\pgfqpoint{0.222525in}{0.013200in}}%
\pgfpathcurveto{\pgfqpoint{0.221826in}{0.013200in}}{\pgfqpoint{0.221156in}{0.012922in}}{\pgfqpoint{0.220662in}{0.012428in}}%
\pgfpathcurveto{\pgfqpoint{0.220168in}{0.011934in}}{\pgfqpoint{0.219890in}{0.011264in}}{\pgfqpoint{0.219890in}{0.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.219890in}{0.009866in}}{\pgfqpoint{0.220168in}{0.009196in}}{\pgfqpoint{0.220662in}{0.008702in}}%
\pgfpathcurveto{\pgfqpoint{0.221156in}{0.008208in}}{\pgfqpoint{0.221826in}{0.007930in}}{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathlineto{\pgfqpoint{0.222525in}{0.007930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathcurveto{\pgfqpoint{0.262099in}{0.009005in}}{\pgfqpoint{0.262769in}{0.009282in}}{\pgfqpoint{0.263263in}{0.009776in}}%
\pgfpathcurveto{\pgfqpoint{0.263757in}{0.010270in}}{\pgfqpoint{0.264035in}{0.010941in}}{\pgfqpoint{0.264035in}{0.011640in}}%
\pgfpathcurveto{\pgfqpoint{0.264035in}{0.012338in}}{\pgfqpoint{0.263757in}{0.013009in}}{\pgfqpoint{0.263263in}{0.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.262769in}{0.013997in}}{\pgfqpoint{0.262099in}{0.014275in}}{\pgfqpoint{0.261400in}{0.014275in}}%
\pgfpathcurveto{\pgfqpoint{0.260701in}{0.014275in}}{\pgfqpoint{0.260031in}{0.013997in}}{\pgfqpoint{0.259537in}{0.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.259043in}{0.013009in}}{\pgfqpoint{0.258765in}{0.012338in}}{\pgfqpoint{0.258765in}{0.011640in}}%
\pgfpathcurveto{\pgfqpoint{0.258765in}{0.010941in}}{\pgfqpoint{0.259043in}{0.010270in}}{\pgfqpoint{0.259537in}{0.009776in}}%
\pgfpathcurveto{\pgfqpoint{0.260031in}{0.009282in}}{\pgfqpoint{0.260701in}{0.009005in}}{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathlineto{\pgfqpoint{0.261400in}{0.009005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathcurveto{\pgfqpoint{0.300972in}{0.010079in}}{\pgfqpoint{0.301643in}{0.010357in}}{\pgfqpoint{0.302137in}{0.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.302631in}{0.011345in}}{\pgfqpoint{0.302909in}{0.012015in}}{\pgfqpoint{0.302909in}{0.012714in}}%
\pgfpathcurveto{\pgfqpoint{0.302909in}{0.013413in}}{\pgfqpoint{0.302631in}{0.014083in}}{\pgfqpoint{0.302137in}{0.014577in}}%
\pgfpathcurveto{\pgfqpoint{0.301643in}{0.015072in}}{\pgfqpoint{0.300972in}{0.015349in}}{\pgfqpoint{0.300274in}{0.015349in}}%
\pgfpathcurveto{\pgfqpoint{0.299575in}{0.015349in}}{\pgfqpoint{0.298905in}{0.015072in}}{\pgfqpoint{0.298410in}{0.014577in}}%
\pgfpathcurveto{\pgfqpoint{0.297916in}{0.014083in}}{\pgfqpoint{0.297639in}{0.013413in}}{\pgfqpoint{0.297639in}{0.012714in}}%
\pgfpathcurveto{\pgfqpoint{0.297639in}{0.012015in}}{\pgfqpoint{0.297916in}{0.011345in}}{\pgfqpoint{0.298410in}{0.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.298905in}{0.010357in}}{\pgfqpoint{0.299575in}{0.010079in}}{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathlineto{\pgfqpoint{0.300274in}{0.010079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathcurveto{\pgfqpoint{0.339846in}{0.011154in}}{\pgfqpoint{0.340516in}{0.011431in}}{\pgfqpoint{0.341010in}{0.011925in}}%
\pgfpathcurveto{\pgfqpoint{0.341505in}{0.012420in}}{\pgfqpoint{0.341782in}{0.013090in}}{\pgfqpoint{0.341782in}{0.013789in}}%
\pgfpathcurveto{\pgfqpoint{0.341782in}{0.014487in}}{\pgfqpoint{0.341505in}{0.015158in}}{\pgfqpoint{0.341010in}{0.015652in}}%
\pgfpathcurveto{\pgfqpoint{0.340516in}{0.016146in}}{\pgfqpoint{0.339846in}{0.016424in}}{\pgfqpoint{0.339147in}{0.016424in}}%
\pgfpathcurveto{\pgfqpoint{0.338448in}{0.016424in}}{\pgfqpoint{0.337778in}{0.016146in}}{\pgfqpoint{0.337284in}{0.015652in}}%
\pgfpathcurveto{\pgfqpoint{0.336790in}{0.015158in}}{\pgfqpoint{0.336512in}{0.014487in}}{\pgfqpoint{0.336512in}{0.013789in}}%
\pgfpathcurveto{\pgfqpoint{0.336512in}{0.013090in}}{\pgfqpoint{0.336790in}{0.012420in}}{\pgfqpoint{0.337284in}{0.011925in}}%
\pgfpathcurveto{\pgfqpoint{0.337778in}{0.011431in}}{\pgfqpoint{0.338448in}{0.011154in}}{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathlineto{\pgfqpoint{0.339147in}{0.011154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathcurveto{\pgfqpoint{0.378721in}{0.012228in}}{\pgfqpoint{0.379391in}{0.012505in}}{\pgfqpoint{0.379885in}{0.012999in}}%
\pgfpathcurveto{\pgfqpoint{0.380380in}{0.013493in}}{\pgfqpoint{0.380657in}{0.014164in}}{\pgfqpoint{0.380657in}{0.014863in}}%
\pgfpathcurveto{\pgfqpoint{0.380657in}{0.015561in}}{\pgfqpoint{0.380380in}{0.016232in}}{\pgfqpoint{0.379885in}{0.016726in}}%
\pgfpathcurveto{\pgfqpoint{0.379391in}{0.017220in}}{\pgfqpoint{0.378721in}{0.017497in}}{\pgfqpoint{0.378022in}{0.017497in}}%
\pgfpathcurveto{\pgfqpoint{0.377323in}{0.017497in}}{\pgfqpoint{0.376653in}{0.017220in}}{\pgfqpoint{0.376159in}{0.016726in}}%
\pgfpathcurveto{\pgfqpoint{0.375665in}{0.016232in}}{\pgfqpoint{0.375387in}{0.015561in}}{\pgfqpoint{0.375387in}{0.014863in}}%
\pgfpathcurveto{\pgfqpoint{0.375387in}{0.014164in}}{\pgfqpoint{0.375665in}{0.013493in}}{\pgfqpoint{0.376159in}{0.012999in}}%
\pgfpathcurveto{\pgfqpoint{0.376653in}{0.012505in}}{\pgfqpoint{0.377323in}{0.012228in}}{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathlineto{\pgfqpoint{0.378022in}{0.012228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.417595in}{0.013302in}}{\pgfqpoint{0.418265in}{0.013580in}}{\pgfqpoint{0.418759in}{0.014074in}}%
\pgfpathcurveto{\pgfqpoint{0.419253in}{0.014568in}}{\pgfqpoint{0.419531in}{0.015239in}}{\pgfqpoint{0.419531in}{0.015938in}}%
\pgfpathcurveto{\pgfqpoint{0.419531in}{0.016636in}}{\pgfqpoint{0.419253in}{0.017307in}}{\pgfqpoint{0.418759in}{0.017801in}}%
\pgfpathcurveto{\pgfqpoint{0.418265in}{0.018295in}}{\pgfqpoint{0.417595in}{0.018572in}}{\pgfqpoint{0.416896in}{0.018572in}}%
\pgfpathcurveto{\pgfqpoint{0.416197in}{0.018572in}}{\pgfqpoint{0.415527in}{0.018295in}}{\pgfqpoint{0.415033in}{0.017801in}}%
\pgfpathcurveto{\pgfqpoint{0.414538in}{0.017307in}}{\pgfqpoint{0.414261in}{0.016636in}}{\pgfqpoint{0.414261in}{0.015938in}}%
\pgfpathcurveto{\pgfqpoint{0.414261in}{0.015239in}}{\pgfqpoint{0.414538in}{0.014568in}}{\pgfqpoint{0.415033in}{0.014074in}}%
\pgfpathcurveto{\pgfqpoint{0.415527in}{0.013580in}}{\pgfqpoint{0.416197in}{0.013302in}}{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathlineto{\pgfqpoint{0.416896in}{0.013302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathcurveto{\pgfqpoint{0.456468in}{0.014377in}}{\pgfqpoint{0.457139in}{0.014655in}}{\pgfqpoint{0.457633in}{0.015149in}}%
\pgfpathcurveto{\pgfqpoint{0.458127in}{0.015643in}}{\pgfqpoint{0.458404in}{0.016314in}}{\pgfqpoint{0.458404in}{0.017012in}}%
\pgfpathcurveto{\pgfqpoint{0.458404in}{0.017711in}}{\pgfqpoint{0.458127in}{0.018382in}}{\pgfqpoint{0.457633in}{0.018876in}}%
\pgfpathcurveto{\pgfqpoint{0.457139in}{0.019370in}}{\pgfqpoint{0.456468in}{0.019648in}}{\pgfqpoint{0.455769in}{0.019648in}}%
\pgfpathcurveto{\pgfqpoint{0.455071in}{0.019648in}}{\pgfqpoint{0.454400in}{0.019370in}}{\pgfqpoint{0.453906in}{0.018876in}}%
\pgfpathcurveto{\pgfqpoint{0.453412in}{0.018382in}}{\pgfqpoint{0.453134in}{0.017711in}}{\pgfqpoint{0.453134in}{0.017012in}}%
\pgfpathcurveto{\pgfqpoint{0.453134in}{0.016314in}}{\pgfqpoint{0.453412in}{0.015643in}}{\pgfqpoint{0.453906in}{0.015149in}}%
\pgfpathcurveto{\pgfqpoint{0.454400in}{0.014655in}}{\pgfqpoint{0.455071in}{0.014377in}}{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathlineto{\pgfqpoint{0.455769in}{0.014377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathcurveto{\pgfqpoint{0.495343in}{0.015451in}}{\pgfqpoint{0.496014in}{0.015729in}}{\pgfqpoint{0.496508in}{0.016223in}}%
\pgfpathcurveto{\pgfqpoint{0.497002in}{0.016717in}}{\pgfqpoint{0.497279in}{0.017387in}}{\pgfqpoint{0.497279in}{0.018086in}}%
\pgfpathcurveto{\pgfqpoint{0.497279in}{0.018785in}}{\pgfqpoint{0.497002in}{0.019455in}}{\pgfqpoint{0.496508in}{0.019949in}}%
\pgfpathcurveto{\pgfqpoint{0.496014in}{0.020443in}}{\pgfqpoint{0.495343in}{0.020721in}}{\pgfqpoint{0.494644in}{0.020721in}}%
\pgfpathcurveto{\pgfqpoint{0.493946in}{0.020721in}}{\pgfqpoint{0.493275in}{0.020443in}}{\pgfqpoint{0.492781in}{0.019949in}}%
\pgfpathcurveto{\pgfqpoint{0.492287in}{0.019455in}}{\pgfqpoint{0.492009in}{0.018785in}}{\pgfqpoint{0.492009in}{0.018086in}}%
\pgfpathcurveto{\pgfqpoint{0.492009in}{0.017387in}}{\pgfqpoint{0.492287in}{0.016717in}}{\pgfqpoint{0.492781in}{0.016223in}}%
\pgfpathcurveto{\pgfqpoint{0.493275in}{0.015729in}}{\pgfqpoint{0.493946in}{0.015451in}}{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.494644in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.016526in}}{\pgfqpoint{0.534887in}{0.016804in}}{\pgfqpoint{0.535381in}{0.017298in}}%
\pgfpathcurveto{\pgfqpoint{0.535875in}{0.017792in}}{\pgfqpoint{0.536153in}{0.018462in}}{\pgfqpoint{0.536153in}{0.019161in}}%
\pgfpathcurveto{\pgfqpoint{0.536153in}{0.019860in}}{\pgfqpoint{0.535875in}{0.020530in}}{\pgfqpoint{0.535381in}{0.021024in}}%
\pgfpathcurveto{\pgfqpoint{0.534887in}{0.021518in}}{\pgfqpoint{0.534217in}{0.021796in}}{\pgfqpoint{0.533518in}{0.021796in}}%
\pgfpathcurveto{\pgfqpoint{0.532819in}{0.021796in}}{\pgfqpoint{0.532149in}{0.021518in}}{\pgfqpoint{0.531655in}{0.021024in}}%
\pgfpathcurveto{\pgfqpoint{0.531161in}{0.020530in}}{\pgfqpoint{0.530883in}{0.019860in}}{\pgfqpoint{0.530883in}{0.019161in}}%
\pgfpathcurveto{\pgfqpoint{0.530883in}{0.018462in}}{\pgfqpoint{0.531161in}{0.017792in}}{\pgfqpoint{0.531655in}{0.017298in}}%
\pgfpathcurveto{\pgfqpoint{0.532149in}{0.016804in}}{\pgfqpoint{0.532819in}{0.016526in}}{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathlineto{\pgfqpoint{0.533518in}{0.016526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathcurveto{\pgfqpoint{0.573090in}{0.017601in}}{\pgfqpoint{0.573761in}{0.017879in}}{\pgfqpoint{0.574255in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.574749in}{0.018867in}}{\pgfqpoint{0.575027in}{0.019537in}}{\pgfqpoint{0.575027in}{0.020236in}}%
\pgfpathcurveto{\pgfqpoint{0.575027in}{0.020935in}}{\pgfqpoint{0.574749in}{0.021605in}}{\pgfqpoint{0.574255in}{0.022099in}}%
\pgfpathcurveto{\pgfqpoint{0.573761in}{0.022593in}}{\pgfqpoint{0.573090in}{0.022871in}}{\pgfqpoint{0.572392in}{0.022871in}}%
\pgfpathcurveto{\pgfqpoint{0.571693in}{0.022871in}}{\pgfqpoint{0.571023in}{0.022593in}}{\pgfqpoint{0.570528in}{0.022099in}}%
\pgfpathcurveto{\pgfqpoint{0.570034in}{0.021605in}}{\pgfqpoint{0.569757in}{0.020935in}}{\pgfqpoint{0.569757in}{0.020236in}}%
\pgfpathcurveto{\pgfqpoint{0.569757in}{0.019537in}}{\pgfqpoint{0.570034in}{0.018867in}}{\pgfqpoint{0.570528in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.571023in}{0.017879in}}{\pgfqpoint{0.571693in}{0.017601in}}{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathlineto{\pgfqpoint{0.572392in}{0.017601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathcurveto{\pgfqpoint{0.611964in}{0.018675in}}{\pgfqpoint{0.612634in}{0.018952in}}{\pgfqpoint{0.613129in}{0.019446in}}%
\pgfpathcurveto{\pgfqpoint{0.613623in}{0.019941in}}{\pgfqpoint{0.613900in}{0.020611in}}{\pgfqpoint{0.613900in}{0.021310in}}%
\pgfpathcurveto{\pgfqpoint{0.613900in}{0.022009in}}{\pgfqpoint{0.613623in}{0.022679in}}{\pgfqpoint{0.613129in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.612634in}{0.023667in}}{\pgfqpoint{0.611964in}{0.023945in}}{\pgfqpoint{0.611265in}{0.023945in}}%
\pgfpathcurveto{\pgfqpoint{0.610566in}{0.023945in}}{\pgfqpoint{0.609896in}{0.023667in}}{\pgfqpoint{0.609402in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.608908in}{0.022679in}}{\pgfqpoint{0.608630in}{0.022009in}}{\pgfqpoint{0.608630in}{0.021310in}}%
\pgfpathcurveto{\pgfqpoint{0.608630in}{0.020611in}}{\pgfqpoint{0.608908in}{0.019941in}}{\pgfqpoint{0.609402in}{0.019446in}}%
\pgfpathcurveto{\pgfqpoint{0.609896in}{0.018952in}}{\pgfqpoint{0.610566in}{0.018675in}}{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathlineto{\pgfqpoint{0.611265in}{0.018675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathcurveto{\pgfqpoint{0.650839in}{0.019750in}}{\pgfqpoint{0.651509in}{0.020027in}}{\pgfqpoint{0.652004in}{0.020521in}}%
\pgfpathcurveto{\pgfqpoint{0.652498in}{0.021016in}}{\pgfqpoint{0.652775in}{0.021686in}}{\pgfqpoint{0.652775in}{0.022385in}}%
\pgfpathcurveto{\pgfqpoint{0.652775in}{0.023084in}}{\pgfqpoint{0.652498in}{0.023754in}}{\pgfqpoint{0.652004in}{0.024248in}}%
\pgfpathcurveto{\pgfqpoint{0.651509in}{0.024742in}}{\pgfqpoint{0.650839in}{0.025020in}}{\pgfqpoint{0.650140in}{0.025020in}}%
\pgfpathcurveto{\pgfqpoint{0.649441in}{0.025020in}}{\pgfqpoint{0.648771in}{0.024742in}}{\pgfqpoint{0.648277in}{0.024248in}}%
\pgfpathcurveto{\pgfqpoint{0.647783in}{0.023754in}}{\pgfqpoint{0.647505in}{0.023084in}}{\pgfqpoint{0.647505in}{0.022385in}}%
\pgfpathcurveto{\pgfqpoint{0.647505in}{0.021686in}}{\pgfqpoint{0.647783in}{0.021016in}}{\pgfqpoint{0.648277in}{0.020521in}}%
\pgfpathcurveto{\pgfqpoint{0.648771in}{0.020027in}}{\pgfqpoint{0.649441in}{0.019750in}}{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathlineto{\pgfqpoint{0.650140in}{0.019750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathcurveto{\pgfqpoint{0.689713in}{0.020825in}}{\pgfqpoint{0.690383in}{0.021102in}}{\pgfqpoint{0.690877in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.691371in}{0.022091in}}{\pgfqpoint{0.691649in}{0.022761in}}{\pgfqpoint{0.691649in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.691649in}{0.024159in}}{\pgfqpoint{0.691371in}{0.024829in}}{\pgfqpoint{0.690877in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.690383in}{0.025817in}}{\pgfqpoint{0.689713in}{0.026095in}}{\pgfqpoint{0.689014in}{0.026095in}}%
\pgfpathcurveto{\pgfqpoint{0.688315in}{0.026095in}}{\pgfqpoint{0.687645in}{0.025817in}}{\pgfqpoint{0.687151in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.686657in}{0.024829in}}{\pgfqpoint{0.686379in}{0.024159in}}{\pgfqpoint{0.686379in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.686379in}{0.022761in}}{\pgfqpoint{0.686657in}{0.022091in}}{\pgfqpoint{0.687151in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.687645in}{0.021102in}}{\pgfqpoint{0.688315in}{0.020825in}}{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathlineto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathcurveto{\pgfqpoint{0.728586in}{0.021898in}}{\pgfqpoint{0.729257in}{0.022176in}}{\pgfqpoint{0.729751in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.730245in}{0.023164in}}{\pgfqpoint{0.730522in}{0.023835in}}{\pgfqpoint{0.730522in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.730522in}{0.025232in}}{\pgfqpoint{0.730245in}{0.025902in}}{\pgfqpoint{0.729751in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.729257in}{0.026891in}}{\pgfqpoint{0.728586in}{0.027168in}}{\pgfqpoint{0.727887in}{0.027168in}}%
\pgfpathcurveto{\pgfqpoint{0.727189in}{0.027168in}}{\pgfqpoint{0.726518in}{0.026891in}}{\pgfqpoint{0.726024in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.725530in}{0.025902in}}{\pgfqpoint{0.725252in}{0.025232in}}{\pgfqpoint{0.725252in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.725252in}{0.023835in}}{\pgfqpoint{0.725530in}{0.023164in}}{\pgfqpoint{0.726024in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.726518in}{0.022176in}}{\pgfqpoint{0.727189in}{0.021898in}}{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathlineto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathcurveto{\pgfqpoint{0.767461in}{0.022973in}}{\pgfqpoint{0.768132in}{0.023251in}}{\pgfqpoint{0.768626in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.769120in}{0.024239in}}{\pgfqpoint{0.769397in}{0.024910in}}{\pgfqpoint{0.769397in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.769397in}{0.026307in}}{\pgfqpoint{0.769120in}{0.026977in}}{\pgfqpoint{0.768626in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.768132in}{0.027966in}}{\pgfqpoint{0.767461in}{0.028243in}}{\pgfqpoint{0.766762in}{0.028243in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{0.028243in}}{\pgfqpoint{0.765393in}{0.027966in}}{\pgfqpoint{0.764899in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.764405in}{0.026977in}}{\pgfqpoint{0.764127in}{0.026307in}}{\pgfqpoint{0.764127in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.764127in}{0.024910in}}{\pgfqpoint{0.764405in}{0.024239in}}{\pgfqpoint{0.764899in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.765393in}{0.023251in}}{\pgfqpoint{0.766064in}{0.022973in}}{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.806335in}{0.024047in}}{\pgfqpoint{0.807005in}{0.024325in}}{\pgfqpoint{0.807499in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.807993in}{0.025313in}}{\pgfqpoint{0.808271in}{0.025983in}}{\pgfqpoint{0.808271in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.808271in}{0.027381in}}{\pgfqpoint{0.807993in}{0.028051in}}{\pgfqpoint{0.807499in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.807005in}{0.029039in}}{\pgfqpoint{0.806335in}{0.029317in}}{\pgfqpoint{0.805636in}{0.029317in}}%
\pgfpathcurveto{\pgfqpoint{0.804937in}{0.029317in}}{\pgfqpoint{0.804267in}{0.029039in}}{\pgfqpoint{0.803773in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.803279in}{0.028051in}}{\pgfqpoint{0.803001in}{0.027381in}}{\pgfqpoint{0.803001in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.803001in}{0.025983in}}{\pgfqpoint{0.803279in}{0.025313in}}{\pgfqpoint{0.803773in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{0.024325in}}{\pgfqpoint{0.804937in}{0.024047in}}{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathlineto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathcurveto{\pgfqpoint{0.845213in}{0.024969in}}{\pgfqpoint{0.845883in}{0.025247in}}{\pgfqpoint{0.846377in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.846871in}{0.026235in}}{\pgfqpoint{0.847149in}{0.026905in}}{\pgfqpoint{0.847149in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.847149in}{0.028303in}}{\pgfqpoint{0.846871in}{0.028973in}}{\pgfqpoint{0.846377in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.845883in}{0.029962in}}{\pgfqpoint{0.845213in}{0.030239in}}{\pgfqpoint{0.844514in}{0.030239in}}%
\pgfpathcurveto{\pgfqpoint{0.843815in}{0.030239in}}{\pgfqpoint{0.843145in}{0.029962in}}{\pgfqpoint{0.842651in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.028973in}}{\pgfqpoint{0.841879in}{0.028303in}}{\pgfqpoint{0.841879in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.841879in}{0.026905in}}{\pgfqpoint{0.842157in}{0.026235in}}{\pgfqpoint{0.842651in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.843145in}{0.025247in}}{\pgfqpoint{0.843815in}{0.024969in}}{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathcurveto{\pgfqpoint{0.884090in}{0.025890in}}{\pgfqpoint{0.884761in}{0.026168in}}{\pgfqpoint{0.885255in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.885749in}{0.027156in}}{\pgfqpoint{0.886027in}{0.027826in}}{\pgfqpoint{0.886027in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.886027in}{0.029224in}}{\pgfqpoint{0.885749in}{0.029894in}}{\pgfqpoint{0.885255in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.884761in}{0.030882in}}{\pgfqpoint{0.884090in}{0.031160in}}{\pgfqpoint{0.883392in}{0.031160in}}%
\pgfpathcurveto{\pgfqpoint{0.882693in}{0.031160in}}{\pgfqpoint{0.882023in}{0.030882in}}{\pgfqpoint{0.881528in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.881034in}{0.029894in}}{\pgfqpoint{0.880757in}{0.029224in}}{\pgfqpoint{0.880757in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.880757in}{0.027826in}}{\pgfqpoint{0.881034in}{0.027156in}}{\pgfqpoint{0.881528in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.026168in}}{\pgfqpoint{0.882693in}{0.025890in}}{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{0.026811in}}{\pgfqpoint{0.923639in}{0.027088in}}{\pgfqpoint{0.924133in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.924627in}{0.028077in}}{\pgfqpoint{0.924904in}{0.028747in}}{\pgfqpoint{0.924904in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.924904in}{0.030145in}}{\pgfqpoint{0.924627in}{0.030815in}}{\pgfqpoint{0.924133in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.923639in}{0.031803in}}{\pgfqpoint{0.922968in}{0.032081in}}{\pgfqpoint{0.922269in}{0.032081in}}%
\pgfpathcurveto{\pgfqpoint{0.921571in}{0.032081in}}{\pgfqpoint{0.920900in}{0.031803in}}{\pgfqpoint{0.920406in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.919912in}{0.030815in}}{\pgfqpoint{0.919634in}{0.030145in}}{\pgfqpoint{0.919634in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.919634in}{0.028747in}}{\pgfqpoint{0.919912in}{0.028077in}}{\pgfqpoint{0.920406in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{0.027088in}}{\pgfqpoint{0.921571in}{0.026811in}}{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathlineto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathcurveto{\pgfqpoint{0.961847in}{0.027732in}}{\pgfqpoint{0.962518in}{0.028009in}}{\pgfqpoint{0.963012in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.963506in}{0.028998in}}{\pgfqpoint{0.963784in}{0.029668in}}{\pgfqpoint{0.963784in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.963784in}{0.031065in}}{\pgfqpoint{0.963506in}{0.031736in}}{\pgfqpoint{0.963012in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.962518in}{0.032724in}}{\pgfqpoint{0.961847in}{0.033002in}}{\pgfqpoint{0.961149in}{0.033002in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.033002in}}{\pgfqpoint{0.959780in}{0.032724in}}{\pgfqpoint{0.959285in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{0.031736in}}{\pgfqpoint{0.958514in}{0.031065in}}{\pgfqpoint{0.958514in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.958514in}{0.029668in}}{\pgfqpoint{0.958791in}{0.028998in}}{\pgfqpoint{0.959285in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.959780in}{0.028009in}}{\pgfqpoint{0.960450in}{0.027732in}}{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420814in}{0.013411in}}%
\pgfpathcurveto{\pgfqpoint{0.421513in}{0.013411in}}{\pgfqpoint{0.422183in}{0.013688in}}{\pgfqpoint{0.422677in}{0.014183in}}%
\pgfpathcurveto{\pgfqpoint{0.423171in}{0.014677in}}{\pgfqpoint{0.423449in}{0.015347in}}{\pgfqpoint{0.423449in}{0.016046in}}%
\pgfpathcurveto{\pgfqpoint{0.423449in}{0.016745in}}{\pgfqpoint{0.423171in}{0.017415in}}{\pgfqpoint{0.422677in}{0.017909in}}%
\pgfpathcurveto{\pgfqpoint{0.422183in}{0.018403in}}{\pgfqpoint{0.421513in}{0.018681in}}{\pgfqpoint{0.420814in}{0.018681in}}%
\pgfpathcurveto{\pgfqpoint{0.420115in}{0.018681in}}{\pgfqpoint{0.419445in}{0.018403in}}{\pgfqpoint{0.418951in}{0.017909in}}%
\pgfpathcurveto{\pgfqpoint{0.418457in}{0.017415in}}{\pgfqpoint{0.418179in}{0.016745in}}{\pgfqpoint{0.418179in}{0.016046in}}%
\pgfpathcurveto{\pgfqpoint{0.418179in}{0.015347in}}{\pgfqpoint{0.418457in}{0.014677in}}{\pgfqpoint{0.418951in}{0.014183in}}%
\pgfpathcurveto{\pgfqpoint{0.419445in}{0.013688in}}{\pgfqpoint{0.420115in}{0.013411in}}{\pgfqpoint{0.420814in}{0.013411in}}%
\pgfpathlineto{\pgfqpoint{0.420814in}{0.013411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459689in}{0.014486in}}%
\pgfpathcurveto{\pgfqpoint{0.460388in}{0.014486in}}{\pgfqpoint{0.461058in}{0.014763in}}{\pgfqpoint{0.461552in}{0.015258in}}%
\pgfpathcurveto{\pgfqpoint{0.462046in}{0.015752in}}{\pgfqpoint{0.462324in}{0.016422in}}{\pgfqpoint{0.462324in}{0.017121in}}%
\pgfpathcurveto{\pgfqpoint{0.462324in}{0.017820in}}{\pgfqpoint{0.462046in}{0.018490in}}{\pgfqpoint{0.461552in}{0.018984in}}%
\pgfpathcurveto{\pgfqpoint{0.461058in}{0.019478in}}{\pgfqpoint{0.460388in}{0.019756in}}{\pgfqpoint{0.459689in}{0.019756in}}%
\pgfpathcurveto{\pgfqpoint{0.458990in}{0.019756in}}{\pgfqpoint{0.458320in}{0.019478in}}{\pgfqpoint{0.457826in}{0.018984in}}%
\pgfpathcurveto{\pgfqpoint{0.457332in}{0.018490in}}{\pgfqpoint{0.457054in}{0.017820in}}{\pgfqpoint{0.457054in}{0.017121in}}%
\pgfpathcurveto{\pgfqpoint{0.457054in}{0.016422in}}{\pgfqpoint{0.457332in}{0.015752in}}{\pgfqpoint{0.457826in}{0.015258in}}%
\pgfpathcurveto{\pgfqpoint{0.458320in}{0.014763in}}{\pgfqpoint{0.458990in}{0.014486in}}{\pgfqpoint{0.459689in}{0.014486in}}%
\pgfpathlineto{\pgfqpoint{0.459689in}{0.014486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathcurveto{\pgfqpoint{0.499261in}{0.015559in}}{\pgfqpoint{0.499932in}{0.015837in}}{\pgfqpoint{0.500426in}{0.016331in}}%
\pgfpathcurveto{\pgfqpoint{0.500920in}{0.016825in}}{\pgfqpoint{0.501198in}{0.017496in}}{\pgfqpoint{0.501198in}{0.018194in}}%
\pgfpathcurveto{\pgfqpoint{0.501198in}{0.018893in}}{\pgfqpoint{0.500920in}{0.019564in}}{\pgfqpoint{0.500426in}{0.020058in}}%
\pgfpathcurveto{\pgfqpoint{0.499932in}{0.020552in}}{\pgfqpoint{0.499261in}{0.020829in}}{\pgfqpoint{0.498563in}{0.020829in}}%
\pgfpathcurveto{\pgfqpoint{0.497864in}{0.020829in}}{\pgfqpoint{0.497193in}{0.020552in}}{\pgfqpoint{0.496699in}{0.020058in}}%
\pgfpathcurveto{\pgfqpoint{0.496205in}{0.019564in}}{\pgfqpoint{0.495928in}{0.018893in}}{\pgfqpoint{0.495928in}{0.018194in}}%
\pgfpathcurveto{\pgfqpoint{0.495928in}{0.017496in}}{\pgfqpoint{0.496205in}{0.016825in}}{\pgfqpoint{0.496699in}{0.016331in}}%
\pgfpathcurveto{\pgfqpoint{0.497193in}{0.015837in}}{\pgfqpoint{0.497864in}{0.015559in}}{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{0.015559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathcurveto{\pgfqpoint{0.538135in}{0.016634in}}{\pgfqpoint{0.538805in}{0.016912in}}{\pgfqpoint{0.539299in}{0.017406in}}%
\pgfpathcurveto{\pgfqpoint{0.539793in}{0.017900in}}{\pgfqpoint{0.540071in}{0.018571in}}{\pgfqpoint{0.540071in}{0.019269in}}%
\pgfpathcurveto{\pgfqpoint{0.540071in}{0.019968in}}{\pgfqpoint{0.539793in}{0.020639in}}{\pgfqpoint{0.539299in}{0.021133in}}%
\pgfpathcurveto{\pgfqpoint{0.538805in}{0.021627in}}{\pgfqpoint{0.538135in}{0.021904in}}{\pgfqpoint{0.537436in}{0.021904in}}%
\pgfpathcurveto{\pgfqpoint{0.536737in}{0.021904in}}{\pgfqpoint{0.536067in}{0.021627in}}{\pgfqpoint{0.535573in}{0.021133in}}%
\pgfpathcurveto{\pgfqpoint{0.535079in}{0.020639in}}{\pgfqpoint{0.534801in}{0.019968in}}{\pgfqpoint{0.534801in}{0.019269in}}%
\pgfpathcurveto{\pgfqpoint{0.534801in}{0.018571in}}{\pgfqpoint{0.535079in}{0.017900in}}{\pgfqpoint{0.535573in}{0.017406in}}%
\pgfpathcurveto{\pgfqpoint{0.536067in}{0.016912in}}{\pgfqpoint{0.536737in}{0.016634in}}{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathlineto{\pgfqpoint{0.537436in}{0.016634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathcurveto{\pgfqpoint{0.577010in}{0.017709in}}{\pgfqpoint{0.577680in}{0.017987in}}{\pgfqpoint{0.578174in}{0.018481in}}%
\pgfpathcurveto{\pgfqpoint{0.578668in}{0.018975in}}{\pgfqpoint{0.578946in}{0.019646in}}{\pgfqpoint{0.578946in}{0.020344in}}%
\pgfpathcurveto{\pgfqpoint{0.578946in}{0.021043in}}{\pgfqpoint{0.578668in}{0.021714in}}{\pgfqpoint{0.578174in}{0.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.577680in}{0.022702in}}{\pgfqpoint{0.577010in}{0.022979in}}{\pgfqpoint{0.576311in}{0.022979in}}%
\pgfpathcurveto{\pgfqpoint{0.575612in}{0.022979in}}{\pgfqpoint{0.574942in}{0.022702in}}{\pgfqpoint{0.574448in}{0.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.573954in}{0.021714in}}{\pgfqpoint{0.573676in}{0.021043in}}{\pgfqpoint{0.573676in}{0.020344in}}%
\pgfpathcurveto{\pgfqpoint{0.573676in}{0.019646in}}{\pgfqpoint{0.573954in}{0.018975in}}{\pgfqpoint{0.574448in}{0.018481in}}%
\pgfpathcurveto{\pgfqpoint{0.574942in}{0.017987in}}{\pgfqpoint{0.575612in}{0.017709in}}{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{0.017709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathcurveto{\pgfqpoint{0.615884in}{0.018783in}}{\pgfqpoint{0.616554in}{0.019061in}}{\pgfqpoint{0.617048in}{0.019555in}}%
\pgfpathcurveto{\pgfqpoint{0.617542in}{0.020049in}}{\pgfqpoint{0.617820in}{0.020719in}}{\pgfqpoint{0.617820in}{0.021418in}}%
\pgfpathcurveto{\pgfqpoint{0.617820in}{0.022117in}}{\pgfqpoint{0.617542in}{0.022787in}}{\pgfqpoint{0.617048in}{0.023281in}}%
\pgfpathcurveto{\pgfqpoint{0.616554in}{0.023775in}}{\pgfqpoint{0.615884in}{0.024053in}}{\pgfqpoint{0.615185in}{0.024053in}}%
\pgfpathcurveto{\pgfqpoint{0.614486in}{0.024053in}}{\pgfqpoint{0.613816in}{0.023775in}}{\pgfqpoint{0.613321in}{0.023281in}}%
\pgfpathcurveto{\pgfqpoint{0.612827in}{0.022787in}}{\pgfqpoint{0.612550in}{0.022117in}}{\pgfqpoint{0.612550in}{0.021418in}}%
\pgfpathcurveto{\pgfqpoint{0.612550in}{0.020719in}}{\pgfqpoint{0.612827in}{0.020049in}}{\pgfqpoint{0.613321in}{0.019555in}}%
\pgfpathcurveto{\pgfqpoint{0.613816in}{0.019061in}}{\pgfqpoint{0.614486in}{0.018783in}}{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathlineto{\pgfqpoint{0.615185in}{0.018783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathcurveto{\pgfqpoint{0.654757in}{0.019858in}}{\pgfqpoint{0.655427in}{0.020136in}}{\pgfqpoint{0.655922in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.656416in}{0.021124in}}{\pgfqpoint{0.656693in}{0.021794in}}{\pgfqpoint{0.656693in}{0.022493in}}%
\pgfpathcurveto{\pgfqpoint{0.656693in}{0.023192in}}{\pgfqpoint{0.656416in}{0.023862in}}{\pgfqpoint{0.655922in}{0.024356in}}%
\pgfpathcurveto{\pgfqpoint{0.655427in}{0.024850in}}{\pgfqpoint{0.654757in}{0.025128in}}{\pgfqpoint{0.654058in}{0.025128in}}%
\pgfpathcurveto{\pgfqpoint{0.653360in}{0.025128in}}{\pgfqpoint{0.652689in}{0.024850in}}{\pgfqpoint{0.652195in}{0.024356in}}%
\pgfpathcurveto{\pgfqpoint{0.651701in}{0.023862in}}{\pgfqpoint{0.651423in}{0.023192in}}{\pgfqpoint{0.651423in}{0.022493in}}%
\pgfpathcurveto{\pgfqpoint{0.651423in}{0.021794in}}{\pgfqpoint{0.651701in}{0.021124in}}{\pgfqpoint{0.652195in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.652689in}{0.020136in}}{\pgfqpoint{0.653360in}{0.019858in}}{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathlineto{\pgfqpoint{0.654058in}{0.019858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathcurveto{\pgfqpoint{0.693632in}{0.020933in}}{\pgfqpoint{0.694302in}{0.021211in}}{\pgfqpoint{0.694797in}{0.021705in}}%
\pgfpathcurveto{\pgfqpoint{0.695291in}{0.022199in}}{\pgfqpoint{0.695568in}{0.022869in}}{\pgfqpoint{0.695568in}{0.023568in}}%
\pgfpathcurveto{\pgfqpoint{0.695568in}{0.024267in}}{\pgfqpoint{0.695291in}{0.024937in}}{\pgfqpoint{0.694797in}{0.025431in}}%
\pgfpathcurveto{\pgfqpoint{0.694302in}{0.025925in}}{\pgfqpoint{0.693632in}{0.026203in}}{\pgfqpoint{0.692933in}{0.026203in}}%
\pgfpathcurveto{\pgfqpoint{0.692235in}{0.026203in}}{\pgfqpoint{0.691564in}{0.025925in}}{\pgfqpoint{0.691070in}{0.025431in}}%
\pgfpathcurveto{\pgfqpoint{0.690576in}{0.024937in}}{\pgfqpoint{0.690298in}{0.024267in}}{\pgfqpoint{0.690298in}{0.023568in}}%
\pgfpathcurveto{\pgfqpoint{0.690298in}{0.022869in}}{\pgfqpoint{0.690576in}{0.022199in}}{\pgfqpoint{0.691070in}{0.021705in}}%
\pgfpathcurveto{\pgfqpoint{0.691564in}{0.021211in}}{\pgfqpoint{0.692235in}{0.020933in}}{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathlineto{\pgfqpoint{0.692933in}{0.020933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathcurveto{\pgfqpoint{0.732506in}{0.022007in}}{\pgfqpoint{0.733176in}{0.022284in}}{\pgfqpoint{0.733670in}{0.022778in}}%
\pgfpathcurveto{\pgfqpoint{0.734164in}{0.023273in}}{\pgfqpoint{0.734442in}{0.023943in}}{\pgfqpoint{0.734442in}{0.024642in}}%
\pgfpathcurveto{\pgfqpoint{0.734442in}{0.025340in}}{\pgfqpoint{0.734164in}{0.026011in}}{\pgfqpoint{0.733670in}{0.026505in}}%
\pgfpathcurveto{\pgfqpoint{0.733176in}{0.026999in}}{\pgfqpoint{0.732506in}{0.027277in}}{\pgfqpoint{0.731807in}{0.027277in}}%
\pgfpathcurveto{\pgfqpoint{0.731108in}{0.027277in}}{\pgfqpoint{0.730438in}{0.026999in}}{\pgfqpoint{0.729944in}{0.026505in}}%
\pgfpathcurveto{\pgfqpoint{0.729450in}{0.026011in}}{\pgfqpoint{0.729172in}{0.025340in}}{\pgfqpoint{0.729172in}{0.024642in}}%
\pgfpathcurveto{\pgfqpoint{0.729172in}{0.023943in}}{\pgfqpoint{0.729450in}{0.023273in}}{\pgfqpoint{0.729944in}{0.022778in}}%
\pgfpathcurveto{\pgfqpoint{0.730438in}{0.022284in}}{\pgfqpoint{0.731108in}{0.022007in}}{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathlineto{\pgfqpoint{0.731807in}{0.022007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathcurveto{\pgfqpoint{0.771379in}{0.023082in}}{\pgfqpoint{0.772050in}{0.023359in}}{\pgfqpoint{0.772544in}{0.023853in}}%
\pgfpathcurveto{\pgfqpoint{0.773038in}{0.024348in}}{\pgfqpoint{0.773316in}{0.025018in}}{\pgfqpoint{0.773316in}{0.025717in}}%
\pgfpathcurveto{\pgfqpoint{0.773316in}{0.026415in}}{\pgfqpoint{0.773038in}{0.027086in}}{\pgfqpoint{0.772544in}{0.027580in}}%
\pgfpathcurveto{\pgfqpoint{0.772050in}{0.028074in}}{\pgfqpoint{0.771379in}{0.028352in}}{\pgfqpoint{0.770681in}{0.028352in}}%
\pgfpathcurveto{\pgfqpoint{0.769982in}{0.028352in}}{\pgfqpoint{0.769311in}{0.028074in}}{\pgfqpoint{0.768817in}{0.027580in}}%
\pgfpathcurveto{\pgfqpoint{0.768323in}{0.027086in}}{\pgfqpoint{0.768046in}{0.026415in}}{\pgfqpoint{0.768046in}{0.025717in}}%
\pgfpathcurveto{\pgfqpoint{0.768046in}{0.025018in}}{\pgfqpoint{0.768323in}{0.024348in}}{\pgfqpoint{0.768817in}{0.023853in}}%
\pgfpathcurveto{\pgfqpoint{0.769311in}{0.023359in}}{\pgfqpoint{0.769982in}{0.023082in}}{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.023082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathcurveto{\pgfqpoint{0.810254in}{0.024141in}}{\pgfqpoint{0.810925in}{0.024419in}}{\pgfqpoint{0.811419in}{0.024913in}}%
\pgfpathcurveto{\pgfqpoint{0.811913in}{0.025407in}}{\pgfqpoint{0.812191in}{0.026078in}}{\pgfqpoint{0.812191in}{0.026776in}}%
\pgfpathcurveto{\pgfqpoint{0.812191in}{0.027475in}}{\pgfqpoint{0.811913in}{0.028145in}}{\pgfqpoint{0.811419in}{0.028640in}}%
\pgfpathcurveto{\pgfqpoint{0.810925in}{0.029134in}}{\pgfqpoint{0.810254in}{0.029411in}}{\pgfqpoint{0.809556in}{0.029411in}}%
\pgfpathcurveto{\pgfqpoint{0.808857in}{0.029411in}}{\pgfqpoint{0.808186in}{0.029134in}}{\pgfqpoint{0.807692in}{0.028640in}}%
\pgfpathcurveto{\pgfqpoint{0.807198in}{0.028145in}}{\pgfqpoint{0.806921in}{0.027475in}}{\pgfqpoint{0.806921in}{0.026776in}}%
\pgfpathcurveto{\pgfqpoint{0.806921in}{0.026078in}}{\pgfqpoint{0.807198in}{0.025407in}}{\pgfqpoint{0.807692in}{0.024913in}}%
\pgfpathcurveto{\pgfqpoint{0.808186in}{0.024419in}}{\pgfqpoint{0.808857in}{0.024141in}}{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.024141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathcurveto{\pgfqpoint{0.849132in}{0.025062in}}{\pgfqpoint{0.849802in}{0.025340in}}{\pgfqpoint{0.850297in}{0.025834in}}%
\pgfpathcurveto{\pgfqpoint{0.850791in}{0.026328in}}{\pgfqpoint{0.851068in}{0.026998in}}{\pgfqpoint{0.851068in}{0.027697in}}%
\pgfpathcurveto{\pgfqpoint{0.851068in}{0.028396in}}{\pgfqpoint{0.850791in}{0.029066in}}{\pgfqpoint{0.850297in}{0.029560in}}%
\pgfpathcurveto{\pgfqpoint{0.849802in}{0.030055in}}{\pgfqpoint{0.849132in}{0.030332in}}{\pgfqpoint{0.848433in}{0.030332in}}%
\pgfpathcurveto{\pgfqpoint{0.847735in}{0.030332in}}{\pgfqpoint{0.847064in}{0.030055in}}{\pgfqpoint{0.846570in}{0.029560in}}%
\pgfpathcurveto{\pgfqpoint{0.846076in}{0.029066in}}{\pgfqpoint{0.845798in}{0.028396in}}{\pgfqpoint{0.845798in}{0.027697in}}%
\pgfpathcurveto{\pgfqpoint{0.845798in}{0.026998in}}{\pgfqpoint{0.846076in}{0.026328in}}{\pgfqpoint{0.846570in}{0.025834in}}%
\pgfpathcurveto{\pgfqpoint{0.847064in}{0.025340in}}{\pgfqpoint{0.847735in}{0.025062in}}{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathlineto{\pgfqpoint{0.848433in}{0.025062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathcurveto{\pgfqpoint{0.888010in}{0.025983in}}{\pgfqpoint{0.888680in}{0.026261in}}{\pgfqpoint{0.889174in}{0.026755in}}%
\pgfpathcurveto{\pgfqpoint{0.889668in}{0.027249in}}{\pgfqpoint{0.889946in}{0.027919in}}{\pgfqpoint{0.889946in}{0.028618in}}%
\pgfpathcurveto{\pgfqpoint{0.889946in}{0.029317in}}{\pgfqpoint{0.889668in}{0.029987in}}{\pgfqpoint{0.889174in}{0.030481in}}%
\pgfpathcurveto{\pgfqpoint{0.888680in}{0.030975in}}{\pgfqpoint{0.888010in}{0.031253in}}{\pgfqpoint{0.887311in}{0.031253in}}%
\pgfpathcurveto{\pgfqpoint{0.886612in}{0.031253in}}{\pgfqpoint{0.885942in}{0.030975in}}{\pgfqpoint{0.885448in}{0.030481in}}%
\pgfpathcurveto{\pgfqpoint{0.884954in}{0.029987in}}{\pgfqpoint{0.884676in}{0.029317in}}{\pgfqpoint{0.884676in}{0.028618in}}%
\pgfpathcurveto{\pgfqpoint{0.884676in}{0.027919in}}{\pgfqpoint{0.884954in}{0.027249in}}{\pgfqpoint{0.885448in}{0.026755in}}%
\pgfpathcurveto{\pgfqpoint{0.885942in}{0.026261in}}{\pgfqpoint{0.886612in}{0.025983in}}{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathlineto{\pgfqpoint{0.887311in}{0.025983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathcurveto{\pgfqpoint{0.926888in}{0.026904in}}{\pgfqpoint{0.927558in}{0.027182in}}{\pgfqpoint{0.928052in}{0.027676in}}%
\pgfpathcurveto{\pgfqpoint{0.928546in}{0.028170in}}{\pgfqpoint{0.928824in}{0.028840in}}{\pgfqpoint{0.928824in}{0.029539in}}%
\pgfpathcurveto{\pgfqpoint{0.928824in}{0.030238in}}{\pgfqpoint{0.928546in}{0.030908in}}{\pgfqpoint{0.928052in}{0.031402in}}%
\pgfpathcurveto{\pgfqpoint{0.927558in}{0.031896in}}{\pgfqpoint{0.926888in}{0.032174in}}{\pgfqpoint{0.926189in}{0.032174in}}%
\pgfpathcurveto{\pgfqpoint{0.925490in}{0.032174in}}{\pgfqpoint{0.924820in}{0.031896in}}{\pgfqpoint{0.924326in}{0.031402in}}%
\pgfpathcurveto{\pgfqpoint{0.923832in}{0.030908in}}{\pgfqpoint{0.923554in}{0.030238in}}{\pgfqpoint{0.923554in}{0.029539in}}%
\pgfpathcurveto{\pgfqpoint{0.923554in}{0.028840in}}{\pgfqpoint{0.923832in}{0.028170in}}{\pgfqpoint{0.924326in}{0.027676in}}%
\pgfpathcurveto{\pgfqpoint{0.924820in}{0.027182in}}{\pgfqpoint{0.925490in}{0.026904in}}{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathlineto{\pgfqpoint{0.926189in}{0.026904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathcurveto{\pgfqpoint{0.965765in}{0.027825in}}{\pgfqpoint{0.966436in}{0.028102in}}{\pgfqpoint{0.966930in}{0.028596in}}%
\pgfpathcurveto{\pgfqpoint{0.967424in}{0.029091in}}{\pgfqpoint{0.967702in}{0.029761in}}{\pgfqpoint{0.967702in}{0.030460in}}%
\pgfpathcurveto{\pgfqpoint{0.967702in}{0.031159in}}{\pgfqpoint{0.967424in}{0.031829in}}{\pgfqpoint{0.966930in}{0.032323in}}%
\pgfpathcurveto{\pgfqpoint{0.966436in}{0.032817in}}{\pgfqpoint{0.965765in}{0.033095in}}{\pgfqpoint{0.965067in}{0.033095in}}%
\pgfpathcurveto{\pgfqpoint{0.964368in}{0.033095in}}{\pgfqpoint{0.963698in}{0.032817in}}{\pgfqpoint{0.963203in}{0.032323in}}%
\pgfpathcurveto{\pgfqpoint{0.962709in}{0.031829in}}{\pgfqpoint{0.962432in}{0.031159in}}{\pgfqpoint{0.962432in}{0.030460in}}%
\pgfpathcurveto{\pgfqpoint{0.962432in}{0.029761in}}{\pgfqpoint{0.962709in}{0.029091in}}{\pgfqpoint{0.963203in}{0.028596in}}%
\pgfpathcurveto{\pgfqpoint{0.963698in}{0.028102in}}{\pgfqpoint{0.964368in}{0.027825in}}{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{0.027825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathcurveto{\pgfqpoint{1.004645in}{0.028744in}}{\pgfqpoint{1.005315in}{0.029022in}}{\pgfqpoint{1.005809in}{0.029516in}}%
\pgfpathcurveto{\pgfqpoint{1.006303in}{0.030010in}}{\pgfqpoint{1.006581in}{0.030680in}}{\pgfqpoint{1.006581in}{0.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.006581in}{0.032078in}}{\pgfqpoint{1.006303in}{0.032748in}}{\pgfqpoint{1.005809in}{0.033242in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{0.033737in}}{\pgfqpoint{1.004645in}{0.034014in}}{\pgfqpoint{1.003946in}{0.034014in}}%
\pgfpathcurveto{\pgfqpoint{1.003247in}{0.034014in}}{\pgfqpoint{1.002577in}{0.033737in}}{\pgfqpoint{1.002083in}{0.033242in}}%
\pgfpathcurveto{\pgfqpoint{1.001588in}{0.032748in}}{\pgfqpoint{1.001311in}{0.032078in}}{\pgfqpoint{1.001311in}{0.031379in}}%
\pgfpathcurveto{\pgfqpoint{1.001311in}{0.030680in}}{\pgfqpoint{1.001588in}{0.030010in}}{\pgfqpoint{1.002083in}{0.029516in}}%
\pgfpathcurveto{\pgfqpoint{1.002577in}{0.029022in}}{\pgfqpoint{1.003247in}{0.028744in}}{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathlineto{\pgfqpoint{1.003946in}{0.028744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathcurveto{\pgfqpoint{1.043522in}{0.029665in}}{\pgfqpoint{1.044193in}{0.029943in}}{\pgfqpoint{1.044687in}{0.030437in}}%
\pgfpathcurveto{\pgfqpoint{1.045181in}{0.030931in}}{\pgfqpoint{1.045459in}{0.031601in}}{\pgfqpoint{1.045459in}{0.032300in}}%
\pgfpathcurveto{\pgfqpoint{1.045459in}{0.032999in}}{\pgfqpoint{1.045181in}{0.033669in}}{\pgfqpoint{1.044687in}{0.034163in}}%
\pgfpathcurveto{\pgfqpoint{1.044193in}{0.034657in}}{\pgfqpoint{1.043522in}{0.034935in}}{\pgfqpoint{1.042824in}{0.034935in}}%
\pgfpathcurveto{\pgfqpoint{1.042125in}{0.034935in}}{\pgfqpoint{1.041455in}{0.034657in}}{\pgfqpoint{1.040960in}{0.034163in}}%
\pgfpathcurveto{\pgfqpoint{1.040466in}{0.033669in}}{\pgfqpoint{1.040189in}{0.032999in}}{\pgfqpoint{1.040189in}{0.032300in}}%
\pgfpathcurveto{\pgfqpoint{1.040189in}{0.031601in}}{\pgfqpoint{1.040466in}{0.030931in}}{\pgfqpoint{1.040960in}{0.030437in}}%
\pgfpathcurveto{\pgfqpoint{1.041455in}{0.029943in}}{\pgfqpoint{1.042125in}{0.029665in}}{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathlineto{\pgfqpoint{1.042824in}{0.029665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathcurveto{\pgfqpoint{1.082400in}{0.030586in}}{\pgfqpoint{1.083070in}{0.030863in}}{\pgfqpoint{1.083565in}{0.031358in}}%
\pgfpathcurveto{\pgfqpoint{1.084059in}{0.031852in}}{\pgfqpoint{1.084336in}{0.032522in}}{\pgfqpoint{1.084336in}{0.033221in}}%
\pgfpathcurveto{\pgfqpoint{1.084336in}{0.033920in}}{\pgfqpoint{1.084059in}{0.034590in}}{\pgfqpoint{1.083565in}{0.035084in}}%
\pgfpathcurveto{\pgfqpoint{1.083070in}{0.035578in}}{\pgfqpoint{1.082400in}{0.035856in}}{\pgfqpoint{1.081701in}{0.035856in}}%
\pgfpathcurveto{\pgfqpoint{1.081003in}{0.035856in}}{\pgfqpoint{1.080332in}{0.035578in}}{\pgfqpoint{1.079838in}{0.035084in}}%
\pgfpathcurveto{\pgfqpoint{1.079344in}{0.034590in}}{\pgfqpoint{1.079066in}{0.033920in}}{\pgfqpoint{1.079066in}{0.033221in}}%
\pgfpathcurveto{\pgfqpoint{1.079066in}{0.032522in}}{\pgfqpoint{1.079344in}{0.031852in}}{\pgfqpoint{1.079838in}{0.031358in}}%
\pgfpathcurveto{\pgfqpoint{1.080332in}{0.030863in}}{\pgfqpoint{1.081003in}{0.030586in}}{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathlineto{\pgfqpoint{1.081701in}{0.030586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathcurveto{\pgfqpoint{1.121278in}{0.031507in}}{\pgfqpoint{1.121948in}{0.031784in}}{\pgfqpoint{1.122442in}{0.032278in}}%
\pgfpathcurveto{\pgfqpoint{1.122937in}{0.032773in}}{\pgfqpoint{1.123214in}{0.033443in}}{\pgfqpoint{1.123214in}{0.034142in}}%
\pgfpathcurveto{\pgfqpoint{1.123214in}{0.034840in}}{\pgfqpoint{1.122937in}{0.035511in}}{\pgfqpoint{1.122442in}{0.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.121948in}{0.036499in}}{\pgfqpoint{1.121278in}{0.036777in}}{\pgfqpoint{1.120579in}{0.036777in}}%
\pgfpathcurveto{\pgfqpoint{1.119880in}{0.036777in}}{\pgfqpoint{1.119210in}{0.036499in}}{\pgfqpoint{1.118716in}{0.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.118222in}{0.035511in}}{\pgfqpoint{1.117944in}{0.034840in}}{\pgfqpoint{1.117944in}{0.034142in}}%
\pgfpathcurveto{\pgfqpoint{1.117944in}{0.033443in}}{\pgfqpoint{1.118222in}{0.032773in}}{\pgfqpoint{1.118716in}{0.032278in}}%
\pgfpathcurveto{\pgfqpoint{1.119210in}{0.031784in}}{\pgfqpoint{1.119880in}{0.031507in}}{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathlineto{\pgfqpoint{1.120579in}{0.031507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathcurveto{\pgfqpoint{1.160156in}{0.032426in}}{\pgfqpoint{1.160826in}{0.032704in}}{\pgfqpoint{1.161320in}{0.033198in}}%
\pgfpathcurveto{\pgfqpoint{1.161814in}{0.033692in}}{\pgfqpoint{1.162092in}{0.034362in}}{\pgfqpoint{1.162092in}{0.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.162092in}{0.035760in}}{\pgfqpoint{1.161814in}{0.036430in}}{\pgfqpoint{1.161320in}{0.036924in}}%
\pgfpathcurveto{\pgfqpoint{1.160826in}{0.037418in}}{\pgfqpoint{1.160156in}{0.037696in}}{\pgfqpoint{1.159457in}{0.037696in}}%
\pgfpathcurveto{\pgfqpoint{1.158758in}{0.037696in}}{\pgfqpoint{1.158088in}{0.037418in}}{\pgfqpoint{1.157594in}{0.036924in}}%
\pgfpathcurveto{\pgfqpoint{1.157100in}{0.036430in}}{\pgfqpoint{1.156822in}{0.035760in}}{\pgfqpoint{1.156822in}{0.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.156822in}{0.034362in}}{\pgfqpoint{1.157100in}{0.033692in}}{\pgfqpoint{1.157594in}{0.033198in}}%
\pgfpathcurveto{\pgfqpoint{1.158088in}{0.032704in}}{\pgfqpoint{1.158758in}{0.032426in}}{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathlineto{\pgfqpoint{1.159457in}{0.032426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathcurveto{\pgfqpoint{1.199034in}{0.033347in}}{\pgfqpoint{1.199704in}{0.033625in}}{\pgfqpoint{1.200198in}{0.034119in}}%
\pgfpathcurveto{\pgfqpoint{1.200692in}{0.034613in}}{\pgfqpoint{1.200970in}{0.035283in}}{\pgfqpoint{1.200970in}{0.035982in}}%
\pgfpathcurveto{\pgfqpoint{1.200970in}{0.036681in}}{\pgfqpoint{1.200692in}{0.037351in}}{\pgfqpoint{1.200198in}{0.037845in}}%
\pgfpathcurveto{\pgfqpoint{1.199704in}{0.038339in}}{\pgfqpoint{1.199034in}{0.038617in}}{\pgfqpoint{1.198335in}{0.038617in}}%
\pgfpathcurveto{\pgfqpoint{1.197636in}{0.038617in}}{\pgfqpoint{1.196966in}{0.038339in}}{\pgfqpoint{1.196471in}{0.037845in}}%
\pgfpathcurveto{\pgfqpoint{1.195977in}{0.037351in}}{\pgfqpoint{1.195700in}{0.036681in}}{\pgfqpoint{1.195700in}{0.035982in}}%
\pgfpathcurveto{\pgfqpoint{1.195700in}{0.035283in}}{\pgfqpoint{1.195977in}{0.034613in}}{\pgfqpoint{1.196471in}{0.034119in}}%
\pgfpathcurveto{\pgfqpoint{1.196966in}{0.033625in}}{\pgfqpoint{1.197636in}{0.033347in}}{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathlineto{\pgfqpoint{1.198335in}{0.033347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathcurveto{\pgfqpoint{1.237913in}{0.034268in}}{\pgfqpoint{1.238583in}{0.034545in}}{\pgfqpoint{1.239077in}{0.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.239571in}{0.035534in}}{\pgfqpoint{1.239849in}{0.036204in}}{\pgfqpoint{1.239849in}{0.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.239849in}{0.037602in}}{\pgfqpoint{1.239571in}{0.038272in}}{\pgfqpoint{1.239077in}{0.038766in}}%
\pgfpathcurveto{\pgfqpoint{1.238583in}{0.039260in}}{\pgfqpoint{1.237913in}{0.039538in}}{\pgfqpoint{1.237214in}{0.039538in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{0.039538in}}{\pgfqpoint{1.235845in}{0.039260in}}{\pgfqpoint{1.235351in}{0.038766in}}%
\pgfpathcurveto{\pgfqpoint{1.234857in}{0.038272in}}{\pgfqpoint{1.234579in}{0.037602in}}{\pgfqpoint{1.234579in}{0.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.234579in}{0.036204in}}{\pgfqpoint{1.234857in}{0.035534in}}{\pgfqpoint{1.235351in}{0.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.235845in}{0.034545in}}{\pgfqpoint{1.236515in}{0.034268in}}{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{0.034268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathcurveto{\pgfqpoint{1.276790in}{0.035189in}}{\pgfqpoint{1.277461in}{0.035466in}}{\pgfqpoint{1.277955in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.278449in}{0.036455in}}{\pgfqpoint{1.278727in}{0.037125in}}{\pgfqpoint{1.278727in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.278727in}{0.038522in}}{\pgfqpoint{1.278449in}{0.039193in}}{\pgfqpoint{1.277955in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.277461in}{0.040181in}}{\pgfqpoint{1.276790in}{0.040459in}}{\pgfqpoint{1.276092in}{0.040459in}}%
\pgfpathcurveto{\pgfqpoint{1.275393in}{0.040459in}}{\pgfqpoint{1.274723in}{0.040181in}}{\pgfqpoint{1.274228in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.273734in}{0.039193in}}{\pgfqpoint{1.273457in}{0.038522in}}{\pgfqpoint{1.273457in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.273457in}{0.037125in}}{\pgfqpoint{1.273734in}{0.036455in}}{\pgfqpoint{1.274228in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.274723in}{0.035466in}}{\pgfqpoint{1.275393in}{0.035189in}}{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.315668in}{0.036109in}}{\pgfqpoint{1.316339in}{0.036387in}}{\pgfqpoint{1.316833in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.317327in}{0.037375in}}{\pgfqpoint{1.317604in}{0.038046in}}{\pgfqpoint{1.317604in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.317604in}{0.039443in}}{\pgfqpoint{1.317327in}{0.040114in}}{\pgfqpoint{1.316833in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.316339in}{0.041102in}}{\pgfqpoint{1.315668in}{0.041379in}}{\pgfqpoint{1.314969in}{0.041379in}}%
\pgfpathcurveto{\pgfqpoint{1.314271in}{0.041379in}}{\pgfqpoint{1.313600in}{0.041102in}}{\pgfqpoint{1.313106in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.312612in}{0.040114in}}{\pgfqpoint{1.312334in}{0.039443in}}{\pgfqpoint{1.312334in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.312334in}{0.038046in}}{\pgfqpoint{1.312612in}{0.037375in}}{\pgfqpoint{1.313106in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.313600in}{0.036387in}}{\pgfqpoint{1.314271in}{0.036109in}}{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.354546in}{0.037029in}}{\pgfqpoint{1.355216in}{0.037307in}}{\pgfqpoint{1.355710in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.356205in}{0.038295in}}{\pgfqpoint{1.356482in}{0.038965in}}{\pgfqpoint{1.356482in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.356482in}{0.040363in}}{\pgfqpoint{1.356205in}{0.041033in}}{\pgfqpoint{1.355710in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.355216in}{0.042021in}}{\pgfqpoint{1.354546in}{0.042299in}}{\pgfqpoint{1.353847in}{0.042299in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.042299in}}{\pgfqpoint{1.352478in}{0.042021in}}{\pgfqpoint{1.351984in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.351490in}{0.041033in}}{\pgfqpoint{1.351212in}{0.040363in}}{\pgfqpoint{1.351212in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.351212in}{0.038965in}}{\pgfqpoint{1.351490in}{0.038295in}}{\pgfqpoint{1.351984in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.352478in}{0.037307in}}{\pgfqpoint{1.353148in}{0.037029in}}{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathlineto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.037950in}}{\pgfqpoint{1.394094in}{0.038227in}}{\pgfqpoint{1.394588in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.395082in}{0.039216in}}{\pgfqpoint{1.395360in}{0.039886in}}{\pgfqpoint{1.395360in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.041284in}}{\pgfqpoint{1.395082in}{0.041954in}}{\pgfqpoint{1.394588in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.394094in}{0.042942in}}{\pgfqpoint{1.393424in}{0.043220in}}{\pgfqpoint{1.392725in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{1.392026in}{0.043220in}}{\pgfqpoint{1.391356in}{0.042942in}}{\pgfqpoint{1.390862in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.390368in}{0.041954in}}{\pgfqpoint{1.390090in}{0.041284in}}{\pgfqpoint{1.390090in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.390090in}{0.039886in}}{\pgfqpoint{1.390368in}{0.039216in}}{\pgfqpoint{1.390862in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.391356in}{0.038227in}}{\pgfqpoint{1.392026in}{0.037950in}}{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.038871in}}{\pgfqpoint{1.432972in}{0.039148in}}{\pgfqpoint{1.433466in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.040136in}}{\pgfqpoint{1.434238in}{0.040807in}}{\pgfqpoint{1.434238in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.042204in}}{\pgfqpoint{1.433960in}{0.042875in}}{\pgfqpoint{1.433466in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{0.043863in}}{\pgfqpoint{1.432302in}{0.044141in}}{\pgfqpoint{1.431603in}{0.044141in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.044141in}}{\pgfqpoint{1.430234in}{0.043863in}}{\pgfqpoint{1.429740in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.042875in}}{\pgfqpoint{1.428968in}{0.042204in}}{\pgfqpoint{1.428968in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.428968in}{0.040807in}}{\pgfqpoint{1.429245in}{0.040136in}}{\pgfqpoint{1.429740in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.430234in}{0.039148in}}{\pgfqpoint{1.430904in}{0.038871in}}{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathcurveto{\pgfqpoint{1.471179in}{0.039791in}}{\pgfqpoint{1.471850in}{0.040069in}}{\pgfqpoint{1.472344in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{0.041057in}}{\pgfqpoint{1.473116in}{0.041728in}}{\pgfqpoint{1.473116in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.473116in}{0.043125in}}{\pgfqpoint{1.472838in}{0.043795in}}{\pgfqpoint{1.472344in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.471850in}{0.044784in}}{\pgfqpoint{1.471179in}{0.045061in}}{\pgfqpoint{1.470481in}{0.045061in}}%
\pgfpathcurveto{\pgfqpoint{1.469782in}{0.045061in}}{\pgfqpoint{1.469111in}{0.044784in}}{\pgfqpoint{1.468617in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.043795in}}{\pgfqpoint{1.467846in}{0.043125in}}{\pgfqpoint{1.467846in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.467846in}{0.041728in}}{\pgfqpoint{1.468123in}{0.041057in}}{\pgfqpoint{1.468617in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.469111in}{0.040069in}}{\pgfqpoint{1.469782in}{0.039791in}}{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathlineto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathcurveto{\pgfqpoint{1.510059in}{0.040712in}}{\pgfqpoint{1.510729in}{0.040990in}}{\pgfqpoint{1.511223in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{0.041978in}}{\pgfqpoint{1.511995in}{0.042648in}}{\pgfqpoint{1.511995in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.511995in}{0.044046in}}{\pgfqpoint{1.511717in}{0.044716in}}{\pgfqpoint{1.511223in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.510729in}{0.045705in}}{\pgfqpoint{1.510059in}{0.045982in}}{\pgfqpoint{1.509360in}{0.045982in}}%
\pgfpathcurveto{\pgfqpoint{1.508661in}{0.045982in}}{\pgfqpoint{1.507991in}{0.045705in}}{\pgfqpoint{1.507496in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.044716in}}{\pgfqpoint{1.506725in}{0.044046in}}{\pgfqpoint{1.506725in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.506725in}{0.042648in}}{\pgfqpoint{1.507002in}{0.041978in}}{\pgfqpoint{1.507496in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.507991in}{0.040990in}}{\pgfqpoint{1.508661in}{0.040712in}}{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathcurveto{\pgfqpoint{1.548936in}{0.041632in}}{\pgfqpoint{1.549607in}{0.041909in}}{\pgfqpoint{1.550101in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.550595in}{0.042898in}}{\pgfqpoint{1.550872in}{0.043568in}}{\pgfqpoint{1.550872in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{0.044965in}}{\pgfqpoint{1.550595in}{0.045636in}}{\pgfqpoint{1.550101in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.549607in}{0.046624in}}{\pgfqpoint{1.548936in}{0.046902in}}{\pgfqpoint{1.548237in}{0.046902in}}%
\pgfpathcurveto{\pgfqpoint{1.547539in}{0.046902in}}{\pgfqpoint{1.546868in}{0.046624in}}{\pgfqpoint{1.546374in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.545880in}{0.045636in}}{\pgfqpoint{1.545602in}{0.044965in}}{\pgfqpoint{1.545602in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.545602in}{0.043568in}}{\pgfqpoint{1.545880in}{0.042898in}}{\pgfqpoint{1.546374in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.546868in}{0.041909in}}{\pgfqpoint{1.547539in}{0.041632in}}{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.261564in}{-0.006085in}}%
\pgfpathcurveto{\pgfqpoint{-0.260865in}{-0.006085in}}{\pgfqpoint{-0.260195in}{-0.005807in}}{\pgfqpoint{-0.259701in}{-0.005313in}}%
\pgfpathcurveto{\pgfqpoint{-0.259207in}{-0.004819in}}{\pgfqpoint{-0.258929in}{-0.004149in}}{\pgfqpoint{-0.258929in}{-0.003450in}}%
\pgfpathcurveto{\pgfqpoint{-0.258929in}{-0.002751in}}{\pgfqpoint{-0.259207in}{-0.002081in}}{\pgfqpoint{-0.259701in}{-0.001586in}}%
\pgfpathcurveto{\pgfqpoint{-0.260195in}{-0.001092in}}{\pgfqpoint{-0.260865in}{-0.000815in}}{\pgfqpoint{-0.261564in}{-0.000815in}}%
\pgfpathcurveto{\pgfqpoint{-0.262263in}{-0.000815in}}{\pgfqpoint{-0.262933in}{-0.001092in}}{\pgfqpoint{-0.263427in}{-0.001586in}}%
\pgfpathcurveto{\pgfqpoint{-0.263921in}{-0.002081in}}{\pgfqpoint{-0.264199in}{-0.002751in}}{\pgfqpoint{-0.264199in}{-0.003450in}}%
\pgfpathcurveto{\pgfqpoint{-0.264199in}{-0.004149in}}{\pgfqpoint{-0.263921in}{-0.004819in}}{\pgfqpoint{-0.263427in}{-0.005313in}}%
\pgfpathcurveto{\pgfqpoint{-0.262933in}{-0.005807in}}{\pgfqpoint{-0.262263in}{-0.006085in}}{\pgfqpoint{-0.261564in}{-0.006085in}}%
\pgfpathlineto{\pgfqpoint{-0.261564in}{-0.006085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.222694in}{-0.004856in}}%
\pgfpathcurveto{\pgfqpoint{-0.221996in}{-0.004856in}}{\pgfqpoint{-0.221325in}{-0.004578in}}{\pgfqpoint{-0.220831in}{-0.004084in}}%
\pgfpathcurveto{\pgfqpoint{-0.220337in}{-0.003590in}}{\pgfqpoint{-0.220059in}{-0.002920in}}{\pgfqpoint{-0.220059in}{-0.002221in}}%
\pgfpathcurveto{\pgfqpoint{-0.220059in}{-0.001522in}}{\pgfqpoint{-0.220337in}{-0.000852in}}{\pgfqpoint{-0.220831in}{-0.000358in}}%
\pgfpathcurveto{\pgfqpoint{-0.221325in}{0.000136in}}{\pgfqpoint{-0.221996in}{0.000414in}}{\pgfqpoint{-0.222694in}{0.000414in}}%
\pgfpathcurveto{\pgfqpoint{-0.223393in}{0.000414in}}{\pgfqpoint{-0.224064in}{0.000136in}}{\pgfqpoint{-0.224558in}{-0.000358in}}%
\pgfpathcurveto{\pgfqpoint{-0.225052in}{-0.000852in}}{\pgfqpoint{-0.225329in}{-0.001522in}}{\pgfqpoint{-0.225329in}{-0.002221in}}%
\pgfpathcurveto{\pgfqpoint{-0.225329in}{-0.002920in}}{\pgfqpoint{-0.225052in}{-0.003590in}}{\pgfqpoint{-0.224558in}{-0.004084in}}%
\pgfpathcurveto{\pgfqpoint{-0.224064in}{-0.004578in}}{\pgfqpoint{-0.223393in}{-0.004856in}}{\pgfqpoint{-0.222694in}{-0.004856in}}%
\pgfpathlineto{\pgfqpoint{-0.222694in}{-0.004856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathcurveto{\pgfqpoint{-0.183126in}{-0.003627in}}{\pgfqpoint{-0.182456in}{-0.003350in}}{\pgfqpoint{-0.181962in}{-0.002855in}}%
\pgfpathcurveto{\pgfqpoint{-0.181468in}{-0.002361in}}{\pgfqpoint{-0.181190in}{-0.001691in}}{\pgfqpoint{-0.181190in}{-0.000992in}}%
\pgfpathcurveto{\pgfqpoint{-0.181190in}{-0.000293in}}{\pgfqpoint{-0.181468in}{0.000377in}}{\pgfqpoint{-0.181962in}{0.000871in}}%
\pgfpathcurveto{\pgfqpoint{-0.182456in}{0.001365in}}{\pgfqpoint{-0.183126in}{0.001643in}}{\pgfqpoint{-0.183825in}{0.001643in}}%
\pgfpathcurveto{\pgfqpoint{-0.184524in}{0.001643in}}{\pgfqpoint{-0.185194in}{0.001365in}}{\pgfqpoint{-0.185688in}{0.000871in}}%
\pgfpathcurveto{\pgfqpoint{-0.186182in}{0.000377in}}{\pgfqpoint{-0.186460in}{-0.000293in}}{\pgfqpoint{-0.186460in}{-0.000992in}}%
\pgfpathcurveto{\pgfqpoint{-0.186460in}{-0.001691in}}{\pgfqpoint{-0.186182in}{-0.002361in}}{\pgfqpoint{-0.185688in}{-0.002855in}}%
\pgfpathcurveto{\pgfqpoint{-0.185194in}{-0.003350in}}{\pgfqpoint{-0.184524in}{-0.003627in}}{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathlineto{\pgfqpoint{-0.183825in}{-0.003627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathcurveto{\pgfqpoint{-0.144257in}{-0.002399in}}{\pgfqpoint{-0.143586in}{-0.002121in}}{\pgfqpoint{-0.143092in}{-0.001627in}}%
\pgfpathcurveto{\pgfqpoint{-0.142598in}{-0.001133in}}{\pgfqpoint{-0.142321in}{-0.000462in}}{\pgfqpoint{-0.142321in}{0.000236in}}%
\pgfpathcurveto{\pgfqpoint{-0.142321in}{0.000935in}}{\pgfqpoint{-0.142598in}{0.001606in}}{\pgfqpoint{-0.143092in}{0.002100in}}%
\pgfpathcurveto{\pgfqpoint{-0.143586in}{0.002594in}}{\pgfqpoint{-0.144257in}{0.002871in}}{\pgfqpoint{-0.144956in}{0.002871in}}%
\pgfpathcurveto{\pgfqpoint{-0.145654in}{0.002871in}}{\pgfqpoint{-0.146325in}{0.002594in}}{\pgfqpoint{-0.146819in}{0.002100in}}%
\pgfpathcurveto{\pgfqpoint{-0.147313in}{0.001606in}}{\pgfqpoint{-0.147591in}{0.000935in}}{\pgfqpoint{-0.147591in}{0.000236in}}%
\pgfpathcurveto{\pgfqpoint{-0.147591in}{-0.000462in}}{\pgfqpoint{-0.147313in}{-0.001133in}}{\pgfqpoint{-0.146819in}{-0.001627in}}%
\pgfpathcurveto{\pgfqpoint{-0.146325in}{-0.002121in}}{\pgfqpoint{-0.145654in}{-0.002399in}}{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathlineto{\pgfqpoint{-0.144956in}{-0.002399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathcurveto{\pgfqpoint{-0.105387in}{-0.001170in}}{\pgfqpoint{-0.104717in}{-0.000892in}}{\pgfqpoint{-0.104223in}{-0.000398in}}%
\pgfpathcurveto{\pgfqpoint{-0.103729in}{0.000096in}}{\pgfqpoint{-0.103451in}{0.000766in}}{\pgfqpoint{-0.103451in}{0.001465in}}%
\pgfpathcurveto{\pgfqpoint{-0.103451in}{0.002164in}}{\pgfqpoint{-0.103729in}{0.002834in}}{\pgfqpoint{-0.104223in}{0.003328in}}%
\pgfpathcurveto{\pgfqpoint{-0.104717in}{0.003822in}}{\pgfqpoint{-0.105387in}{0.004100in}}{\pgfqpoint{-0.106086in}{0.004100in}}%
\pgfpathcurveto{\pgfqpoint{-0.106785in}{0.004100in}}{\pgfqpoint{-0.107455in}{0.003822in}}{\pgfqpoint{-0.107949in}{0.003328in}}%
\pgfpathcurveto{\pgfqpoint{-0.108443in}{0.002834in}}{\pgfqpoint{-0.108721in}{0.002164in}}{\pgfqpoint{-0.108721in}{0.001465in}}%
\pgfpathcurveto{\pgfqpoint{-0.108721in}{0.000766in}}{\pgfqpoint{-0.108443in}{0.000096in}}{\pgfqpoint{-0.107949in}{-0.000398in}}%
\pgfpathcurveto{\pgfqpoint{-0.107455in}{-0.000892in}}{\pgfqpoint{-0.106785in}{-0.001170in}}{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathlineto{\pgfqpoint{-0.106086in}{-0.001170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathcurveto{\pgfqpoint{-0.066514in}{-0.000079in}}{\pgfqpoint{-0.065843in}{0.000199in}}{\pgfqpoint{-0.065349in}{0.000693in}}%
\pgfpathcurveto{\pgfqpoint{-0.064855in}{0.001187in}}{\pgfqpoint{-0.064577in}{0.001858in}}{\pgfqpoint{-0.064577in}{0.002556in}}%
\pgfpathcurveto{\pgfqpoint{-0.064577in}{0.003255in}}{\pgfqpoint{-0.064855in}{0.003925in}}{\pgfqpoint{-0.065349in}{0.004420in}}%
\pgfpathcurveto{\pgfqpoint{-0.065843in}{0.004914in}}{\pgfqpoint{-0.066514in}{0.005191in}}{\pgfqpoint{-0.067212in}{0.005191in}}%
\pgfpathcurveto{\pgfqpoint{-0.067911in}{0.005191in}}{\pgfqpoint{-0.068582in}{0.004914in}}{\pgfqpoint{-0.069076in}{0.004420in}}%
\pgfpathcurveto{\pgfqpoint{-0.069570in}{0.003925in}}{\pgfqpoint{-0.069847in}{0.003255in}}{\pgfqpoint{-0.069847in}{0.002556in}}%
\pgfpathcurveto{\pgfqpoint{-0.069847in}{0.001858in}}{\pgfqpoint{-0.069570in}{0.001187in}}{\pgfqpoint{-0.069076in}{0.000693in}}%
\pgfpathcurveto{\pgfqpoint{-0.068582in}{0.000199in}}{\pgfqpoint{-0.067911in}{-0.000079in}}{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathlineto{\pgfqpoint{-0.067212in}{-0.000079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathcurveto{\pgfqpoint{-0.027640in}{0.000996in}}{\pgfqpoint{-0.026970in}{0.001273in}}{\pgfqpoint{-0.026476in}{0.001768in}}%
\pgfpathcurveto{\pgfqpoint{-0.025982in}{0.002262in}}{\pgfqpoint{-0.025704in}{0.002932in}}{\pgfqpoint{-0.025704in}{0.003631in}}%
\pgfpathcurveto{\pgfqpoint{-0.025704in}{0.004330in}}{\pgfqpoint{-0.025982in}{0.005000in}}{\pgfqpoint{-0.026476in}{0.005494in}}%
\pgfpathcurveto{\pgfqpoint{-0.026970in}{0.005988in}}{\pgfqpoint{-0.027640in}{0.006266in}}{\pgfqpoint{-0.028339in}{0.006266in}}%
\pgfpathcurveto{\pgfqpoint{-0.029038in}{0.006266in}}{\pgfqpoint{-0.029708in}{0.005988in}}{\pgfqpoint{-0.030202in}{0.005494in}}%
\pgfpathcurveto{\pgfqpoint{-0.030696in}{0.005000in}}{\pgfqpoint{-0.030974in}{0.004330in}}{\pgfqpoint{-0.030974in}{0.003631in}}%
\pgfpathcurveto{\pgfqpoint{-0.030974in}{0.002932in}}{\pgfqpoint{-0.030696in}{0.002262in}}{\pgfqpoint{-0.030202in}{0.001768in}}%
\pgfpathcurveto{\pgfqpoint{-0.029708in}{0.001273in}}{\pgfqpoint{-0.029038in}{0.000996in}}{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathlineto{\pgfqpoint{-0.028339in}{0.000996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathcurveto{\pgfqpoint{0.011234in}{0.002070in}}{\pgfqpoint{0.011904in}{0.002348in}}{\pgfqpoint{0.012398in}{0.002842in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{0.003336in}}{\pgfqpoint{0.013170in}{0.004007in}}{\pgfqpoint{0.013170in}{0.004705in}}%
\pgfpathcurveto{\pgfqpoint{0.013170in}{0.005404in}}{\pgfqpoint{0.012892in}{0.006075in}}{\pgfqpoint{0.012398in}{0.006569in}}%
\pgfpathcurveto{\pgfqpoint{0.011904in}{0.007063in}}{\pgfqpoint{0.011234in}{0.007340in}}{\pgfqpoint{0.010535in}{0.007340in}}%
\pgfpathcurveto{\pgfqpoint{0.009836in}{0.007340in}}{\pgfqpoint{0.009166in}{0.007063in}}{\pgfqpoint{0.008672in}{0.006569in}}%
\pgfpathcurveto{\pgfqpoint{0.008178in}{0.006075in}}{\pgfqpoint{0.007900in}{0.005404in}}{\pgfqpoint{0.007900in}{0.004705in}}%
\pgfpathcurveto{\pgfqpoint{0.007900in}{0.004007in}}{\pgfqpoint{0.008178in}{0.003336in}}{\pgfqpoint{0.008672in}{0.002842in}}%
\pgfpathcurveto{\pgfqpoint{0.009166in}{0.002348in}}{\pgfqpoint{0.009836in}{0.002070in}}{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathlineto{\pgfqpoint{0.010535in}{0.002070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathcurveto{\pgfqpoint{0.050107in}{0.003145in}}{\pgfqpoint{0.050777in}{0.003423in}}{\pgfqpoint{0.051272in}{0.003917in}}%
\pgfpathcurveto{\pgfqpoint{0.051766in}{0.004411in}}{\pgfqpoint{0.052043in}{0.005081in}}{\pgfqpoint{0.052043in}{0.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.052043in}{0.006479in}}{\pgfqpoint{0.051766in}{0.007149in}}{\pgfqpoint{0.051272in}{0.007643in}}%
\pgfpathcurveto{\pgfqpoint{0.050777in}{0.008137in}}{\pgfqpoint{0.050107in}{0.008415in}}{\pgfqpoint{0.049408in}{0.008415in}}%
\pgfpathcurveto{\pgfqpoint{0.048710in}{0.008415in}}{\pgfqpoint{0.048039in}{0.008137in}}{\pgfqpoint{0.047545in}{0.007643in}}%
\pgfpathcurveto{\pgfqpoint{0.047051in}{0.007149in}}{\pgfqpoint{0.046773in}{0.006479in}}{\pgfqpoint{0.046773in}{0.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.046773in}{0.005081in}}{\pgfqpoint{0.047051in}{0.004411in}}{\pgfqpoint{0.047545in}{0.003917in}}%
\pgfpathcurveto{\pgfqpoint{0.048039in}{0.003423in}}{\pgfqpoint{0.048710in}{0.003145in}}{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathlineto{\pgfqpoint{0.049408in}{0.003145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathcurveto{\pgfqpoint{0.088982in}{0.004219in}}{\pgfqpoint{0.089652in}{0.004497in}}{\pgfqpoint{0.090147in}{0.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.090641in}{0.005485in}}{\pgfqpoint{0.090918in}{0.006156in}}{\pgfqpoint{0.090918in}{0.006854in}}%
\pgfpathcurveto{\pgfqpoint{0.090918in}{0.007553in}}{\pgfqpoint{0.090641in}{0.008224in}}{\pgfqpoint{0.090147in}{0.008718in}}%
\pgfpathcurveto{\pgfqpoint{0.089652in}{0.009212in}}{\pgfqpoint{0.088982in}{0.009489in}}{\pgfqpoint{0.088283in}{0.009489in}}%
\pgfpathcurveto{\pgfqpoint{0.087585in}{0.009489in}}{\pgfqpoint{0.086914in}{0.009212in}}{\pgfqpoint{0.086420in}{0.008718in}}%
\pgfpathcurveto{\pgfqpoint{0.085926in}{0.008224in}}{\pgfqpoint{0.085648in}{0.007553in}}{\pgfqpoint{0.085648in}{0.006854in}}%
\pgfpathcurveto{\pgfqpoint{0.085648in}{0.006156in}}{\pgfqpoint{0.085926in}{0.005485in}}{\pgfqpoint{0.086420in}{0.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.086914in}{0.004497in}}{\pgfqpoint{0.087585in}{0.004219in}}{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathlineto{\pgfqpoint{0.088283in}{0.004219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathcurveto{\pgfqpoint{0.127856in}{0.005294in}}{\pgfqpoint{0.128526in}{0.005572in}}{\pgfqpoint{0.129020in}{0.006066in}}%
\pgfpathcurveto{\pgfqpoint{0.129514in}{0.006560in}}{\pgfqpoint{0.129792in}{0.007230in}}{\pgfqpoint{0.129792in}{0.007929in}}%
\pgfpathcurveto{\pgfqpoint{0.129792in}{0.008628in}}{\pgfqpoint{0.129514in}{0.009298in}}{\pgfqpoint{0.129020in}{0.009792in}}%
\pgfpathcurveto{\pgfqpoint{0.128526in}{0.010286in}}{\pgfqpoint{0.127856in}{0.010564in}}{\pgfqpoint{0.127157in}{0.010564in}}%
\pgfpathcurveto{\pgfqpoint{0.126458in}{0.010564in}}{\pgfqpoint{0.125788in}{0.010286in}}{\pgfqpoint{0.125294in}{0.009792in}}%
\pgfpathcurveto{\pgfqpoint{0.124800in}{0.009298in}}{\pgfqpoint{0.124522in}{0.008628in}}{\pgfqpoint{0.124522in}{0.007929in}}%
\pgfpathcurveto{\pgfqpoint{0.124522in}{0.007230in}}{\pgfqpoint{0.124800in}{0.006560in}}{\pgfqpoint{0.125294in}{0.006066in}}%
\pgfpathcurveto{\pgfqpoint{0.125788in}{0.005572in}}{\pgfqpoint{0.126458in}{0.005294in}}{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathlineto{\pgfqpoint{0.127157in}{0.005294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathcurveto{\pgfqpoint{0.166729in}{0.006368in}}{\pgfqpoint{0.167400in}{0.006646in}}{\pgfqpoint{0.167894in}{0.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.168388in}{0.007634in}}{\pgfqpoint{0.168666in}{0.008305in}}{\pgfqpoint{0.168666in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.168666in}{0.009702in}}{\pgfqpoint{0.168388in}{0.010373in}}{\pgfqpoint{0.167894in}{0.010867in}}%
\pgfpathcurveto{\pgfqpoint{0.167400in}{0.011361in}}{\pgfqpoint{0.166729in}{0.011638in}}{\pgfqpoint{0.166031in}{0.011638in}}%
\pgfpathcurveto{\pgfqpoint{0.165332in}{0.011638in}}{\pgfqpoint{0.164661in}{0.011361in}}{\pgfqpoint{0.164167in}{0.010867in}}%
\pgfpathcurveto{\pgfqpoint{0.163673in}{0.010373in}}{\pgfqpoint{0.163396in}{0.009702in}}{\pgfqpoint{0.163396in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.163396in}{0.008305in}}{\pgfqpoint{0.163673in}{0.007634in}}{\pgfqpoint{0.164167in}{0.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.164661in}{0.006646in}}{\pgfqpoint{0.165332in}{0.006368in}}{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathlineto{\pgfqpoint{0.166031in}{0.006368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathcurveto{\pgfqpoint{0.205604in}{0.007443in}}{\pgfqpoint{0.206275in}{0.007721in}}{\pgfqpoint{0.206769in}{0.008215in}}%
\pgfpathcurveto{\pgfqpoint{0.207263in}{0.008709in}}{\pgfqpoint{0.207541in}{0.009379in}}{\pgfqpoint{0.207541in}{0.010078in}}%
\pgfpathcurveto{\pgfqpoint{0.207541in}{0.010777in}}{\pgfqpoint{0.207263in}{0.011447in}}{\pgfqpoint{0.206769in}{0.011941in}}%
\pgfpathcurveto{\pgfqpoint{0.206275in}{0.012435in}}{\pgfqpoint{0.205604in}{0.012713in}}{\pgfqpoint{0.204906in}{0.012713in}}%
\pgfpathcurveto{\pgfqpoint{0.204207in}{0.012713in}}{\pgfqpoint{0.203536in}{0.012435in}}{\pgfqpoint{0.203042in}{0.011941in}}%
\pgfpathcurveto{\pgfqpoint{0.202548in}{0.011447in}}{\pgfqpoint{0.202271in}{0.010777in}}{\pgfqpoint{0.202271in}{0.010078in}}%
\pgfpathcurveto{\pgfqpoint{0.202271in}{0.009379in}}{\pgfqpoint{0.202548in}{0.008709in}}{\pgfqpoint{0.203042in}{0.008215in}}%
\pgfpathcurveto{\pgfqpoint{0.203536in}{0.007721in}}{\pgfqpoint{0.204207in}{0.007443in}}{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathlineto{\pgfqpoint{0.204906in}{0.007443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathcurveto{\pgfqpoint{0.244478in}{0.008518in}}{\pgfqpoint{0.245148in}{0.008795in}}{\pgfqpoint{0.245642in}{0.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.246137in}{0.009783in}}{\pgfqpoint{0.246414in}{0.010454in}}{\pgfqpoint{0.246414in}{0.011152in}}%
\pgfpathcurveto{\pgfqpoint{0.246414in}{0.011851in}}{\pgfqpoint{0.246137in}{0.012522in}}{\pgfqpoint{0.245642in}{0.013016in}}%
\pgfpathcurveto{\pgfqpoint{0.245148in}{0.013510in}}{\pgfqpoint{0.244478in}{0.013787in}}{\pgfqpoint{0.243779in}{0.013787in}}%
\pgfpathcurveto{\pgfqpoint{0.243080in}{0.013787in}}{\pgfqpoint{0.242410in}{0.013510in}}{\pgfqpoint{0.241916in}{0.013016in}}%
\pgfpathcurveto{\pgfqpoint{0.241422in}{0.012522in}}{\pgfqpoint{0.241144in}{0.011851in}}{\pgfqpoint{0.241144in}{0.011152in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.010454in}}{\pgfqpoint{0.241422in}{0.009783in}}{\pgfqpoint{0.241916in}{0.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.242410in}{0.008795in}}{\pgfqpoint{0.243080in}{0.008518in}}{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathlineto{\pgfqpoint{0.243779in}{0.008518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathcurveto{\pgfqpoint{0.283352in}{0.009592in}}{\pgfqpoint{0.284022in}{0.009870in}}{\pgfqpoint{0.284516in}{0.010364in}}%
\pgfpathcurveto{\pgfqpoint{0.285010in}{0.010858in}}{\pgfqpoint{0.285288in}{0.011528in}}{\pgfqpoint{0.285288in}{0.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.285288in}{0.012926in}}{\pgfqpoint{0.285010in}{0.013596in}}{\pgfqpoint{0.284516in}{0.014090in}}%
\pgfpathcurveto{\pgfqpoint{0.284022in}{0.014584in}}{\pgfqpoint{0.283352in}{0.014862in}}{\pgfqpoint{0.282653in}{0.014862in}}%
\pgfpathcurveto{\pgfqpoint{0.281954in}{0.014862in}}{\pgfqpoint{0.281284in}{0.014584in}}{\pgfqpoint{0.280790in}{0.014090in}}%
\pgfpathcurveto{\pgfqpoint{0.280295in}{0.013596in}}{\pgfqpoint{0.280018in}{0.012926in}}{\pgfqpoint{0.280018in}{0.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.280018in}{0.011528in}}{\pgfqpoint{0.280295in}{0.010858in}}{\pgfqpoint{0.280790in}{0.010364in}}%
\pgfpathcurveto{\pgfqpoint{0.281284in}{0.009870in}}{\pgfqpoint{0.281954in}{0.009592in}}{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathlineto{\pgfqpoint{0.282653in}{0.009592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathcurveto{\pgfqpoint{0.322227in}{0.010667in}}{\pgfqpoint{0.322897in}{0.010944in}}{\pgfqpoint{0.323391in}{0.011438in}}%
\pgfpathcurveto{\pgfqpoint{0.323885in}{0.011933in}}{\pgfqpoint{0.324163in}{0.012603in}}{\pgfqpoint{0.324163in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.324163in}{0.014000in}}{\pgfqpoint{0.323885in}{0.014671in}}{\pgfqpoint{0.323391in}{0.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.322897in}{0.015659in}}{\pgfqpoint{0.322227in}{0.015937in}}{\pgfqpoint{0.321528in}{0.015937in}}%
\pgfpathcurveto{\pgfqpoint{0.320829in}{0.015937in}}{\pgfqpoint{0.320159in}{0.015659in}}{\pgfqpoint{0.319665in}{0.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.319170in}{0.014671in}}{\pgfqpoint{0.318893in}{0.014000in}}{\pgfqpoint{0.318893in}{0.013302in}}%
\pgfpathcurveto{\pgfqpoint{0.318893in}{0.012603in}}{\pgfqpoint{0.319170in}{0.011933in}}{\pgfqpoint{0.319665in}{0.011438in}}%
\pgfpathcurveto{\pgfqpoint{0.320159in}{0.010944in}}{\pgfqpoint{0.320829in}{0.010667in}}{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathlineto{\pgfqpoint{0.321528in}{0.010667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathcurveto{\pgfqpoint{0.361100in}{0.011741in}}{\pgfqpoint{0.361770in}{0.012019in}}{\pgfqpoint{0.362265in}{0.012513in}}%
\pgfpathcurveto{\pgfqpoint{0.362759in}{0.013007in}}{\pgfqpoint{0.363036in}{0.013678in}}{\pgfqpoint{0.363036in}{0.014376in}}%
\pgfpathcurveto{\pgfqpoint{0.363036in}{0.015075in}}{\pgfqpoint{0.362759in}{0.015745in}}{\pgfqpoint{0.362265in}{0.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.361770in}{0.016734in}}{\pgfqpoint{0.361100in}{0.017011in}}{\pgfqpoint{0.360401in}{0.017011in}}%
\pgfpathcurveto{\pgfqpoint{0.359703in}{0.017011in}}{\pgfqpoint{0.359032in}{0.016734in}}{\pgfqpoint{0.358538in}{0.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.358044in}{0.015745in}}{\pgfqpoint{0.357766in}{0.015075in}}{\pgfqpoint{0.357766in}{0.014376in}}%
\pgfpathcurveto{\pgfqpoint{0.357766in}{0.013678in}}{\pgfqpoint{0.358044in}{0.013007in}}{\pgfqpoint{0.358538in}{0.012513in}}%
\pgfpathcurveto{\pgfqpoint{0.359032in}{0.012019in}}{\pgfqpoint{0.359703in}{0.011741in}}{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathlineto{\pgfqpoint{0.360401in}{0.011741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathcurveto{\pgfqpoint{0.399974in}{0.012815in}}{\pgfqpoint{0.400644in}{0.013093in}}{\pgfqpoint{0.401138in}{0.013587in}}%
\pgfpathcurveto{\pgfqpoint{0.401632in}{0.014081in}}{\pgfqpoint{0.401910in}{0.014751in}}{\pgfqpoint{0.401910in}{0.015450in}}%
\pgfpathcurveto{\pgfqpoint{0.401910in}{0.016149in}}{\pgfqpoint{0.401632in}{0.016819in}}{\pgfqpoint{0.401138in}{0.017313in}}%
\pgfpathcurveto{\pgfqpoint{0.400644in}{0.017807in}}{\pgfqpoint{0.399974in}{0.018085in}}{\pgfqpoint{0.399275in}{0.018085in}}%
\pgfpathcurveto{\pgfqpoint{0.398576in}{0.018085in}}{\pgfqpoint{0.397906in}{0.017807in}}{\pgfqpoint{0.397412in}{0.017313in}}%
\pgfpathcurveto{\pgfqpoint{0.396918in}{0.016819in}}{\pgfqpoint{0.396640in}{0.016149in}}{\pgfqpoint{0.396640in}{0.015450in}}%
\pgfpathcurveto{\pgfqpoint{0.396640in}{0.014751in}}{\pgfqpoint{0.396918in}{0.014081in}}{\pgfqpoint{0.397412in}{0.013587in}}%
\pgfpathcurveto{\pgfqpoint{0.397906in}{0.013093in}}{\pgfqpoint{0.398576in}{0.012815in}}{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathlineto{\pgfqpoint{0.399275in}{0.012815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathcurveto{\pgfqpoint{0.438849in}{0.013890in}}{\pgfqpoint{0.439519in}{0.014168in}}{\pgfqpoint{0.440013in}{0.014662in}}%
\pgfpathcurveto{\pgfqpoint{0.440507in}{0.015156in}}{\pgfqpoint{0.440785in}{0.015826in}}{\pgfqpoint{0.440785in}{0.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.440785in}{0.017224in}}{\pgfqpoint{0.440507in}{0.017894in}}{\pgfqpoint{0.440013in}{0.018388in}}%
\pgfpathcurveto{\pgfqpoint{0.439519in}{0.018882in}}{\pgfqpoint{0.438849in}{0.019160in}}{\pgfqpoint{0.438150in}{0.019160in}}%
\pgfpathcurveto{\pgfqpoint{0.437451in}{0.019160in}}{\pgfqpoint{0.436781in}{0.018882in}}{\pgfqpoint{0.436287in}{0.018388in}}%
\pgfpathcurveto{\pgfqpoint{0.435793in}{0.017894in}}{\pgfqpoint{0.435515in}{0.017224in}}{\pgfqpoint{0.435515in}{0.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.435515in}{0.015826in}}{\pgfqpoint{0.435793in}{0.015156in}}{\pgfqpoint{0.436287in}{0.014662in}}%
\pgfpathcurveto{\pgfqpoint{0.436781in}{0.014168in}}{\pgfqpoint{0.437451in}{0.013890in}}{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathlineto{\pgfqpoint{0.438150in}{0.013890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathcurveto{\pgfqpoint{0.477722in}{0.014965in}}{\pgfqpoint{0.478393in}{0.015243in}}{\pgfqpoint{0.478887in}{0.015737in}}%
\pgfpathcurveto{\pgfqpoint{0.479381in}{0.016231in}}{\pgfqpoint{0.479659in}{0.016901in}}{\pgfqpoint{0.479659in}{0.017600in}}%
\pgfpathcurveto{\pgfqpoint{0.479659in}{0.018299in}}{\pgfqpoint{0.479381in}{0.018969in}}{\pgfqpoint{0.478887in}{0.019463in}}%
\pgfpathcurveto{\pgfqpoint{0.478393in}{0.019957in}}{\pgfqpoint{0.477722in}{0.020235in}}{\pgfqpoint{0.477024in}{0.020235in}}%
\pgfpathcurveto{\pgfqpoint{0.476325in}{0.020235in}}{\pgfqpoint{0.475655in}{0.019957in}}{\pgfqpoint{0.475160in}{0.019463in}}%
\pgfpathcurveto{\pgfqpoint{0.474666in}{0.018969in}}{\pgfqpoint{0.474389in}{0.018299in}}{\pgfqpoint{0.474389in}{0.017600in}}%
\pgfpathcurveto{\pgfqpoint{0.474389in}{0.016901in}}{\pgfqpoint{0.474666in}{0.016231in}}{\pgfqpoint{0.475160in}{0.015737in}}%
\pgfpathcurveto{\pgfqpoint{0.475655in}{0.015243in}}{\pgfqpoint{0.476325in}{0.014965in}}{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathlineto{\pgfqpoint{0.477024in}{0.014965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathcurveto{\pgfqpoint{0.516596in}{0.016039in}}{\pgfqpoint{0.517266in}{0.016316in}}{\pgfqpoint{0.517760in}{0.016810in}}%
\pgfpathcurveto{\pgfqpoint{0.518255in}{0.017305in}}{\pgfqpoint{0.518532in}{0.017975in}}{\pgfqpoint{0.518532in}{0.018674in}}%
\pgfpathcurveto{\pgfqpoint{0.518532in}{0.019372in}}{\pgfqpoint{0.518255in}{0.020043in}}{\pgfqpoint{0.517760in}{0.020537in}}%
\pgfpathcurveto{\pgfqpoint{0.517266in}{0.021031in}}{\pgfqpoint{0.516596in}{0.021309in}}{\pgfqpoint{0.515897in}{0.021309in}}%
\pgfpathcurveto{\pgfqpoint{0.515198in}{0.021309in}}{\pgfqpoint{0.514528in}{0.021031in}}{\pgfqpoint{0.514034in}{0.020537in}}%
\pgfpathcurveto{\pgfqpoint{0.513540in}{0.020043in}}{\pgfqpoint{0.513262in}{0.019372in}}{\pgfqpoint{0.513262in}{0.018674in}}%
\pgfpathcurveto{\pgfqpoint{0.513262in}{0.017975in}}{\pgfqpoint{0.513540in}{0.017305in}}{\pgfqpoint{0.514034in}{0.016810in}}%
\pgfpathcurveto{\pgfqpoint{0.514528in}{0.016316in}}{\pgfqpoint{0.515198in}{0.016039in}}{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathlineto{\pgfqpoint{0.515897in}{0.016039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathcurveto{\pgfqpoint{0.555470in}{0.017114in}}{\pgfqpoint{0.556140in}{0.017391in}}{\pgfqpoint{0.556634in}{0.017885in}}%
\pgfpathcurveto{\pgfqpoint{0.557128in}{0.018380in}}{\pgfqpoint{0.557406in}{0.019050in}}{\pgfqpoint{0.557406in}{0.019749in}}%
\pgfpathcurveto{\pgfqpoint{0.557406in}{0.020447in}}{\pgfqpoint{0.557128in}{0.021118in}}{\pgfqpoint{0.556634in}{0.021612in}}%
\pgfpathcurveto{\pgfqpoint{0.556140in}{0.022106in}}{\pgfqpoint{0.555470in}{0.022384in}}{\pgfqpoint{0.554771in}{0.022384in}}%
\pgfpathcurveto{\pgfqpoint{0.554072in}{0.022384in}}{\pgfqpoint{0.553402in}{0.022106in}}{\pgfqpoint{0.552908in}{0.021612in}}%
\pgfpathcurveto{\pgfqpoint{0.552413in}{0.021118in}}{\pgfqpoint{0.552136in}{0.020447in}}{\pgfqpoint{0.552136in}{0.019749in}}%
\pgfpathcurveto{\pgfqpoint{0.552136in}{0.019050in}}{\pgfqpoint{0.552413in}{0.018380in}}{\pgfqpoint{0.552908in}{0.017885in}}%
\pgfpathcurveto{\pgfqpoint{0.553402in}{0.017391in}}{\pgfqpoint{0.554072in}{0.017114in}}{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathlineto{\pgfqpoint{0.554771in}{0.017114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathcurveto{\pgfqpoint{0.594345in}{0.018189in}}{\pgfqpoint{0.595015in}{0.018466in}}{\pgfqpoint{0.595509in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.596003in}{0.019455in}}{\pgfqpoint{0.596281in}{0.020125in}}{\pgfqpoint{0.596281in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.596281in}{0.021522in}}{\pgfqpoint{0.596003in}{0.022193in}}{\pgfqpoint{0.595509in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.595015in}{0.023181in}}{\pgfqpoint{0.594345in}{0.023459in}}{\pgfqpoint{0.593646in}{0.023459in}}%
\pgfpathcurveto{\pgfqpoint{0.592947in}{0.023459in}}{\pgfqpoint{0.592277in}{0.023181in}}{\pgfqpoint{0.591783in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.591288in}{0.022193in}}{\pgfqpoint{0.591011in}{0.021522in}}{\pgfqpoint{0.591011in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.591011in}{0.020125in}}{\pgfqpoint{0.591288in}{0.019455in}}{\pgfqpoint{0.591783in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.592277in}{0.018466in}}{\pgfqpoint{0.592947in}{0.018189in}}{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathlineto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathcurveto{\pgfqpoint{0.633218in}{0.019262in}}{\pgfqpoint{0.633889in}{0.019540in}}{\pgfqpoint{0.634383in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.634877in}{0.020528in}}{\pgfqpoint{0.635154in}{0.021198in}}{\pgfqpoint{0.635154in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.635154in}{0.022596in}}{\pgfqpoint{0.634877in}{0.023266in}}{\pgfqpoint{0.634383in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.633889in}{0.024255in}}{\pgfqpoint{0.633218in}{0.024532in}}{\pgfqpoint{0.632519in}{0.024532in}}%
\pgfpathcurveto{\pgfqpoint{0.631821in}{0.024532in}}{\pgfqpoint{0.631150in}{0.024255in}}{\pgfqpoint{0.630656in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.630162in}{0.023266in}}{\pgfqpoint{0.629884in}{0.022596in}}{\pgfqpoint{0.629884in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.629884in}{0.021198in}}{\pgfqpoint{0.630162in}{0.020528in}}{\pgfqpoint{0.630656in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.631150in}{0.019540in}}{\pgfqpoint{0.631821in}{0.019262in}}{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathlineto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathcurveto{\pgfqpoint{0.672092in}{0.020337in}}{\pgfqpoint{0.672762in}{0.020615in}}{\pgfqpoint{0.673256in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.673750in}{0.021603in}}{\pgfqpoint{0.674028in}{0.022273in}}{\pgfqpoint{0.674028in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.674028in}{0.023671in}}{\pgfqpoint{0.673750in}{0.024341in}}{\pgfqpoint{0.673256in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.672762in}{0.025330in}}{\pgfqpoint{0.672092in}{0.025607in}}{\pgfqpoint{0.671393in}{0.025607in}}%
\pgfpathcurveto{\pgfqpoint{0.670694in}{0.025607in}}{\pgfqpoint{0.670024in}{0.025330in}}{\pgfqpoint{0.669530in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.669036in}{0.024341in}}{\pgfqpoint{0.668758in}{0.023671in}}{\pgfqpoint{0.668758in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.668758in}{0.022273in}}{\pgfqpoint{0.669036in}{0.021603in}}{\pgfqpoint{0.669530in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.670024in}{0.020615in}}{\pgfqpoint{0.670694in}{0.020337in}}{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathlineto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathcurveto{\pgfqpoint{0.710967in}{0.021412in}}{\pgfqpoint{0.711637in}{0.021690in}}{\pgfqpoint{0.712131in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.712625in}{0.022678in}}{\pgfqpoint{0.712903in}{0.023348in}}{\pgfqpoint{0.712903in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.712903in}{0.024746in}}{\pgfqpoint{0.712625in}{0.025416in}}{\pgfqpoint{0.712131in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.711637in}{0.026405in}}{\pgfqpoint{0.710967in}{0.026682in}}{\pgfqpoint{0.710268in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.709569in}{0.026682in}}{\pgfqpoint{0.708899in}{0.026405in}}{\pgfqpoint{0.708405in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{0.025416in}}{\pgfqpoint{0.707633in}{0.024746in}}{\pgfqpoint{0.707633in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.707633in}{0.023348in}}{\pgfqpoint{0.707911in}{0.022678in}}{\pgfqpoint{0.708405in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.708899in}{0.021690in}}{\pgfqpoint{0.709569in}{0.021412in}}{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathlineto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.022486in}}{\pgfqpoint{0.750511in}{0.022763in}}{\pgfqpoint{0.751005in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.751499in}{0.023752in}}{\pgfqpoint{0.751777in}{0.024422in}}{\pgfqpoint{0.751777in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{0.025820in}}{\pgfqpoint{0.751499in}{0.026490in}}{\pgfqpoint{0.751005in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.750511in}{0.027478in}}{\pgfqpoint{0.749840in}{0.027756in}}{\pgfqpoint{0.749142in}{0.027756in}}%
\pgfpathcurveto{\pgfqpoint{0.748443in}{0.027756in}}{\pgfqpoint{0.747773in}{0.027478in}}{\pgfqpoint{0.747278in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.746784in}{0.026490in}}{\pgfqpoint{0.746507in}{0.025820in}}{\pgfqpoint{0.746507in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.746507in}{0.024422in}}{\pgfqpoint{0.746784in}{0.023752in}}{\pgfqpoint{0.747278in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.747773in}{0.022763in}}{\pgfqpoint{0.748443in}{0.022486in}}{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathlineto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathcurveto{\pgfqpoint{0.788714in}{0.023561in}}{\pgfqpoint{0.789384in}{0.023838in}}{\pgfqpoint{0.789879in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.790373in}{0.024827in}}{\pgfqpoint{0.790650in}{0.025497in}}{\pgfqpoint{0.790650in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.790650in}{0.026895in}}{\pgfqpoint{0.790373in}{0.027565in}}{\pgfqpoint{0.789879in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.789384in}{0.028553in}}{\pgfqpoint{0.788714in}{0.028831in}}{\pgfqpoint{0.788015in}{0.028831in}}%
\pgfpathcurveto{\pgfqpoint{0.787316in}{0.028831in}}{\pgfqpoint{0.786646in}{0.028553in}}{\pgfqpoint{0.786152in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.785658in}{0.027565in}}{\pgfqpoint{0.785380in}{0.026895in}}{\pgfqpoint{0.785380in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.785380in}{0.025497in}}{\pgfqpoint{0.785658in}{0.024827in}}{\pgfqpoint{0.786152in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{0.023838in}}{\pgfqpoint{0.787316in}{0.023561in}}{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathlineto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathcurveto{\pgfqpoint{0.827590in}{0.024553in}}{\pgfqpoint{0.828261in}{0.024830in}}{\pgfqpoint{0.828755in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.829249in}{0.025818in}}{\pgfqpoint{0.829527in}{0.026489in}}{\pgfqpoint{0.829527in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.829527in}{0.027886in}}{\pgfqpoint{0.829249in}{0.028557in}}{\pgfqpoint{0.828755in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.828261in}{0.029545in}}{\pgfqpoint{0.827590in}{0.029822in}}{\pgfqpoint{0.826892in}{0.029822in}}%
\pgfpathcurveto{\pgfqpoint{0.826193in}{0.029822in}}{\pgfqpoint{0.825523in}{0.029545in}}{\pgfqpoint{0.825028in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.824534in}{0.028557in}}{\pgfqpoint{0.824257in}{0.027886in}}{\pgfqpoint{0.824257in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.824257in}{0.026489in}}{\pgfqpoint{0.824534in}{0.025818in}}{\pgfqpoint{0.825028in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.825523in}{0.024830in}}{\pgfqpoint{0.826193in}{0.024553in}}{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathcurveto{\pgfqpoint{0.866468in}{0.025473in}}{\pgfqpoint{0.867139in}{0.025751in}}{\pgfqpoint{0.867633in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.868127in}{0.026739in}}{\pgfqpoint{0.868404in}{0.027410in}}{\pgfqpoint{0.868404in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.868404in}{0.028807in}}{\pgfqpoint{0.868127in}{0.029477in}}{\pgfqpoint{0.867633in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.867139in}{0.030466in}}{\pgfqpoint{0.866468in}{0.030743in}}{\pgfqpoint{0.865769in}{0.030743in}}%
\pgfpathcurveto{\pgfqpoint{0.865071in}{0.030743in}}{\pgfqpoint{0.864400in}{0.030466in}}{\pgfqpoint{0.863906in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.029477in}}{\pgfqpoint{0.863134in}{0.028807in}}{\pgfqpoint{0.863134in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.863134in}{0.027410in}}{\pgfqpoint{0.863412in}{0.026739in}}{\pgfqpoint{0.863906in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.864400in}{0.025751in}}{\pgfqpoint{0.865071in}{0.025473in}}{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038731in}{0.000308in}}%
\pgfpathcurveto{\pgfqpoint{0.039430in}{0.000308in}}{\pgfqpoint{0.040100in}{0.000586in}}{\pgfqpoint{0.040594in}{0.001080in}}%
\pgfpathcurveto{\pgfqpoint{0.041088in}{0.001574in}}{\pgfqpoint{0.041366in}{0.002244in}}{\pgfqpoint{0.041366in}{0.002943in}}%
\pgfpathcurveto{\pgfqpoint{0.041366in}{0.003642in}}{\pgfqpoint{0.041088in}{0.004312in}}{\pgfqpoint{0.040594in}{0.004806in}}%
\pgfpathcurveto{\pgfqpoint{0.040100in}{0.005300in}}{\pgfqpoint{0.039430in}{0.005578in}}{\pgfqpoint{0.038731in}{0.005578in}}%
\pgfpathcurveto{\pgfqpoint{0.038032in}{0.005578in}}{\pgfqpoint{0.037362in}{0.005300in}}{\pgfqpoint{0.036868in}{0.004806in}}%
\pgfpathcurveto{\pgfqpoint{0.036373in}{0.004312in}}{\pgfqpoint{0.036096in}{0.003642in}}{\pgfqpoint{0.036096in}{0.002943in}}%
\pgfpathcurveto{\pgfqpoint{0.036096in}{0.002244in}}{\pgfqpoint{0.036373in}{0.001574in}}{\pgfqpoint{0.036868in}{0.001080in}}%
\pgfpathcurveto{\pgfqpoint{0.037362in}{0.000586in}}{\pgfqpoint{0.038032in}{0.000308in}}{\pgfqpoint{0.038731in}{0.000308in}}%
\pgfpathlineto{\pgfqpoint{0.038731in}{0.000308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077422in}{0.002747in}}%
\pgfpathcurveto{\pgfqpoint{0.078121in}{0.002747in}}{\pgfqpoint{0.078791in}{0.003024in}}{\pgfqpoint{0.079285in}{0.003518in}}%
\pgfpathcurveto{\pgfqpoint{0.079779in}{0.004012in}}{\pgfqpoint{0.080057in}{0.004683in}}{\pgfqpoint{0.080057in}{0.005382in}}%
\pgfpathcurveto{\pgfqpoint{0.080057in}{0.006080in}}{\pgfqpoint{0.079779in}{0.006751in}}{\pgfqpoint{0.079285in}{0.007245in}}%
\pgfpathcurveto{\pgfqpoint{0.078791in}{0.007739in}}{\pgfqpoint{0.078121in}{0.008017in}}{\pgfqpoint{0.077422in}{0.008017in}}%
\pgfpathcurveto{\pgfqpoint{0.076723in}{0.008017in}}{\pgfqpoint{0.076053in}{0.007739in}}{\pgfqpoint{0.075559in}{0.007245in}}%
\pgfpathcurveto{\pgfqpoint{0.075065in}{0.006751in}}{\pgfqpoint{0.074787in}{0.006080in}}{\pgfqpoint{0.074787in}{0.005382in}}%
\pgfpathcurveto{\pgfqpoint{0.074787in}{0.004683in}}{\pgfqpoint{0.075065in}{0.004012in}}{\pgfqpoint{0.075559in}{0.003518in}}%
\pgfpathcurveto{\pgfqpoint{0.076053in}{0.003024in}}{\pgfqpoint{0.076723in}{0.002747in}}{\pgfqpoint{0.077422in}{0.002747in}}%
\pgfpathlineto{\pgfqpoint{0.077422in}{0.002747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathcurveto{\pgfqpoint{0.116770in}{0.004576in}}{\pgfqpoint{0.117440in}{0.004853in}}{\pgfqpoint{0.117935in}{0.005347in}}%
\pgfpathcurveto{\pgfqpoint{0.118429in}{0.005842in}}{\pgfqpoint{0.118706in}{0.006512in}}{\pgfqpoint{0.118706in}{0.007211in}}%
\pgfpathcurveto{\pgfqpoint{0.118706in}{0.007910in}}{\pgfqpoint{0.118429in}{0.008580in}}{\pgfqpoint{0.117935in}{0.009074in}}%
\pgfpathcurveto{\pgfqpoint{0.117440in}{0.009568in}}{\pgfqpoint{0.116770in}{0.009846in}}{\pgfqpoint{0.116071in}{0.009846in}}%
\pgfpathcurveto{\pgfqpoint{0.115373in}{0.009846in}}{\pgfqpoint{0.114702in}{0.009568in}}{\pgfqpoint{0.114208in}{0.009074in}}%
\pgfpathcurveto{\pgfqpoint{0.113714in}{0.008580in}}{\pgfqpoint{0.113436in}{0.007910in}}{\pgfqpoint{0.113436in}{0.007211in}}%
\pgfpathcurveto{\pgfqpoint{0.113436in}{0.006512in}}{\pgfqpoint{0.113714in}{0.005842in}}{\pgfqpoint{0.114208in}{0.005347in}}%
\pgfpathcurveto{\pgfqpoint{0.114702in}{0.004853in}}{\pgfqpoint{0.115373in}{0.004576in}}{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathlineto{\pgfqpoint{0.116071in}{0.004576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathcurveto{\pgfqpoint{0.155367in}{0.005981in}}{\pgfqpoint{0.156037in}{0.006259in}}{\pgfqpoint{0.156531in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{0.157025in}{0.007247in}}{\pgfqpoint{0.157303in}{0.007918in}}{\pgfqpoint{0.157303in}{0.008616in}}%
\pgfpathcurveto{\pgfqpoint{0.157303in}{0.009315in}}{\pgfqpoint{0.157025in}{0.009985in}}{\pgfqpoint{0.156531in}{0.010480in}}%
\pgfpathcurveto{\pgfqpoint{0.156037in}{0.010974in}}{\pgfqpoint{0.155367in}{0.011251in}}{\pgfqpoint{0.154668in}{0.011251in}}%
\pgfpathcurveto{\pgfqpoint{0.153969in}{0.011251in}}{\pgfqpoint{0.153299in}{0.010974in}}{\pgfqpoint{0.152805in}{0.010480in}}%
\pgfpathcurveto{\pgfqpoint{0.152311in}{0.009985in}}{\pgfqpoint{0.152033in}{0.009315in}}{\pgfqpoint{0.152033in}{0.008616in}}%
\pgfpathcurveto{\pgfqpoint{0.152033in}{0.007918in}}{\pgfqpoint{0.152311in}{0.007247in}}{\pgfqpoint{0.152805in}{0.006753in}}%
\pgfpathcurveto{\pgfqpoint{0.153299in}{0.006259in}}{\pgfqpoint{0.153969in}{0.005981in}}{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathlineto{\pgfqpoint{0.154668in}{0.005981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathcurveto{\pgfqpoint{0.193904in}{0.007159in}}{\pgfqpoint{0.194575in}{0.007437in}}{\pgfqpoint{0.195069in}{0.007931in}}%
\pgfpathcurveto{\pgfqpoint{0.195563in}{0.008425in}}{\pgfqpoint{0.195841in}{0.009095in}}{\pgfqpoint{0.195841in}{0.009794in}}%
\pgfpathcurveto{\pgfqpoint{0.195841in}{0.010493in}}{\pgfqpoint{0.195563in}{0.011163in}}{\pgfqpoint{0.195069in}{0.011657in}}%
\pgfpathcurveto{\pgfqpoint{0.194575in}{0.012151in}}{\pgfqpoint{0.193904in}{0.012429in}}{\pgfqpoint{0.193206in}{0.012429in}}%
\pgfpathcurveto{\pgfqpoint{0.192507in}{0.012429in}}{\pgfqpoint{0.191837in}{0.012151in}}{\pgfqpoint{0.191342in}{0.011657in}}%
\pgfpathcurveto{\pgfqpoint{0.190848in}{0.011163in}}{\pgfqpoint{0.190571in}{0.010493in}}{\pgfqpoint{0.190571in}{0.009794in}}%
\pgfpathcurveto{\pgfqpoint{0.190571in}{0.009095in}}{\pgfqpoint{0.190848in}{0.008425in}}{\pgfqpoint{0.191342in}{0.007931in}}%
\pgfpathcurveto{\pgfqpoint{0.191837in}{0.007437in}}{\pgfqpoint{0.192507in}{0.007159in}}{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathlineto{\pgfqpoint{0.193206in}{0.007159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathcurveto{\pgfqpoint{0.232383in}{0.008238in}}{\pgfqpoint{0.233053in}{0.008515in}}{\pgfqpoint{0.233547in}{0.009010in}}%
\pgfpathcurveto{\pgfqpoint{0.234041in}{0.009504in}}{\pgfqpoint{0.234319in}{0.010174in}}{\pgfqpoint{0.234319in}{0.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.234319in}{0.011572in}}{\pgfqpoint{0.234041in}{0.012242in}}{\pgfqpoint{0.233547in}{0.012736in}}%
\pgfpathcurveto{\pgfqpoint{0.233053in}{0.013230in}}{\pgfqpoint{0.232383in}{0.013508in}}{\pgfqpoint{0.231684in}{0.013508in}}%
\pgfpathcurveto{\pgfqpoint{0.230985in}{0.013508in}}{\pgfqpoint{0.230315in}{0.013230in}}{\pgfqpoint{0.229821in}{0.012736in}}%
\pgfpathcurveto{\pgfqpoint{0.229327in}{0.012242in}}{\pgfqpoint{0.229049in}{0.011572in}}{\pgfqpoint{0.229049in}{0.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.229049in}{0.010174in}}{\pgfqpoint{0.229327in}{0.009504in}}{\pgfqpoint{0.229821in}{0.009010in}}%
\pgfpathcurveto{\pgfqpoint{0.230315in}{0.008515in}}{\pgfqpoint{0.230985in}{0.008238in}}{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathlineto{\pgfqpoint{0.231684in}{0.008238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathcurveto{\pgfqpoint{0.270803in}{0.009285in}}{\pgfqpoint{0.271473in}{0.009562in}}{\pgfqpoint{0.271967in}{0.010056in}}%
\pgfpathcurveto{\pgfqpoint{0.272462in}{0.010551in}}{\pgfqpoint{0.272739in}{0.011221in}}{\pgfqpoint{0.272739in}{0.011920in}}%
\pgfpathcurveto{\pgfqpoint{0.272739in}{0.012618in}}{\pgfqpoint{0.272462in}{0.013289in}}{\pgfqpoint{0.271967in}{0.013783in}}%
\pgfpathcurveto{\pgfqpoint{0.271473in}{0.014277in}}{\pgfqpoint{0.270803in}{0.014555in}}{\pgfqpoint{0.270104in}{0.014555in}}%
\pgfpathcurveto{\pgfqpoint{0.269405in}{0.014555in}}{\pgfqpoint{0.268735in}{0.014277in}}{\pgfqpoint{0.268241in}{0.013783in}}%
\pgfpathcurveto{\pgfqpoint{0.267747in}{0.013289in}}{\pgfqpoint{0.267469in}{0.012618in}}{\pgfqpoint{0.267469in}{0.011920in}}%
\pgfpathcurveto{\pgfqpoint{0.267469in}{0.011221in}}{\pgfqpoint{0.267747in}{0.010551in}}{\pgfqpoint{0.268241in}{0.010056in}}%
\pgfpathcurveto{\pgfqpoint{0.268735in}{0.009562in}}{\pgfqpoint{0.269405in}{0.009285in}}{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathlineto{\pgfqpoint{0.270104in}{0.009285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathcurveto{\pgfqpoint{0.309168in}{0.010327in}}{\pgfqpoint{0.309838in}{0.010605in}}{\pgfqpoint{0.310333in}{0.011099in}}%
\pgfpathcurveto{\pgfqpoint{0.310827in}{0.011593in}}{\pgfqpoint{0.311104in}{0.012264in}}{\pgfqpoint{0.311104in}{0.012962in}}%
\pgfpathcurveto{\pgfqpoint{0.311104in}{0.013661in}}{\pgfqpoint{0.310827in}{0.014332in}}{\pgfqpoint{0.310333in}{0.014826in}}%
\pgfpathcurveto{\pgfqpoint{0.309838in}{0.015320in}}{\pgfqpoint{0.309168in}{0.015597in}}{\pgfqpoint{0.308469in}{0.015597in}}%
\pgfpathcurveto{\pgfqpoint{0.307770in}{0.015597in}}{\pgfqpoint{0.307100in}{0.015320in}}{\pgfqpoint{0.306606in}{0.014826in}}%
\pgfpathcurveto{\pgfqpoint{0.306112in}{0.014332in}}{\pgfqpoint{0.305834in}{0.013661in}}{\pgfqpoint{0.305834in}{0.012962in}}%
\pgfpathcurveto{\pgfqpoint{0.305834in}{0.012264in}}{\pgfqpoint{0.306112in}{0.011593in}}{\pgfqpoint{0.306606in}{0.011099in}}%
\pgfpathcurveto{\pgfqpoint{0.307100in}{0.010605in}}{\pgfqpoint{0.307770in}{0.010327in}}{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathlineto{\pgfqpoint{0.308469in}{0.010327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathcurveto{\pgfqpoint{0.347481in}{0.011374in}}{\pgfqpoint{0.348151in}{0.011652in}}{\pgfqpoint{0.348645in}{0.012146in}}%
\pgfpathcurveto{\pgfqpoint{0.349140in}{0.012640in}}{\pgfqpoint{0.349417in}{0.013311in}}{\pgfqpoint{0.349417in}{0.014009in}}%
\pgfpathcurveto{\pgfqpoint{0.349417in}{0.014708in}}{\pgfqpoint{0.349140in}{0.015378in}}{\pgfqpoint{0.348645in}{0.015873in}}%
\pgfpathcurveto{\pgfqpoint{0.348151in}{0.016367in}}{\pgfqpoint{0.347481in}{0.016644in}}{\pgfqpoint{0.346782in}{0.016644in}}%
\pgfpathcurveto{\pgfqpoint{0.346083in}{0.016644in}}{\pgfqpoint{0.345413in}{0.016367in}}{\pgfqpoint{0.344919in}{0.015873in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{0.015378in}}{\pgfqpoint{0.344147in}{0.014708in}}{\pgfqpoint{0.344147in}{0.014009in}}%
\pgfpathcurveto{\pgfqpoint{0.344147in}{0.013311in}}{\pgfqpoint{0.344425in}{0.012640in}}{\pgfqpoint{0.344919in}{0.012146in}}%
\pgfpathcurveto{\pgfqpoint{0.345413in}{0.011652in}}{\pgfqpoint{0.346083in}{0.011374in}}{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathlineto{\pgfqpoint{0.346782in}{0.011374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathcurveto{\pgfqpoint{0.385745in}{0.012425in}}{\pgfqpoint{0.386415in}{0.012703in}}{\pgfqpoint{0.386909in}{0.013197in}}%
\pgfpathcurveto{\pgfqpoint{0.387403in}{0.013691in}}{\pgfqpoint{0.387681in}{0.014362in}}{\pgfqpoint{0.387681in}{0.015060in}}%
\pgfpathcurveto{\pgfqpoint{0.387681in}{0.015759in}}{\pgfqpoint{0.387403in}{0.016430in}}{\pgfqpoint{0.386909in}{0.016924in}}%
\pgfpathcurveto{\pgfqpoint{0.386415in}{0.017418in}}{\pgfqpoint{0.385745in}{0.017695in}}{\pgfqpoint{0.385046in}{0.017695in}}%
\pgfpathcurveto{\pgfqpoint{0.384347in}{0.017695in}}{\pgfqpoint{0.383677in}{0.017418in}}{\pgfqpoint{0.383183in}{0.016924in}}%
\pgfpathcurveto{\pgfqpoint{0.382689in}{0.016430in}}{\pgfqpoint{0.382411in}{0.015759in}}{\pgfqpoint{0.382411in}{0.015060in}}%
\pgfpathcurveto{\pgfqpoint{0.382411in}{0.014362in}}{\pgfqpoint{0.382689in}{0.013691in}}{\pgfqpoint{0.383183in}{0.013197in}}%
\pgfpathcurveto{\pgfqpoint{0.383677in}{0.012703in}}{\pgfqpoint{0.384347in}{0.012425in}}{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathlineto{\pgfqpoint{0.385046in}{0.012425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathcurveto{\pgfqpoint{0.423962in}{0.013479in}}{\pgfqpoint{0.424633in}{0.013757in}}{\pgfqpoint{0.425127in}{0.014251in}}%
\pgfpathcurveto{\pgfqpoint{0.425621in}{0.014745in}}{\pgfqpoint{0.425899in}{0.015415in}}{\pgfqpoint{0.425899in}{0.016114in}}%
\pgfpathcurveto{\pgfqpoint{0.425899in}{0.016813in}}{\pgfqpoint{0.425621in}{0.017483in}}{\pgfqpoint{0.425127in}{0.017977in}}%
\pgfpathcurveto{\pgfqpoint{0.424633in}{0.018471in}}{\pgfqpoint{0.423962in}{0.018749in}}{\pgfqpoint{0.423264in}{0.018749in}}%
\pgfpathcurveto{\pgfqpoint{0.422565in}{0.018749in}}{\pgfqpoint{0.421895in}{0.018471in}}{\pgfqpoint{0.421400in}{0.017977in}}%
\pgfpathcurveto{\pgfqpoint{0.420906in}{0.017483in}}{\pgfqpoint{0.420629in}{0.016813in}}{\pgfqpoint{0.420629in}{0.016114in}}%
\pgfpathcurveto{\pgfqpoint{0.420629in}{0.015415in}}{\pgfqpoint{0.420906in}{0.014745in}}{\pgfqpoint{0.421400in}{0.014251in}}%
\pgfpathcurveto{\pgfqpoint{0.421895in}{0.013757in}}{\pgfqpoint{0.422565in}{0.013479in}}{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathlineto{\pgfqpoint{0.423264in}{0.013479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathcurveto{\pgfqpoint{0.462137in}{0.014533in}}{\pgfqpoint{0.462807in}{0.014811in}}{\pgfqpoint{0.463301in}{0.015305in}}%
\pgfpathcurveto{\pgfqpoint{0.463795in}{0.015799in}}{\pgfqpoint{0.464073in}{0.016470in}}{\pgfqpoint{0.464073in}{0.017168in}}%
\pgfpathcurveto{\pgfqpoint{0.464073in}{0.017867in}}{\pgfqpoint{0.463795in}{0.018537in}}{\pgfqpoint{0.463301in}{0.019032in}}%
\pgfpathcurveto{\pgfqpoint{0.462807in}{0.019526in}}{\pgfqpoint{0.462137in}{0.019803in}}{\pgfqpoint{0.461438in}{0.019803in}}%
\pgfpathcurveto{\pgfqpoint{0.460739in}{0.019803in}}{\pgfqpoint{0.460069in}{0.019526in}}{\pgfqpoint{0.459575in}{0.019032in}}%
\pgfpathcurveto{\pgfqpoint{0.459081in}{0.018537in}}{\pgfqpoint{0.458803in}{0.017867in}}{\pgfqpoint{0.458803in}{0.017168in}}%
\pgfpathcurveto{\pgfqpoint{0.458803in}{0.016470in}}{\pgfqpoint{0.459081in}{0.015799in}}{\pgfqpoint{0.459575in}{0.015305in}}%
\pgfpathcurveto{\pgfqpoint{0.460069in}{0.014811in}}{\pgfqpoint{0.460739in}{0.014533in}}{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathlineto{\pgfqpoint{0.461438in}{0.014533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.500270in}{0.015587in}}{\pgfqpoint{0.500941in}{0.015865in}}{\pgfqpoint{0.501435in}{0.016359in}}%
\pgfpathcurveto{\pgfqpoint{0.501929in}{0.016853in}}{\pgfqpoint{0.502206in}{0.017524in}}{\pgfqpoint{0.502206in}{0.018222in}}%
\pgfpathcurveto{\pgfqpoint{0.502206in}{0.018921in}}{\pgfqpoint{0.501929in}{0.019591in}}{\pgfqpoint{0.501435in}{0.020086in}}%
\pgfpathcurveto{\pgfqpoint{0.500941in}{0.020580in}}{\pgfqpoint{0.500270in}{0.020857in}}{\pgfqpoint{0.499571in}{0.020857in}}%
\pgfpathcurveto{\pgfqpoint{0.498873in}{0.020857in}}{\pgfqpoint{0.498202in}{0.020580in}}{\pgfqpoint{0.497708in}{0.020086in}}%
\pgfpathcurveto{\pgfqpoint{0.497214in}{0.019591in}}{\pgfqpoint{0.496936in}{0.018921in}}{\pgfqpoint{0.496936in}{0.018222in}}%
\pgfpathcurveto{\pgfqpoint{0.496936in}{0.017524in}}{\pgfqpoint{0.497214in}{0.016853in}}{\pgfqpoint{0.497708in}{0.016359in}}%
\pgfpathcurveto{\pgfqpoint{0.498202in}{0.015865in}}{\pgfqpoint{0.498873in}{0.015587in}}{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathlineto{\pgfqpoint{0.499571in}{0.015587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathcurveto{\pgfqpoint{0.538365in}{0.016641in}}{\pgfqpoint{0.539036in}{0.016918in}}{\pgfqpoint{0.539530in}{0.017412in}}%
\pgfpathcurveto{\pgfqpoint{0.540024in}{0.017906in}}{\pgfqpoint{0.540302in}{0.018577in}}{\pgfqpoint{0.540302in}{0.019276in}}%
\pgfpathcurveto{\pgfqpoint{0.540302in}{0.019974in}}{\pgfqpoint{0.540024in}{0.020645in}}{\pgfqpoint{0.539530in}{0.021139in}}%
\pgfpathcurveto{\pgfqpoint{0.539036in}{0.021633in}}{\pgfqpoint{0.538365in}{0.021911in}}{\pgfqpoint{0.537667in}{0.021911in}}%
\pgfpathcurveto{\pgfqpoint{0.536968in}{0.021911in}}{\pgfqpoint{0.536298in}{0.021633in}}{\pgfqpoint{0.535803in}{0.021139in}}%
\pgfpathcurveto{\pgfqpoint{0.535309in}{0.020645in}}{\pgfqpoint{0.535032in}{0.019974in}}{\pgfqpoint{0.535032in}{0.019276in}}%
\pgfpathcurveto{\pgfqpoint{0.535032in}{0.018577in}}{\pgfqpoint{0.535309in}{0.017906in}}{\pgfqpoint{0.535803in}{0.017412in}}%
\pgfpathcurveto{\pgfqpoint{0.536298in}{0.016918in}}{\pgfqpoint{0.536968in}{0.016641in}}{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathlineto{\pgfqpoint{0.537667in}{0.016641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathcurveto{\pgfqpoint{0.576425in}{0.017693in}}{\pgfqpoint{0.577095in}{0.017970in}}{\pgfqpoint{0.577589in}{0.018465in}}%
\pgfpathcurveto{\pgfqpoint{0.578083in}{0.018959in}}{\pgfqpoint{0.578361in}{0.019629in}}{\pgfqpoint{0.578361in}{0.020328in}}%
\pgfpathcurveto{\pgfqpoint{0.578361in}{0.021027in}}{\pgfqpoint{0.578083in}{0.021697in}}{\pgfqpoint{0.577589in}{0.022191in}}%
\pgfpathcurveto{\pgfqpoint{0.577095in}{0.022685in}}{\pgfqpoint{0.576425in}{0.022963in}}{\pgfqpoint{0.575726in}{0.022963in}}%
\pgfpathcurveto{\pgfqpoint{0.575027in}{0.022963in}}{\pgfqpoint{0.574357in}{0.022685in}}{\pgfqpoint{0.573863in}{0.022191in}}%
\pgfpathcurveto{\pgfqpoint{0.573368in}{0.021697in}}{\pgfqpoint{0.573091in}{0.021027in}}{\pgfqpoint{0.573091in}{0.020328in}}%
\pgfpathcurveto{\pgfqpoint{0.573091in}{0.019629in}}{\pgfqpoint{0.573368in}{0.018959in}}{\pgfqpoint{0.573863in}{0.018465in}}%
\pgfpathcurveto{\pgfqpoint{0.574357in}{0.017970in}}{\pgfqpoint{0.575027in}{0.017693in}}{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathlineto{\pgfqpoint{0.575726in}{0.017693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathcurveto{\pgfqpoint{0.614450in}{0.018744in}}{\pgfqpoint{0.615120in}{0.019022in}}{\pgfqpoint{0.615614in}{0.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.616108in}{0.020010in}}{\pgfqpoint{0.616386in}{0.020680in}}{\pgfqpoint{0.616386in}{0.021379in}}%
\pgfpathcurveto{\pgfqpoint{0.616386in}{0.022078in}}{\pgfqpoint{0.616108in}{0.022748in}}{\pgfqpoint{0.615614in}{0.023242in}}%
\pgfpathcurveto{\pgfqpoint{0.615120in}{0.023736in}}{\pgfqpoint{0.614450in}{0.024014in}}{\pgfqpoint{0.613751in}{0.024014in}}%
\pgfpathcurveto{\pgfqpoint{0.613052in}{0.024014in}}{\pgfqpoint{0.612382in}{0.023736in}}{\pgfqpoint{0.611888in}{0.023242in}}%
\pgfpathcurveto{\pgfqpoint{0.611394in}{0.022748in}}{\pgfqpoint{0.611116in}{0.022078in}}{\pgfqpoint{0.611116in}{0.021379in}}%
\pgfpathcurveto{\pgfqpoint{0.611116in}{0.020680in}}{\pgfqpoint{0.611394in}{0.020010in}}{\pgfqpoint{0.611888in}{0.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.612382in}{0.019022in}}{\pgfqpoint{0.613052in}{0.018744in}}{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathlineto{\pgfqpoint{0.613751in}{0.018744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathcurveto{\pgfqpoint{0.652443in}{0.019794in}}{\pgfqpoint{0.653113in}{0.020072in}}{\pgfqpoint{0.653607in}{0.020566in}}%
\pgfpathcurveto{\pgfqpoint{0.654101in}{0.021060in}}{\pgfqpoint{0.654379in}{0.021730in}}{\pgfqpoint{0.654379in}{0.022429in}}%
\pgfpathcurveto{\pgfqpoint{0.654379in}{0.023128in}}{\pgfqpoint{0.654101in}{0.023798in}}{\pgfqpoint{0.653607in}{0.024292in}}%
\pgfpathcurveto{\pgfqpoint{0.653113in}{0.024787in}}{\pgfqpoint{0.652443in}{0.025064in}}{\pgfqpoint{0.651744in}{0.025064in}}%
\pgfpathcurveto{\pgfqpoint{0.651045in}{0.025064in}}{\pgfqpoint{0.650375in}{0.024787in}}{\pgfqpoint{0.649881in}{0.024292in}}%
\pgfpathcurveto{\pgfqpoint{0.649387in}{0.023798in}}{\pgfqpoint{0.649109in}{0.023128in}}{\pgfqpoint{0.649109in}{0.022429in}}%
\pgfpathcurveto{\pgfqpoint{0.649109in}{0.021730in}}{\pgfqpoint{0.649387in}{0.021060in}}{\pgfqpoint{0.649881in}{0.020566in}}%
\pgfpathcurveto{\pgfqpoint{0.650375in}{0.020072in}}{\pgfqpoint{0.651045in}{0.019794in}}{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathlineto{\pgfqpoint{0.651744in}{0.019794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathcurveto{\pgfqpoint{0.690406in}{0.020844in}}{\pgfqpoint{0.691076in}{0.021121in}}{\pgfqpoint{0.691571in}{0.021615in}}%
\pgfpathcurveto{\pgfqpoint{0.692065in}{0.022110in}}{\pgfqpoint{0.692342in}{0.022780in}}{\pgfqpoint{0.692342in}{0.023479in}}%
\pgfpathcurveto{\pgfqpoint{0.692342in}{0.024177in}}{\pgfqpoint{0.692065in}{0.024848in}}{\pgfqpoint{0.691571in}{0.025342in}}%
\pgfpathcurveto{\pgfqpoint{0.691076in}{0.025836in}}{\pgfqpoint{0.690406in}{0.026114in}}{\pgfqpoint{0.689707in}{0.026114in}}%
\pgfpathcurveto{\pgfqpoint{0.689008in}{0.026114in}}{\pgfqpoint{0.688338in}{0.025836in}}{\pgfqpoint{0.687844in}{0.025342in}}%
\pgfpathcurveto{\pgfqpoint{0.687350in}{0.024848in}}{\pgfqpoint{0.687072in}{0.024177in}}{\pgfqpoint{0.687072in}{0.023479in}}%
\pgfpathcurveto{\pgfqpoint{0.687072in}{0.022780in}}{\pgfqpoint{0.687350in}{0.022110in}}{\pgfqpoint{0.687844in}{0.021615in}}%
\pgfpathcurveto{\pgfqpoint{0.688338in}{0.021121in}}{\pgfqpoint{0.689008in}{0.020844in}}{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathlineto{\pgfqpoint{0.689707in}{0.020844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathcurveto{\pgfqpoint{0.728341in}{0.021892in}}{\pgfqpoint{0.729011in}{0.022170in}}{\pgfqpoint{0.729505in}{0.022664in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.023158in}}{\pgfqpoint{0.730277in}{0.023828in}}{\pgfqpoint{0.730277in}{0.024527in}}%
\pgfpathcurveto{\pgfqpoint{0.730277in}{0.025226in}}{\pgfqpoint{0.730000in}{0.025896in}}{\pgfqpoint{0.729505in}{0.026390in}}%
\pgfpathcurveto{\pgfqpoint{0.729011in}{0.026885in}}{\pgfqpoint{0.728341in}{0.027162in}}{\pgfqpoint{0.727642in}{0.027162in}}%
\pgfpathcurveto{\pgfqpoint{0.726943in}{0.027162in}}{\pgfqpoint{0.726273in}{0.026885in}}{\pgfqpoint{0.725779in}{0.026390in}}%
\pgfpathcurveto{\pgfqpoint{0.725285in}{0.025896in}}{\pgfqpoint{0.725007in}{0.025226in}}{\pgfqpoint{0.725007in}{0.024527in}}%
\pgfpathcurveto{\pgfqpoint{0.725007in}{0.023828in}}{\pgfqpoint{0.725285in}{0.023158in}}{\pgfqpoint{0.725779in}{0.022664in}}%
\pgfpathcurveto{\pgfqpoint{0.726273in}{0.022170in}}{\pgfqpoint{0.726943in}{0.021892in}}{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathlineto{\pgfqpoint{0.727642in}{0.021892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathcurveto{\pgfqpoint{0.766249in}{0.022940in}}{\pgfqpoint{0.766920in}{0.023218in}}{\pgfqpoint{0.767414in}{0.023712in}}%
\pgfpathcurveto{\pgfqpoint{0.767908in}{0.024206in}}{\pgfqpoint{0.768186in}{0.024876in}}{\pgfqpoint{0.768186in}{0.025575in}}%
\pgfpathcurveto{\pgfqpoint{0.768186in}{0.026274in}}{\pgfqpoint{0.767908in}{0.026944in}}{\pgfqpoint{0.767414in}{0.027438in}}%
\pgfpathcurveto{\pgfqpoint{0.766920in}{0.027932in}}{\pgfqpoint{0.766249in}{0.028210in}}{\pgfqpoint{0.765551in}{0.028210in}}%
\pgfpathcurveto{\pgfqpoint{0.764852in}{0.028210in}}{\pgfqpoint{0.764181in}{0.027932in}}{\pgfqpoint{0.763687in}{0.027438in}}%
\pgfpathcurveto{\pgfqpoint{0.763193in}{0.026944in}}{\pgfqpoint{0.762916in}{0.026274in}}{\pgfqpoint{0.762916in}{0.025575in}}%
\pgfpathcurveto{\pgfqpoint{0.762916in}{0.024876in}}{\pgfqpoint{0.763193in}{0.024206in}}{\pgfqpoint{0.763687in}{0.023712in}}%
\pgfpathcurveto{\pgfqpoint{0.764181in}{0.023218in}}{\pgfqpoint{0.764852in}{0.022940in}}{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathlineto{\pgfqpoint{0.765551in}{0.022940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathcurveto{\pgfqpoint{0.804133in}{0.023980in}}{\pgfqpoint{0.804803in}{0.024258in}}{\pgfqpoint{0.805297in}{0.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.805791in}{0.025246in}}{\pgfqpoint{0.806069in}{0.025917in}}{\pgfqpoint{0.806069in}{0.026615in}}%
\pgfpathcurveto{\pgfqpoint{0.806069in}{0.027314in}}{\pgfqpoint{0.805791in}{0.027984in}}{\pgfqpoint{0.805297in}{0.028479in}}%
\pgfpathcurveto{\pgfqpoint{0.804803in}{0.028973in}}{\pgfqpoint{0.804133in}{0.029250in}}{\pgfqpoint{0.803434in}{0.029250in}}%
\pgfpathcurveto{\pgfqpoint{0.802735in}{0.029250in}}{\pgfqpoint{0.802065in}{0.028973in}}{\pgfqpoint{0.801571in}{0.028479in}}%
\pgfpathcurveto{\pgfqpoint{0.801077in}{0.027984in}}{\pgfqpoint{0.800799in}{0.027314in}}{\pgfqpoint{0.800799in}{0.026615in}}%
\pgfpathcurveto{\pgfqpoint{0.800799in}{0.025917in}}{\pgfqpoint{0.801077in}{0.025246in}}{\pgfqpoint{0.801571in}{0.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.802065in}{0.024258in}}{\pgfqpoint{0.802735in}{0.023980in}}{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathlineto{\pgfqpoint{0.803434in}{0.023980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathcurveto{\pgfqpoint{0.841994in}{0.024961in}}{\pgfqpoint{0.842665in}{0.025238in}}{\pgfqpoint{0.843159in}{0.025733in}}%
\pgfpathcurveto{\pgfqpoint{0.843653in}{0.026227in}}{\pgfqpoint{0.843931in}{0.026897in}}{\pgfqpoint{0.843931in}{0.027596in}}%
\pgfpathcurveto{\pgfqpoint{0.843931in}{0.028295in}}{\pgfqpoint{0.843653in}{0.028965in}}{\pgfqpoint{0.843159in}{0.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{0.029953in}}{\pgfqpoint{0.841994in}{0.030231in}}{\pgfqpoint{0.841296in}{0.030231in}}%
\pgfpathcurveto{\pgfqpoint{0.840597in}{0.030231in}}{\pgfqpoint{0.839926in}{0.029953in}}{\pgfqpoint{0.839432in}{0.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.838938in}{0.028965in}}{\pgfqpoint{0.838661in}{0.028295in}}{\pgfqpoint{0.838661in}{0.027596in}}%
\pgfpathcurveto{\pgfqpoint{0.838661in}{0.026897in}}{\pgfqpoint{0.838938in}{0.026227in}}{\pgfqpoint{0.839432in}{0.025733in}}%
\pgfpathcurveto{\pgfqpoint{0.839926in}{0.025238in}}{\pgfqpoint{0.840597in}{0.024961in}}{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathlineto{\pgfqpoint{0.841296in}{0.024961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathcurveto{\pgfqpoint{0.879836in}{0.025851in}}{\pgfqpoint{0.880506in}{0.026129in}}{\pgfqpoint{0.881000in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.881495in}{0.027117in}}{\pgfqpoint{0.881772in}{0.027788in}}{\pgfqpoint{0.881772in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.881772in}{0.029185in}}{\pgfqpoint{0.881495in}{0.029855in}}{\pgfqpoint{0.881000in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{0.030844in}}{\pgfqpoint{0.879836in}{0.031121in}}{\pgfqpoint{0.879137in}{0.031121in}}%
\pgfpathcurveto{\pgfqpoint{0.878438in}{0.031121in}}{\pgfqpoint{0.877768in}{0.030844in}}{\pgfqpoint{0.877274in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.876780in}{0.029855in}}{\pgfqpoint{0.876502in}{0.029185in}}{\pgfqpoint{0.876502in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.876502in}{0.027788in}}{\pgfqpoint{0.876780in}{0.027117in}}{\pgfqpoint{0.877274in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.877768in}{0.026129in}}{\pgfqpoint{0.878438in}{0.025851in}}{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{0.026726in}}{\pgfqpoint{0.918488in}{0.027004in}}{\pgfqpoint{0.918982in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.919476in}{0.027992in}}{\pgfqpoint{0.919754in}{0.028662in}}{\pgfqpoint{0.919754in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.919754in}{0.030060in}}{\pgfqpoint{0.919476in}{0.030730in}}{\pgfqpoint{0.918982in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.918488in}{0.031718in}}{\pgfqpoint{0.917818in}{0.031996in}}{\pgfqpoint{0.917119in}{0.031996in}}%
\pgfpathcurveto{\pgfqpoint{0.916420in}{0.031996in}}{\pgfqpoint{0.915750in}{0.031718in}}{\pgfqpoint{0.915256in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.914762in}{0.030730in}}{\pgfqpoint{0.914484in}{0.030060in}}{\pgfqpoint{0.914484in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.914484in}{0.028662in}}{\pgfqpoint{0.914762in}{0.027992in}}{\pgfqpoint{0.915256in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.915750in}{0.027004in}}{\pgfqpoint{0.916420in}{0.026726in}}{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathlineto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.027609in}}{\pgfqpoint{0.956601in}{0.027887in}}{\pgfqpoint{0.957096in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.957590in}{0.028875in}}{\pgfqpoint{0.957867in}{0.029545in}}{\pgfqpoint{0.957867in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.957867in}{0.030943in}}{\pgfqpoint{0.957590in}{0.031613in}}{\pgfqpoint{0.957096in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.956601in}{0.032602in}}{\pgfqpoint{0.955931in}{0.032879in}}{\pgfqpoint{0.955232in}{0.032879in}}%
\pgfpathcurveto{\pgfqpoint{0.954533in}{0.032879in}}{\pgfqpoint{0.953863in}{0.032602in}}{\pgfqpoint{0.953369in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.952875in}{0.031613in}}{\pgfqpoint{0.952597in}{0.030943in}}{\pgfqpoint{0.952597in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.952597in}{0.029545in}}{\pgfqpoint{0.952875in}{0.028875in}}{\pgfqpoint{0.953369in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.953863in}{0.027887in}}{\pgfqpoint{0.954533in}{0.027609in}}{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathlineto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathcurveto{\pgfqpoint{0.994007in}{0.028500in}}{\pgfqpoint{0.994678in}{0.028777in}}{\pgfqpoint{0.995172in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.995666in}{0.029766in}}{\pgfqpoint{0.995943in}{0.030436in}}{\pgfqpoint{0.995943in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{0.031833in}}{\pgfqpoint{0.995666in}{0.032504in}}{\pgfqpoint{0.995172in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.994678in}{0.033492in}}{\pgfqpoint{0.994007in}{0.033770in}}{\pgfqpoint{0.993308in}{0.033770in}}%
\pgfpathcurveto{\pgfqpoint{0.992610in}{0.033770in}}{\pgfqpoint{0.991939in}{0.033492in}}{\pgfqpoint{0.991445in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.990951in}{0.032504in}}{\pgfqpoint{0.990673in}{0.031833in}}{\pgfqpoint{0.990673in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.990673in}{0.030436in}}{\pgfqpoint{0.990951in}{0.029766in}}{\pgfqpoint{0.991445in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.991939in}{0.028777in}}{\pgfqpoint{0.992610in}{0.028500in}}{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathcurveto{\pgfqpoint{1.032049in}{0.029395in}}{\pgfqpoint{1.032719in}{0.029673in}}{\pgfqpoint{1.033213in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.033707in}{0.030661in}}{\pgfqpoint{1.033985in}{0.031331in}}{\pgfqpoint{1.033985in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{0.032729in}}{\pgfqpoint{1.033707in}{0.033399in}}{\pgfqpoint{1.033213in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{0.034388in}}{\pgfqpoint{1.032049in}{0.034665in}}{\pgfqpoint{1.031350in}{0.034665in}}%
\pgfpathcurveto{\pgfqpoint{1.030651in}{0.034665in}}{\pgfqpoint{1.029981in}{0.034388in}}{\pgfqpoint{1.029487in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.028992in}{0.033399in}}{\pgfqpoint{1.028715in}{0.032729in}}{\pgfqpoint{1.028715in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.028715in}{0.031331in}}{\pgfqpoint{1.028992in}{0.030661in}}{\pgfqpoint{1.029487in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.029981in}{0.029673in}}{\pgfqpoint{1.030651in}{0.029395in}}{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathcurveto{\pgfqpoint{1.070057in}{0.030293in}}{\pgfqpoint{1.070728in}{0.030571in}}{\pgfqpoint{1.071222in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.071716in}{0.031559in}}{\pgfqpoint{1.071993in}{0.032229in}}{\pgfqpoint{1.071993in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.071993in}{0.033627in}}{\pgfqpoint{1.071716in}{0.034297in}}{\pgfqpoint{1.071222in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.070728in}{0.035286in}}{\pgfqpoint{1.070057in}{0.035563in}}{\pgfqpoint{1.069358in}{0.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.068660in}{0.035563in}}{\pgfqpoint{1.067989in}{0.035286in}}{\pgfqpoint{1.067495in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.067001in}{0.034297in}}{\pgfqpoint{1.066723in}{0.033627in}}{\pgfqpoint{1.066723in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{0.032229in}}{\pgfqpoint{1.067001in}{0.031559in}}{\pgfqpoint{1.067495in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.067989in}{0.030571in}}{\pgfqpoint{1.068660in}{0.030293in}}{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathcurveto{\pgfqpoint{1.108035in}{0.031192in}}{\pgfqpoint{1.108705in}{0.031470in}}{\pgfqpoint{1.109199in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.109694in}{0.032458in}}{\pgfqpoint{1.109971in}{0.033128in}}{\pgfqpoint{1.109971in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.109971in}{0.034526in}}{\pgfqpoint{1.109694in}{0.035196in}}{\pgfqpoint{1.109199in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{0.036184in}}{\pgfqpoint{1.108035in}{0.036462in}}{\pgfqpoint{1.107336in}{0.036462in}}%
\pgfpathcurveto{\pgfqpoint{1.106637in}{0.036462in}}{\pgfqpoint{1.105967in}{0.036184in}}{\pgfqpoint{1.105473in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.104979in}{0.035196in}}{\pgfqpoint{1.104701in}{0.034526in}}{\pgfqpoint{1.104701in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.104701in}{0.033128in}}{\pgfqpoint{1.104979in}{0.032458in}}{\pgfqpoint{1.105473in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.105967in}{0.031470in}}{\pgfqpoint{1.106637in}{0.031192in}}{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{0.032091in}}{\pgfqpoint{1.146654in}{0.032368in}}{\pgfqpoint{1.147148in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.147643in}{0.033357in}}{\pgfqpoint{1.147920in}{0.034027in}}{\pgfqpoint{1.147920in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.147920in}{0.035425in}}{\pgfqpoint{1.147643in}{0.036095in}}{\pgfqpoint{1.147148in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.146654in}{0.037083in}}{\pgfqpoint{1.145984in}{0.037361in}}{\pgfqpoint{1.145285in}{0.037361in}}%
\pgfpathcurveto{\pgfqpoint{1.144586in}{0.037361in}}{\pgfqpoint{1.143916in}{0.037083in}}{\pgfqpoint{1.143422in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.036095in}}{\pgfqpoint{1.142650in}{0.035425in}}{\pgfqpoint{1.142650in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.034027in}}{\pgfqpoint{1.142928in}{0.033357in}}{\pgfqpoint{1.143422in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.143916in}{0.032368in}}{\pgfqpoint{1.144586in}{0.032091in}}{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf2/03-08-2023_10_40_04_DEU_A99-1_2_T-1_frame_23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.798953in}{1.051635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.798953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.798953in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388953in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388953in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373953in}{0.486635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=0.433873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373953in}{0.796635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.743873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{0.951635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.951635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373953in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{2.698953in}{0.951635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-19.945967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-19.940738in}{-0.406249in}}%
\pgfpathlineto{\pgfqpoint{-18.745995in}{-0.307811in}}%
\pgfpathlineto{\pgfqpoint{-18.744981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-17.444193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-17.442547in}{-0.206246in}}%
\pgfpathlineto{\pgfqpoint{-16.439446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-14.851740in}{-0.007623in}}%
\pgfpathlineto{\pgfqpoint{-14.847497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-12.758118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-12.757690in}{0.129534in}}%
\pgfpathlineto{\pgfqpoint{-10.900050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-8.978288in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{-8.977290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-7.330396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-7.329823in}{0.427642in}}%
\pgfpathlineto{\pgfqpoint{-4.934444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{-4.932757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-3.046023in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{-3.045015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-0.943851in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{-0.941033in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{1.081044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{3.144934in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.180649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{6.945153in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{6.946037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{8.882976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{10.936357in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{10.937435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{12.910434in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{12.914054in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{15.061431in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{16.768830in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{19.263037in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{19.265939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{21.435784in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{21.437706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{23.836384in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{23.838981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{26.322413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{26.325383in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{28.547314in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{28.548238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{31.127212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{31.130029in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{34.327131in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{37.514027in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{40.442826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{40.445139in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{43.159009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{43.162431in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{44.913990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{44.916718in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{46.661225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{46.663565in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{48.812901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{48.814891in}{3.260034in}}%
\pgfpathlineto{\pgfqpoint{51.046643in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{51.048354in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{53.116699in}{3.916435in}}%
\pgfpathlineto{\pgfqpoint{53.119225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{54.258618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{54.244969in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{53.101803in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{53.100604in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{51.031936in}{3.699680in}}%
\pgfpathlineto{\pgfqpoint{51.030777in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{48.798510in}{3.369753in}}%
\pgfpathlineto{\pgfqpoint{48.797974in}{3.369678in}}%
\pgfpathlineto{\pgfqpoint{46.650000in}{3.078030in}}%
\pgfpathlineto{\pgfqpoint{46.648385in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{44.902226in}{2.859459in}}%
\pgfpathlineto{\pgfqpoint{44.900995in}{2.859313in}}%
\pgfpathlineto{\pgfqpoint{43.148813in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{43.147272in}{2.655035in}}%
\pgfpathlineto{\pgfqpoint{40.433043in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{40.432562in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{37.505462in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{34.320044in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{31.122906in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{31.121446in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{28.542714in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{28.542351in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{26.320265in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{26.318575in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{23.834923in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{23.832264in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{21.433505in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{21.432885in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{19.263065in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{19.259965in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{16.766458in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{15.059161in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{12.911754in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{12.907923in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{10.935179in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{10.934298in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{8.880663in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{6.943705in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{6.942937in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{5.178026in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{3.142724in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{3.142281in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{-0.944443in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{-0.947363in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{-3.048490in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{-3.050478in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{-4.937246in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{-4.939280in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{-7.334622in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{-7.335425in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{-8.982563in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{-8.984671in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{-10.906432in}{0.353242in}}%
\pgfpathlineto{\pgfqpoint{-12.764895in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{-12.765896in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{-14.855042in}{0.104988in}}%
\pgfpathlineto{\pgfqpoint{-14.859828in}{0.104665in}}%
\pgfpathlineto{\pgfqpoint{-16.448073in}{-0.013968in}}%
\pgfpathlineto{\pgfqpoint{-17.452188in}{-0.091431in}}%
\pgfpathlineto{\pgfqpoint{-17.453397in}{-0.091527in}}%
\pgfpathlineto{\pgfqpoint{-18.753952in}{-0.195734in}}%
\pgfpathlineto{\pgfqpoint{-18.755220in}{-0.195836in}}%
\pgfpathlineto{\pgfqpoint{-19.950103in}{-0.292584in}}%
\pgfpathlineto{\pgfqpoint{-19.956204in}{-0.293133in}}%
\pgfpathlineto{\pgfqpoint{-21.628663in}{-0.443886in}}%
\pgfpathlineto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-19.935031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-18.735021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-17.434887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-16.429653in}{-0.245492in}}%
\pgfpathlineto{\pgfqpoint{-14.843293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-14.839477in}{-0.126743in}}%
\pgfpathlineto{\pgfqpoint{-12.750331in}{0.013578in}}%
\pgfpathlineto{\pgfqpoint{-10.892873in}{0.121384in}}%
\pgfpathlineto{\pgfqpoint{-8.973294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-8.971651in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{-7.326230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-7.325458in}{0.309675in}}%
\pgfpathlineto{\pgfqpoint{-4.928616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-4.927968in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{-3.042005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-3.041494in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{-0.940360in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-0.937676in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{3.147774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{6.947990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{6.948430in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{8.885356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{10.939494in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{12.916510in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{15.063892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{16.771515in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{19.269194in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{21.440955in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{21.443838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{23.840910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{23.843107in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{26.326676in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{28.553753in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{31.133111in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{31.136124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{34.335910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{37.523752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{40.449587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{40.454988in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{43.170333in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{43.172665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{44.925780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{44.927320in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{46.675727in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{46.678693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{48.827818in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{51.065590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{53.137131in}{3.803601in}}%
\pgfpathlineto{\pgfqpoint{54.284221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{54.258618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{53.119225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{51.048063in}{3.593458in}}%
\pgfpathlineto{\pgfqpoint{48.812901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{46.663323in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{46.661225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{44.913990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{44.913104in}{2.747645in}}%
\pgfpathlineto{\pgfqpoint{43.159992in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{43.159009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{40.442826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{40.439615in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{37.515248in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{34.328182in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{31.128839in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{31.127212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{28.548238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{26.322413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{23.838981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{23.836842in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{21.439817in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{21.437706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{19.265939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{16.769248in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{15.061480in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{12.913881in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{10.937435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{8.882976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{6.946037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{6.945714in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{5.180649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{-0.941033in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{-0.944009in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{-3.045015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-3.046522in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{-4.932757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-4.933697in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{-7.330396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-7.331875in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{-8.977290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-8.979646in}{0.348632in}}%
\pgfpathlineto{\pgfqpoint{-10.900050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-12.758118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-14.847497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-14.851892in}{-0.007635in}}%
\pgfpathlineto{\pgfqpoint{-16.439446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-17.444193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-18.744981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-19.945967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.592935in}{-0.809996in}}%
\pgfpathlineto{\pgfqpoint{-19.924091in}{-0.653455in}}%
\pgfpathlineto{\pgfqpoint{-18.724735in}{-0.545690in}}%
\pgfpathlineto{\pgfqpoint{-18.721926in}{-0.545439in}}%
\pgfpathlineto{\pgfqpoint{-17.425612in}{-0.445275in}}%
\pgfpathlineto{\pgfqpoint{-17.420177in}{-0.444853in}}%
\pgfpathlineto{\pgfqpoint{-16.419897in}{-0.360719in}}%
\pgfpathlineto{\pgfqpoint{-16.417371in}{-0.360505in}}%
\pgfpathlineto{\pgfqpoint{-14.834709in}{-0.250573in}}%
\pgfpathlineto{\pgfqpoint{-12.742500in}{-0.110044in}}%
\pgfpathlineto{\pgfqpoint{-10.888902in}{0.003915in}}%
\pgfpathlineto{\pgfqpoint{-10.886196in}{0.004067in}}%
\pgfpathlineto{\pgfqpoint{-8.966617in}{0.111352in}}%
\pgfpathlineto{\pgfqpoint{-7.320535in}{0.189109in}}%
\pgfpathlineto{\pgfqpoint{-7.315895in}{0.189330in}}%
\pgfpathlineto{\pgfqpoint{-4.923560in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{-4.922930in}{0.290513in}}%
\pgfpathlineto{\pgfqpoint{-3.037489in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{-0.936594in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{1.090515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{3.150638in}{0.535376in}}%
\pgfpathlineto{\pgfqpoint{3.153044in}{0.535435in}}%
\pgfpathlineto{\pgfqpoint{5.186675in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{6.950696in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{6.952255in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{8.887712in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{10.941757in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{12.919086in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{15.066239in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{15.068759in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{16.774373in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{19.272232in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{19.274991in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{21.446938in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{21.449194in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{23.844912in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{23.846710in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{26.331462in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{26.335418in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{28.558973in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{31.141847in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{34.343173in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{34.345167in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{37.533504in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{40.460031in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{40.464830in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{43.183189in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{43.186825in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{44.938917in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{46.692339in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{48.844483in}{3.037417in}}%
\pgfpathlineto{\pgfqpoint{51.081747in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{51.085960in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{53.155328in}{3.691520in}}%
\pgfpathlineto{\pgfqpoint{53.158924in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{54.304448in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{54.284221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{53.140730in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{53.137720in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{51.068591in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{51.065590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{48.829541in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{46.678693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{44.925780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{43.172665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{43.171015in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{40.452331in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{40.449587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{37.523752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{34.336366in}{1.656280in}}%
\pgfpathlineto{\pgfqpoint{34.335910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{31.136124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{28.554106in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{26.330510in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{26.327333in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{23.842658in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{23.840910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{21.445217in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{21.443838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{19.271807in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{19.269287in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{16.772029in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{15.066608in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{15.063892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{12.916671in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{10.939739in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{8.885356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{6.949847in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{6.947990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{5.184731in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{3.150040in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{3.147774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{1.083577in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{-0.940360in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-3.042005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-4.927723in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{-4.928616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-7.320941in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{-7.326230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-8.973294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-10.892752in}{0.121393in}}%
\pgfpathlineto{\pgfqpoint{-10.895710in}{0.121219in}}%
\pgfpathlineto{\pgfqpoint{-12.750291in}{0.013581in}}%
\pgfpathlineto{\pgfqpoint{-14.843293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-16.425982in}{-0.245219in}}%
\pgfpathlineto{\pgfqpoint{-16.429588in}{-0.245486in}}%
\pgfpathlineto{\pgfqpoint{-17.429700in}{-0.324809in}}%
\pgfpathlineto{\pgfqpoint{-17.434887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-18.731263in}{-0.430887in}}%
\pgfpathlineto{\pgfqpoint{-18.735021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-19.935031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-21.592935in}{-0.809996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-19.945967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-19.940738in}{-0.406249in}}%
\pgfpathlineto{\pgfqpoint{-18.745995in}{-0.307811in}}%
\pgfpathlineto{\pgfqpoint{-18.744981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-17.444193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-17.442547in}{-0.206246in}}%
\pgfpathlineto{\pgfqpoint{-16.439446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-14.851740in}{-0.007623in}}%
\pgfpathlineto{\pgfqpoint{-14.847497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-12.758118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-12.757690in}{0.129534in}}%
\pgfpathlineto{\pgfqpoint{-10.900050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-8.978288in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{-8.977290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-7.330396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-7.329823in}{0.427642in}}%
\pgfpathlineto{\pgfqpoint{-4.934444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{-4.932757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-3.046023in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{-3.045015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-0.943851in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{-0.941033in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{1.081044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{3.144934in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.180649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{6.945153in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{6.946037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{8.882976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{10.936357in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{10.937435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{12.910434in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{12.914054in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{15.061431in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{16.768830in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{19.263037in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{19.265939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{21.435784in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{21.437706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{23.836384in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{23.838981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{26.322413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{26.325383in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{28.547314in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{28.548238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{31.127212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{31.130029in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{34.327131in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{37.514027in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{40.442826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{40.445139in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{43.159009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{43.162431in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{44.913990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{44.916718in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{46.661225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{46.663565in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{48.812901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{48.814891in}{3.260034in}}%
\pgfpathlineto{\pgfqpoint{51.046643in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{51.048354in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{53.116699in}{3.916435in}}%
\pgfpathlineto{\pgfqpoint{53.119225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{54.258618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{54.244969in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{53.101803in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{53.100604in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{51.031936in}{3.699680in}}%
\pgfpathlineto{\pgfqpoint{51.030777in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{48.798510in}{3.369753in}}%
\pgfpathlineto{\pgfqpoint{48.797974in}{3.369678in}}%
\pgfpathlineto{\pgfqpoint{46.650000in}{3.078030in}}%
\pgfpathlineto{\pgfqpoint{46.648385in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{44.902226in}{2.859459in}}%
\pgfpathlineto{\pgfqpoint{44.900995in}{2.859313in}}%
\pgfpathlineto{\pgfqpoint{43.148813in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{43.147272in}{2.655035in}}%
\pgfpathlineto{\pgfqpoint{40.433043in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{40.432562in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{37.505462in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{34.320044in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{31.122906in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{31.121446in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{28.542714in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{28.542351in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{26.320265in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{26.318575in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{23.834923in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{23.832264in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{21.433505in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{21.432885in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{19.263065in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{19.259965in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{16.766458in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{15.059161in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{12.911754in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{12.907923in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{10.935179in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{10.934298in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{8.880663in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{6.943705in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{6.942937in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{5.178026in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{3.142724in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{3.142281in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{-0.944443in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{-0.947363in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{-3.048490in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{-3.050478in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{-4.937246in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{-4.939280in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{-7.334622in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{-7.335425in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{-8.982563in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{-8.984671in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{-10.906432in}{0.353242in}}%
\pgfpathlineto{\pgfqpoint{-12.764895in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{-12.765896in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{-14.855042in}{0.104988in}}%
\pgfpathlineto{\pgfqpoint{-14.859828in}{0.104665in}}%
\pgfpathlineto{\pgfqpoint{-16.448073in}{-0.013968in}}%
\pgfpathlineto{\pgfqpoint{-17.452188in}{-0.091431in}}%
\pgfpathlineto{\pgfqpoint{-17.453397in}{-0.091527in}}%
\pgfpathlineto{\pgfqpoint{-18.753952in}{-0.195734in}}%
\pgfpathlineto{\pgfqpoint{-18.755220in}{-0.195836in}}%
\pgfpathlineto{\pgfqpoint{-19.950103in}{-0.292584in}}%
\pgfpathlineto{\pgfqpoint{-19.956204in}{-0.293133in}}%
\pgfpathlineto{\pgfqpoint{-21.628663in}{-0.443886in}}%
\pgfpathlineto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-19.935031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-18.735021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-17.434887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-16.429653in}{-0.245492in}}%
\pgfpathlineto{\pgfqpoint{-14.843293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-14.839477in}{-0.126743in}}%
\pgfpathlineto{\pgfqpoint{-12.750331in}{0.013578in}}%
\pgfpathlineto{\pgfqpoint{-10.892873in}{0.121384in}}%
\pgfpathlineto{\pgfqpoint{-8.973294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-8.971651in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{-7.326230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-7.325458in}{0.309675in}}%
\pgfpathlineto{\pgfqpoint{-4.928616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-4.927968in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{-3.042005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-3.041494in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{-0.940360in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-0.937676in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{3.147774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{6.947990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{6.948430in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{8.885356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{10.939494in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{12.916510in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{15.063892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{16.771515in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{19.269194in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{21.440955in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{21.443838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{23.840910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{23.843107in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{26.326676in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{28.553753in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{31.133111in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{31.136124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{34.335910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{37.523752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{40.449587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{40.454988in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{43.170333in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{43.172665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{44.925780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{44.927320in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{46.675727in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{46.678693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{48.827818in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{51.065590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{53.137131in}{3.803601in}}%
\pgfpathlineto{\pgfqpoint{54.284221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{54.258618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{53.119225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{51.048063in}{3.593458in}}%
\pgfpathlineto{\pgfqpoint{48.812901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{46.663323in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{46.661225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{44.913990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{44.913104in}{2.747645in}}%
\pgfpathlineto{\pgfqpoint{43.159992in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{43.159009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{40.442826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{40.439615in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{37.515248in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{34.328182in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{31.128839in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{31.127212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{28.548238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{26.322413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{23.838981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{23.836842in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{21.439817in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{21.437706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{19.265939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{16.769248in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{15.061480in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{12.913881in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{10.937435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{8.882976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{6.946037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{6.945714in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{5.180649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{-0.941033in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{-0.944009in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{-3.045015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-3.046522in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{-4.932757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-4.933697in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{-7.330396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-7.331875in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{-8.977290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-8.979646in}{0.348632in}}%
\pgfpathlineto{\pgfqpoint{-10.900050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-12.758118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-14.847497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-14.851892in}{-0.007635in}}%
\pgfpathlineto{\pgfqpoint{-16.439446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-17.444193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-18.744981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-19.945967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.592935in}{-0.809996in}}%
\pgfpathlineto{\pgfqpoint{-19.924091in}{-0.653455in}}%
\pgfpathlineto{\pgfqpoint{-18.724735in}{-0.545690in}}%
\pgfpathlineto{\pgfqpoint{-18.721926in}{-0.545439in}}%
\pgfpathlineto{\pgfqpoint{-17.425612in}{-0.445275in}}%
\pgfpathlineto{\pgfqpoint{-17.420177in}{-0.444853in}}%
\pgfpathlineto{\pgfqpoint{-16.419897in}{-0.360719in}}%
\pgfpathlineto{\pgfqpoint{-16.417371in}{-0.360505in}}%
\pgfpathlineto{\pgfqpoint{-14.834709in}{-0.250573in}}%
\pgfpathlineto{\pgfqpoint{-12.742500in}{-0.110044in}}%
\pgfpathlineto{\pgfqpoint{-10.888902in}{0.003915in}}%
\pgfpathlineto{\pgfqpoint{-10.886196in}{0.004067in}}%
\pgfpathlineto{\pgfqpoint{-8.966617in}{0.111352in}}%
\pgfpathlineto{\pgfqpoint{-7.320535in}{0.189109in}}%
\pgfpathlineto{\pgfqpoint{-7.315895in}{0.189330in}}%
\pgfpathlineto{\pgfqpoint{-4.923560in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{-4.922930in}{0.290513in}}%
\pgfpathlineto{\pgfqpoint{-3.037489in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{-0.936594in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{1.090515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{3.150638in}{0.535376in}}%
\pgfpathlineto{\pgfqpoint{3.153044in}{0.535435in}}%
\pgfpathlineto{\pgfqpoint{5.186675in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{6.950696in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{6.952255in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{8.887712in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{10.941757in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{12.919086in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{15.066239in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{15.068759in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{16.774373in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{19.272232in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{19.274991in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{21.446938in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{21.449194in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{23.844912in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{23.846710in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{26.331462in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{26.335418in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{28.558973in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{31.141847in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{34.343173in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{34.345167in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{37.533504in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{40.460031in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{40.464830in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{43.183189in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{43.186825in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{44.938917in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{46.692339in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{48.844483in}{3.037417in}}%
\pgfpathlineto{\pgfqpoint{51.081747in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{51.085960in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{53.155328in}{3.691520in}}%
\pgfpathlineto{\pgfqpoint{53.158924in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{54.304448in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{54.284221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{53.140730in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{53.137720in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{51.068591in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{51.065590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{48.829541in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{46.678693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{44.925780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{43.172665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{43.171015in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{40.452331in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{40.449587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{37.523752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{34.336366in}{1.656280in}}%
\pgfpathlineto{\pgfqpoint{34.335910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{31.136124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{28.554106in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{26.330510in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{26.327333in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{23.842658in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{23.840910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{21.445217in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{21.443838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{19.271807in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{19.269287in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{16.772029in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{15.066608in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{15.063892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{12.916671in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{10.939739in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{8.885356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{6.949847in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{6.947990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{5.184731in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{3.150040in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{3.147774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{1.083577in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{-0.940360in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-3.042005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-4.927723in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{-4.928616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-7.320941in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{-7.326230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-8.973294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-10.892752in}{0.121393in}}%
\pgfpathlineto{\pgfqpoint{-10.895710in}{0.121219in}}%
\pgfpathlineto{\pgfqpoint{-12.750291in}{0.013581in}}%
\pgfpathlineto{\pgfqpoint{-14.843293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-16.425982in}{-0.245219in}}%
\pgfpathlineto{\pgfqpoint{-16.429588in}{-0.245486in}}%
\pgfpathlineto{\pgfqpoint{-17.429700in}{-0.324809in}}%
\pgfpathlineto{\pgfqpoint{-17.434887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-18.731263in}{-0.430887in}}%
\pgfpathlineto{\pgfqpoint{-18.735021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-19.935031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-21.592935in}{-0.809996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-19.945967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-19.940738in}{-0.406249in}}%
\pgfpathlineto{\pgfqpoint{-18.745995in}{-0.307811in}}%
\pgfpathlineto{\pgfqpoint{-18.744981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-17.444193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-17.442547in}{-0.206246in}}%
\pgfpathlineto{\pgfqpoint{-16.439446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-14.851740in}{-0.007623in}}%
\pgfpathlineto{\pgfqpoint{-14.847497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-12.758118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-12.757690in}{0.129534in}}%
\pgfpathlineto{\pgfqpoint{-10.900050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-8.978288in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{-8.977290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-7.330396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-7.329823in}{0.427642in}}%
\pgfpathlineto{\pgfqpoint{-4.934444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{-4.932757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-3.046023in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{-3.045015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-0.943851in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{-0.941033in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{1.081044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{3.144934in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.180649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{6.945153in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{6.946037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{8.882976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{10.936357in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{10.937435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{12.910434in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{12.914054in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{15.061431in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{16.768830in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{19.263037in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{19.265939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{21.435784in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{21.437706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{23.836384in}{1.264354in}}%
\pgfpathlineto{\pgfqpoint{23.838981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{26.322413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{26.325383in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{28.547314in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{28.548238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{31.127212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{31.130029in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{34.327131in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{37.514027in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{40.442826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{40.445139in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{43.159009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{43.162431in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{44.913990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{44.916718in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{46.661225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{46.663565in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{48.812901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{48.814891in}{3.260034in}}%
\pgfpathlineto{\pgfqpoint{51.046643in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{51.048354in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{53.116699in}{3.916435in}}%
\pgfpathlineto{\pgfqpoint{53.119225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{54.258618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{54.244969in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{53.101803in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{53.100604in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{51.031936in}{3.699680in}}%
\pgfpathlineto{\pgfqpoint{51.030777in}{3.699500in}}%
\pgfpathlineto{\pgfqpoint{48.798510in}{3.369753in}}%
\pgfpathlineto{\pgfqpoint{48.797974in}{3.369678in}}%
\pgfpathlineto{\pgfqpoint{46.650000in}{3.078030in}}%
\pgfpathlineto{\pgfqpoint{46.648385in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{44.902226in}{2.859459in}}%
\pgfpathlineto{\pgfqpoint{44.900995in}{2.859313in}}%
\pgfpathlineto{\pgfqpoint{43.148813in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{43.147272in}{2.655035in}}%
\pgfpathlineto{\pgfqpoint{40.433043in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{40.432562in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{37.505462in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{34.320044in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{31.122906in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{31.121446in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{28.542714in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{28.542351in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{26.320265in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{26.318575in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{23.834923in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{23.832264in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{21.433505in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{21.432885in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{19.263065in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{19.259965in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{16.766458in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{15.059161in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{12.911754in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{12.907923in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{10.935179in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{10.934298in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{8.880663in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{6.943705in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{6.942937in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{5.178026in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{3.142724in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{3.142281in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{-0.944443in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{-0.947363in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{-3.048490in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{-3.050478in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{-4.937246in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{-4.939280in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{-7.334622in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{-7.335425in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{-8.982563in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{-8.984671in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{-10.906432in}{0.353242in}}%
\pgfpathlineto{\pgfqpoint{-12.764895in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{-12.765896in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{-14.855042in}{0.104988in}}%
\pgfpathlineto{\pgfqpoint{-14.859828in}{0.104665in}}%
\pgfpathlineto{\pgfqpoint{-16.448073in}{-0.013968in}}%
\pgfpathlineto{\pgfqpoint{-17.452188in}{-0.091431in}}%
\pgfpathlineto{\pgfqpoint{-17.453397in}{-0.091527in}}%
\pgfpathlineto{\pgfqpoint{-18.753952in}{-0.195734in}}%
\pgfpathlineto{\pgfqpoint{-18.755220in}{-0.195836in}}%
\pgfpathlineto{\pgfqpoint{-19.950103in}{-0.292584in}}%
\pgfpathlineto{\pgfqpoint{-19.956204in}{-0.293133in}}%
\pgfpathlineto{\pgfqpoint{-21.628663in}{-0.443886in}}%
\pgfpathlineto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-19.935031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-18.735021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-17.434887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-16.429653in}{-0.245492in}}%
\pgfpathlineto{\pgfqpoint{-14.843293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-14.839477in}{-0.126743in}}%
\pgfpathlineto{\pgfqpoint{-12.750331in}{0.013578in}}%
\pgfpathlineto{\pgfqpoint{-10.892873in}{0.121384in}}%
\pgfpathlineto{\pgfqpoint{-8.973294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-8.971651in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{-7.326230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-7.325458in}{0.309675in}}%
\pgfpathlineto{\pgfqpoint{-4.928616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-4.927968in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{-3.042005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-3.041494in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{-0.940360in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-0.937676in}{0.549103in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{3.147774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{6.947990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{6.948430in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{8.885356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{10.939494in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{12.916510in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{15.063892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{16.771515in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{19.269194in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{21.440955in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{21.443838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{23.840910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{23.843107in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{26.326676in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{28.553753in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{31.133111in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{31.136124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{34.335910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{37.523752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{40.449587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{40.454988in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{43.170333in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{43.172665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{44.925780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{44.927320in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{46.675727in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{46.678693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{48.827818in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{51.065590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{53.137131in}{3.803601in}}%
\pgfpathlineto{\pgfqpoint{54.284221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{54.258618in}{4.102649in}}%
\pgfpathlineto{\pgfqpoint{53.119225in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{51.048063in}{3.593458in}}%
\pgfpathlineto{\pgfqpoint{48.812901in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{46.663323in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{46.661225in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{44.913990in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{44.913104in}{2.747645in}}%
\pgfpathlineto{\pgfqpoint{43.159992in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{43.159009in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{40.442826in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{40.439615in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{37.515248in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{34.328182in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{31.128839in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{31.127212in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{28.548238in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{26.322413in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{23.838981in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{23.836842in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{21.439817in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{21.437706in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{19.265939in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{16.769248in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{15.061480in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{12.913881in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{10.937435in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{8.882976in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{6.946037in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{6.945714in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{5.180649in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{3.145589in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{-0.941033in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{-0.944009in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{-3.045015in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{-3.046522in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{-4.932757in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{-4.933697in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{-7.330396in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{-7.331875in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{-8.977290in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{-8.979646in}{0.348632in}}%
\pgfpathlineto{\pgfqpoint{-10.900050in}{0.245046in}}%
\pgfpathlineto{\pgfqpoint{-12.758118in}{0.129506in}}%
\pgfpathlineto{\pgfqpoint{-14.847497in}{-0.007319in}}%
\pgfpathlineto{\pgfqpoint{-14.851892in}{-0.007635in}}%
\pgfpathlineto{\pgfqpoint{-16.439446in}{-0.122010in}}%
\pgfpathlineto{\pgfqpoint{-17.444193in}{-0.206382in}}%
\pgfpathlineto{\pgfqpoint{-18.744981in}{-0.307728in}}%
\pgfpathlineto{\pgfqpoint{-19.945967in}{-0.406680in}}%
\pgfpathlineto{\pgfqpoint{-21.616216in}{-0.563354in}}%
\pgfpathlineto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.592935in}{-0.809996in}}%
\pgfpathlineto{\pgfqpoint{-19.924091in}{-0.653455in}}%
\pgfpathlineto{\pgfqpoint{-18.724735in}{-0.545690in}}%
\pgfpathlineto{\pgfqpoint{-18.721926in}{-0.545439in}}%
\pgfpathlineto{\pgfqpoint{-17.425612in}{-0.445275in}}%
\pgfpathlineto{\pgfqpoint{-17.420177in}{-0.444853in}}%
\pgfpathlineto{\pgfqpoint{-16.419897in}{-0.360719in}}%
\pgfpathlineto{\pgfqpoint{-16.417371in}{-0.360505in}}%
\pgfpathlineto{\pgfqpoint{-14.834709in}{-0.250573in}}%
\pgfpathlineto{\pgfqpoint{-12.742500in}{-0.110044in}}%
\pgfpathlineto{\pgfqpoint{-10.888902in}{0.003915in}}%
\pgfpathlineto{\pgfqpoint{-10.886196in}{0.004067in}}%
\pgfpathlineto{\pgfqpoint{-8.966617in}{0.111352in}}%
\pgfpathlineto{\pgfqpoint{-7.320535in}{0.189109in}}%
\pgfpathlineto{\pgfqpoint{-7.315895in}{0.189330in}}%
\pgfpathlineto{\pgfqpoint{-4.923560in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{-4.922930in}{0.290513in}}%
\pgfpathlineto{\pgfqpoint{-3.037489in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{-0.936594in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{1.090515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{3.150638in}{0.535376in}}%
\pgfpathlineto{\pgfqpoint{3.153044in}{0.535435in}}%
\pgfpathlineto{\pgfqpoint{5.186675in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{6.950696in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{6.952255in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{8.887712in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{10.941757in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{12.919086in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{15.066239in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{15.068759in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{16.774373in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{19.272232in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{19.274991in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{21.446938in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{21.449194in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{23.844912in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{23.846710in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{26.331462in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{26.335418in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{28.558973in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{31.141847in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{34.343173in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{34.345167in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{37.533504in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{40.460031in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{40.464830in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{43.183189in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{43.186825in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{44.938917in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{46.692339in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{48.844483in}{3.037417in}}%
\pgfpathlineto{\pgfqpoint{51.081747in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{51.085960in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{53.155328in}{3.691520in}}%
\pgfpathlineto{\pgfqpoint{53.158924in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{54.304448in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{54.284221in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{53.140730in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{53.137720in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{51.068591in}{3.476535in}}%
\pgfpathlineto{\pgfqpoint{51.065590in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{48.829541in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{46.678693in}{2.859229in}}%
\pgfpathlineto{\pgfqpoint{44.925780in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{43.172665in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{43.171015in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{40.452331in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{40.449587in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{37.523752in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{34.336366in}{1.656280in}}%
\pgfpathlineto{\pgfqpoint{34.335910in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{31.136124in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{28.554106in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{26.330510in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{26.327333in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{23.842658in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{23.840910in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{21.445217in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{21.443838in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{19.271807in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{19.269287in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{16.772029in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{15.066608in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{15.063892in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{12.916671in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{10.939739in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{8.885356in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{6.949847in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{6.947990in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{5.184731in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{3.150040in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{3.147774in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{1.083577in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{-0.940360in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{-3.042005in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{-4.927723in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{-4.928616in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{-7.320941in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{-7.326230in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{-8.973294in}{0.230832in}}%
\pgfpathlineto{\pgfqpoint{-10.892752in}{0.121393in}}%
\pgfpathlineto{\pgfqpoint{-10.895710in}{0.121219in}}%
\pgfpathlineto{\pgfqpoint{-12.750291in}{0.013581in}}%
\pgfpathlineto{\pgfqpoint{-14.843293in}{-0.127001in}}%
\pgfpathlineto{\pgfqpoint{-16.425982in}{-0.245219in}}%
\pgfpathlineto{\pgfqpoint{-16.429588in}{-0.245486in}}%
\pgfpathlineto{\pgfqpoint{-17.429700in}{-0.324809in}}%
\pgfpathlineto{\pgfqpoint{-17.434887in}{-0.325221in}}%
\pgfpathlineto{\pgfqpoint{-18.731263in}{-0.430887in}}%
\pgfpathlineto{\pgfqpoint{-18.735021in}{-0.431194in}}%
\pgfpathlineto{\pgfqpoint{-19.935031in}{-0.530066in}}%
\pgfpathlineto{\pgfqpoint{-21.604548in}{-0.681284in}}%
\pgfpathlineto{\pgfqpoint{-21.592935in}{-0.809996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.620030in}{-0.526745in}}%
\pgfpathlineto{\pgfqpoint{-21.576190in}{-0.498801in}}%
\pgfpathlineto{\pgfqpoint{-21.624849in}{-0.480495in}}%
\pgfpathlineto{\pgfqpoint{-21.620030in}{-0.526745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.608093in}{-0.645456in}}%
\pgfpathlineto{\pgfqpoint{-21.564108in}{-0.617740in}}%
\pgfpathlineto{\pgfqpoint{-21.612671in}{-0.599182in}}%
\pgfpathlineto{\pgfqpoint{-21.608093in}{-0.645456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.596653in}{-0.768796in}}%
\pgfpathlineto{\pgfqpoint{-21.552430in}{-0.741461in}}%
\pgfpathlineto{\pgfqpoint{-21.600831in}{-0.722484in}}%
\pgfpathlineto{\pgfqpoint{-21.596653in}{-0.768796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.620030in}{-0.526745in}}%
\pgfpathlineto{\pgfqpoint{-21.576190in}{-0.498801in}}%
\pgfpathlineto{\pgfqpoint{-21.624849in}{-0.480495in}}%
\pgfpathlineto{\pgfqpoint{-21.620030in}{-0.526745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.608093in}{-0.645456in}}%
\pgfpathlineto{\pgfqpoint{-21.564108in}{-0.617740in}}%
\pgfpathlineto{\pgfqpoint{-21.612671in}{-0.599182in}}%
\pgfpathlineto{\pgfqpoint{-21.608093in}{-0.645456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.596653in}{-0.768796in}}%
\pgfpathlineto{\pgfqpoint{-21.552430in}{-0.741461in}}%
\pgfpathlineto{\pgfqpoint{-21.600831in}{-0.722484in}}%
\pgfpathlineto{\pgfqpoint{-21.596653in}{-0.768796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.620030in}{-0.526745in}}%
\pgfpathlineto{\pgfqpoint{-21.576190in}{-0.498801in}}%
\pgfpathlineto{\pgfqpoint{-21.624849in}{-0.480495in}}%
\pgfpathlineto{\pgfqpoint{-21.620030in}{-0.526745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.608093in}{-0.645456in}}%
\pgfpathlineto{\pgfqpoint{-21.564108in}{-0.617740in}}%
\pgfpathlineto{\pgfqpoint{-21.612671in}{-0.599182in}}%
\pgfpathlineto{\pgfqpoint{-21.608093in}{-0.645456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.596653in}{-0.768796in}}%
\pgfpathlineto{\pgfqpoint{-21.552430in}{-0.741461in}}%
\pgfpathlineto{\pgfqpoint{-21.600831in}{-0.722484in}}%
\pgfpathlineto{\pgfqpoint{-21.596653in}{-0.768796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{1.081044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.763001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.644507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{1.090515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.524866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.877482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{1.081044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.763001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.644507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{1.090515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.524866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.877482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{1.081044in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.763001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{0.606562in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.644507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{1.090515in}{0.485919in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.524866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360064in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{0.877482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484382in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.706054in}}%
\pgfpathlineto{\pgfqpoint{1.631695in}{0.709526in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{0.647543in}}%
\pgfpathlineto{\pgfqpoint{1.484382in}{0.644071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072181in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{1.070782in}{0.814190in}}%
\pgfpathlineto{\pgfqpoint{1.219544in}{0.817548in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{1.072181in}{0.752206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926852in}{0.510749in}}%
\pgfpathlineto{\pgfqpoint{0.925139in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{1.075595in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{0.926852in}{0.510749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237095in}{0.542412in}}%
\pgfpathlineto{\pgfqpoint{2.235627in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{2.384385in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{2.385853in}{0.545935in}}%
\pgfpathlineto{\pgfqpoint{2.237095in}{0.542412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713987in}{0.504865in}}%
\pgfpathlineto{\pgfqpoint{0.712274in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{0.861017in}{0.570953in}}%
\pgfpathlineto{\pgfqpoint{0.862730in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{0.713987in}{0.504865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391407in}{0.641901in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.538719in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.540166in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{0.641901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963932in}{0.748985in}}%
\pgfpathlineto{\pgfqpoint{0.962124in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{1.110860in}{0.815300in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.753326in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{0.748985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840083in}{0.508350in}}%
\pgfpathlineto{\pgfqpoint{0.838370in}{0.570326in}}%
\pgfpathlineto{\pgfqpoint{0.987113in}{0.574437in}}%
\pgfpathlineto{\pgfqpoint{0.988826in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{0.840083in}{0.508350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150319in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{0.602343in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{2.299078in}{0.543882in}}%
\pgfpathlineto{\pgfqpoint{2.150319in}{0.540360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627221in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{0.625508in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{0.774251in}{0.568553in}}%
\pgfpathlineto{\pgfqpoint{0.775964in}{0.506577in}}%
\pgfpathlineto{\pgfqpoint{0.627221in}{0.502466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350894in}{0.523922in}}%
\pgfpathlineto{\pgfqpoint{1.349568in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.491169in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{1.492495in}{0.527209in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{0.523922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265829in}{0.521943in}}%
\pgfpathlineto{\pgfqpoint{1.264496in}{0.579091in}}%
\pgfpathlineto{\pgfqpoint{1.406096in}{0.582394in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{0.525246in}}%
\pgfpathlineto{\pgfqpoint{1.265829in}{0.521943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298431in}{0.639731in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.701714in}}%
\pgfpathlineto{\pgfqpoint{1.445744in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.643203in}}%
\pgfpathlineto{\pgfqpoint{1.298431in}{0.639731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855479in}{0.745820in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{1.002407in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{1.004216in}{0.750161in}}%
\pgfpathlineto{\pgfqpoint{0.855479in}{0.745820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753317in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{0.751604in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{0.900347in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{0.902060in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.753317in}{0.505953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063544in}{0.538305in}}%
\pgfpathlineto{\pgfqpoint{2.062077in}{0.600288in}}%
\pgfpathlineto{\pgfqpoint{2.210835in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{2.212302in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{0.538305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540455in}{0.500069in}}%
\pgfpathlineto{\pgfqpoint{0.538742in}{0.562046in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.566157in}}%
\pgfpathlineto{\pgfqpoint{0.689199in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{0.540455in}{0.500069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181081in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{1.179696in}{0.577074in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.580506in}}%
\pgfpathlineto{\pgfqpoint{1.322678in}{0.523359in}}%
\pgfpathlineto{\pgfqpoint{1.181081in}{0.519927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathcurveto{\pgfqpoint{1.017314in}{0.082564in}}{\pgfqpoint{1.017984in}{0.082841in}}{\pgfqpoint{1.018479in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.083830in}}{\pgfqpoint{1.019250in}{0.084500in}}{\pgfqpoint{1.019250in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.019250in}{0.085897in}}{\pgfqpoint{1.018973in}{0.086568in}}{\pgfqpoint{1.018479in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.017984in}{0.087556in}}{\pgfqpoint{1.017314in}{0.087834in}}{\pgfqpoint{1.016615in}{0.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.015916in}{0.087834in}}{\pgfqpoint{1.015246in}{0.087556in}}{\pgfqpoint{1.014752in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.014258in}{0.086568in}}{\pgfqpoint{1.013980in}{0.085897in}}{\pgfqpoint{1.013980in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.013980in}{0.084500in}}{\pgfqpoint{1.014258in}{0.083830in}}{\pgfqpoint{1.014752in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.082841in}}{\pgfqpoint{1.015916in}{0.082564in}}{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathcurveto{\pgfqpoint{1.058970in}{0.083536in}}{\pgfqpoint{1.059640in}{0.083813in}}{\pgfqpoint{1.060134in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.060628in}{0.084802in}}{\pgfqpoint{1.060906in}{0.085472in}}{\pgfqpoint{1.060906in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.060906in}{0.086870in}}{\pgfqpoint{1.060628in}{0.087540in}}{\pgfqpoint{1.060134in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.059640in}{0.088528in}}{\pgfqpoint{1.058970in}{0.088806in}}{\pgfqpoint{1.058271in}{0.088806in}}%
\pgfpathcurveto{\pgfqpoint{1.057572in}{0.088806in}}{\pgfqpoint{1.056902in}{0.088528in}}{\pgfqpoint{1.056408in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{0.087540in}}{\pgfqpoint{1.055636in}{0.086870in}}{\pgfqpoint{1.055636in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.055636in}{0.085472in}}{\pgfqpoint{1.055913in}{0.084802in}}{\pgfqpoint{1.056408in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{0.083813in}}{\pgfqpoint{1.057572in}{0.083536in}}{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.084508in}}{\pgfqpoint{1.101295in}{0.084786in}}{\pgfqpoint{1.101790in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.102284in}{0.085774in}}{\pgfqpoint{1.102561in}{0.086444in}}{\pgfqpoint{1.102561in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.102561in}{0.087842in}}{\pgfqpoint{1.102284in}{0.088512in}}{\pgfqpoint{1.101790in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{0.089500in}}{\pgfqpoint{1.100625in}{0.089778in}}{\pgfqpoint{1.099926in}{0.089778in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.089778in}}{\pgfqpoint{1.098557in}{0.089500in}}{\pgfqpoint{1.098063in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.097569in}{0.088512in}}{\pgfqpoint{1.097291in}{0.087842in}}{\pgfqpoint{1.097291in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{0.086444in}}{\pgfqpoint{1.097569in}{0.085774in}}{\pgfqpoint{1.098063in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.098557in}{0.084786in}}{\pgfqpoint{1.099228in}{0.084508in}}{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathcurveto{\pgfqpoint{1.142279in}{0.085480in}}{\pgfqpoint{1.142950in}{0.085758in}}{\pgfqpoint{1.143444in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{0.086746in}}{\pgfqpoint{1.144216in}{0.087416in}}{\pgfqpoint{1.144216in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.088814in}}{\pgfqpoint{1.143938in}{0.089484in}}{\pgfqpoint{1.143444in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{0.090473in}}{\pgfqpoint{1.142279in}{0.090750in}}{\pgfqpoint{1.141581in}{0.090750in}}%
\pgfpathcurveto{\pgfqpoint{1.140882in}{0.090750in}}{\pgfqpoint{1.140211in}{0.090473in}}{\pgfqpoint{1.139717in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.139223in}{0.089484in}}{\pgfqpoint{1.138946in}{0.088814in}}{\pgfqpoint{1.138946in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.138946in}{0.087416in}}{\pgfqpoint{1.139223in}{0.086746in}}{\pgfqpoint{1.139717in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.140211in}{0.085758in}}{\pgfqpoint{1.140882in}{0.085480in}}{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.086452in}}{\pgfqpoint{1.184605in}{0.086730in}}{\pgfqpoint{1.185099in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.185593in}{0.087718in}}{\pgfqpoint{1.185871in}{0.088389in}}{\pgfqpoint{1.185871in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.185871in}{0.089786in}}{\pgfqpoint{1.185593in}{0.090457in}}{\pgfqpoint{1.185099in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.184605in}{0.091445in}}{\pgfqpoint{1.183935in}{0.091722in}}{\pgfqpoint{1.183236in}{0.091722in}}%
\pgfpathcurveto{\pgfqpoint{1.182537in}{0.091722in}}{\pgfqpoint{1.181867in}{0.091445in}}{\pgfqpoint{1.181373in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.180879in}{0.090457in}}{\pgfqpoint{1.180601in}{0.089786in}}{\pgfqpoint{1.180601in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.180601in}{0.088389in}}{\pgfqpoint{1.180879in}{0.087718in}}{\pgfqpoint{1.181373in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.181867in}{0.086730in}}{\pgfqpoint{1.182537in}{0.086452in}}{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathcurveto{\pgfqpoint{1.225590in}{0.087425in}}{\pgfqpoint{1.226261in}{0.087702in}}{\pgfqpoint{1.226755in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.227249in}{0.088691in}}{\pgfqpoint{1.227527in}{0.089361in}}{\pgfqpoint{1.227527in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.227527in}{0.090759in}}{\pgfqpoint{1.227249in}{0.091429in}}{\pgfqpoint{1.226755in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{0.092417in}}{\pgfqpoint{1.225590in}{0.092695in}}{\pgfqpoint{1.224892in}{0.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.224193in}{0.092695in}}{\pgfqpoint{1.223523in}{0.092417in}}{\pgfqpoint{1.223028in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.222534in}{0.091429in}}{\pgfqpoint{1.222257in}{0.090759in}}{\pgfqpoint{1.222257in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.222257in}{0.089361in}}{\pgfqpoint{1.222534in}{0.088691in}}{\pgfqpoint{1.223028in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.223523in}{0.087702in}}{\pgfqpoint{1.224193in}{0.087425in}}{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{0.130986in}}{\pgfqpoint{0.833318in}{0.131263in}}{\pgfqpoint{0.833812in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.834306in}{0.132252in}}{\pgfqpoint{0.834584in}{0.132922in}}{\pgfqpoint{0.834584in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{0.134320in}}{\pgfqpoint{0.834306in}{0.134990in}}{\pgfqpoint{0.833812in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.833318in}{0.135978in}}{\pgfqpoint{0.832647in}{0.136256in}}{\pgfqpoint{0.831949in}{0.136256in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{0.136256in}}{\pgfqpoint{0.830580in}{0.135978in}}{\pgfqpoint{0.830085in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.829591in}{0.134990in}}{\pgfqpoint{0.829314in}{0.134320in}}{\pgfqpoint{0.829314in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.829314in}{0.132922in}}{\pgfqpoint{0.829591in}{0.132252in}}{\pgfqpoint{0.830085in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.830580in}{0.131263in}}{\pgfqpoint{0.831250in}{0.130986in}}{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathcurveto{\pgfqpoint{0.881246in}{0.132083in}}{\pgfqpoint{0.881916in}{0.132361in}}{\pgfqpoint{0.882410in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.882905in}{0.133349in}}{\pgfqpoint{0.883182in}{0.134019in}}{\pgfqpoint{0.883182in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.883182in}{0.135417in}}{\pgfqpoint{0.882905in}{0.136087in}}{\pgfqpoint{0.882410in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.881916in}{0.137075in}}{\pgfqpoint{0.881246in}{0.137353in}}{\pgfqpoint{0.880547in}{0.137353in}}%
\pgfpathcurveto{\pgfqpoint{0.879848in}{0.137353in}}{\pgfqpoint{0.879178in}{0.137075in}}{\pgfqpoint{0.878684in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.878190in}{0.136087in}}{\pgfqpoint{0.877912in}{0.135417in}}{\pgfqpoint{0.877912in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.877912in}{0.134019in}}{\pgfqpoint{0.878190in}{0.133349in}}{\pgfqpoint{0.878684in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.879178in}{0.132361in}}{\pgfqpoint{0.879848in}{0.132083in}}{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathcurveto{\pgfqpoint{0.929845in}{0.133179in}}{\pgfqpoint{0.930515in}{0.133457in}}{\pgfqpoint{0.931009in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.931503in}{0.134445in}}{\pgfqpoint{0.931781in}{0.135115in}}{\pgfqpoint{0.931781in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{0.136513in}}{\pgfqpoint{0.931503in}{0.137183in}}{\pgfqpoint{0.931009in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.930515in}{0.138171in}}{\pgfqpoint{0.929845in}{0.138449in}}{\pgfqpoint{0.929146in}{0.138449in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{0.138449in}}{\pgfqpoint{0.927777in}{0.138171in}}{\pgfqpoint{0.927283in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.926788in}{0.137183in}}{\pgfqpoint{0.926511in}{0.136513in}}{\pgfqpoint{0.926511in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.926511in}{0.135115in}}{\pgfqpoint{0.926788in}{0.134445in}}{\pgfqpoint{0.927283in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.133457in}}{\pgfqpoint{0.928447in}{0.133179in}}{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathcurveto{\pgfqpoint{0.978443in}{0.134276in}}{\pgfqpoint{0.979114in}{0.134554in}}{\pgfqpoint{0.979608in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{0.135542in}}{\pgfqpoint{0.980379in}{0.136212in}}{\pgfqpoint{0.980379in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.137610in}}{\pgfqpoint{0.980102in}{0.138280in}}{\pgfqpoint{0.979608in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{0.139268in}}{\pgfqpoint{0.978443in}{0.139546in}}{\pgfqpoint{0.977744in}{0.139546in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.139546in}}{\pgfqpoint{0.976375in}{0.139268in}}{\pgfqpoint{0.975881in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.975387in}{0.138280in}}{\pgfqpoint{0.975109in}{0.137610in}}{\pgfqpoint{0.975109in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.975109in}{0.136212in}}{\pgfqpoint{0.975387in}{0.135542in}}{\pgfqpoint{0.975881in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.976375in}{0.134554in}}{\pgfqpoint{0.977046in}{0.134276in}}{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.027042in}{0.135373in}}{\pgfqpoint{1.027712in}{0.135651in}}{\pgfqpoint{1.028206in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.028700in}{0.136639in}}{\pgfqpoint{1.028978in}{0.137310in}}{\pgfqpoint{1.028978in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.028978in}{0.138707in}}{\pgfqpoint{1.028700in}{0.139377in}}{\pgfqpoint{1.028206in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.027712in}{0.140366in}}{\pgfqpoint{1.027042in}{0.140643in}}{\pgfqpoint{1.026343in}{0.140643in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.140643in}}{\pgfqpoint{1.024974in}{0.140366in}}{\pgfqpoint{1.024480in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.023986in}{0.139377in}}{\pgfqpoint{1.023708in}{0.138707in}}{\pgfqpoint{1.023708in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{0.137310in}}{\pgfqpoint{1.023986in}{0.136639in}}{\pgfqpoint{1.024480in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{0.135651in}}{\pgfqpoint{1.025644in}{0.135373in}}{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{0.136471in}}{\pgfqpoint{1.076311in}{0.136748in}}{\pgfqpoint{1.076805in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.077299in}{0.137736in}}{\pgfqpoint{1.077577in}{0.138407in}}{\pgfqpoint{1.077577in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.139804in}}{\pgfqpoint{1.077299in}{0.140475in}}{\pgfqpoint{1.076805in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.076311in}{0.141463in}}{\pgfqpoint{1.075640in}{0.141741in}}{\pgfqpoint{1.074942in}{0.141741in}}%
\pgfpathcurveto{\pgfqpoint{1.074243in}{0.141741in}}{\pgfqpoint{1.073573in}{0.141463in}}{\pgfqpoint{1.073078in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.072584in}{0.140475in}}{\pgfqpoint{1.072307in}{0.139804in}}{\pgfqpoint{1.072307in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.072307in}{0.138407in}}{\pgfqpoint{1.072584in}{0.137736in}}{\pgfqpoint{1.073078in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.073573in}{0.136748in}}{\pgfqpoint{1.074243in}{0.136471in}}{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathlineto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathcurveto{\pgfqpoint{0.767461in}{0.022973in}}{\pgfqpoint{0.768132in}{0.023251in}}{\pgfqpoint{0.768626in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.769120in}{0.024239in}}{\pgfqpoint{0.769397in}{0.024910in}}{\pgfqpoint{0.769397in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.769397in}{0.026307in}}{\pgfqpoint{0.769120in}{0.026977in}}{\pgfqpoint{0.768626in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.768132in}{0.027966in}}{\pgfqpoint{0.767461in}{0.028243in}}{\pgfqpoint{0.766762in}{0.028243in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{0.028243in}}{\pgfqpoint{0.765393in}{0.027966in}}{\pgfqpoint{0.764899in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.764405in}{0.026977in}}{\pgfqpoint{0.764127in}{0.026307in}}{\pgfqpoint{0.764127in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.764127in}{0.024910in}}{\pgfqpoint{0.764405in}{0.024239in}}{\pgfqpoint{0.764899in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.765393in}{0.023251in}}{\pgfqpoint{0.766064in}{0.022973in}}{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.806335in}{0.024047in}}{\pgfqpoint{0.807005in}{0.024325in}}{\pgfqpoint{0.807499in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.807993in}{0.025313in}}{\pgfqpoint{0.808271in}{0.025983in}}{\pgfqpoint{0.808271in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.808271in}{0.027381in}}{\pgfqpoint{0.807993in}{0.028051in}}{\pgfqpoint{0.807499in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.807005in}{0.029039in}}{\pgfqpoint{0.806335in}{0.029317in}}{\pgfqpoint{0.805636in}{0.029317in}}%
\pgfpathcurveto{\pgfqpoint{0.804937in}{0.029317in}}{\pgfqpoint{0.804267in}{0.029039in}}{\pgfqpoint{0.803773in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.803279in}{0.028051in}}{\pgfqpoint{0.803001in}{0.027381in}}{\pgfqpoint{0.803001in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.803001in}{0.025983in}}{\pgfqpoint{0.803279in}{0.025313in}}{\pgfqpoint{0.803773in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{0.024325in}}{\pgfqpoint{0.804937in}{0.024047in}}{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathlineto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathcurveto{\pgfqpoint{0.845213in}{0.024969in}}{\pgfqpoint{0.845883in}{0.025247in}}{\pgfqpoint{0.846377in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.846871in}{0.026235in}}{\pgfqpoint{0.847149in}{0.026905in}}{\pgfqpoint{0.847149in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.847149in}{0.028303in}}{\pgfqpoint{0.846871in}{0.028973in}}{\pgfqpoint{0.846377in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.845883in}{0.029962in}}{\pgfqpoint{0.845213in}{0.030239in}}{\pgfqpoint{0.844514in}{0.030239in}}%
\pgfpathcurveto{\pgfqpoint{0.843815in}{0.030239in}}{\pgfqpoint{0.843145in}{0.029962in}}{\pgfqpoint{0.842651in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.028973in}}{\pgfqpoint{0.841879in}{0.028303in}}{\pgfqpoint{0.841879in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.841879in}{0.026905in}}{\pgfqpoint{0.842157in}{0.026235in}}{\pgfqpoint{0.842651in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.843145in}{0.025247in}}{\pgfqpoint{0.843815in}{0.024969in}}{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathcurveto{\pgfqpoint{0.884090in}{0.025890in}}{\pgfqpoint{0.884761in}{0.026168in}}{\pgfqpoint{0.885255in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.885749in}{0.027156in}}{\pgfqpoint{0.886027in}{0.027826in}}{\pgfqpoint{0.886027in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.886027in}{0.029224in}}{\pgfqpoint{0.885749in}{0.029894in}}{\pgfqpoint{0.885255in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.884761in}{0.030882in}}{\pgfqpoint{0.884090in}{0.031160in}}{\pgfqpoint{0.883392in}{0.031160in}}%
\pgfpathcurveto{\pgfqpoint{0.882693in}{0.031160in}}{\pgfqpoint{0.882023in}{0.030882in}}{\pgfqpoint{0.881528in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.881034in}{0.029894in}}{\pgfqpoint{0.880757in}{0.029224in}}{\pgfqpoint{0.880757in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.880757in}{0.027826in}}{\pgfqpoint{0.881034in}{0.027156in}}{\pgfqpoint{0.881528in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.026168in}}{\pgfqpoint{0.882693in}{0.025890in}}{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{0.026811in}}{\pgfqpoint{0.923639in}{0.027088in}}{\pgfqpoint{0.924133in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.924627in}{0.028077in}}{\pgfqpoint{0.924904in}{0.028747in}}{\pgfqpoint{0.924904in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.924904in}{0.030145in}}{\pgfqpoint{0.924627in}{0.030815in}}{\pgfqpoint{0.924133in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.923639in}{0.031803in}}{\pgfqpoint{0.922968in}{0.032081in}}{\pgfqpoint{0.922269in}{0.032081in}}%
\pgfpathcurveto{\pgfqpoint{0.921571in}{0.032081in}}{\pgfqpoint{0.920900in}{0.031803in}}{\pgfqpoint{0.920406in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.919912in}{0.030815in}}{\pgfqpoint{0.919634in}{0.030145in}}{\pgfqpoint{0.919634in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.919634in}{0.028747in}}{\pgfqpoint{0.919912in}{0.028077in}}{\pgfqpoint{0.920406in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{0.027088in}}{\pgfqpoint{0.921571in}{0.026811in}}{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathlineto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathcurveto{\pgfqpoint{0.961847in}{0.027732in}}{\pgfqpoint{0.962518in}{0.028009in}}{\pgfqpoint{0.963012in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.963506in}{0.028998in}}{\pgfqpoint{0.963784in}{0.029668in}}{\pgfqpoint{0.963784in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.963784in}{0.031065in}}{\pgfqpoint{0.963506in}{0.031736in}}{\pgfqpoint{0.963012in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.962518in}{0.032724in}}{\pgfqpoint{0.961847in}{0.033002in}}{\pgfqpoint{0.961149in}{0.033002in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.033002in}}{\pgfqpoint{0.959780in}{0.032724in}}{\pgfqpoint{0.959285in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{0.031736in}}{\pgfqpoint{0.958514in}{0.031065in}}{\pgfqpoint{0.958514in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.958514in}{0.029668in}}{\pgfqpoint{0.958791in}{0.028998in}}{\pgfqpoint{0.959285in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.959780in}{0.028009in}}{\pgfqpoint{0.960450in}{0.027732in}}{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.354546in}{0.037029in}}{\pgfqpoint{1.355216in}{0.037307in}}{\pgfqpoint{1.355710in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.356205in}{0.038295in}}{\pgfqpoint{1.356482in}{0.038965in}}{\pgfqpoint{1.356482in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.356482in}{0.040363in}}{\pgfqpoint{1.356205in}{0.041033in}}{\pgfqpoint{1.355710in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.355216in}{0.042021in}}{\pgfqpoint{1.354546in}{0.042299in}}{\pgfqpoint{1.353847in}{0.042299in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.042299in}}{\pgfqpoint{1.352478in}{0.042021in}}{\pgfqpoint{1.351984in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.351490in}{0.041033in}}{\pgfqpoint{1.351212in}{0.040363in}}{\pgfqpoint{1.351212in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.351212in}{0.038965in}}{\pgfqpoint{1.351490in}{0.038295in}}{\pgfqpoint{1.351984in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.352478in}{0.037307in}}{\pgfqpoint{1.353148in}{0.037029in}}{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathlineto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.037950in}}{\pgfqpoint{1.394094in}{0.038227in}}{\pgfqpoint{1.394588in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.395082in}{0.039216in}}{\pgfqpoint{1.395360in}{0.039886in}}{\pgfqpoint{1.395360in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.041284in}}{\pgfqpoint{1.395082in}{0.041954in}}{\pgfqpoint{1.394588in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.394094in}{0.042942in}}{\pgfqpoint{1.393424in}{0.043220in}}{\pgfqpoint{1.392725in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{1.392026in}{0.043220in}}{\pgfqpoint{1.391356in}{0.042942in}}{\pgfqpoint{1.390862in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.390368in}{0.041954in}}{\pgfqpoint{1.390090in}{0.041284in}}{\pgfqpoint{1.390090in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.390090in}{0.039886in}}{\pgfqpoint{1.390368in}{0.039216in}}{\pgfqpoint{1.390862in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.391356in}{0.038227in}}{\pgfqpoint{1.392026in}{0.037950in}}{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.038871in}}{\pgfqpoint{1.432972in}{0.039148in}}{\pgfqpoint{1.433466in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.040136in}}{\pgfqpoint{1.434238in}{0.040807in}}{\pgfqpoint{1.434238in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.042204in}}{\pgfqpoint{1.433960in}{0.042875in}}{\pgfqpoint{1.433466in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{0.043863in}}{\pgfqpoint{1.432302in}{0.044141in}}{\pgfqpoint{1.431603in}{0.044141in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.044141in}}{\pgfqpoint{1.430234in}{0.043863in}}{\pgfqpoint{1.429740in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.042875in}}{\pgfqpoint{1.428968in}{0.042204in}}{\pgfqpoint{1.428968in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.428968in}{0.040807in}}{\pgfqpoint{1.429245in}{0.040136in}}{\pgfqpoint{1.429740in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.430234in}{0.039148in}}{\pgfqpoint{1.430904in}{0.038871in}}{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathcurveto{\pgfqpoint{1.471179in}{0.039791in}}{\pgfqpoint{1.471850in}{0.040069in}}{\pgfqpoint{1.472344in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{0.041057in}}{\pgfqpoint{1.473116in}{0.041728in}}{\pgfqpoint{1.473116in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.473116in}{0.043125in}}{\pgfqpoint{1.472838in}{0.043795in}}{\pgfqpoint{1.472344in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.471850in}{0.044784in}}{\pgfqpoint{1.471179in}{0.045061in}}{\pgfqpoint{1.470481in}{0.045061in}}%
\pgfpathcurveto{\pgfqpoint{1.469782in}{0.045061in}}{\pgfqpoint{1.469111in}{0.044784in}}{\pgfqpoint{1.468617in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.043795in}}{\pgfqpoint{1.467846in}{0.043125in}}{\pgfqpoint{1.467846in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.467846in}{0.041728in}}{\pgfqpoint{1.468123in}{0.041057in}}{\pgfqpoint{1.468617in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.469111in}{0.040069in}}{\pgfqpoint{1.469782in}{0.039791in}}{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathlineto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathcurveto{\pgfqpoint{1.510059in}{0.040712in}}{\pgfqpoint{1.510729in}{0.040990in}}{\pgfqpoint{1.511223in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{0.041978in}}{\pgfqpoint{1.511995in}{0.042648in}}{\pgfqpoint{1.511995in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.511995in}{0.044046in}}{\pgfqpoint{1.511717in}{0.044716in}}{\pgfqpoint{1.511223in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.510729in}{0.045705in}}{\pgfqpoint{1.510059in}{0.045982in}}{\pgfqpoint{1.509360in}{0.045982in}}%
\pgfpathcurveto{\pgfqpoint{1.508661in}{0.045982in}}{\pgfqpoint{1.507991in}{0.045705in}}{\pgfqpoint{1.507496in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.044716in}}{\pgfqpoint{1.506725in}{0.044046in}}{\pgfqpoint{1.506725in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.506725in}{0.042648in}}{\pgfqpoint{1.507002in}{0.041978in}}{\pgfqpoint{1.507496in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.507991in}{0.040990in}}{\pgfqpoint{1.508661in}{0.040712in}}{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathcurveto{\pgfqpoint{1.548936in}{0.041632in}}{\pgfqpoint{1.549607in}{0.041909in}}{\pgfqpoint{1.550101in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.550595in}{0.042898in}}{\pgfqpoint{1.550872in}{0.043568in}}{\pgfqpoint{1.550872in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{0.044965in}}{\pgfqpoint{1.550595in}{0.045636in}}{\pgfqpoint{1.550101in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.549607in}{0.046624in}}{\pgfqpoint{1.548936in}{0.046902in}}{\pgfqpoint{1.548237in}{0.046902in}}%
\pgfpathcurveto{\pgfqpoint{1.547539in}{0.046902in}}{\pgfqpoint{1.546868in}{0.046624in}}{\pgfqpoint{1.546374in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.545880in}{0.045636in}}{\pgfqpoint{1.545602in}{0.044965in}}{\pgfqpoint{1.545602in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.545602in}{0.043568in}}{\pgfqpoint{1.545880in}{0.042898in}}{\pgfqpoint{1.546374in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.546868in}{0.041909in}}{\pgfqpoint{1.547539in}{0.041632in}}{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathcurveto{\pgfqpoint{0.672092in}{0.020337in}}{\pgfqpoint{0.672762in}{0.020615in}}{\pgfqpoint{0.673256in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.673750in}{0.021603in}}{\pgfqpoint{0.674028in}{0.022273in}}{\pgfqpoint{0.674028in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.674028in}{0.023671in}}{\pgfqpoint{0.673750in}{0.024341in}}{\pgfqpoint{0.673256in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.672762in}{0.025330in}}{\pgfqpoint{0.672092in}{0.025607in}}{\pgfqpoint{0.671393in}{0.025607in}}%
\pgfpathcurveto{\pgfqpoint{0.670694in}{0.025607in}}{\pgfqpoint{0.670024in}{0.025330in}}{\pgfqpoint{0.669530in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.669036in}{0.024341in}}{\pgfqpoint{0.668758in}{0.023671in}}{\pgfqpoint{0.668758in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.668758in}{0.022273in}}{\pgfqpoint{0.669036in}{0.021603in}}{\pgfqpoint{0.669530in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.670024in}{0.020615in}}{\pgfqpoint{0.670694in}{0.020337in}}{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathlineto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathcurveto{\pgfqpoint{0.710967in}{0.021412in}}{\pgfqpoint{0.711637in}{0.021690in}}{\pgfqpoint{0.712131in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.712625in}{0.022678in}}{\pgfqpoint{0.712903in}{0.023348in}}{\pgfqpoint{0.712903in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.712903in}{0.024746in}}{\pgfqpoint{0.712625in}{0.025416in}}{\pgfqpoint{0.712131in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.711637in}{0.026405in}}{\pgfqpoint{0.710967in}{0.026682in}}{\pgfqpoint{0.710268in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.709569in}{0.026682in}}{\pgfqpoint{0.708899in}{0.026405in}}{\pgfqpoint{0.708405in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{0.025416in}}{\pgfqpoint{0.707633in}{0.024746in}}{\pgfqpoint{0.707633in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.707633in}{0.023348in}}{\pgfqpoint{0.707911in}{0.022678in}}{\pgfqpoint{0.708405in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.708899in}{0.021690in}}{\pgfqpoint{0.709569in}{0.021412in}}{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathlineto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.022486in}}{\pgfqpoint{0.750511in}{0.022763in}}{\pgfqpoint{0.751005in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.751499in}{0.023752in}}{\pgfqpoint{0.751777in}{0.024422in}}{\pgfqpoint{0.751777in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{0.025820in}}{\pgfqpoint{0.751499in}{0.026490in}}{\pgfqpoint{0.751005in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.750511in}{0.027478in}}{\pgfqpoint{0.749840in}{0.027756in}}{\pgfqpoint{0.749142in}{0.027756in}}%
\pgfpathcurveto{\pgfqpoint{0.748443in}{0.027756in}}{\pgfqpoint{0.747773in}{0.027478in}}{\pgfqpoint{0.747278in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.746784in}{0.026490in}}{\pgfqpoint{0.746507in}{0.025820in}}{\pgfqpoint{0.746507in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.746507in}{0.024422in}}{\pgfqpoint{0.746784in}{0.023752in}}{\pgfqpoint{0.747278in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.747773in}{0.022763in}}{\pgfqpoint{0.748443in}{0.022486in}}{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathlineto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathcurveto{\pgfqpoint{0.788714in}{0.023561in}}{\pgfqpoint{0.789384in}{0.023838in}}{\pgfqpoint{0.789879in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.790373in}{0.024827in}}{\pgfqpoint{0.790650in}{0.025497in}}{\pgfqpoint{0.790650in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.790650in}{0.026895in}}{\pgfqpoint{0.790373in}{0.027565in}}{\pgfqpoint{0.789879in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.789384in}{0.028553in}}{\pgfqpoint{0.788714in}{0.028831in}}{\pgfqpoint{0.788015in}{0.028831in}}%
\pgfpathcurveto{\pgfqpoint{0.787316in}{0.028831in}}{\pgfqpoint{0.786646in}{0.028553in}}{\pgfqpoint{0.786152in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.785658in}{0.027565in}}{\pgfqpoint{0.785380in}{0.026895in}}{\pgfqpoint{0.785380in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.785380in}{0.025497in}}{\pgfqpoint{0.785658in}{0.024827in}}{\pgfqpoint{0.786152in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{0.023838in}}{\pgfqpoint{0.787316in}{0.023561in}}{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathlineto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathcurveto{\pgfqpoint{0.827590in}{0.024553in}}{\pgfqpoint{0.828261in}{0.024830in}}{\pgfqpoint{0.828755in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.829249in}{0.025818in}}{\pgfqpoint{0.829527in}{0.026489in}}{\pgfqpoint{0.829527in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.829527in}{0.027886in}}{\pgfqpoint{0.829249in}{0.028557in}}{\pgfqpoint{0.828755in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.828261in}{0.029545in}}{\pgfqpoint{0.827590in}{0.029822in}}{\pgfqpoint{0.826892in}{0.029822in}}%
\pgfpathcurveto{\pgfqpoint{0.826193in}{0.029822in}}{\pgfqpoint{0.825523in}{0.029545in}}{\pgfqpoint{0.825028in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.824534in}{0.028557in}}{\pgfqpoint{0.824257in}{0.027886in}}{\pgfqpoint{0.824257in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.824257in}{0.026489in}}{\pgfqpoint{0.824534in}{0.025818in}}{\pgfqpoint{0.825028in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.825523in}{0.024830in}}{\pgfqpoint{0.826193in}{0.024553in}}{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathcurveto{\pgfqpoint{0.866468in}{0.025473in}}{\pgfqpoint{0.867139in}{0.025751in}}{\pgfqpoint{0.867633in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.868127in}{0.026739in}}{\pgfqpoint{0.868404in}{0.027410in}}{\pgfqpoint{0.868404in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.868404in}{0.028807in}}{\pgfqpoint{0.868127in}{0.029477in}}{\pgfqpoint{0.867633in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.867139in}{0.030466in}}{\pgfqpoint{0.866468in}{0.030743in}}{\pgfqpoint{0.865769in}{0.030743in}}%
\pgfpathcurveto{\pgfqpoint{0.865071in}{0.030743in}}{\pgfqpoint{0.864400in}{0.030466in}}{\pgfqpoint{0.863906in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.029477in}}{\pgfqpoint{0.863134in}{0.028807in}}{\pgfqpoint{0.863134in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.863134in}{0.027410in}}{\pgfqpoint{0.863412in}{0.026739in}}{\pgfqpoint{0.863906in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.864400in}{0.025751in}}{\pgfqpoint{0.865071in}{0.025473in}}{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathcurveto{\pgfqpoint{0.975659in}{0.081591in}}{\pgfqpoint{0.976329in}{0.081869in}}{\pgfqpoint{0.976823in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.977317in}{0.082857in}}{\pgfqpoint{0.977595in}{0.083528in}}{\pgfqpoint{0.977595in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.977595in}{0.084925in}}{\pgfqpoint{0.977317in}{0.085595in}}{\pgfqpoint{0.976823in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.086584in}}{\pgfqpoint{0.975659in}{0.086861in}}{\pgfqpoint{0.974960in}{0.086861in}}%
\pgfpathcurveto{\pgfqpoint{0.974261in}{0.086861in}}{\pgfqpoint{0.973591in}{0.086584in}}{\pgfqpoint{0.973096in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.972602in}{0.085595in}}{\pgfqpoint{0.972325in}{0.084925in}}{\pgfqpoint{0.972325in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.972325in}{0.083528in}}{\pgfqpoint{0.972602in}{0.082857in}}{\pgfqpoint{0.973096in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.973591in}{0.081869in}}{\pgfqpoint{0.974261in}{0.081591in}}{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathlineto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathcurveto{\pgfqpoint{1.017314in}{0.082564in}}{\pgfqpoint{1.017984in}{0.082841in}}{\pgfqpoint{1.018479in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.083830in}}{\pgfqpoint{1.019250in}{0.084500in}}{\pgfqpoint{1.019250in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.019250in}{0.085897in}}{\pgfqpoint{1.018973in}{0.086568in}}{\pgfqpoint{1.018479in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.017984in}{0.087556in}}{\pgfqpoint{1.017314in}{0.087834in}}{\pgfqpoint{1.016615in}{0.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.015916in}{0.087834in}}{\pgfqpoint{1.015246in}{0.087556in}}{\pgfqpoint{1.014752in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.014258in}{0.086568in}}{\pgfqpoint{1.013980in}{0.085897in}}{\pgfqpoint{1.013980in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.013980in}{0.084500in}}{\pgfqpoint{1.014258in}{0.083830in}}{\pgfqpoint{1.014752in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.082841in}}{\pgfqpoint{1.015916in}{0.082564in}}{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathcurveto{\pgfqpoint{1.058970in}{0.083536in}}{\pgfqpoint{1.059640in}{0.083813in}}{\pgfqpoint{1.060134in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.060628in}{0.084802in}}{\pgfqpoint{1.060906in}{0.085472in}}{\pgfqpoint{1.060906in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.060906in}{0.086870in}}{\pgfqpoint{1.060628in}{0.087540in}}{\pgfqpoint{1.060134in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.059640in}{0.088528in}}{\pgfqpoint{1.058970in}{0.088806in}}{\pgfqpoint{1.058271in}{0.088806in}}%
\pgfpathcurveto{\pgfqpoint{1.057572in}{0.088806in}}{\pgfqpoint{1.056902in}{0.088528in}}{\pgfqpoint{1.056408in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{0.087540in}}{\pgfqpoint{1.055636in}{0.086870in}}{\pgfqpoint{1.055636in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.055636in}{0.085472in}}{\pgfqpoint{1.055913in}{0.084802in}}{\pgfqpoint{1.056408in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{0.083813in}}{\pgfqpoint{1.057572in}{0.083536in}}{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.084508in}}{\pgfqpoint{1.101295in}{0.084786in}}{\pgfqpoint{1.101790in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.102284in}{0.085774in}}{\pgfqpoint{1.102561in}{0.086444in}}{\pgfqpoint{1.102561in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.102561in}{0.087842in}}{\pgfqpoint{1.102284in}{0.088512in}}{\pgfqpoint{1.101790in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{0.089500in}}{\pgfqpoint{1.100625in}{0.089778in}}{\pgfqpoint{1.099926in}{0.089778in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.089778in}}{\pgfqpoint{1.098557in}{0.089500in}}{\pgfqpoint{1.098063in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.097569in}{0.088512in}}{\pgfqpoint{1.097291in}{0.087842in}}{\pgfqpoint{1.097291in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{0.086444in}}{\pgfqpoint{1.097569in}{0.085774in}}{\pgfqpoint{1.098063in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.098557in}{0.084786in}}{\pgfqpoint{1.099228in}{0.084508in}}{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathcurveto{\pgfqpoint{1.142279in}{0.085480in}}{\pgfqpoint{1.142950in}{0.085758in}}{\pgfqpoint{1.143444in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{0.086746in}}{\pgfqpoint{1.144216in}{0.087416in}}{\pgfqpoint{1.144216in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.088814in}}{\pgfqpoint{1.143938in}{0.089484in}}{\pgfqpoint{1.143444in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{0.090473in}}{\pgfqpoint{1.142279in}{0.090750in}}{\pgfqpoint{1.141581in}{0.090750in}}%
\pgfpathcurveto{\pgfqpoint{1.140882in}{0.090750in}}{\pgfqpoint{1.140211in}{0.090473in}}{\pgfqpoint{1.139717in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.139223in}{0.089484in}}{\pgfqpoint{1.138946in}{0.088814in}}{\pgfqpoint{1.138946in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.138946in}{0.087416in}}{\pgfqpoint{1.139223in}{0.086746in}}{\pgfqpoint{1.139717in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.140211in}{0.085758in}}{\pgfqpoint{1.140882in}{0.085480in}}{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.086452in}}{\pgfqpoint{1.184605in}{0.086730in}}{\pgfqpoint{1.185099in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.185593in}{0.087718in}}{\pgfqpoint{1.185871in}{0.088389in}}{\pgfqpoint{1.185871in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.185871in}{0.089786in}}{\pgfqpoint{1.185593in}{0.090457in}}{\pgfqpoint{1.185099in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.184605in}{0.091445in}}{\pgfqpoint{1.183935in}{0.091722in}}{\pgfqpoint{1.183236in}{0.091722in}}%
\pgfpathcurveto{\pgfqpoint{1.182537in}{0.091722in}}{\pgfqpoint{1.181867in}{0.091445in}}{\pgfqpoint{1.181373in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.180879in}{0.090457in}}{\pgfqpoint{1.180601in}{0.089786in}}{\pgfqpoint{1.180601in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.180601in}{0.088389in}}{\pgfqpoint{1.180879in}{0.087718in}}{\pgfqpoint{1.181373in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.181867in}{0.086730in}}{\pgfqpoint{1.182537in}{0.086452in}}{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathcurveto{\pgfqpoint{1.225590in}{0.087425in}}{\pgfqpoint{1.226261in}{0.087702in}}{\pgfqpoint{1.226755in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.227249in}{0.088691in}}{\pgfqpoint{1.227527in}{0.089361in}}{\pgfqpoint{1.227527in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.227527in}{0.090759in}}{\pgfqpoint{1.227249in}{0.091429in}}{\pgfqpoint{1.226755in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{0.092417in}}{\pgfqpoint{1.225590in}{0.092695in}}{\pgfqpoint{1.224892in}{0.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.224193in}{0.092695in}}{\pgfqpoint{1.223523in}{0.092417in}}{\pgfqpoint{1.223028in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.222534in}{0.091429in}}{\pgfqpoint{1.222257in}{0.090759in}}{\pgfqpoint{1.222257in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.222257in}{0.089361in}}{\pgfqpoint{1.222534in}{0.088691in}}{\pgfqpoint{1.223028in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.223523in}{0.087702in}}{\pgfqpoint{1.224193in}{0.087425in}}{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathcurveto{\pgfqpoint{0.784052in}{0.129761in}}{\pgfqpoint{0.784722in}{0.130038in}}{\pgfqpoint{0.785216in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.131027in}}{\pgfqpoint{0.785988in}{0.131697in}}{\pgfqpoint{0.785988in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.785988in}{0.133095in}}{\pgfqpoint{0.785710in}{0.133765in}}{\pgfqpoint{0.785216in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.784722in}{0.134753in}}{\pgfqpoint{0.784052in}{0.135031in}}{\pgfqpoint{0.783353in}{0.135031in}}%
\pgfpathcurveto{\pgfqpoint{0.782654in}{0.135031in}}{\pgfqpoint{0.781984in}{0.134753in}}{\pgfqpoint{0.781490in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.780995in}{0.133765in}}{\pgfqpoint{0.780718in}{0.133095in}}{\pgfqpoint{0.780718in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.780718in}{0.131697in}}{\pgfqpoint{0.780995in}{0.131027in}}{\pgfqpoint{0.781490in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.781984in}{0.130038in}}{\pgfqpoint{0.782654in}{0.129761in}}{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{0.130986in}}{\pgfqpoint{0.833318in}{0.131263in}}{\pgfqpoint{0.833812in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.834306in}{0.132252in}}{\pgfqpoint{0.834584in}{0.132922in}}{\pgfqpoint{0.834584in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{0.134320in}}{\pgfqpoint{0.834306in}{0.134990in}}{\pgfqpoint{0.833812in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.833318in}{0.135978in}}{\pgfqpoint{0.832647in}{0.136256in}}{\pgfqpoint{0.831949in}{0.136256in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{0.136256in}}{\pgfqpoint{0.830580in}{0.135978in}}{\pgfqpoint{0.830085in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.829591in}{0.134990in}}{\pgfqpoint{0.829314in}{0.134320in}}{\pgfqpoint{0.829314in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.829314in}{0.132922in}}{\pgfqpoint{0.829591in}{0.132252in}}{\pgfqpoint{0.830085in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.830580in}{0.131263in}}{\pgfqpoint{0.831250in}{0.130986in}}{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathcurveto{\pgfqpoint{0.881246in}{0.132083in}}{\pgfqpoint{0.881916in}{0.132361in}}{\pgfqpoint{0.882410in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.882905in}{0.133349in}}{\pgfqpoint{0.883182in}{0.134019in}}{\pgfqpoint{0.883182in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.883182in}{0.135417in}}{\pgfqpoint{0.882905in}{0.136087in}}{\pgfqpoint{0.882410in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.881916in}{0.137075in}}{\pgfqpoint{0.881246in}{0.137353in}}{\pgfqpoint{0.880547in}{0.137353in}}%
\pgfpathcurveto{\pgfqpoint{0.879848in}{0.137353in}}{\pgfqpoint{0.879178in}{0.137075in}}{\pgfqpoint{0.878684in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.878190in}{0.136087in}}{\pgfqpoint{0.877912in}{0.135417in}}{\pgfqpoint{0.877912in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.877912in}{0.134019in}}{\pgfqpoint{0.878190in}{0.133349in}}{\pgfqpoint{0.878684in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.879178in}{0.132361in}}{\pgfqpoint{0.879848in}{0.132083in}}{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathcurveto{\pgfqpoint{0.929845in}{0.133179in}}{\pgfqpoint{0.930515in}{0.133457in}}{\pgfqpoint{0.931009in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.931503in}{0.134445in}}{\pgfqpoint{0.931781in}{0.135115in}}{\pgfqpoint{0.931781in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{0.136513in}}{\pgfqpoint{0.931503in}{0.137183in}}{\pgfqpoint{0.931009in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.930515in}{0.138171in}}{\pgfqpoint{0.929845in}{0.138449in}}{\pgfqpoint{0.929146in}{0.138449in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{0.138449in}}{\pgfqpoint{0.927777in}{0.138171in}}{\pgfqpoint{0.927283in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.926788in}{0.137183in}}{\pgfqpoint{0.926511in}{0.136513in}}{\pgfqpoint{0.926511in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.926511in}{0.135115in}}{\pgfqpoint{0.926788in}{0.134445in}}{\pgfqpoint{0.927283in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.133457in}}{\pgfqpoint{0.928447in}{0.133179in}}{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathcurveto{\pgfqpoint{0.978443in}{0.134276in}}{\pgfqpoint{0.979114in}{0.134554in}}{\pgfqpoint{0.979608in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{0.135542in}}{\pgfqpoint{0.980379in}{0.136212in}}{\pgfqpoint{0.980379in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.137610in}}{\pgfqpoint{0.980102in}{0.138280in}}{\pgfqpoint{0.979608in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{0.139268in}}{\pgfqpoint{0.978443in}{0.139546in}}{\pgfqpoint{0.977744in}{0.139546in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.139546in}}{\pgfqpoint{0.976375in}{0.139268in}}{\pgfqpoint{0.975881in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.975387in}{0.138280in}}{\pgfqpoint{0.975109in}{0.137610in}}{\pgfqpoint{0.975109in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.975109in}{0.136212in}}{\pgfqpoint{0.975387in}{0.135542in}}{\pgfqpoint{0.975881in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.976375in}{0.134554in}}{\pgfqpoint{0.977046in}{0.134276in}}{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.027042in}{0.135373in}}{\pgfqpoint{1.027712in}{0.135651in}}{\pgfqpoint{1.028206in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.028700in}{0.136639in}}{\pgfqpoint{1.028978in}{0.137310in}}{\pgfqpoint{1.028978in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.028978in}{0.138707in}}{\pgfqpoint{1.028700in}{0.139377in}}{\pgfqpoint{1.028206in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.027712in}{0.140366in}}{\pgfqpoint{1.027042in}{0.140643in}}{\pgfqpoint{1.026343in}{0.140643in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.140643in}}{\pgfqpoint{1.024974in}{0.140366in}}{\pgfqpoint{1.024480in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.023986in}{0.139377in}}{\pgfqpoint{1.023708in}{0.138707in}}{\pgfqpoint{1.023708in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{0.137310in}}{\pgfqpoint{1.023986in}{0.136639in}}{\pgfqpoint{1.024480in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{0.135651in}}{\pgfqpoint{1.025644in}{0.135373in}}{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{0.136471in}}{\pgfqpoint{1.076311in}{0.136748in}}{\pgfqpoint{1.076805in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.077299in}{0.137736in}}{\pgfqpoint{1.077577in}{0.138407in}}{\pgfqpoint{1.077577in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.139804in}}{\pgfqpoint{1.077299in}{0.140475in}}{\pgfqpoint{1.076805in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.076311in}{0.141463in}}{\pgfqpoint{1.075640in}{0.141741in}}{\pgfqpoint{1.074942in}{0.141741in}}%
\pgfpathcurveto{\pgfqpoint{1.074243in}{0.141741in}}{\pgfqpoint{1.073573in}{0.141463in}}{\pgfqpoint{1.073078in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.072584in}{0.140475in}}{\pgfqpoint{1.072307in}{0.139804in}}{\pgfqpoint{1.072307in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.072307in}{0.138407in}}{\pgfqpoint{1.072584in}{0.137736in}}{\pgfqpoint{1.073078in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.073573in}{0.136748in}}{\pgfqpoint{1.074243in}{0.136471in}}{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathlineto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathcurveto{\pgfqpoint{0.728586in}{0.021898in}}{\pgfqpoint{0.729257in}{0.022176in}}{\pgfqpoint{0.729751in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.730245in}{0.023164in}}{\pgfqpoint{0.730522in}{0.023835in}}{\pgfqpoint{0.730522in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.730522in}{0.025232in}}{\pgfqpoint{0.730245in}{0.025902in}}{\pgfqpoint{0.729751in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.729257in}{0.026891in}}{\pgfqpoint{0.728586in}{0.027168in}}{\pgfqpoint{0.727887in}{0.027168in}}%
\pgfpathcurveto{\pgfqpoint{0.727189in}{0.027168in}}{\pgfqpoint{0.726518in}{0.026891in}}{\pgfqpoint{0.726024in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.725530in}{0.025902in}}{\pgfqpoint{0.725252in}{0.025232in}}{\pgfqpoint{0.725252in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.725252in}{0.023835in}}{\pgfqpoint{0.725530in}{0.023164in}}{\pgfqpoint{0.726024in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.726518in}{0.022176in}}{\pgfqpoint{0.727189in}{0.021898in}}{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathlineto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathcurveto{\pgfqpoint{0.767461in}{0.022973in}}{\pgfqpoint{0.768132in}{0.023251in}}{\pgfqpoint{0.768626in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.769120in}{0.024239in}}{\pgfqpoint{0.769397in}{0.024910in}}{\pgfqpoint{0.769397in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.769397in}{0.026307in}}{\pgfqpoint{0.769120in}{0.026977in}}{\pgfqpoint{0.768626in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.768132in}{0.027966in}}{\pgfqpoint{0.767461in}{0.028243in}}{\pgfqpoint{0.766762in}{0.028243in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{0.028243in}}{\pgfqpoint{0.765393in}{0.027966in}}{\pgfqpoint{0.764899in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.764405in}{0.026977in}}{\pgfqpoint{0.764127in}{0.026307in}}{\pgfqpoint{0.764127in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.764127in}{0.024910in}}{\pgfqpoint{0.764405in}{0.024239in}}{\pgfqpoint{0.764899in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.765393in}{0.023251in}}{\pgfqpoint{0.766064in}{0.022973in}}{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.806335in}{0.024047in}}{\pgfqpoint{0.807005in}{0.024325in}}{\pgfqpoint{0.807499in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.807993in}{0.025313in}}{\pgfqpoint{0.808271in}{0.025983in}}{\pgfqpoint{0.808271in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.808271in}{0.027381in}}{\pgfqpoint{0.807993in}{0.028051in}}{\pgfqpoint{0.807499in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.807005in}{0.029039in}}{\pgfqpoint{0.806335in}{0.029317in}}{\pgfqpoint{0.805636in}{0.029317in}}%
\pgfpathcurveto{\pgfqpoint{0.804937in}{0.029317in}}{\pgfqpoint{0.804267in}{0.029039in}}{\pgfqpoint{0.803773in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.803279in}{0.028051in}}{\pgfqpoint{0.803001in}{0.027381in}}{\pgfqpoint{0.803001in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.803001in}{0.025983in}}{\pgfqpoint{0.803279in}{0.025313in}}{\pgfqpoint{0.803773in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{0.024325in}}{\pgfqpoint{0.804937in}{0.024047in}}{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathlineto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathcurveto{\pgfqpoint{0.845213in}{0.024969in}}{\pgfqpoint{0.845883in}{0.025247in}}{\pgfqpoint{0.846377in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.846871in}{0.026235in}}{\pgfqpoint{0.847149in}{0.026905in}}{\pgfqpoint{0.847149in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.847149in}{0.028303in}}{\pgfqpoint{0.846871in}{0.028973in}}{\pgfqpoint{0.846377in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.845883in}{0.029962in}}{\pgfqpoint{0.845213in}{0.030239in}}{\pgfqpoint{0.844514in}{0.030239in}}%
\pgfpathcurveto{\pgfqpoint{0.843815in}{0.030239in}}{\pgfqpoint{0.843145in}{0.029962in}}{\pgfqpoint{0.842651in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.028973in}}{\pgfqpoint{0.841879in}{0.028303in}}{\pgfqpoint{0.841879in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.841879in}{0.026905in}}{\pgfqpoint{0.842157in}{0.026235in}}{\pgfqpoint{0.842651in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.843145in}{0.025247in}}{\pgfqpoint{0.843815in}{0.024969in}}{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathcurveto{\pgfqpoint{0.884090in}{0.025890in}}{\pgfqpoint{0.884761in}{0.026168in}}{\pgfqpoint{0.885255in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.885749in}{0.027156in}}{\pgfqpoint{0.886027in}{0.027826in}}{\pgfqpoint{0.886027in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.886027in}{0.029224in}}{\pgfqpoint{0.885749in}{0.029894in}}{\pgfqpoint{0.885255in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.884761in}{0.030882in}}{\pgfqpoint{0.884090in}{0.031160in}}{\pgfqpoint{0.883392in}{0.031160in}}%
\pgfpathcurveto{\pgfqpoint{0.882693in}{0.031160in}}{\pgfqpoint{0.882023in}{0.030882in}}{\pgfqpoint{0.881528in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.881034in}{0.029894in}}{\pgfqpoint{0.880757in}{0.029224in}}{\pgfqpoint{0.880757in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.880757in}{0.027826in}}{\pgfqpoint{0.881034in}{0.027156in}}{\pgfqpoint{0.881528in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.026168in}}{\pgfqpoint{0.882693in}{0.025890in}}{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{0.026811in}}{\pgfqpoint{0.923639in}{0.027088in}}{\pgfqpoint{0.924133in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.924627in}{0.028077in}}{\pgfqpoint{0.924904in}{0.028747in}}{\pgfqpoint{0.924904in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.924904in}{0.030145in}}{\pgfqpoint{0.924627in}{0.030815in}}{\pgfqpoint{0.924133in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.923639in}{0.031803in}}{\pgfqpoint{0.922968in}{0.032081in}}{\pgfqpoint{0.922269in}{0.032081in}}%
\pgfpathcurveto{\pgfqpoint{0.921571in}{0.032081in}}{\pgfqpoint{0.920900in}{0.031803in}}{\pgfqpoint{0.920406in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.919912in}{0.030815in}}{\pgfqpoint{0.919634in}{0.030145in}}{\pgfqpoint{0.919634in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.919634in}{0.028747in}}{\pgfqpoint{0.919912in}{0.028077in}}{\pgfqpoint{0.920406in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{0.027088in}}{\pgfqpoint{0.921571in}{0.026811in}}{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathlineto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathcurveto{\pgfqpoint{0.961847in}{0.027732in}}{\pgfqpoint{0.962518in}{0.028009in}}{\pgfqpoint{0.963012in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.963506in}{0.028998in}}{\pgfqpoint{0.963784in}{0.029668in}}{\pgfqpoint{0.963784in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.963784in}{0.031065in}}{\pgfqpoint{0.963506in}{0.031736in}}{\pgfqpoint{0.963012in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.962518in}{0.032724in}}{\pgfqpoint{0.961847in}{0.033002in}}{\pgfqpoint{0.961149in}{0.033002in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.033002in}}{\pgfqpoint{0.959780in}{0.032724in}}{\pgfqpoint{0.959285in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{0.031736in}}{\pgfqpoint{0.958514in}{0.031065in}}{\pgfqpoint{0.958514in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.958514in}{0.029668in}}{\pgfqpoint{0.958791in}{0.028998in}}{\pgfqpoint{0.959285in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.959780in}{0.028009in}}{\pgfqpoint{0.960450in}{0.027732in}}{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.315668in}{0.036109in}}{\pgfqpoint{1.316339in}{0.036387in}}{\pgfqpoint{1.316833in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.317327in}{0.037375in}}{\pgfqpoint{1.317604in}{0.038046in}}{\pgfqpoint{1.317604in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.317604in}{0.039443in}}{\pgfqpoint{1.317327in}{0.040114in}}{\pgfqpoint{1.316833in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.316339in}{0.041102in}}{\pgfqpoint{1.315668in}{0.041379in}}{\pgfqpoint{1.314969in}{0.041379in}}%
\pgfpathcurveto{\pgfqpoint{1.314271in}{0.041379in}}{\pgfqpoint{1.313600in}{0.041102in}}{\pgfqpoint{1.313106in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.312612in}{0.040114in}}{\pgfqpoint{1.312334in}{0.039443in}}{\pgfqpoint{1.312334in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.312334in}{0.038046in}}{\pgfqpoint{1.312612in}{0.037375in}}{\pgfqpoint{1.313106in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.313600in}{0.036387in}}{\pgfqpoint{1.314271in}{0.036109in}}{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.354546in}{0.037029in}}{\pgfqpoint{1.355216in}{0.037307in}}{\pgfqpoint{1.355710in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.356205in}{0.038295in}}{\pgfqpoint{1.356482in}{0.038965in}}{\pgfqpoint{1.356482in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.356482in}{0.040363in}}{\pgfqpoint{1.356205in}{0.041033in}}{\pgfqpoint{1.355710in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.355216in}{0.042021in}}{\pgfqpoint{1.354546in}{0.042299in}}{\pgfqpoint{1.353847in}{0.042299in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.042299in}}{\pgfqpoint{1.352478in}{0.042021in}}{\pgfqpoint{1.351984in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.351490in}{0.041033in}}{\pgfqpoint{1.351212in}{0.040363in}}{\pgfqpoint{1.351212in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.351212in}{0.038965in}}{\pgfqpoint{1.351490in}{0.038295in}}{\pgfqpoint{1.351984in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.352478in}{0.037307in}}{\pgfqpoint{1.353148in}{0.037029in}}{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathlineto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.037950in}}{\pgfqpoint{1.394094in}{0.038227in}}{\pgfqpoint{1.394588in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.395082in}{0.039216in}}{\pgfqpoint{1.395360in}{0.039886in}}{\pgfqpoint{1.395360in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.041284in}}{\pgfqpoint{1.395082in}{0.041954in}}{\pgfqpoint{1.394588in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.394094in}{0.042942in}}{\pgfqpoint{1.393424in}{0.043220in}}{\pgfqpoint{1.392725in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{1.392026in}{0.043220in}}{\pgfqpoint{1.391356in}{0.042942in}}{\pgfqpoint{1.390862in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.390368in}{0.041954in}}{\pgfqpoint{1.390090in}{0.041284in}}{\pgfqpoint{1.390090in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.390090in}{0.039886in}}{\pgfqpoint{1.390368in}{0.039216in}}{\pgfqpoint{1.390862in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.391356in}{0.038227in}}{\pgfqpoint{1.392026in}{0.037950in}}{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.038871in}}{\pgfqpoint{1.432972in}{0.039148in}}{\pgfqpoint{1.433466in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.040136in}}{\pgfqpoint{1.434238in}{0.040807in}}{\pgfqpoint{1.434238in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.042204in}}{\pgfqpoint{1.433960in}{0.042875in}}{\pgfqpoint{1.433466in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{0.043863in}}{\pgfqpoint{1.432302in}{0.044141in}}{\pgfqpoint{1.431603in}{0.044141in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.044141in}}{\pgfqpoint{1.430234in}{0.043863in}}{\pgfqpoint{1.429740in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.042875in}}{\pgfqpoint{1.428968in}{0.042204in}}{\pgfqpoint{1.428968in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.428968in}{0.040807in}}{\pgfqpoint{1.429245in}{0.040136in}}{\pgfqpoint{1.429740in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.430234in}{0.039148in}}{\pgfqpoint{1.430904in}{0.038871in}}{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathcurveto{\pgfqpoint{1.471179in}{0.039791in}}{\pgfqpoint{1.471850in}{0.040069in}}{\pgfqpoint{1.472344in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{0.041057in}}{\pgfqpoint{1.473116in}{0.041728in}}{\pgfqpoint{1.473116in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.473116in}{0.043125in}}{\pgfqpoint{1.472838in}{0.043795in}}{\pgfqpoint{1.472344in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.471850in}{0.044784in}}{\pgfqpoint{1.471179in}{0.045061in}}{\pgfqpoint{1.470481in}{0.045061in}}%
\pgfpathcurveto{\pgfqpoint{1.469782in}{0.045061in}}{\pgfqpoint{1.469111in}{0.044784in}}{\pgfqpoint{1.468617in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.043795in}}{\pgfqpoint{1.467846in}{0.043125in}}{\pgfqpoint{1.467846in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.467846in}{0.041728in}}{\pgfqpoint{1.468123in}{0.041057in}}{\pgfqpoint{1.468617in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.469111in}{0.040069in}}{\pgfqpoint{1.469782in}{0.039791in}}{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathlineto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathcurveto{\pgfqpoint{1.510059in}{0.040712in}}{\pgfqpoint{1.510729in}{0.040990in}}{\pgfqpoint{1.511223in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{0.041978in}}{\pgfqpoint{1.511995in}{0.042648in}}{\pgfqpoint{1.511995in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.511995in}{0.044046in}}{\pgfqpoint{1.511717in}{0.044716in}}{\pgfqpoint{1.511223in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.510729in}{0.045705in}}{\pgfqpoint{1.510059in}{0.045982in}}{\pgfqpoint{1.509360in}{0.045982in}}%
\pgfpathcurveto{\pgfqpoint{1.508661in}{0.045982in}}{\pgfqpoint{1.507991in}{0.045705in}}{\pgfqpoint{1.507496in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.044716in}}{\pgfqpoint{1.506725in}{0.044046in}}{\pgfqpoint{1.506725in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.506725in}{0.042648in}}{\pgfqpoint{1.507002in}{0.041978in}}{\pgfqpoint{1.507496in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.507991in}{0.040990in}}{\pgfqpoint{1.508661in}{0.040712in}}{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathcurveto{\pgfqpoint{1.548936in}{0.041632in}}{\pgfqpoint{1.549607in}{0.041909in}}{\pgfqpoint{1.550101in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.550595in}{0.042898in}}{\pgfqpoint{1.550872in}{0.043568in}}{\pgfqpoint{1.550872in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{0.044965in}}{\pgfqpoint{1.550595in}{0.045636in}}{\pgfqpoint{1.550101in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.549607in}{0.046624in}}{\pgfqpoint{1.548936in}{0.046902in}}{\pgfqpoint{1.548237in}{0.046902in}}%
\pgfpathcurveto{\pgfqpoint{1.547539in}{0.046902in}}{\pgfqpoint{1.546868in}{0.046624in}}{\pgfqpoint{1.546374in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.545880in}{0.045636in}}{\pgfqpoint{1.545602in}{0.044965in}}{\pgfqpoint{1.545602in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.545602in}{0.043568in}}{\pgfqpoint{1.545880in}{0.042898in}}{\pgfqpoint{1.546374in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.546868in}{0.041909in}}{\pgfqpoint{1.547539in}{0.041632in}}{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathcurveto{\pgfqpoint{0.633218in}{0.019262in}}{\pgfqpoint{0.633889in}{0.019540in}}{\pgfqpoint{0.634383in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.634877in}{0.020528in}}{\pgfqpoint{0.635154in}{0.021198in}}{\pgfqpoint{0.635154in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.635154in}{0.022596in}}{\pgfqpoint{0.634877in}{0.023266in}}{\pgfqpoint{0.634383in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.633889in}{0.024255in}}{\pgfqpoint{0.633218in}{0.024532in}}{\pgfqpoint{0.632519in}{0.024532in}}%
\pgfpathcurveto{\pgfqpoint{0.631821in}{0.024532in}}{\pgfqpoint{0.631150in}{0.024255in}}{\pgfqpoint{0.630656in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.630162in}{0.023266in}}{\pgfqpoint{0.629884in}{0.022596in}}{\pgfqpoint{0.629884in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.629884in}{0.021198in}}{\pgfqpoint{0.630162in}{0.020528in}}{\pgfqpoint{0.630656in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.631150in}{0.019540in}}{\pgfqpoint{0.631821in}{0.019262in}}{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathlineto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathcurveto{\pgfqpoint{0.672092in}{0.020337in}}{\pgfqpoint{0.672762in}{0.020615in}}{\pgfqpoint{0.673256in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.673750in}{0.021603in}}{\pgfqpoint{0.674028in}{0.022273in}}{\pgfqpoint{0.674028in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.674028in}{0.023671in}}{\pgfqpoint{0.673750in}{0.024341in}}{\pgfqpoint{0.673256in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.672762in}{0.025330in}}{\pgfqpoint{0.672092in}{0.025607in}}{\pgfqpoint{0.671393in}{0.025607in}}%
\pgfpathcurveto{\pgfqpoint{0.670694in}{0.025607in}}{\pgfqpoint{0.670024in}{0.025330in}}{\pgfqpoint{0.669530in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.669036in}{0.024341in}}{\pgfqpoint{0.668758in}{0.023671in}}{\pgfqpoint{0.668758in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.668758in}{0.022273in}}{\pgfqpoint{0.669036in}{0.021603in}}{\pgfqpoint{0.669530in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.670024in}{0.020615in}}{\pgfqpoint{0.670694in}{0.020337in}}{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathlineto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathcurveto{\pgfqpoint{0.710967in}{0.021412in}}{\pgfqpoint{0.711637in}{0.021690in}}{\pgfqpoint{0.712131in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.712625in}{0.022678in}}{\pgfqpoint{0.712903in}{0.023348in}}{\pgfqpoint{0.712903in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.712903in}{0.024746in}}{\pgfqpoint{0.712625in}{0.025416in}}{\pgfqpoint{0.712131in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.711637in}{0.026405in}}{\pgfqpoint{0.710967in}{0.026682in}}{\pgfqpoint{0.710268in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.709569in}{0.026682in}}{\pgfqpoint{0.708899in}{0.026405in}}{\pgfqpoint{0.708405in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{0.025416in}}{\pgfqpoint{0.707633in}{0.024746in}}{\pgfqpoint{0.707633in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.707633in}{0.023348in}}{\pgfqpoint{0.707911in}{0.022678in}}{\pgfqpoint{0.708405in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.708899in}{0.021690in}}{\pgfqpoint{0.709569in}{0.021412in}}{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathlineto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.022486in}}{\pgfqpoint{0.750511in}{0.022763in}}{\pgfqpoint{0.751005in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.751499in}{0.023752in}}{\pgfqpoint{0.751777in}{0.024422in}}{\pgfqpoint{0.751777in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{0.025820in}}{\pgfqpoint{0.751499in}{0.026490in}}{\pgfqpoint{0.751005in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.750511in}{0.027478in}}{\pgfqpoint{0.749840in}{0.027756in}}{\pgfqpoint{0.749142in}{0.027756in}}%
\pgfpathcurveto{\pgfqpoint{0.748443in}{0.027756in}}{\pgfqpoint{0.747773in}{0.027478in}}{\pgfqpoint{0.747278in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.746784in}{0.026490in}}{\pgfqpoint{0.746507in}{0.025820in}}{\pgfqpoint{0.746507in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.746507in}{0.024422in}}{\pgfqpoint{0.746784in}{0.023752in}}{\pgfqpoint{0.747278in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.747773in}{0.022763in}}{\pgfqpoint{0.748443in}{0.022486in}}{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathlineto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathcurveto{\pgfqpoint{0.788714in}{0.023561in}}{\pgfqpoint{0.789384in}{0.023838in}}{\pgfqpoint{0.789879in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.790373in}{0.024827in}}{\pgfqpoint{0.790650in}{0.025497in}}{\pgfqpoint{0.790650in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.790650in}{0.026895in}}{\pgfqpoint{0.790373in}{0.027565in}}{\pgfqpoint{0.789879in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.789384in}{0.028553in}}{\pgfqpoint{0.788714in}{0.028831in}}{\pgfqpoint{0.788015in}{0.028831in}}%
\pgfpathcurveto{\pgfqpoint{0.787316in}{0.028831in}}{\pgfqpoint{0.786646in}{0.028553in}}{\pgfqpoint{0.786152in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.785658in}{0.027565in}}{\pgfqpoint{0.785380in}{0.026895in}}{\pgfqpoint{0.785380in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.785380in}{0.025497in}}{\pgfqpoint{0.785658in}{0.024827in}}{\pgfqpoint{0.786152in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{0.023838in}}{\pgfqpoint{0.787316in}{0.023561in}}{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathlineto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathcurveto{\pgfqpoint{0.827590in}{0.024553in}}{\pgfqpoint{0.828261in}{0.024830in}}{\pgfqpoint{0.828755in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.829249in}{0.025818in}}{\pgfqpoint{0.829527in}{0.026489in}}{\pgfqpoint{0.829527in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.829527in}{0.027886in}}{\pgfqpoint{0.829249in}{0.028557in}}{\pgfqpoint{0.828755in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.828261in}{0.029545in}}{\pgfqpoint{0.827590in}{0.029822in}}{\pgfqpoint{0.826892in}{0.029822in}}%
\pgfpathcurveto{\pgfqpoint{0.826193in}{0.029822in}}{\pgfqpoint{0.825523in}{0.029545in}}{\pgfqpoint{0.825028in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.824534in}{0.028557in}}{\pgfqpoint{0.824257in}{0.027886in}}{\pgfqpoint{0.824257in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.824257in}{0.026489in}}{\pgfqpoint{0.824534in}{0.025818in}}{\pgfqpoint{0.825028in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.825523in}{0.024830in}}{\pgfqpoint{0.826193in}{0.024553in}}{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathcurveto{\pgfqpoint{0.866468in}{0.025473in}}{\pgfqpoint{0.867139in}{0.025751in}}{\pgfqpoint{0.867633in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.868127in}{0.026739in}}{\pgfqpoint{0.868404in}{0.027410in}}{\pgfqpoint{0.868404in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.868404in}{0.028807in}}{\pgfqpoint{0.868127in}{0.029477in}}{\pgfqpoint{0.867633in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.867139in}{0.030466in}}{\pgfqpoint{0.866468in}{0.030743in}}{\pgfqpoint{0.865769in}{0.030743in}}%
\pgfpathcurveto{\pgfqpoint{0.865071in}{0.030743in}}{\pgfqpoint{0.864400in}{0.030466in}}{\pgfqpoint{0.863906in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.029477in}}{\pgfqpoint{0.863134in}{0.028807in}}{\pgfqpoint{0.863134in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.863134in}{0.027410in}}{\pgfqpoint{0.863412in}{0.026739in}}{\pgfqpoint{0.863906in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.864400in}{0.025751in}}{\pgfqpoint{0.865071in}{0.025473in}}{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.027609in}}{\pgfqpoint{0.956601in}{0.027887in}}{\pgfqpoint{0.957096in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.957590in}{0.028875in}}{\pgfqpoint{0.957867in}{0.029545in}}{\pgfqpoint{0.957867in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.957867in}{0.030943in}}{\pgfqpoint{0.957590in}{0.031613in}}{\pgfqpoint{0.957096in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.956601in}{0.032602in}}{\pgfqpoint{0.955931in}{0.032879in}}{\pgfqpoint{0.955232in}{0.032879in}}%
\pgfpathcurveto{\pgfqpoint{0.954533in}{0.032879in}}{\pgfqpoint{0.953863in}{0.032602in}}{\pgfqpoint{0.953369in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.952875in}{0.031613in}}{\pgfqpoint{0.952597in}{0.030943in}}{\pgfqpoint{0.952597in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.952597in}{0.029545in}}{\pgfqpoint{0.952875in}{0.028875in}}{\pgfqpoint{0.953369in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.953863in}{0.027887in}}{\pgfqpoint{0.954533in}{0.027609in}}{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathlineto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathcurveto{\pgfqpoint{0.994007in}{0.028500in}}{\pgfqpoint{0.994678in}{0.028777in}}{\pgfqpoint{0.995172in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.995666in}{0.029766in}}{\pgfqpoint{0.995943in}{0.030436in}}{\pgfqpoint{0.995943in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{0.031833in}}{\pgfqpoint{0.995666in}{0.032504in}}{\pgfqpoint{0.995172in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.994678in}{0.033492in}}{\pgfqpoint{0.994007in}{0.033770in}}{\pgfqpoint{0.993308in}{0.033770in}}%
\pgfpathcurveto{\pgfqpoint{0.992610in}{0.033770in}}{\pgfqpoint{0.991939in}{0.033492in}}{\pgfqpoint{0.991445in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.990951in}{0.032504in}}{\pgfqpoint{0.990673in}{0.031833in}}{\pgfqpoint{0.990673in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.990673in}{0.030436in}}{\pgfqpoint{0.990951in}{0.029766in}}{\pgfqpoint{0.991445in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.991939in}{0.028777in}}{\pgfqpoint{0.992610in}{0.028500in}}{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathcurveto{\pgfqpoint{1.032049in}{0.029395in}}{\pgfqpoint{1.032719in}{0.029673in}}{\pgfqpoint{1.033213in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.033707in}{0.030661in}}{\pgfqpoint{1.033985in}{0.031331in}}{\pgfqpoint{1.033985in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{0.032729in}}{\pgfqpoint{1.033707in}{0.033399in}}{\pgfqpoint{1.033213in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{0.034388in}}{\pgfqpoint{1.032049in}{0.034665in}}{\pgfqpoint{1.031350in}{0.034665in}}%
\pgfpathcurveto{\pgfqpoint{1.030651in}{0.034665in}}{\pgfqpoint{1.029981in}{0.034388in}}{\pgfqpoint{1.029487in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.028992in}{0.033399in}}{\pgfqpoint{1.028715in}{0.032729in}}{\pgfqpoint{1.028715in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.028715in}{0.031331in}}{\pgfqpoint{1.028992in}{0.030661in}}{\pgfqpoint{1.029487in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.029981in}{0.029673in}}{\pgfqpoint{1.030651in}{0.029395in}}{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathcurveto{\pgfqpoint{1.070057in}{0.030293in}}{\pgfqpoint{1.070728in}{0.030571in}}{\pgfqpoint{1.071222in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.071716in}{0.031559in}}{\pgfqpoint{1.071993in}{0.032229in}}{\pgfqpoint{1.071993in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.071993in}{0.033627in}}{\pgfqpoint{1.071716in}{0.034297in}}{\pgfqpoint{1.071222in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.070728in}{0.035286in}}{\pgfqpoint{1.070057in}{0.035563in}}{\pgfqpoint{1.069358in}{0.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.068660in}{0.035563in}}{\pgfqpoint{1.067989in}{0.035286in}}{\pgfqpoint{1.067495in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.067001in}{0.034297in}}{\pgfqpoint{1.066723in}{0.033627in}}{\pgfqpoint{1.066723in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{0.032229in}}{\pgfqpoint{1.067001in}{0.031559in}}{\pgfqpoint{1.067495in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.067989in}{0.030571in}}{\pgfqpoint{1.068660in}{0.030293in}}{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathcurveto{\pgfqpoint{1.108035in}{0.031192in}}{\pgfqpoint{1.108705in}{0.031470in}}{\pgfqpoint{1.109199in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.109694in}{0.032458in}}{\pgfqpoint{1.109971in}{0.033128in}}{\pgfqpoint{1.109971in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.109971in}{0.034526in}}{\pgfqpoint{1.109694in}{0.035196in}}{\pgfqpoint{1.109199in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{0.036184in}}{\pgfqpoint{1.108035in}{0.036462in}}{\pgfqpoint{1.107336in}{0.036462in}}%
\pgfpathcurveto{\pgfqpoint{1.106637in}{0.036462in}}{\pgfqpoint{1.105967in}{0.036184in}}{\pgfqpoint{1.105473in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.104979in}{0.035196in}}{\pgfqpoint{1.104701in}{0.034526in}}{\pgfqpoint{1.104701in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.104701in}{0.033128in}}{\pgfqpoint{1.104979in}{0.032458in}}{\pgfqpoint{1.105473in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.105967in}{0.031470in}}{\pgfqpoint{1.106637in}{0.031192in}}{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{0.032091in}}{\pgfqpoint{1.146654in}{0.032368in}}{\pgfqpoint{1.147148in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.147643in}{0.033357in}}{\pgfqpoint{1.147920in}{0.034027in}}{\pgfqpoint{1.147920in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.147920in}{0.035425in}}{\pgfqpoint{1.147643in}{0.036095in}}{\pgfqpoint{1.147148in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.146654in}{0.037083in}}{\pgfqpoint{1.145984in}{0.037361in}}{\pgfqpoint{1.145285in}{0.037361in}}%
\pgfpathcurveto{\pgfqpoint{1.144586in}{0.037361in}}{\pgfqpoint{1.143916in}{0.037083in}}{\pgfqpoint{1.143422in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.036095in}}{\pgfqpoint{1.142650in}{0.035425in}}{\pgfqpoint{1.142650in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.034027in}}{\pgfqpoint{1.142928in}{0.033357in}}{\pgfqpoint{1.143422in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.143916in}{0.032368in}}{\pgfqpoint{1.144586in}{0.032091in}}{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{0.026726in}}{\pgfqpoint{0.918488in}{0.027004in}}{\pgfqpoint{0.918982in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.919476in}{0.027992in}}{\pgfqpoint{0.919754in}{0.028662in}}{\pgfqpoint{0.919754in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.919754in}{0.030060in}}{\pgfqpoint{0.919476in}{0.030730in}}{\pgfqpoint{0.918982in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.918488in}{0.031718in}}{\pgfqpoint{0.917818in}{0.031996in}}{\pgfqpoint{0.917119in}{0.031996in}}%
\pgfpathcurveto{\pgfqpoint{0.916420in}{0.031996in}}{\pgfqpoint{0.915750in}{0.031718in}}{\pgfqpoint{0.915256in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.914762in}{0.030730in}}{\pgfqpoint{0.914484in}{0.030060in}}{\pgfqpoint{0.914484in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.914484in}{0.028662in}}{\pgfqpoint{0.914762in}{0.027992in}}{\pgfqpoint{0.915256in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.915750in}{0.027004in}}{\pgfqpoint{0.916420in}{0.026726in}}{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathlineto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.027609in}}{\pgfqpoint{0.956601in}{0.027887in}}{\pgfqpoint{0.957096in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.957590in}{0.028875in}}{\pgfqpoint{0.957867in}{0.029545in}}{\pgfqpoint{0.957867in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.957867in}{0.030943in}}{\pgfqpoint{0.957590in}{0.031613in}}{\pgfqpoint{0.957096in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.956601in}{0.032602in}}{\pgfqpoint{0.955931in}{0.032879in}}{\pgfqpoint{0.955232in}{0.032879in}}%
\pgfpathcurveto{\pgfqpoint{0.954533in}{0.032879in}}{\pgfqpoint{0.953863in}{0.032602in}}{\pgfqpoint{0.953369in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.952875in}{0.031613in}}{\pgfqpoint{0.952597in}{0.030943in}}{\pgfqpoint{0.952597in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.952597in}{0.029545in}}{\pgfqpoint{0.952875in}{0.028875in}}{\pgfqpoint{0.953369in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.953863in}{0.027887in}}{\pgfqpoint{0.954533in}{0.027609in}}{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathlineto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathcurveto{\pgfqpoint{0.994007in}{0.028500in}}{\pgfqpoint{0.994678in}{0.028777in}}{\pgfqpoint{0.995172in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.995666in}{0.029766in}}{\pgfqpoint{0.995943in}{0.030436in}}{\pgfqpoint{0.995943in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{0.031833in}}{\pgfqpoint{0.995666in}{0.032504in}}{\pgfqpoint{0.995172in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.994678in}{0.033492in}}{\pgfqpoint{0.994007in}{0.033770in}}{\pgfqpoint{0.993308in}{0.033770in}}%
\pgfpathcurveto{\pgfqpoint{0.992610in}{0.033770in}}{\pgfqpoint{0.991939in}{0.033492in}}{\pgfqpoint{0.991445in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.990951in}{0.032504in}}{\pgfqpoint{0.990673in}{0.031833in}}{\pgfqpoint{0.990673in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.990673in}{0.030436in}}{\pgfqpoint{0.990951in}{0.029766in}}{\pgfqpoint{0.991445in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.991939in}{0.028777in}}{\pgfqpoint{0.992610in}{0.028500in}}{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathcurveto{\pgfqpoint{1.032049in}{0.029395in}}{\pgfqpoint{1.032719in}{0.029673in}}{\pgfqpoint{1.033213in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.033707in}{0.030661in}}{\pgfqpoint{1.033985in}{0.031331in}}{\pgfqpoint{1.033985in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{0.032729in}}{\pgfqpoint{1.033707in}{0.033399in}}{\pgfqpoint{1.033213in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{0.034388in}}{\pgfqpoint{1.032049in}{0.034665in}}{\pgfqpoint{1.031350in}{0.034665in}}%
\pgfpathcurveto{\pgfqpoint{1.030651in}{0.034665in}}{\pgfqpoint{1.029981in}{0.034388in}}{\pgfqpoint{1.029487in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.028992in}{0.033399in}}{\pgfqpoint{1.028715in}{0.032729in}}{\pgfqpoint{1.028715in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.028715in}{0.031331in}}{\pgfqpoint{1.028992in}{0.030661in}}{\pgfqpoint{1.029487in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.029981in}{0.029673in}}{\pgfqpoint{1.030651in}{0.029395in}}{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathcurveto{\pgfqpoint{1.070057in}{0.030293in}}{\pgfqpoint{1.070728in}{0.030571in}}{\pgfqpoint{1.071222in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.071716in}{0.031559in}}{\pgfqpoint{1.071993in}{0.032229in}}{\pgfqpoint{1.071993in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.071993in}{0.033627in}}{\pgfqpoint{1.071716in}{0.034297in}}{\pgfqpoint{1.071222in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.070728in}{0.035286in}}{\pgfqpoint{1.070057in}{0.035563in}}{\pgfqpoint{1.069358in}{0.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.068660in}{0.035563in}}{\pgfqpoint{1.067989in}{0.035286in}}{\pgfqpoint{1.067495in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.067001in}{0.034297in}}{\pgfqpoint{1.066723in}{0.033627in}}{\pgfqpoint{1.066723in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{0.032229in}}{\pgfqpoint{1.067001in}{0.031559in}}{\pgfqpoint{1.067495in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.067989in}{0.030571in}}{\pgfqpoint{1.068660in}{0.030293in}}{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathcurveto{\pgfqpoint{1.108035in}{0.031192in}}{\pgfqpoint{1.108705in}{0.031470in}}{\pgfqpoint{1.109199in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.109694in}{0.032458in}}{\pgfqpoint{1.109971in}{0.033128in}}{\pgfqpoint{1.109971in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.109971in}{0.034526in}}{\pgfqpoint{1.109694in}{0.035196in}}{\pgfqpoint{1.109199in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{0.036184in}}{\pgfqpoint{1.108035in}{0.036462in}}{\pgfqpoint{1.107336in}{0.036462in}}%
\pgfpathcurveto{\pgfqpoint{1.106637in}{0.036462in}}{\pgfqpoint{1.105967in}{0.036184in}}{\pgfqpoint{1.105473in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.104979in}{0.035196in}}{\pgfqpoint{1.104701in}{0.034526in}}{\pgfqpoint{1.104701in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.104701in}{0.033128in}}{\pgfqpoint{1.104979in}{0.032458in}}{\pgfqpoint{1.105473in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.105967in}{0.031470in}}{\pgfqpoint{1.106637in}{0.031192in}}{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{0.032091in}}{\pgfqpoint{1.146654in}{0.032368in}}{\pgfqpoint{1.147148in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.147643in}{0.033357in}}{\pgfqpoint{1.147920in}{0.034027in}}{\pgfqpoint{1.147920in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.147920in}{0.035425in}}{\pgfqpoint{1.147643in}{0.036095in}}{\pgfqpoint{1.147148in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.146654in}{0.037083in}}{\pgfqpoint{1.145984in}{0.037361in}}{\pgfqpoint{1.145285in}{0.037361in}}%
\pgfpathcurveto{\pgfqpoint{1.144586in}{0.037361in}}{\pgfqpoint{1.143916in}{0.037083in}}{\pgfqpoint{1.143422in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.036095in}}{\pgfqpoint{1.142650in}{0.035425in}}{\pgfqpoint{1.142650in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.034027in}}{\pgfqpoint{1.142928in}{0.033357in}}{\pgfqpoint{1.143422in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.143916in}{0.032368in}}{\pgfqpoint{1.144586in}{0.032091in}}{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathcurveto{\pgfqpoint{0.934003in}{0.080619in}}{\pgfqpoint{0.934673in}{0.080897in}}{\pgfqpoint{0.935167in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.935662in}{0.081885in}}{\pgfqpoint{0.935939in}{0.082555in}}{\pgfqpoint{0.935939in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.935939in}{0.083953in}}{\pgfqpoint{0.935662in}{0.084623in}}{\pgfqpoint{0.935167in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.934673in}{0.085612in}}{\pgfqpoint{0.934003in}{0.085889in}}{\pgfqpoint{0.933304in}{0.085889in}}%
\pgfpathcurveto{\pgfqpoint{0.932605in}{0.085889in}}{\pgfqpoint{0.931935in}{0.085612in}}{\pgfqpoint{0.931441in}{0.085117in}}%
\pgfpathcurveto{\pgfqpoint{0.930947in}{0.084623in}}{\pgfqpoint{0.930669in}{0.083953in}}{\pgfqpoint{0.930669in}{0.083254in}}%
\pgfpathcurveto{\pgfqpoint{0.930669in}{0.082555in}}{\pgfqpoint{0.930947in}{0.081885in}}{\pgfqpoint{0.931441in}{0.081391in}}%
\pgfpathcurveto{\pgfqpoint{0.931935in}{0.080897in}}{\pgfqpoint{0.932605in}{0.080619in}}{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathlineto{\pgfqpoint{0.933304in}{0.080619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathcurveto{\pgfqpoint{0.975659in}{0.081591in}}{\pgfqpoint{0.976329in}{0.081869in}}{\pgfqpoint{0.976823in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.977317in}{0.082857in}}{\pgfqpoint{0.977595in}{0.083528in}}{\pgfqpoint{0.977595in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.977595in}{0.084925in}}{\pgfqpoint{0.977317in}{0.085595in}}{\pgfqpoint{0.976823in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.086584in}}{\pgfqpoint{0.975659in}{0.086861in}}{\pgfqpoint{0.974960in}{0.086861in}}%
\pgfpathcurveto{\pgfqpoint{0.974261in}{0.086861in}}{\pgfqpoint{0.973591in}{0.086584in}}{\pgfqpoint{0.973096in}{0.086090in}}%
\pgfpathcurveto{\pgfqpoint{0.972602in}{0.085595in}}{\pgfqpoint{0.972325in}{0.084925in}}{\pgfqpoint{0.972325in}{0.084226in}}%
\pgfpathcurveto{\pgfqpoint{0.972325in}{0.083528in}}{\pgfqpoint{0.972602in}{0.082857in}}{\pgfqpoint{0.973096in}{0.082363in}}%
\pgfpathcurveto{\pgfqpoint{0.973591in}{0.081869in}}{\pgfqpoint{0.974261in}{0.081591in}}{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathlineto{\pgfqpoint{0.974960in}{0.081591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathcurveto{\pgfqpoint{1.017314in}{0.082564in}}{\pgfqpoint{1.017984in}{0.082841in}}{\pgfqpoint{1.018479in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.083830in}}{\pgfqpoint{1.019250in}{0.084500in}}{\pgfqpoint{1.019250in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.019250in}{0.085897in}}{\pgfqpoint{1.018973in}{0.086568in}}{\pgfqpoint{1.018479in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.017984in}{0.087556in}}{\pgfqpoint{1.017314in}{0.087834in}}{\pgfqpoint{1.016615in}{0.087834in}}%
\pgfpathcurveto{\pgfqpoint{1.015916in}{0.087834in}}{\pgfqpoint{1.015246in}{0.087556in}}{\pgfqpoint{1.014752in}{0.087062in}}%
\pgfpathcurveto{\pgfqpoint{1.014258in}{0.086568in}}{\pgfqpoint{1.013980in}{0.085897in}}{\pgfqpoint{1.013980in}{0.085199in}}%
\pgfpathcurveto{\pgfqpoint{1.013980in}{0.084500in}}{\pgfqpoint{1.014258in}{0.083830in}}{\pgfqpoint{1.014752in}{0.083335in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.082841in}}{\pgfqpoint{1.015916in}{0.082564in}}{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{0.082564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathcurveto{\pgfqpoint{1.058970in}{0.083536in}}{\pgfqpoint{1.059640in}{0.083813in}}{\pgfqpoint{1.060134in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.060628in}{0.084802in}}{\pgfqpoint{1.060906in}{0.085472in}}{\pgfqpoint{1.060906in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.060906in}{0.086870in}}{\pgfqpoint{1.060628in}{0.087540in}}{\pgfqpoint{1.060134in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.059640in}{0.088528in}}{\pgfqpoint{1.058970in}{0.088806in}}{\pgfqpoint{1.058271in}{0.088806in}}%
\pgfpathcurveto{\pgfqpoint{1.057572in}{0.088806in}}{\pgfqpoint{1.056902in}{0.088528in}}{\pgfqpoint{1.056408in}{0.088034in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{0.087540in}}{\pgfqpoint{1.055636in}{0.086870in}}{\pgfqpoint{1.055636in}{0.086171in}}%
\pgfpathcurveto{\pgfqpoint{1.055636in}{0.085472in}}{\pgfqpoint{1.055913in}{0.084802in}}{\pgfqpoint{1.056408in}{0.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{0.083813in}}{\pgfqpoint{1.057572in}{0.083536in}}{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.083536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.084508in}}{\pgfqpoint{1.101295in}{0.084786in}}{\pgfqpoint{1.101790in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.102284in}{0.085774in}}{\pgfqpoint{1.102561in}{0.086444in}}{\pgfqpoint{1.102561in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.102561in}{0.087842in}}{\pgfqpoint{1.102284in}{0.088512in}}{\pgfqpoint{1.101790in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{0.089500in}}{\pgfqpoint{1.100625in}{0.089778in}}{\pgfqpoint{1.099926in}{0.089778in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.089778in}}{\pgfqpoint{1.098557in}{0.089500in}}{\pgfqpoint{1.098063in}{0.089006in}}%
\pgfpathcurveto{\pgfqpoint{1.097569in}{0.088512in}}{\pgfqpoint{1.097291in}{0.087842in}}{\pgfqpoint{1.097291in}{0.087143in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{0.086444in}}{\pgfqpoint{1.097569in}{0.085774in}}{\pgfqpoint{1.098063in}{0.085280in}}%
\pgfpathcurveto{\pgfqpoint{1.098557in}{0.084786in}}{\pgfqpoint{1.099228in}{0.084508in}}{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.084508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathcurveto{\pgfqpoint{1.142279in}{0.085480in}}{\pgfqpoint{1.142950in}{0.085758in}}{\pgfqpoint{1.143444in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.143938in}{0.086746in}}{\pgfqpoint{1.144216in}{0.087416in}}{\pgfqpoint{1.144216in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.088814in}}{\pgfqpoint{1.143938in}{0.089484in}}{\pgfqpoint{1.143444in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{0.090473in}}{\pgfqpoint{1.142279in}{0.090750in}}{\pgfqpoint{1.141581in}{0.090750in}}%
\pgfpathcurveto{\pgfqpoint{1.140882in}{0.090750in}}{\pgfqpoint{1.140211in}{0.090473in}}{\pgfqpoint{1.139717in}{0.089979in}}%
\pgfpathcurveto{\pgfqpoint{1.139223in}{0.089484in}}{\pgfqpoint{1.138946in}{0.088814in}}{\pgfqpoint{1.138946in}{0.088115in}}%
\pgfpathcurveto{\pgfqpoint{1.138946in}{0.087416in}}{\pgfqpoint{1.139223in}{0.086746in}}{\pgfqpoint{1.139717in}{0.086252in}}%
\pgfpathcurveto{\pgfqpoint{1.140211in}{0.085758in}}{\pgfqpoint{1.140882in}{0.085480in}}{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{0.085480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.086452in}}{\pgfqpoint{1.184605in}{0.086730in}}{\pgfqpoint{1.185099in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.185593in}{0.087718in}}{\pgfqpoint{1.185871in}{0.088389in}}{\pgfqpoint{1.185871in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.185871in}{0.089786in}}{\pgfqpoint{1.185593in}{0.090457in}}{\pgfqpoint{1.185099in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.184605in}{0.091445in}}{\pgfqpoint{1.183935in}{0.091722in}}{\pgfqpoint{1.183236in}{0.091722in}}%
\pgfpathcurveto{\pgfqpoint{1.182537in}{0.091722in}}{\pgfqpoint{1.181867in}{0.091445in}}{\pgfqpoint{1.181373in}{0.090951in}}%
\pgfpathcurveto{\pgfqpoint{1.180879in}{0.090457in}}{\pgfqpoint{1.180601in}{0.089786in}}{\pgfqpoint{1.180601in}{0.089088in}}%
\pgfpathcurveto{\pgfqpoint{1.180601in}{0.088389in}}{\pgfqpoint{1.180879in}{0.087718in}}{\pgfqpoint{1.181373in}{0.087224in}}%
\pgfpathcurveto{\pgfqpoint{1.181867in}{0.086730in}}{\pgfqpoint{1.182537in}{0.086452in}}{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{0.086452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathcurveto{\pgfqpoint{1.225590in}{0.087425in}}{\pgfqpoint{1.226261in}{0.087702in}}{\pgfqpoint{1.226755in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.227249in}{0.088691in}}{\pgfqpoint{1.227527in}{0.089361in}}{\pgfqpoint{1.227527in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.227527in}{0.090759in}}{\pgfqpoint{1.227249in}{0.091429in}}{\pgfqpoint{1.226755in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.226261in}{0.092417in}}{\pgfqpoint{1.225590in}{0.092695in}}{\pgfqpoint{1.224892in}{0.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.224193in}{0.092695in}}{\pgfqpoint{1.223523in}{0.092417in}}{\pgfqpoint{1.223028in}{0.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.222534in}{0.091429in}}{\pgfqpoint{1.222257in}{0.090759in}}{\pgfqpoint{1.222257in}{0.090060in}}%
\pgfpathcurveto{\pgfqpoint{1.222257in}{0.089361in}}{\pgfqpoint{1.222534in}{0.088691in}}{\pgfqpoint{1.223028in}{0.088196in}}%
\pgfpathcurveto{\pgfqpoint{1.223523in}{0.087702in}}{\pgfqpoint{1.224193in}{0.087425in}}{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.087425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathcurveto{\pgfqpoint{0.735461in}{0.128343in}}{\pgfqpoint{0.736132in}{0.128620in}}{\pgfqpoint{0.736626in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.737120in}{0.129609in}}{\pgfqpoint{0.737398in}{0.130279in}}{\pgfqpoint{0.737398in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.737398in}{0.131677in}}{\pgfqpoint{0.737120in}{0.132347in}}{\pgfqpoint{0.736626in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.736132in}{0.133335in}}{\pgfqpoint{0.735461in}{0.133613in}}{\pgfqpoint{0.734762in}{0.133613in}}%
\pgfpathcurveto{\pgfqpoint{0.734064in}{0.133613in}}{\pgfqpoint{0.733393in}{0.133335in}}{\pgfqpoint{0.732899in}{0.132841in}}%
\pgfpathcurveto{\pgfqpoint{0.732405in}{0.132347in}}{\pgfqpoint{0.732127in}{0.131677in}}{\pgfqpoint{0.732127in}{0.130978in}}%
\pgfpathcurveto{\pgfqpoint{0.732127in}{0.130279in}}{\pgfqpoint{0.732405in}{0.129609in}}{\pgfqpoint{0.732899in}{0.129115in}}%
\pgfpathcurveto{\pgfqpoint{0.733393in}{0.128620in}}{\pgfqpoint{0.734064in}{0.128343in}}{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathlineto{\pgfqpoint{0.734762in}{0.128343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathcurveto{\pgfqpoint{0.784052in}{0.129761in}}{\pgfqpoint{0.784722in}{0.130038in}}{\pgfqpoint{0.785216in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.131027in}}{\pgfqpoint{0.785988in}{0.131697in}}{\pgfqpoint{0.785988in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.785988in}{0.133095in}}{\pgfqpoint{0.785710in}{0.133765in}}{\pgfqpoint{0.785216in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.784722in}{0.134753in}}{\pgfqpoint{0.784052in}{0.135031in}}{\pgfqpoint{0.783353in}{0.135031in}}%
\pgfpathcurveto{\pgfqpoint{0.782654in}{0.135031in}}{\pgfqpoint{0.781984in}{0.134753in}}{\pgfqpoint{0.781490in}{0.134259in}}%
\pgfpathcurveto{\pgfqpoint{0.780995in}{0.133765in}}{\pgfqpoint{0.780718in}{0.133095in}}{\pgfqpoint{0.780718in}{0.132396in}}%
\pgfpathcurveto{\pgfqpoint{0.780718in}{0.131697in}}{\pgfqpoint{0.780995in}{0.131027in}}{\pgfqpoint{0.781490in}{0.130533in}}%
\pgfpathcurveto{\pgfqpoint{0.781984in}{0.130038in}}{\pgfqpoint{0.782654in}{0.129761in}}{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.129761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{0.130986in}}{\pgfqpoint{0.833318in}{0.131263in}}{\pgfqpoint{0.833812in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.834306in}{0.132252in}}{\pgfqpoint{0.834584in}{0.132922in}}{\pgfqpoint{0.834584in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{0.134320in}}{\pgfqpoint{0.834306in}{0.134990in}}{\pgfqpoint{0.833812in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.833318in}{0.135978in}}{\pgfqpoint{0.832647in}{0.136256in}}{\pgfqpoint{0.831949in}{0.136256in}}%
\pgfpathcurveto{\pgfqpoint{0.831250in}{0.136256in}}{\pgfqpoint{0.830580in}{0.135978in}}{\pgfqpoint{0.830085in}{0.135484in}}%
\pgfpathcurveto{\pgfqpoint{0.829591in}{0.134990in}}{\pgfqpoint{0.829314in}{0.134320in}}{\pgfqpoint{0.829314in}{0.133621in}}%
\pgfpathcurveto{\pgfqpoint{0.829314in}{0.132922in}}{\pgfqpoint{0.829591in}{0.132252in}}{\pgfqpoint{0.830085in}{0.131758in}}%
\pgfpathcurveto{\pgfqpoint{0.830580in}{0.131263in}}{\pgfqpoint{0.831250in}{0.130986in}}{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.130986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathcurveto{\pgfqpoint{0.881246in}{0.132083in}}{\pgfqpoint{0.881916in}{0.132361in}}{\pgfqpoint{0.882410in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.882905in}{0.133349in}}{\pgfqpoint{0.883182in}{0.134019in}}{\pgfqpoint{0.883182in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.883182in}{0.135417in}}{\pgfqpoint{0.882905in}{0.136087in}}{\pgfqpoint{0.882410in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.881916in}{0.137075in}}{\pgfqpoint{0.881246in}{0.137353in}}{\pgfqpoint{0.880547in}{0.137353in}}%
\pgfpathcurveto{\pgfqpoint{0.879848in}{0.137353in}}{\pgfqpoint{0.879178in}{0.137075in}}{\pgfqpoint{0.878684in}{0.136581in}}%
\pgfpathcurveto{\pgfqpoint{0.878190in}{0.136087in}}{\pgfqpoint{0.877912in}{0.135417in}}{\pgfqpoint{0.877912in}{0.134718in}}%
\pgfpathcurveto{\pgfqpoint{0.877912in}{0.134019in}}{\pgfqpoint{0.878190in}{0.133349in}}{\pgfqpoint{0.878684in}{0.132855in}}%
\pgfpathcurveto{\pgfqpoint{0.879178in}{0.132361in}}{\pgfqpoint{0.879848in}{0.132083in}}{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{0.132083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathcurveto{\pgfqpoint{0.929845in}{0.133179in}}{\pgfqpoint{0.930515in}{0.133457in}}{\pgfqpoint{0.931009in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.931503in}{0.134445in}}{\pgfqpoint{0.931781in}{0.135115in}}{\pgfqpoint{0.931781in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{0.136513in}}{\pgfqpoint{0.931503in}{0.137183in}}{\pgfqpoint{0.931009in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.930515in}{0.138171in}}{\pgfqpoint{0.929845in}{0.138449in}}{\pgfqpoint{0.929146in}{0.138449in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{0.138449in}}{\pgfqpoint{0.927777in}{0.138171in}}{\pgfqpoint{0.927283in}{0.137677in}}%
\pgfpathcurveto{\pgfqpoint{0.926788in}{0.137183in}}{\pgfqpoint{0.926511in}{0.136513in}}{\pgfqpoint{0.926511in}{0.135814in}}%
\pgfpathcurveto{\pgfqpoint{0.926511in}{0.135115in}}{\pgfqpoint{0.926788in}{0.134445in}}{\pgfqpoint{0.927283in}{0.133951in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.133457in}}{\pgfqpoint{0.928447in}{0.133179in}}{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{0.133179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathcurveto{\pgfqpoint{0.978443in}{0.134276in}}{\pgfqpoint{0.979114in}{0.134554in}}{\pgfqpoint{0.979608in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{0.135542in}}{\pgfqpoint{0.980379in}{0.136212in}}{\pgfqpoint{0.980379in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.137610in}}{\pgfqpoint{0.980102in}{0.138280in}}{\pgfqpoint{0.979608in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{0.139268in}}{\pgfqpoint{0.978443in}{0.139546in}}{\pgfqpoint{0.977744in}{0.139546in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.139546in}}{\pgfqpoint{0.976375in}{0.139268in}}{\pgfqpoint{0.975881in}{0.138774in}}%
\pgfpathcurveto{\pgfqpoint{0.975387in}{0.138280in}}{\pgfqpoint{0.975109in}{0.137610in}}{\pgfqpoint{0.975109in}{0.136911in}}%
\pgfpathcurveto{\pgfqpoint{0.975109in}{0.136212in}}{\pgfqpoint{0.975387in}{0.135542in}}{\pgfqpoint{0.975881in}{0.135048in}}%
\pgfpathcurveto{\pgfqpoint{0.976375in}{0.134554in}}{\pgfqpoint{0.977046in}{0.134276in}}{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{0.134276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.027042in}{0.135373in}}{\pgfqpoint{1.027712in}{0.135651in}}{\pgfqpoint{1.028206in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.028700in}{0.136639in}}{\pgfqpoint{1.028978in}{0.137310in}}{\pgfqpoint{1.028978in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.028978in}{0.138707in}}{\pgfqpoint{1.028700in}{0.139377in}}{\pgfqpoint{1.028206in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.027712in}{0.140366in}}{\pgfqpoint{1.027042in}{0.140643in}}{\pgfqpoint{1.026343in}{0.140643in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.140643in}}{\pgfqpoint{1.024974in}{0.140366in}}{\pgfqpoint{1.024480in}{0.139872in}}%
\pgfpathcurveto{\pgfqpoint{1.023986in}{0.139377in}}{\pgfqpoint{1.023708in}{0.138707in}}{\pgfqpoint{1.023708in}{0.138008in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{0.137310in}}{\pgfqpoint{1.023986in}{0.136639in}}{\pgfqpoint{1.024480in}{0.136145in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{0.135651in}}{\pgfqpoint{1.025644in}{0.135373in}}{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.135373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{0.136471in}}{\pgfqpoint{1.076311in}{0.136748in}}{\pgfqpoint{1.076805in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.077299in}{0.137736in}}{\pgfqpoint{1.077577in}{0.138407in}}{\pgfqpoint{1.077577in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.139804in}}{\pgfqpoint{1.077299in}{0.140475in}}{\pgfqpoint{1.076805in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.076311in}{0.141463in}}{\pgfqpoint{1.075640in}{0.141741in}}{\pgfqpoint{1.074942in}{0.141741in}}%
\pgfpathcurveto{\pgfqpoint{1.074243in}{0.141741in}}{\pgfqpoint{1.073573in}{0.141463in}}{\pgfqpoint{1.073078in}{0.140969in}}%
\pgfpathcurveto{\pgfqpoint{1.072584in}{0.140475in}}{\pgfqpoint{1.072307in}{0.139804in}}{\pgfqpoint{1.072307in}{0.139106in}}%
\pgfpathcurveto{\pgfqpoint{1.072307in}{0.138407in}}{\pgfqpoint{1.072584in}{0.137736in}}{\pgfqpoint{1.073078in}{0.137242in}}%
\pgfpathcurveto{\pgfqpoint{1.073573in}{0.136748in}}{\pgfqpoint{1.074243in}{0.136471in}}{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathlineto{\pgfqpoint{1.074942in}{0.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathcurveto{\pgfqpoint{0.689713in}{0.020825in}}{\pgfqpoint{0.690383in}{0.021102in}}{\pgfqpoint{0.690877in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.691371in}{0.022091in}}{\pgfqpoint{0.691649in}{0.022761in}}{\pgfqpoint{0.691649in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.691649in}{0.024159in}}{\pgfqpoint{0.691371in}{0.024829in}}{\pgfqpoint{0.690877in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.690383in}{0.025817in}}{\pgfqpoint{0.689713in}{0.026095in}}{\pgfqpoint{0.689014in}{0.026095in}}%
\pgfpathcurveto{\pgfqpoint{0.688315in}{0.026095in}}{\pgfqpoint{0.687645in}{0.025817in}}{\pgfqpoint{0.687151in}{0.025323in}}%
\pgfpathcurveto{\pgfqpoint{0.686657in}{0.024829in}}{\pgfqpoint{0.686379in}{0.024159in}}{\pgfqpoint{0.686379in}{0.023460in}}%
\pgfpathcurveto{\pgfqpoint{0.686379in}{0.022761in}}{\pgfqpoint{0.686657in}{0.022091in}}{\pgfqpoint{0.687151in}{0.021596in}}%
\pgfpathcurveto{\pgfqpoint{0.687645in}{0.021102in}}{\pgfqpoint{0.688315in}{0.020825in}}{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathlineto{\pgfqpoint{0.689014in}{0.020825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathcurveto{\pgfqpoint{0.728586in}{0.021898in}}{\pgfqpoint{0.729257in}{0.022176in}}{\pgfqpoint{0.729751in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.730245in}{0.023164in}}{\pgfqpoint{0.730522in}{0.023835in}}{\pgfqpoint{0.730522in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.730522in}{0.025232in}}{\pgfqpoint{0.730245in}{0.025902in}}{\pgfqpoint{0.729751in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.729257in}{0.026891in}}{\pgfqpoint{0.728586in}{0.027168in}}{\pgfqpoint{0.727887in}{0.027168in}}%
\pgfpathcurveto{\pgfqpoint{0.727189in}{0.027168in}}{\pgfqpoint{0.726518in}{0.026891in}}{\pgfqpoint{0.726024in}{0.026397in}}%
\pgfpathcurveto{\pgfqpoint{0.725530in}{0.025902in}}{\pgfqpoint{0.725252in}{0.025232in}}{\pgfqpoint{0.725252in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.725252in}{0.023835in}}{\pgfqpoint{0.725530in}{0.023164in}}{\pgfqpoint{0.726024in}{0.022670in}}%
\pgfpathcurveto{\pgfqpoint{0.726518in}{0.022176in}}{\pgfqpoint{0.727189in}{0.021898in}}{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathlineto{\pgfqpoint{0.727887in}{0.021898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathcurveto{\pgfqpoint{0.767461in}{0.022973in}}{\pgfqpoint{0.768132in}{0.023251in}}{\pgfqpoint{0.768626in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.769120in}{0.024239in}}{\pgfqpoint{0.769397in}{0.024910in}}{\pgfqpoint{0.769397in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.769397in}{0.026307in}}{\pgfqpoint{0.769120in}{0.026977in}}{\pgfqpoint{0.768626in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.768132in}{0.027966in}}{\pgfqpoint{0.767461in}{0.028243in}}{\pgfqpoint{0.766762in}{0.028243in}}%
\pgfpathcurveto{\pgfqpoint{0.766064in}{0.028243in}}{\pgfqpoint{0.765393in}{0.027966in}}{\pgfqpoint{0.764899in}{0.027472in}}%
\pgfpathcurveto{\pgfqpoint{0.764405in}{0.026977in}}{\pgfqpoint{0.764127in}{0.026307in}}{\pgfqpoint{0.764127in}{0.025608in}}%
\pgfpathcurveto{\pgfqpoint{0.764127in}{0.024910in}}{\pgfqpoint{0.764405in}{0.024239in}}{\pgfqpoint{0.764899in}{0.023745in}}%
\pgfpathcurveto{\pgfqpoint{0.765393in}{0.023251in}}{\pgfqpoint{0.766064in}{0.022973in}}{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.022973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.806335in}{0.024047in}}{\pgfqpoint{0.807005in}{0.024325in}}{\pgfqpoint{0.807499in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.807993in}{0.025313in}}{\pgfqpoint{0.808271in}{0.025983in}}{\pgfqpoint{0.808271in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.808271in}{0.027381in}}{\pgfqpoint{0.807993in}{0.028051in}}{\pgfqpoint{0.807499in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.807005in}{0.029039in}}{\pgfqpoint{0.806335in}{0.029317in}}{\pgfqpoint{0.805636in}{0.029317in}}%
\pgfpathcurveto{\pgfqpoint{0.804937in}{0.029317in}}{\pgfqpoint{0.804267in}{0.029039in}}{\pgfqpoint{0.803773in}{0.028545in}}%
\pgfpathcurveto{\pgfqpoint{0.803279in}{0.028051in}}{\pgfqpoint{0.803001in}{0.027381in}}{\pgfqpoint{0.803001in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.803001in}{0.025983in}}{\pgfqpoint{0.803279in}{0.025313in}}{\pgfqpoint{0.803773in}{0.024819in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{0.024325in}}{\pgfqpoint{0.804937in}{0.024047in}}{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathlineto{\pgfqpoint{0.805636in}{0.024047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathcurveto{\pgfqpoint{0.845213in}{0.024969in}}{\pgfqpoint{0.845883in}{0.025247in}}{\pgfqpoint{0.846377in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.846871in}{0.026235in}}{\pgfqpoint{0.847149in}{0.026905in}}{\pgfqpoint{0.847149in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.847149in}{0.028303in}}{\pgfqpoint{0.846871in}{0.028973in}}{\pgfqpoint{0.846377in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.845883in}{0.029962in}}{\pgfqpoint{0.845213in}{0.030239in}}{\pgfqpoint{0.844514in}{0.030239in}}%
\pgfpathcurveto{\pgfqpoint{0.843815in}{0.030239in}}{\pgfqpoint{0.843145in}{0.029962in}}{\pgfqpoint{0.842651in}{0.029467in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.028973in}}{\pgfqpoint{0.841879in}{0.028303in}}{\pgfqpoint{0.841879in}{0.027604in}}%
\pgfpathcurveto{\pgfqpoint{0.841879in}{0.026905in}}{\pgfqpoint{0.842157in}{0.026235in}}{\pgfqpoint{0.842651in}{0.025741in}}%
\pgfpathcurveto{\pgfqpoint{0.843145in}{0.025247in}}{\pgfqpoint{0.843815in}{0.024969in}}{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.024969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathcurveto{\pgfqpoint{0.884090in}{0.025890in}}{\pgfqpoint{0.884761in}{0.026168in}}{\pgfqpoint{0.885255in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.885749in}{0.027156in}}{\pgfqpoint{0.886027in}{0.027826in}}{\pgfqpoint{0.886027in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.886027in}{0.029224in}}{\pgfqpoint{0.885749in}{0.029894in}}{\pgfqpoint{0.885255in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.884761in}{0.030882in}}{\pgfqpoint{0.884090in}{0.031160in}}{\pgfqpoint{0.883392in}{0.031160in}}%
\pgfpathcurveto{\pgfqpoint{0.882693in}{0.031160in}}{\pgfqpoint{0.882023in}{0.030882in}}{\pgfqpoint{0.881528in}{0.030388in}}%
\pgfpathcurveto{\pgfqpoint{0.881034in}{0.029894in}}{\pgfqpoint{0.880757in}{0.029224in}}{\pgfqpoint{0.880757in}{0.028525in}}%
\pgfpathcurveto{\pgfqpoint{0.880757in}{0.027826in}}{\pgfqpoint{0.881034in}{0.027156in}}{\pgfqpoint{0.881528in}{0.026662in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.026168in}}{\pgfqpoint{0.882693in}{0.025890in}}{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{0.025890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{0.026811in}}{\pgfqpoint{0.923639in}{0.027088in}}{\pgfqpoint{0.924133in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.924627in}{0.028077in}}{\pgfqpoint{0.924904in}{0.028747in}}{\pgfqpoint{0.924904in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.924904in}{0.030145in}}{\pgfqpoint{0.924627in}{0.030815in}}{\pgfqpoint{0.924133in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.923639in}{0.031803in}}{\pgfqpoint{0.922968in}{0.032081in}}{\pgfqpoint{0.922269in}{0.032081in}}%
\pgfpathcurveto{\pgfqpoint{0.921571in}{0.032081in}}{\pgfqpoint{0.920900in}{0.031803in}}{\pgfqpoint{0.920406in}{0.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.919912in}{0.030815in}}{\pgfqpoint{0.919634in}{0.030145in}}{\pgfqpoint{0.919634in}{0.029446in}}%
\pgfpathcurveto{\pgfqpoint{0.919634in}{0.028747in}}{\pgfqpoint{0.919912in}{0.028077in}}{\pgfqpoint{0.920406in}{0.027583in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{0.027088in}}{\pgfqpoint{0.921571in}{0.026811in}}{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathlineto{\pgfqpoint{0.922269in}{0.026811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathcurveto{\pgfqpoint{0.961847in}{0.027732in}}{\pgfqpoint{0.962518in}{0.028009in}}{\pgfqpoint{0.963012in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.963506in}{0.028998in}}{\pgfqpoint{0.963784in}{0.029668in}}{\pgfqpoint{0.963784in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.963784in}{0.031065in}}{\pgfqpoint{0.963506in}{0.031736in}}{\pgfqpoint{0.963012in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.962518in}{0.032724in}}{\pgfqpoint{0.961847in}{0.033002in}}{\pgfqpoint{0.961149in}{0.033002in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.033002in}}{\pgfqpoint{0.959780in}{0.032724in}}{\pgfqpoint{0.959285in}{0.032230in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{0.031736in}}{\pgfqpoint{0.958514in}{0.031065in}}{\pgfqpoint{0.958514in}{0.030367in}}%
\pgfpathcurveto{\pgfqpoint{0.958514in}{0.029668in}}{\pgfqpoint{0.958791in}{0.028998in}}{\pgfqpoint{0.959285in}{0.028503in}}%
\pgfpathcurveto{\pgfqpoint{0.959780in}{0.028009in}}{\pgfqpoint{0.960450in}{0.027732in}}{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.027732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathcurveto{\pgfqpoint{1.276790in}{0.035189in}}{\pgfqpoint{1.277461in}{0.035466in}}{\pgfqpoint{1.277955in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.278449in}{0.036455in}}{\pgfqpoint{1.278727in}{0.037125in}}{\pgfqpoint{1.278727in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.278727in}{0.038522in}}{\pgfqpoint{1.278449in}{0.039193in}}{\pgfqpoint{1.277955in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.277461in}{0.040181in}}{\pgfqpoint{1.276790in}{0.040459in}}{\pgfqpoint{1.276092in}{0.040459in}}%
\pgfpathcurveto{\pgfqpoint{1.275393in}{0.040459in}}{\pgfqpoint{1.274723in}{0.040181in}}{\pgfqpoint{1.274228in}{0.039687in}}%
\pgfpathcurveto{\pgfqpoint{1.273734in}{0.039193in}}{\pgfqpoint{1.273457in}{0.038522in}}{\pgfqpoint{1.273457in}{0.037824in}}%
\pgfpathcurveto{\pgfqpoint{1.273457in}{0.037125in}}{\pgfqpoint{1.273734in}{0.036455in}}{\pgfqpoint{1.274228in}{0.035960in}}%
\pgfpathcurveto{\pgfqpoint{1.274723in}{0.035466in}}{\pgfqpoint{1.275393in}{0.035189in}}{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.035189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.315668in}{0.036109in}}{\pgfqpoint{1.316339in}{0.036387in}}{\pgfqpoint{1.316833in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.317327in}{0.037375in}}{\pgfqpoint{1.317604in}{0.038046in}}{\pgfqpoint{1.317604in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.317604in}{0.039443in}}{\pgfqpoint{1.317327in}{0.040114in}}{\pgfqpoint{1.316833in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.316339in}{0.041102in}}{\pgfqpoint{1.315668in}{0.041379in}}{\pgfqpoint{1.314969in}{0.041379in}}%
\pgfpathcurveto{\pgfqpoint{1.314271in}{0.041379in}}{\pgfqpoint{1.313600in}{0.041102in}}{\pgfqpoint{1.313106in}{0.040608in}}%
\pgfpathcurveto{\pgfqpoint{1.312612in}{0.040114in}}{\pgfqpoint{1.312334in}{0.039443in}}{\pgfqpoint{1.312334in}{0.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.312334in}{0.038046in}}{\pgfqpoint{1.312612in}{0.037375in}}{\pgfqpoint{1.313106in}{0.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.313600in}{0.036387in}}{\pgfqpoint{1.314271in}{0.036109in}}{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{0.036109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.354546in}{0.037029in}}{\pgfqpoint{1.355216in}{0.037307in}}{\pgfqpoint{1.355710in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.356205in}{0.038295in}}{\pgfqpoint{1.356482in}{0.038965in}}{\pgfqpoint{1.356482in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.356482in}{0.040363in}}{\pgfqpoint{1.356205in}{0.041033in}}{\pgfqpoint{1.355710in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.355216in}{0.042021in}}{\pgfqpoint{1.354546in}{0.042299in}}{\pgfqpoint{1.353847in}{0.042299in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.042299in}}{\pgfqpoint{1.352478in}{0.042021in}}{\pgfqpoint{1.351984in}{0.041527in}}%
\pgfpathcurveto{\pgfqpoint{1.351490in}{0.041033in}}{\pgfqpoint{1.351212in}{0.040363in}}{\pgfqpoint{1.351212in}{0.039664in}}%
\pgfpathcurveto{\pgfqpoint{1.351212in}{0.038965in}}{\pgfqpoint{1.351490in}{0.038295in}}{\pgfqpoint{1.351984in}{0.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.352478in}{0.037307in}}{\pgfqpoint{1.353148in}{0.037029in}}{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathlineto{\pgfqpoint{1.353847in}{0.037029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.037950in}}{\pgfqpoint{1.394094in}{0.038227in}}{\pgfqpoint{1.394588in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.395082in}{0.039216in}}{\pgfqpoint{1.395360in}{0.039886in}}{\pgfqpoint{1.395360in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.041284in}}{\pgfqpoint{1.395082in}{0.041954in}}{\pgfqpoint{1.394588in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.394094in}{0.042942in}}{\pgfqpoint{1.393424in}{0.043220in}}{\pgfqpoint{1.392725in}{0.043220in}}%
\pgfpathcurveto{\pgfqpoint{1.392026in}{0.043220in}}{\pgfqpoint{1.391356in}{0.042942in}}{\pgfqpoint{1.390862in}{0.042448in}}%
\pgfpathcurveto{\pgfqpoint{1.390368in}{0.041954in}}{\pgfqpoint{1.390090in}{0.041284in}}{\pgfqpoint{1.390090in}{0.040585in}}%
\pgfpathcurveto{\pgfqpoint{1.390090in}{0.039886in}}{\pgfqpoint{1.390368in}{0.039216in}}{\pgfqpoint{1.390862in}{0.038721in}}%
\pgfpathcurveto{\pgfqpoint{1.391356in}{0.038227in}}{\pgfqpoint{1.392026in}{0.037950in}}{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{0.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.038871in}}{\pgfqpoint{1.432972in}{0.039148in}}{\pgfqpoint{1.433466in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.040136in}}{\pgfqpoint{1.434238in}{0.040807in}}{\pgfqpoint{1.434238in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.042204in}}{\pgfqpoint{1.433960in}{0.042875in}}{\pgfqpoint{1.433466in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{0.043863in}}{\pgfqpoint{1.432302in}{0.044141in}}{\pgfqpoint{1.431603in}{0.044141in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.044141in}}{\pgfqpoint{1.430234in}{0.043863in}}{\pgfqpoint{1.429740in}{0.043369in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.042875in}}{\pgfqpoint{1.428968in}{0.042204in}}{\pgfqpoint{1.428968in}{0.041506in}}%
\pgfpathcurveto{\pgfqpoint{1.428968in}{0.040807in}}{\pgfqpoint{1.429245in}{0.040136in}}{\pgfqpoint{1.429740in}{0.039642in}}%
\pgfpathcurveto{\pgfqpoint{1.430234in}{0.039148in}}{\pgfqpoint{1.430904in}{0.038871in}}{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.038871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathcurveto{\pgfqpoint{1.471179in}{0.039791in}}{\pgfqpoint{1.471850in}{0.040069in}}{\pgfqpoint{1.472344in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{0.041057in}}{\pgfqpoint{1.473116in}{0.041728in}}{\pgfqpoint{1.473116in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.473116in}{0.043125in}}{\pgfqpoint{1.472838in}{0.043795in}}{\pgfqpoint{1.472344in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.471850in}{0.044784in}}{\pgfqpoint{1.471179in}{0.045061in}}{\pgfqpoint{1.470481in}{0.045061in}}%
\pgfpathcurveto{\pgfqpoint{1.469782in}{0.045061in}}{\pgfqpoint{1.469111in}{0.044784in}}{\pgfqpoint{1.468617in}{0.044290in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.043795in}}{\pgfqpoint{1.467846in}{0.043125in}}{\pgfqpoint{1.467846in}{0.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.467846in}{0.041728in}}{\pgfqpoint{1.468123in}{0.041057in}}{\pgfqpoint{1.468617in}{0.040563in}}%
\pgfpathcurveto{\pgfqpoint{1.469111in}{0.040069in}}{\pgfqpoint{1.469782in}{0.039791in}}{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathlineto{\pgfqpoint{1.470481in}{0.039791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathcurveto{\pgfqpoint{1.510059in}{0.040712in}}{\pgfqpoint{1.510729in}{0.040990in}}{\pgfqpoint{1.511223in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{0.041978in}}{\pgfqpoint{1.511995in}{0.042648in}}{\pgfqpoint{1.511995in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.511995in}{0.044046in}}{\pgfqpoint{1.511717in}{0.044716in}}{\pgfqpoint{1.511223in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.510729in}{0.045705in}}{\pgfqpoint{1.510059in}{0.045982in}}{\pgfqpoint{1.509360in}{0.045982in}}%
\pgfpathcurveto{\pgfqpoint{1.508661in}{0.045982in}}{\pgfqpoint{1.507991in}{0.045705in}}{\pgfqpoint{1.507496in}{0.045210in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.044716in}}{\pgfqpoint{1.506725in}{0.044046in}}{\pgfqpoint{1.506725in}{0.043347in}}%
\pgfpathcurveto{\pgfqpoint{1.506725in}{0.042648in}}{\pgfqpoint{1.507002in}{0.041978in}}{\pgfqpoint{1.507496in}{0.041484in}}%
\pgfpathcurveto{\pgfqpoint{1.507991in}{0.040990in}}{\pgfqpoint{1.508661in}{0.040712in}}{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{0.040712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathcurveto{\pgfqpoint{1.548936in}{0.041632in}}{\pgfqpoint{1.549607in}{0.041909in}}{\pgfqpoint{1.550101in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.550595in}{0.042898in}}{\pgfqpoint{1.550872in}{0.043568in}}{\pgfqpoint{1.550872in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{0.044965in}}{\pgfqpoint{1.550595in}{0.045636in}}{\pgfqpoint{1.550101in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.549607in}{0.046624in}}{\pgfqpoint{1.548936in}{0.046902in}}{\pgfqpoint{1.548237in}{0.046902in}}%
\pgfpathcurveto{\pgfqpoint{1.547539in}{0.046902in}}{\pgfqpoint{1.546868in}{0.046624in}}{\pgfqpoint{1.546374in}{0.046130in}}%
\pgfpathcurveto{\pgfqpoint{1.545880in}{0.045636in}}{\pgfqpoint{1.545602in}{0.044965in}}{\pgfqpoint{1.545602in}{0.044267in}}%
\pgfpathcurveto{\pgfqpoint{1.545602in}{0.043568in}}{\pgfqpoint{1.545880in}{0.042898in}}{\pgfqpoint{1.546374in}{0.042403in}}%
\pgfpathcurveto{\pgfqpoint{1.546868in}{0.041909in}}{\pgfqpoint{1.547539in}{0.041632in}}{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{0.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathcurveto{\pgfqpoint{0.594345in}{0.018189in}}{\pgfqpoint{0.595015in}{0.018466in}}{\pgfqpoint{0.595509in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.596003in}{0.019455in}}{\pgfqpoint{0.596281in}{0.020125in}}{\pgfqpoint{0.596281in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.596281in}{0.021522in}}{\pgfqpoint{0.596003in}{0.022193in}}{\pgfqpoint{0.595509in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.595015in}{0.023181in}}{\pgfqpoint{0.594345in}{0.023459in}}{\pgfqpoint{0.593646in}{0.023459in}}%
\pgfpathcurveto{\pgfqpoint{0.592947in}{0.023459in}}{\pgfqpoint{0.592277in}{0.023181in}}{\pgfqpoint{0.591783in}{0.022687in}}%
\pgfpathcurveto{\pgfqpoint{0.591288in}{0.022193in}}{\pgfqpoint{0.591011in}{0.021522in}}{\pgfqpoint{0.591011in}{0.020824in}}%
\pgfpathcurveto{\pgfqpoint{0.591011in}{0.020125in}}{\pgfqpoint{0.591288in}{0.019455in}}{\pgfqpoint{0.591783in}{0.018960in}}%
\pgfpathcurveto{\pgfqpoint{0.592277in}{0.018466in}}{\pgfqpoint{0.592947in}{0.018189in}}{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathlineto{\pgfqpoint{0.593646in}{0.018189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathcurveto{\pgfqpoint{0.633218in}{0.019262in}}{\pgfqpoint{0.633889in}{0.019540in}}{\pgfqpoint{0.634383in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.634877in}{0.020528in}}{\pgfqpoint{0.635154in}{0.021198in}}{\pgfqpoint{0.635154in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.635154in}{0.022596in}}{\pgfqpoint{0.634877in}{0.023266in}}{\pgfqpoint{0.634383in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.633889in}{0.024255in}}{\pgfqpoint{0.633218in}{0.024532in}}{\pgfqpoint{0.632519in}{0.024532in}}%
\pgfpathcurveto{\pgfqpoint{0.631821in}{0.024532in}}{\pgfqpoint{0.631150in}{0.024255in}}{\pgfqpoint{0.630656in}{0.023760in}}%
\pgfpathcurveto{\pgfqpoint{0.630162in}{0.023266in}}{\pgfqpoint{0.629884in}{0.022596in}}{\pgfqpoint{0.629884in}{0.021897in}}%
\pgfpathcurveto{\pgfqpoint{0.629884in}{0.021198in}}{\pgfqpoint{0.630162in}{0.020528in}}{\pgfqpoint{0.630656in}{0.020034in}}%
\pgfpathcurveto{\pgfqpoint{0.631150in}{0.019540in}}{\pgfqpoint{0.631821in}{0.019262in}}{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathlineto{\pgfqpoint{0.632519in}{0.019262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathcurveto{\pgfqpoint{0.672092in}{0.020337in}}{\pgfqpoint{0.672762in}{0.020615in}}{\pgfqpoint{0.673256in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.673750in}{0.021603in}}{\pgfqpoint{0.674028in}{0.022273in}}{\pgfqpoint{0.674028in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.674028in}{0.023671in}}{\pgfqpoint{0.673750in}{0.024341in}}{\pgfqpoint{0.673256in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.672762in}{0.025330in}}{\pgfqpoint{0.672092in}{0.025607in}}{\pgfqpoint{0.671393in}{0.025607in}}%
\pgfpathcurveto{\pgfqpoint{0.670694in}{0.025607in}}{\pgfqpoint{0.670024in}{0.025330in}}{\pgfqpoint{0.669530in}{0.024835in}}%
\pgfpathcurveto{\pgfqpoint{0.669036in}{0.024341in}}{\pgfqpoint{0.668758in}{0.023671in}}{\pgfqpoint{0.668758in}{0.022972in}}%
\pgfpathcurveto{\pgfqpoint{0.668758in}{0.022273in}}{\pgfqpoint{0.669036in}{0.021603in}}{\pgfqpoint{0.669530in}{0.021109in}}%
\pgfpathcurveto{\pgfqpoint{0.670024in}{0.020615in}}{\pgfqpoint{0.670694in}{0.020337in}}{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathlineto{\pgfqpoint{0.671393in}{0.020337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathcurveto{\pgfqpoint{0.710967in}{0.021412in}}{\pgfqpoint{0.711637in}{0.021690in}}{\pgfqpoint{0.712131in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.712625in}{0.022678in}}{\pgfqpoint{0.712903in}{0.023348in}}{\pgfqpoint{0.712903in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.712903in}{0.024746in}}{\pgfqpoint{0.712625in}{0.025416in}}{\pgfqpoint{0.712131in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.711637in}{0.026405in}}{\pgfqpoint{0.710967in}{0.026682in}}{\pgfqpoint{0.710268in}{0.026682in}}%
\pgfpathcurveto{\pgfqpoint{0.709569in}{0.026682in}}{\pgfqpoint{0.708899in}{0.026405in}}{\pgfqpoint{0.708405in}{0.025910in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{0.025416in}}{\pgfqpoint{0.707633in}{0.024746in}}{\pgfqpoint{0.707633in}{0.024047in}}%
\pgfpathcurveto{\pgfqpoint{0.707633in}{0.023348in}}{\pgfqpoint{0.707911in}{0.022678in}}{\pgfqpoint{0.708405in}{0.022184in}}%
\pgfpathcurveto{\pgfqpoint{0.708899in}{0.021690in}}{\pgfqpoint{0.709569in}{0.021412in}}{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathlineto{\pgfqpoint{0.710268in}{0.021412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.022486in}}{\pgfqpoint{0.750511in}{0.022763in}}{\pgfqpoint{0.751005in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.751499in}{0.023752in}}{\pgfqpoint{0.751777in}{0.024422in}}{\pgfqpoint{0.751777in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{0.025820in}}{\pgfqpoint{0.751499in}{0.026490in}}{\pgfqpoint{0.751005in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.750511in}{0.027478in}}{\pgfqpoint{0.749840in}{0.027756in}}{\pgfqpoint{0.749142in}{0.027756in}}%
\pgfpathcurveto{\pgfqpoint{0.748443in}{0.027756in}}{\pgfqpoint{0.747773in}{0.027478in}}{\pgfqpoint{0.747278in}{0.026984in}}%
\pgfpathcurveto{\pgfqpoint{0.746784in}{0.026490in}}{\pgfqpoint{0.746507in}{0.025820in}}{\pgfqpoint{0.746507in}{0.025121in}}%
\pgfpathcurveto{\pgfqpoint{0.746507in}{0.024422in}}{\pgfqpoint{0.746784in}{0.023752in}}{\pgfqpoint{0.747278in}{0.023258in}}%
\pgfpathcurveto{\pgfqpoint{0.747773in}{0.022763in}}{\pgfqpoint{0.748443in}{0.022486in}}{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathlineto{\pgfqpoint{0.749142in}{0.022486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathcurveto{\pgfqpoint{0.788714in}{0.023561in}}{\pgfqpoint{0.789384in}{0.023838in}}{\pgfqpoint{0.789879in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.790373in}{0.024827in}}{\pgfqpoint{0.790650in}{0.025497in}}{\pgfqpoint{0.790650in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.790650in}{0.026895in}}{\pgfqpoint{0.790373in}{0.027565in}}{\pgfqpoint{0.789879in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.789384in}{0.028553in}}{\pgfqpoint{0.788714in}{0.028831in}}{\pgfqpoint{0.788015in}{0.028831in}}%
\pgfpathcurveto{\pgfqpoint{0.787316in}{0.028831in}}{\pgfqpoint{0.786646in}{0.028553in}}{\pgfqpoint{0.786152in}{0.028059in}}%
\pgfpathcurveto{\pgfqpoint{0.785658in}{0.027565in}}{\pgfqpoint{0.785380in}{0.026895in}}{\pgfqpoint{0.785380in}{0.026196in}}%
\pgfpathcurveto{\pgfqpoint{0.785380in}{0.025497in}}{\pgfqpoint{0.785658in}{0.024827in}}{\pgfqpoint{0.786152in}{0.024333in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{0.023838in}}{\pgfqpoint{0.787316in}{0.023561in}}{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathlineto{\pgfqpoint{0.788015in}{0.023561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathcurveto{\pgfqpoint{0.827590in}{0.024553in}}{\pgfqpoint{0.828261in}{0.024830in}}{\pgfqpoint{0.828755in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.829249in}{0.025818in}}{\pgfqpoint{0.829527in}{0.026489in}}{\pgfqpoint{0.829527in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.829527in}{0.027886in}}{\pgfqpoint{0.829249in}{0.028557in}}{\pgfqpoint{0.828755in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.828261in}{0.029545in}}{\pgfqpoint{0.827590in}{0.029822in}}{\pgfqpoint{0.826892in}{0.029822in}}%
\pgfpathcurveto{\pgfqpoint{0.826193in}{0.029822in}}{\pgfqpoint{0.825523in}{0.029545in}}{\pgfqpoint{0.825028in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.824534in}{0.028557in}}{\pgfqpoint{0.824257in}{0.027886in}}{\pgfqpoint{0.824257in}{0.027187in}}%
\pgfpathcurveto{\pgfqpoint{0.824257in}{0.026489in}}{\pgfqpoint{0.824534in}{0.025818in}}{\pgfqpoint{0.825028in}{0.025324in}}%
\pgfpathcurveto{\pgfqpoint{0.825523in}{0.024830in}}{\pgfqpoint{0.826193in}{0.024553in}}{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathcurveto{\pgfqpoint{0.866468in}{0.025473in}}{\pgfqpoint{0.867139in}{0.025751in}}{\pgfqpoint{0.867633in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.868127in}{0.026739in}}{\pgfqpoint{0.868404in}{0.027410in}}{\pgfqpoint{0.868404in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.868404in}{0.028807in}}{\pgfqpoint{0.868127in}{0.029477in}}{\pgfqpoint{0.867633in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.867139in}{0.030466in}}{\pgfqpoint{0.866468in}{0.030743in}}{\pgfqpoint{0.865769in}{0.030743in}}%
\pgfpathcurveto{\pgfqpoint{0.865071in}{0.030743in}}{\pgfqpoint{0.864400in}{0.030466in}}{\pgfqpoint{0.863906in}{0.029972in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.029477in}}{\pgfqpoint{0.863134in}{0.028807in}}{\pgfqpoint{0.863134in}{0.028108in}}%
\pgfpathcurveto{\pgfqpoint{0.863134in}{0.027410in}}{\pgfqpoint{0.863412in}{0.026739in}}{\pgfqpoint{0.863906in}{0.026245in}}%
\pgfpathcurveto{\pgfqpoint{0.864400in}{0.025751in}}{\pgfqpoint{0.865071in}{0.025473in}}{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{0.025473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathcurveto{\pgfqpoint{0.879836in}{0.025851in}}{\pgfqpoint{0.880506in}{0.026129in}}{\pgfqpoint{0.881000in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.881495in}{0.027117in}}{\pgfqpoint{0.881772in}{0.027788in}}{\pgfqpoint{0.881772in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.881772in}{0.029185in}}{\pgfqpoint{0.881495in}{0.029855in}}{\pgfqpoint{0.881000in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{0.030844in}}{\pgfqpoint{0.879836in}{0.031121in}}{\pgfqpoint{0.879137in}{0.031121in}}%
\pgfpathcurveto{\pgfqpoint{0.878438in}{0.031121in}}{\pgfqpoint{0.877768in}{0.030844in}}{\pgfqpoint{0.877274in}{0.030350in}}%
\pgfpathcurveto{\pgfqpoint{0.876780in}{0.029855in}}{\pgfqpoint{0.876502in}{0.029185in}}{\pgfqpoint{0.876502in}{0.028486in}}%
\pgfpathcurveto{\pgfqpoint{0.876502in}{0.027788in}}{\pgfqpoint{0.876780in}{0.027117in}}{\pgfqpoint{0.877274in}{0.026623in}}%
\pgfpathcurveto{\pgfqpoint{0.877768in}{0.026129in}}{\pgfqpoint{0.878438in}{0.025851in}}{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{0.025851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{0.026726in}}{\pgfqpoint{0.918488in}{0.027004in}}{\pgfqpoint{0.918982in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.919476in}{0.027992in}}{\pgfqpoint{0.919754in}{0.028662in}}{\pgfqpoint{0.919754in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.919754in}{0.030060in}}{\pgfqpoint{0.919476in}{0.030730in}}{\pgfqpoint{0.918982in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.918488in}{0.031718in}}{\pgfqpoint{0.917818in}{0.031996in}}{\pgfqpoint{0.917119in}{0.031996in}}%
\pgfpathcurveto{\pgfqpoint{0.916420in}{0.031996in}}{\pgfqpoint{0.915750in}{0.031718in}}{\pgfqpoint{0.915256in}{0.031224in}}%
\pgfpathcurveto{\pgfqpoint{0.914762in}{0.030730in}}{\pgfqpoint{0.914484in}{0.030060in}}{\pgfqpoint{0.914484in}{0.029361in}}%
\pgfpathcurveto{\pgfqpoint{0.914484in}{0.028662in}}{\pgfqpoint{0.914762in}{0.027992in}}{\pgfqpoint{0.915256in}{0.027498in}}%
\pgfpathcurveto{\pgfqpoint{0.915750in}{0.027004in}}{\pgfqpoint{0.916420in}{0.026726in}}{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathlineto{\pgfqpoint{0.917119in}{0.026726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.027609in}}{\pgfqpoint{0.956601in}{0.027887in}}{\pgfqpoint{0.957096in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.957590in}{0.028875in}}{\pgfqpoint{0.957867in}{0.029545in}}{\pgfqpoint{0.957867in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.957867in}{0.030943in}}{\pgfqpoint{0.957590in}{0.031613in}}{\pgfqpoint{0.957096in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.956601in}{0.032602in}}{\pgfqpoint{0.955931in}{0.032879in}}{\pgfqpoint{0.955232in}{0.032879in}}%
\pgfpathcurveto{\pgfqpoint{0.954533in}{0.032879in}}{\pgfqpoint{0.953863in}{0.032602in}}{\pgfqpoint{0.953369in}{0.032107in}}%
\pgfpathcurveto{\pgfqpoint{0.952875in}{0.031613in}}{\pgfqpoint{0.952597in}{0.030943in}}{\pgfqpoint{0.952597in}{0.030244in}}%
\pgfpathcurveto{\pgfqpoint{0.952597in}{0.029545in}}{\pgfqpoint{0.952875in}{0.028875in}}{\pgfqpoint{0.953369in}{0.028381in}}%
\pgfpathcurveto{\pgfqpoint{0.953863in}{0.027887in}}{\pgfqpoint{0.954533in}{0.027609in}}{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathlineto{\pgfqpoint{0.955232in}{0.027609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathcurveto{\pgfqpoint{0.994007in}{0.028500in}}{\pgfqpoint{0.994678in}{0.028777in}}{\pgfqpoint{0.995172in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.995666in}{0.029766in}}{\pgfqpoint{0.995943in}{0.030436in}}{\pgfqpoint{0.995943in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{0.031833in}}{\pgfqpoint{0.995666in}{0.032504in}}{\pgfqpoint{0.995172in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.994678in}{0.033492in}}{\pgfqpoint{0.994007in}{0.033770in}}{\pgfqpoint{0.993308in}{0.033770in}}%
\pgfpathcurveto{\pgfqpoint{0.992610in}{0.033770in}}{\pgfqpoint{0.991939in}{0.033492in}}{\pgfqpoint{0.991445in}{0.032998in}}%
\pgfpathcurveto{\pgfqpoint{0.990951in}{0.032504in}}{\pgfqpoint{0.990673in}{0.031833in}}{\pgfqpoint{0.990673in}{0.031135in}}%
\pgfpathcurveto{\pgfqpoint{0.990673in}{0.030436in}}{\pgfqpoint{0.990951in}{0.029766in}}{\pgfqpoint{0.991445in}{0.029271in}}%
\pgfpathcurveto{\pgfqpoint{0.991939in}{0.028777in}}{\pgfqpoint{0.992610in}{0.028500in}}{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.028500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathcurveto{\pgfqpoint{1.032049in}{0.029395in}}{\pgfqpoint{1.032719in}{0.029673in}}{\pgfqpoint{1.033213in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.033707in}{0.030661in}}{\pgfqpoint{1.033985in}{0.031331in}}{\pgfqpoint{1.033985in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{0.032729in}}{\pgfqpoint{1.033707in}{0.033399in}}{\pgfqpoint{1.033213in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{0.034388in}}{\pgfqpoint{1.032049in}{0.034665in}}{\pgfqpoint{1.031350in}{0.034665in}}%
\pgfpathcurveto{\pgfqpoint{1.030651in}{0.034665in}}{\pgfqpoint{1.029981in}{0.034388in}}{\pgfqpoint{1.029487in}{0.033893in}}%
\pgfpathcurveto{\pgfqpoint{1.028992in}{0.033399in}}{\pgfqpoint{1.028715in}{0.032729in}}{\pgfqpoint{1.028715in}{0.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.028715in}{0.031331in}}{\pgfqpoint{1.028992in}{0.030661in}}{\pgfqpoint{1.029487in}{0.030167in}}%
\pgfpathcurveto{\pgfqpoint{1.029981in}{0.029673in}}{\pgfqpoint{1.030651in}{0.029395in}}{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{0.029395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathcurveto{\pgfqpoint{1.070057in}{0.030293in}}{\pgfqpoint{1.070728in}{0.030571in}}{\pgfqpoint{1.071222in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.071716in}{0.031559in}}{\pgfqpoint{1.071993in}{0.032229in}}{\pgfqpoint{1.071993in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.071993in}{0.033627in}}{\pgfqpoint{1.071716in}{0.034297in}}{\pgfqpoint{1.071222in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.070728in}{0.035286in}}{\pgfqpoint{1.070057in}{0.035563in}}{\pgfqpoint{1.069358in}{0.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.068660in}{0.035563in}}{\pgfqpoint{1.067989in}{0.035286in}}{\pgfqpoint{1.067495in}{0.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.067001in}{0.034297in}}{\pgfqpoint{1.066723in}{0.033627in}}{\pgfqpoint{1.066723in}{0.032928in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{0.032229in}}{\pgfqpoint{1.067001in}{0.031559in}}{\pgfqpoint{1.067495in}{0.031065in}}%
\pgfpathcurveto{\pgfqpoint{1.067989in}{0.030571in}}{\pgfqpoint{1.068660in}{0.030293in}}{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.030293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathcurveto{\pgfqpoint{1.108035in}{0.031192in}}{\pgfqpoint{1.108705in}{0.031470in}}{\pgfqpoint{1.109199in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.109694in}{0.032458in}}{\pgfqpoint{1.109971in}{0.033128in}}{\pgfqpoint{1.109971in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.109971in}{0.034526in}}{\pgfqpoint{1.109694in}{0.035196in}}{\pgfqpoint{1.109199in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.108705in}{0.036184in}}{\pgfqpoint{1.108035in}{0.036462in}}{\pgfqpoint{1.107336in}{0.036462in}}%
\pgfpathcurveto{\pgfqpoint{1.106637in}{0.036462in}}{\pgfqpoint{1.105967in}{0.036184in}}{\pgfqpoint{1.105473in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{1.104979in}{0.035196in}}{\pgfqpoint{1.104701in}{0.034526in}}{\pgfqpoint{1.104701in}{0.033827in}}%
\pgfpathcurveto{\pgfqpoint{1.104701in}{0.033128in}}{\pgfqpoint{1.104979in}{0.032458in}}{\pgfqpoint{1.105473in}{0.031964in}}%
\pgfpathcurveto{\pgfqpoint{1.105967in}{0.031470in}}{\pgfqpoint{1.106637in}{0.031192in}}{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.031192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373953in}{0.331635in}}{\pgfqpoint{2.325000in}{0.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{0.032091in}}{\pgfqpoint{1.146654in}{0.032368in}}{\pgfqpoint{1.147148in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.147643in}{0.033357in}}{\pgfqpoint{1.147920in}{0.034027in}}{\pgfqpoint{1.147920in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.147920in}{0.035425in}}{\pgfqpoint{1.147643in}{0.036095in}}{\pgfqpoint{1.147148in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.146654in}{0.037083in}}{\pgfqpoint{1.145984in}{0.037361in}}{\pgfqpoint{1.145285in}{0.037361in}}%
\pgfpathcurveto{\pgfqpoint{1.144586in}{0.037361in}}{\pgfqpoint{1.143916in}{0.037083in}}{\pgfqpoint{1.143422in}{0.036589in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.036095in}}{\pgfqpoint{1.142650in}{0.035425in}}{\pgfqpoint{1.142650in}{0.034726in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.034027in}}{\pgfqpoint{1.142928in}{0.033357in}}{\pgfqpoint{1.143422in}{0.032863in}}%
\pgfpathcurveto{\pgfqpoint{1.143916in}{0.032368in}}{\pgfqpoint{1.144586in}{0.032091in}}{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{0.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf2/03-08-2023_10_41_52_USA_US101-13_2_T-1_frame_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772603in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772603in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353853in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353853in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935103in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935103in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516353in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516353in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.278873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.622260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.569498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.912885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.860123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.203510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.150748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.494135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.441373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.784760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.731998in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.075385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=2.022623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.366010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.313248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.656635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.603873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237872in}{1.169043in}}%
\pgfpathlineto{\pgfqpoint{2.302079in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{2.435343in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{2.371136in}{1.052303in}}%
\pgfpathlineto{\pgfqpoint{2.237872in}{1.169043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992230in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{2.087774in}{1.711633in}}%
\pgfpathlineto{\pgfqpoint{2.307857in}{1.506029in}}%
\pgfpathlineto{\pgfqpoint{2.212312in}{1.403756in}}%
\pgfpathlineto{\pgfqpoint{1.992230in}{1.609361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.731605in}}%
\pgfpathlineto{\pgfqpoint{2.211503in}{0.797880in}}%
\pgfpathlineto{\pgfqpoint{2.357307in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{2.298531in}{0.602299in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.731605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319049in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{2.611241in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{2.549734in}{0.712122in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{0.905755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445903in}{1.924738in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{1.999859in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{1.649622in}{1.727633in}}%
\pgfpathlineto{\pgfqpoint{1.445903in}{1.924738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809144in}{2.755639in}}%
\pgfpathlineto{\pgfqpoint{0.895254in}{2.842406in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{2.624009in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{2.537243in}}%
\pgfpathlineto{\pgfqpoint{0.809144in}{2.755639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638765in}{2.094451in}}%
\pgfpathlineto{\pgfqpoint{0.724631in}{2.181458in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{0.859437in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{0.638765in}{2.094451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305906in}{2.315829in}}%
\pgfpathlineto{\pgfqpoint{1.398348in}{2.408791in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{2.215159in}}%
\pgfpathlineto{\pgfqpoint{1.500624in}{2.122198in}}%
\pgfpathlineto{\pgfqpoint{1.305906in}{2.315829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458181in}{2.451359in}}%
\pgfpathlineto{\pgfqpoint{1.543191in}{2.539204in}}%
\pgfpathlineto{\pgfqpoint{1.734159in}{2.354398in}}%
\pgfpathlineto{\pgfqpoint{1.649149in}{2.266554in}}%
\pgfpathlineto{\pgfqpoint{1.458181in}{2.451359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310119in}{1.789016in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{1.524938in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.463675in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{1.310119in}{1.789016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660090in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{2.095540in}}%
\pgfpathlineto{\pgfqpoint{1.924745in}{1.926128in}}%
\pgfpathlineto{\pgfqpoint{1.841250in}{1.836843in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{2.006255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158166in}{2.176713in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{2.247254in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{2.112813in}}%
\pgfpathlineto{\pgfqpoint{1.299249in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{1.158166in}{2.176713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178027in}{2.827090in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{2.908063in}}%
\pgfpathlineto{\pgfqpoint{0.478808in}{2.691035in}}%
\pgfpathlineto{\pgfqpoint{0.399439in}{2.610063in}}%
\pgfpathlineto{\pgfqpoint{0.178027in}{2.827090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183187in}{1.213786in}}%
\pgfpathlineto{\pgfqpoint{2.246139in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.183187in}{1.213786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937349in}{1.659239in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{2.253672in}{1.558056in}}%
\pgfpathlineto{\pgfqpoint{2.158825in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{1.937349in}{1.659239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095587in}{0.782160in}}%
\pgfpathlineto{\pgfqpoint{2.154342in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{0.719191in}}%
\pgfpathlineto{\pgfqpoint{2.241430in}{0.652898in}}%
\pgfpathlineto{\pgfqpoint{2.095587in}{0.782160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273512in}{0.953150in}}%
\pgfpathlineto{\pgfqpoint{2.337480in}{1.024286in}}%
\pgfpathlineto{\pgfqpoint{2.561430in}{0.822900in}}%
\pgfpathlineto{\pgfqpoint{2.497461in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{2.273512in}{0.953150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398755in}{1.972491in}}%
\pgfpathlineto{\pgfqpoint{1.472109in}{2.046955in}}%
\pgfpathlineto{\pgfqpoint{1.674046in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{1.600691in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{1.398755in}{1.972491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756973in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{2.891293in}}%
\pgfpathlineto{\pgfqpoint{1.064919in}{2.675932in}}%
\pgfpathlineto{\pgfqpoint{0.980006in}{2.587994in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{2.803355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594829in}{2.135589in}}%
\pgfpathlineto{\pgfqpoint{0.680102in}{2.223178in}}%
\pgfpathlineto{\pgfqpoint{0.902250in}{2.006904in}}%
\pgfpathlineto{\pgfqpoint{0.816977in}{1.919315in}}%
\pgfpathlineto{\pgfqpoint{0.594829in}{2.135589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256013in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.348363in}{2.458030in}}%
\pgfpathlineto{\pgfqpoint{1.543274in}{2.264593in}}%
\pgfpathlineto{\pgfqpoint{1.450925in}{2.171539in}}%
\pgfpathlineto{\pgfqpoint{1.256013in}{2.364976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394793in}{2.511938in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{2.600004in}}%
\pgfpathlineto{\pgfqpoint{1.671021in}{2.415695in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{2.327630in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{2.511938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268385in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{1.483764in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{1.422937in}{1.681545in}}%
\pgfpathlineto{\pgfqpoint{1.268385in}{1.827530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604131in}{2.058200in}}%
\pgfpathlineto{\pgfqpoint{1.687492in}{2.147611in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.978470in}}%
\pgfpathlineto{\pgfqpoint{1.785545in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{1.604131in}{2.058200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114275in}{2.217713in}}%
\pgfpathlineto{\pgfqpoint{1.181234in}{2.288502in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{1.255854in}{2.083794in}}%
\pgfpathlineto{\pgfqpoint{1.114275in}{2.217713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138918in}{2.867017in}}%
\pgfpathlineto{\pgfqpoint{0.218675in}{2.947607in}}%
\pgfpathlineto{\pgfqpoint{0.439042in}{2.729520in}}%
\pgfpathlineto{\pgfqpoint{0.359285in}{2.648929in}}%
\pgfpathlineto{\pgfqpoint{0.138918in}{2.867017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795918in}{2.264649in}}%
\pgfpathlineto{\pgfqpoint{0.871739in}{2.340407in}}%
\pgfpathlineto{\pgfqpoint{1.059450in}{2.152541in}}%
\pgfpathlineto{\pgfqpoint{0.983629in}{2.076783in}}%
\pgfpathlineto{\pgfqpoint{0.795918in}{2.264649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743459in}{2.317248in}}%
\pgfpathlineto{\pgfqpoint{0.819419in}{2.392867in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{2.204656in}}%
\pgfpathlineto{\pgfqpoint{0.930825in}{2.129037in}}%
\pgfpathlineto{\pgfqpoint{0.743459in}{2.317248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127186in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{2.189615in}{1.334749in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{2.127186in}{1.259935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881616in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{1.975419in}{1.811714in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{2.105142in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{1.881616in}{1.707841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036867in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{2.095383in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.241690in}{0.771552in}}%
\pgfpathlineto{\pgfqpoint{2.183174in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{0.833785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224355in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{2.288813in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{2.446909in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.999200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350950in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.094798in}}%
\pgfpathlineto{\pgfqpoint{1.625979in}{1.895444in}}%
\pgfpathlineto{\pgfqpoint{1.552468in}{1.821135in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{2.020489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703396in}{2.854151in}}%
\pgfpathlineto{\pgfqpoint{0.788053in}{2.942335in}}%
\pgfpathlineto{\pgfqpoint{1.011710in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{0.927052in}{2.639438in}}%
\pgfpathlineto{\pgfqpoint{0.703396in}{2.854151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551810in}{2.178002in}}%
\pgfpathlineto{\pgfqpoint{0.637231in}{2.265446in}}%
\pgfpathlineto{\pgfqpoint{0.859011in}{2.048795in}}%
\pgfpathlineto{\pgfqpoint{0.773590in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{0.551810in}{2.178002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204246in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{1.295491in}{2.508390in}}%
\pgfpathlineto{\pgfqpoint{1.492672in}{2.317267in}}%
\pgfpathlineto{\pgfqpoint{1.401427in}{2.223130in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{2.414253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330313in}{2.574225in}}%
\pgfpathlineto{\pgfqpoint{1.415209in}{2.662179in}}%
\pgfpathlineto{\pgfqpoint{1.606417in}{2.477622in}}%
\pgfpathlineto{\pgfqpoint{1.521521in}{2.389668in}}%
\pgfpathlineto{\pgfqpoint{1.330313in}{2.574225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{1.867996in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{1.932265in}}%
\pgfpathlineto{\pgfqpoint{1.440991in}{1.785956in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{1.867996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546406in}{2.112766in}}%
\pgfpathlineto{\pgfqpoint{1.630178in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{2.031819in}}%
\pgfpathlineto{\pgfqpoint{1.727040in}{1.942793in}}%
\pgfpathlineto{\pgfqpoint{1.546406in}{2.112766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068814in}{2.261270in}}%
\pgfpathlineto{\pgfqpoint{1.136056in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{1.277098in}{2.197307in}}%
\pgfpathlineto{\pgfqpoint{1.209856in}{2.126786in}}%
\pgfpathlineto{\pgfqpoint{1.068814in}{2.261270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098065in}{2.906222in}}%
\pgfpathlineto{\pgfqpoint{0.177434in}{2.987194in}}%
\pgfpathlineto{\pgfqpoint{0.398845in}{2.770167in}}%
\pgfpathlineto{\pgfqpoint{0.319476in}{2.689194in}}%
\pgfpathlineto{\pgfqpoint{0.098065in}{2.906222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691029in}{2.369743in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{0.954719in}{2.258010in}}%
\pgfpathlineto{\pgfqpoint{0.879006in}{2.182144in}}%
\pgfpathlineto{\pgfqpoint{0.691029in}{2.369743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathcurveto{\pgfqpoint{0.375027in}{-0.296145in}}{\pgfqpoint{0.376284in}{-0.295624in}}{\pgfqpoint{0.377210in}{-0.294698in}}%
\pgfpathcurveto{\pgfqpoint{0.378137in}{-0.293771in}}{\pgfqpoint{0.378657in}{-0.292514in}}{\pgfqpoint{0.378657in}{-0.291204in}}%
\pgfpathcurveto{\pgfqpoint{0.378657in}{-0.289894in}}{\pgfqpoint{0.378137in}{-0.288637in}}{\pgfqpoint{0.377210in}{-0.287711in}}%
\pgfpathcurveto{\pgfqpoint{0.376284in}{-0.286784in}}{\pgfqpoint{0.375027in}{-0.286264in}}{\pgfqpoint{0.373717in}{-0.286264in}}%
\pgfpathcurveto{\pgfqpoint{0.372406in}{-0.286264in}}{\pgfqpoint{0.371150in}{-0.286784in}}{\pgfqpoint{0.370223in}{-0.287711in}}%
\pgfpathcurveto{\pgfqpoint{0.369297in}{-0.288637in}}{\pgfqpoint{0.368776in}{-0.289894in}}{\pgfqpoint{0.368776in}{-0.291204in}}%
\pgfpathcurveto{\pgfqpoint{0.368776in}{-0.292514in}}{\pgfqpoint{0.369297in}{-0.293771in}}{\pgfqpoint{0.370223in}{-0.294698in}}%
\pgfpathcurveto{\pgfqpoint{0.371150in}{-0.295624in}}{\pgfqpoint{0.372406in}{-0.296145in}}{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathlineto{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathcurveto{\pgfqpoint{0.387778in}{-0.307595in}}{\pgfqpoint{0.389035in}{-0.307074in}}{\pgfqpoint{0.389962in}{-0.306148in}}%
\pgfpathcurveto{\pgfqpoint{0.390888in}{-0.305221in}}{\pgfqpoint{0.391409in}{-0.303964in}}{\pgfqpoint{0.391409in}{-0.302654in}}%
\pgfpathcurveto{\pgfqpoint{0.391409in}{-0.301344in}}{\pgfqpoint{0.390888in}{-0.300087in}}{\pgfqpoint{0.389962in}{-0.299161in}}%
\pgfpathcurveto{\pgfqpoint{0.389035in}{-0.298234in}}{\pgfqpoint{0.387778in}{-0.297714in}}{\pgfqpoint{0.386468in}{-0.297714in}}%
\pgfpathcurveto{\pgfqpoint{0.385158in}{-0.297714in}}{\pgfqpoint{0.383901in}{-0.298234in}}{\pgfqpoint{0.382975in}{-0.299161in}}%
\pgfpathcurveto{\pgfqpoint{0.382048in}{-0.300087in}}{\pgfqpoint{0.381527in}{-0.301344in}}{\pgfqpoint{0.381527in}{-0.302654in}}%
\pgfpathcurveto{\pgfqpoint{0.381527in}{-0.303964in}}{\pgfqpoint{0.382048in}{-0.305221in}}{\pgfqpoint{0.382975in}{-0.306148in}}%
\pgfpathcurveto{\pgfqpoint{0.383901in}{-0.307074in}}{\pgfqpoint{0.385158in}{-0.307595in}}{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathlineto{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathcurveto{\pgfqpoint{0.400531in}{-0.318992in}}{\pgfqpoint{0.401788in}{-0.318471in}}{\pgfqpoint{0.402714in}{-0.317545in}}%
\pgfpathcurveto{\pgfqpoint{0.403641in}{-0.316618in}}{\pgfqpoint{0.404161in}{-0.315362in}}{\pgfqpoint{0.404161in}{-0.314051in}}%
\pgfpathcurveto{\pgfqpoint{0.404161in}{-0.312741in}}{\pgfqpoint{0.403641in}{-0.311484in}}{\pgfqpoint{0.402714in}{-0.310558in}}%
\pgfpathcurveto{\pgfqpoint{0.401788in}{-0.309631in}}{\pgfqpoint{0.400531in}{-0.309111in}}{\pgfqpoint{0.399221in}{-0.309111in}}%
\pgfpathcurveto{\pgfqpoint{0.397911in}{-0.309111in}}{\pgfqpoint{0.396654in}{-0.309631in}}{\pgfqpoint{0.395727in}{-0.310558in}}%
\pgfpathcurveto{\pgfqpoint{0.394801in}{-0.311484in}}{\pgfqpoint{0.394280in}{-0.312741in}}{\pgfqpoint{0.394280in}{-0.314051in}}%
\pgfpathcurveto{\pgfqpoint{0.394280in}{-0.315362in}}{\pgfqpoint{0.394801in}{-0.316618in}}{\pgfqpoint{0.395727in}{-0.317545in}}%
\pgfpathcurveto{\pgfqpoint{0.396654in}{-0.318471in}}{\pgfqpoint{0.397911in}{-0.318992in}}{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathlineto{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathcurveto{\pgfqpoint{0.413044in}{-0.329567in}}{\pgfqpoint{0.414300in}{-0.329046in}}{\pgfqpoint{0.415227in}{-0.328120in}}%
\pgfpathcurveto{\pgfqpoint{0.416153in}{-0.327193in}}{\pgfqpoint{0.416674in}{-0.325937in}}{\pgfqpoint{0.416674in}{-0.324626in}}%
\pgfpathcurveto{\pgfqpoint{0.416674in}{-0.323316in}}{\pgfqpoint{0.416153in}{-0.322059in}}{\pgfqpoint{0.415227in}{-0.321133in}}%
\pgfpathcurveto{\pgfqpoint{0.414300in}{-0.320206in}}{\pgfqpoint{0.413044in}{-0.319686in}}{\pgfqpoint{0.411733in}{-0.319686in}}%
\pgfpathcurveto{\pgfqpoint{0.410423in}{-0.319686in}}{\pgfqpoint{0.409166in}{-0.320206in}}{\pgfqpoint{0.408240in}{-0.321133in}}%
\pgfpathcurveto{\pgfqpoint{0.407313in}{-0.322059in}}{\pgfqpoint{0.406793in}{-0.323316in}}{\pgfqpoint{0.406793in}{-0.324626in}}%
\pgfpathcurveto{\pgfqpoint{0.406793in}{-0.325937in}}{\pgfqpoint{0.407313in}{-0.327193in}}{\pgfqpoint{0.408240in}{-0.328120in}}%
\pgfpathcurveto{\pgfqpoint{0.409166in}{-0.329046in}}{\pgfqpoint{0.410423in}{-0.329567in}}{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathlineto{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathcurveto{\pgfqpoint{0.425612in}{-0.339895in}}{\pgfqpoint{0.426868in}{-0.339374in}}{\pgfqpoint{0.427795in}{-0.338448in}}%
\pgfpathcurveto{\pgfqpoint{0.428721in}{-0.337521in}}{\pgfqpoint{0.429242in}{-0.336264in}}{\pgfqpoint{0.429242in}{-0.334954in}}%
\pgfpathcurveto{\pgfqpoint{0.429242in}{-0.333644in}}{\pgfqpoint{0.428721in}{-0.332387in}}{\pgfqpoint{0.427795in}{-0.331461in}}%
\pgfpathcurveto{\pgfqpoint{0.426868in}{-0.330534in}}{\pgfqpoint{0.425612in}{-0.330014in}}{\pgfqpoint{0.424301in}{-0.330014in}}%
\pgfpathcurveto{\pgfqpoint{0.422991in}{-0.330014in}}{\pgfqpoint{0.421734in}{-0.330534in}}{\pgfqpoint{0.420808in}{-0.331461in}}%
\pgfpathcurveto{\pgfqpoint{0.419881in}{-0.332387in}}{\pgfqpoint{0.419361in}{-0.333644in}}{\pgfqpoint{0.419361in}{-0.334954in}}%
\pgfpathcurveto{\pgfqpoint{0.419361in}{-0.336264in}}{\pgfqpoint{0.419881in}{-0.337521in}}{\pgfqpoint{0.420808in}{-0.338448in}}%
\pgfpathcurveto{\pgfqpoint{0.421734in}{-0.339374in}}{\pgfqpoint{0.422991in}{-0.339895in}}{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathlineto{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathcurveto{\pgfqpoint{0.437827in}{-0.350405in}}{\pgfqpoint{0.439084in}{-0.349884in}}{\pgfqpoint{0.440010in}{-0.348957in}}%
\pgfpathcurveto{\pgfqpoint{0.440937in}{-0.348031in}}{\pgfqpoint{0.441457in}{-0.346774in}}{\pgfqpoint{0.441457in}{-0.345464in}}%
\pgfpathcurveto{\pgfqpoint{0.441457in}{-0.344154in}}{\pgfqpoint{0.440937in}{-0.342897in}}{\pgfqpoint{0.440010in}{-0.341970in}}%
\pgfpathcurveto{\pgfqpoint{0.439084in}{-0.341044in}}{\pgfqpoint{0.437827in}{-0.340523in}}{\pgfqpoint{0.436517in}{-0.340523in}}%
\pgfpathcurveto{\pgfqpoint{0.435206in}{-0.340523in}}{\pgfqpoint{0.433950in}{-0.341044in}}{\pgfqpoint{0.433023in}{-0.341970in}}%
\pgfpathcurveto{\pgfqpoint{0.432097in}{-0.342897in}}{\pgfqpoint{0.431576in}{-0.344154in}}{\pgfqpoint{0.431576in}{-0.345464in}}%
\pgfpathcurveto{\pgfqpoint{0.431576in}{-0.346774in}}{\pgfqpoint{0.432097in}{-0.348031in}}{\pgfqpoint{0.433023in}{-0.348957in}}%
\pgfpathcurveto{\pgfqpoint{0.433950in}{-0.349884in}}{\pgfqpoint{0.435206in}{-0.350405in}}{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathlineto{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathcurveto{\pgfqpoint{0.449655in}{-0.361341in}}{\pgfqpoint{0.450911in}{-0.360820in}}{\pgfqpoint{0.451838in}{-0.359894in}}%
\pgfpathcurveto{\pgfqpoint{0.452764in}{-0.358967in}}{\pgfqpoint{0.453285in}{-0.357710in}}{\pgfqpoint{0.453285in}{-0.356400in}}%
\pgfpathcurveto{\pgfqpoint{0.453285in}{-0.355090in}}{\pgfqpoint{0.452764in}{-0.353833in}}{\pgfqpoint{0.451838in}{-0.352906in}}%
\pgfpathcurveto{\pgfqpoint{0.450911in}{-0.351980in}}{\pgfqpoint{0.449655in}{-0.351459in}}{\pgfqpoint{0.448344in}{-0.351459in}}%
\pgfpathcurveto{\pgfqpoint{0.447034in}{-0.351459in}}{\pgfqpoint{0.445777in}{-0.351980in}}{\pgfqpoint{0.444851in}{-0.352906in}}%
\pgfpathcurveto{\pgfqpoint{0.443924in}{-0.353833in}}{\pgfqpoint{0.443404in}{-0.355090in}}{\pgfqpoint{0.443404in}{-0.356400in}}%
\pgfpathcurveto{\pgfqpoint{0.443404in}{-0.357710in}}{\pgfqpoint{0.443924in}{-0.358967in}}{\pgfqpoint{0.444851in}{-0.359894in}}%
\pgfpathcurveto{\pgfqpoint{0.445777in}{-0.360820in}}{\pgfqpoint{0.447034in}{-0.361341in}}{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathcurveto{\pgfqpoint{0.461239in}{-0.372355in}}{\pgfqpoint{0.462496in}{-0.371834in}}{\pgfqpoint{0.463423in}{-0.370907in}}%
\pgfpathcurveto{\pgfqpoint{0.464349in}{-0.369981in}}{\pgfqpoint{0.464870in}{-0.368724in}}{\pgfqpoint{0.464870in}{-0.367414in}}%
\pgfpathcurveto{\pgfqpoint{0.464870in}{-0.366104in}}{\pgfqpoint{0.464349in}{-0.364847in}}{\pgfqpoint{0.463423in}{-0.363920in}}%
\pgfpathcurveto{\pgfqpoint{0.462496in}{-0.362994in}}{\pgfqpoint{0.461239in}{-0.362473in}}{\pgfqpoint{0.459929in}{-0.362473in}}%
\pgfpathcurveto{\pgfqpoint{0.458619in}{-0.362473in}}{\pgfqpoint{0.457362in}{-0.362994in}}{\pgfqpoint{0.456436in}{-0.363920in}}%
\pgfpathcurveto{\pgfqpoint{0.455509in}{-0.364847in}}{\pgfqpoint{0.454989in}{-0.366104in}}{\pgfqpoint{0.454989in}{-0.367414in}}%
\pgfpathcurveto{\pgfqpoint{0.454989in}{-0.368724in}}{\pgfqpoint{0.455509in}{-0.369981in}}{\pgfqpoint{0.456436in}{-0.370907in}}%
\pgfpathcurveto{\pgfqpoint{0.457362in}{-0.371834in}}{\pgfqpoint{0.458619in}{-0.372355in}}{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathlineto{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathcurveto{\pgfqpoint{0.473109in}{-0.382299in}}{\pgfqpoint{0.474366in}{-0.381778in}}{\pgfqpoint{0.475292in}{-0.380852in}}%
\pgfpathcurveto{\pgfqpoint{0.476219in}{-0.379925in}}{\pgfqpoint{0.476739in}{-0.378669in}}{\pgfqpoint{0.476739in}{-0.377358in}}%
\pgfpathcurveto{\pgfqpoint{0.476739in}{-0.376048in}}{\pgfqpoint{0.476219in}{-0.374791in}}{\pgfqpoint{0.475292in}{-0.373865in}}%
\pgfpathcurveto{\pgfqpoint{0.474366in}{-0.372938in}}{\pgfqpoint{0.473109in}{-0.372418in}}{\pgfqpoint{0.471799in}{-0.372418in}}%
\pgfpathcurveto{\pgfqpoint{0.470488in}{-0.372418in}}{\pgfqpoint{0.469232in}{-0.372938in}}{\pgfqpoint{0.468305in}{-0.373865in}}%
\pgfpathcurveto{\pgfqpoint{0.467379in}{-0.374791in}}{\pgfqpoint{0.466858in}{-0.376048in}}{\pgfqpoint{0.466858in}{-0.377358in}}%
\pgfpathcurveto{\pgfqpoint{0.466858in}{-0.378669in}}{\pgfqpoint{0.467379in}{-0.379925in}}{\pgfqpoint{0.468305in}{-0.380852in}}%
\pgfpathcurveto{\pgfqpoint{0.469232in}{-0.381778in}}{\pgfqpoint{0.470488in}{-0.382299in}}{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathlineto{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathcurveto{\pgfqpoint{0.484914in}{-0.391860in}}{\pgfqpoint{0.486171in}{-0.391339in}}{\pgfqpoint{0.487098in}{-0.390413in}}%
\pgfpathcurveto{\pgfqpoint{0.488024in}{-0.389486in}}{\pgfqpoint{0.488545in}{-0.388230in}}{\pgfqpoint{0.488545in}{-0.386919in}}%
\pgfpathcurveto{\pgfqpoint{0.488545in}{-0.385609in}}{\pgfqpoint{0.488024in}{-0.384352in}}{\pgfqpoint{0.487098in}{-0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.486171in}{-0.382499in}}{\pgfqpoint{0.484914in}{-0.381979in}}{\pgfqpoint{0.483604in}{-0.381979in}}%
\pgfpathcurveto{\pgfqpoint{0.482294in}{-0.381979in}}{\pgfqpoint{0.481037in}{-0.382499in}}{\pgfqpoint{0.480111in}{-0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.479184in}{-0.384352in}}{\pgfqpoint{0.478664in}{-0.385609in}}{\pgfqpoint{0.478664in}{-0.386919in}}%
\pgfpathcurveto{\pgfqpoint{0.478664in}{-0.388230in}}{\pgfqpoint{0.479184in}{-0.389486in}}{\pgfqpoint{0.480111in}{-0.390413in}}%
\pgfpathcurveto{\pgfqpoint{0.481037in}{-0.391339in}}{\pgfqpoint{0.482294in}{-0.391860in}}{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathlineto{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathcurveto{\pgfqpoint{0.496551in}{-0.401118in}}{\pgfqpoint{0.497807in}{-0.400598in}}{\pgfqpoint{0.498734in}{-0.399671in}}%
\pgfpathcurveto{\pgfqpoint{0.499660in}{-0.398745in}}{\pgfqpoint{0.500181in}{-0.397488in}}{\pgfqpoint{0.500181in}{-0.396178in}}%
\pgfpathcurveto{\pgfqpoint{0.500181in}{-0.394868in}}{\pgfqpoint{0.499660in}{-0.393611in}}{\pgfqpoint{0.498734in}{-0.392684in}}%
\pgfpathcurveto{\pgfqpoint{0.497807in}{-0.391758in}}{\pgfqpoint{0.496551in}{-0.391237in}}{\pgfqpoint{0.495240in}{-0.391237in}}%
\pgfpathcurveto{\pgfqpoint{0.493930in}{-0.391237in}}{\pgfqpoint{0.492673in}{-0.391758in}}{\pgfqpoint{0.491747in}{-0.392684in}}%
\pgfpathcurveto{\pgfqpoint{0.490820in}{-0.393611in}}{\pgfqpoint{0.490300in}{-0.394868in}}{\pgfqpoint{0.490300in}{-0.396178in}}%
\pgfpathcurveto{\pgfqpoint{0.490300in}{-0.397488in}}{\pgfqpoint{0.490820in}{-0.398745in}}{\pgfqpoint{0.491747in}{-0.399671in}}%
\pgfpathcurveto{\pgfqpoint{0.492673in}{-0.400598in}}{\pgfqpoint{0.493930in}{-0.401118in}}{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathlineto{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathcurveto{\pgfqpoint{0.507669in}{-0.410432in}}{\pgfqpoint{0.508925in}{-0.409912in}}{\pgfqpoint{0.509852in}{-0.408985in}}%
\pgfpathcurveto{\pgfqpoint{0.510778in}{-0.408059in}}{\pgfqpoint{0.511299in}{-0.406802in}}{\pgfqpoint{0.511299in}{-0.405492in}}%
\pgfpathcurveto{\pgfqpoint{0.511299in}{-0.404181in}}{\pgfqpoint{0.510778in}{-0.402925in}}{\pgfqpoint{0.509852in}{-0.401998in}}%
\pgfpathcurveto{\pgfqpoint{0.508925in}{-0.401072in}}{\pgfqpoint{0.507669in}{-0.400551in}}{\pgfqpoint{0.506358in}{-0.400551in}}%
\pgfpathcurveto{\pgfqpoint{0.505048in}{-0.400551in}}{\pgfqpoint{0.503791in}{-0.401072in}}{\pgfqpoint{0.502865in}{-0.401998in}}%
\pgfpathcurveto{\pgfqpoint{0.501938in}{-0.402925in}}{\pgfqpoint{0.501418in}{-0.404181in}}{\pgfqpoint{0.501418in}{-0.405492in}}%
\pgfpathcurveto{\pgfqpoint{0.501418in}{-0.406802in}}{\pgfqpoint{0.501938in}{-0.408059in}}{\pgfqpoint{0.502865in}{-0.408985in}}%
\pgfpathcurveto{\pgfqpoint{0.503791in}{-0.409912in}}{\pgfqpoint{0.505048in}{-0.410432in}}{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathlineto{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathcurveto{\pgfqpoint{0.518391in}{-0.419538in}}{\pgfqpoint{0.519648in}{-0.419017in}}{\pgfqpoint{0.520574in}{-0.418091in}}%
\pgfpathcurveto{\pgfqpoint{0.521501in}{-0.417164in}}{\pgfqpoint{0.522021in}{-0.415907in}}{\pgfqpoint{0.522021in}{-0.414597in}}%
\pgfpathcurveto{\pgfqpoint{0.522021in}{-0.413287in}}{\pgfqpoint{0.521501in}{-0.412030in}}{\pgfqpoint{0.520574in}{-0.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.519648in}{-0.410177in}}{\pgfqpoint{0.518391in}{-0.409657in}}{\pgfqpoint{0.517081in}{-0.409657in}}%
\pgfpathcurveto{\pgfqpoint{0.515770in}{-0.409657in}}{\pgfqpoint{0.514514in}{-0.410177in}}{\pgfqpoint{0.513587in}{-0.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.512661in}{-0.412030in}}{\pgfqpoint{0.512140in}{-0.413287in}}{\pgfqpoint{0.512140in}{-0.414597in}}%
\pgfpathcurveto{\pgfqpoint{0.512140in}{-0.415907in}}{\pgfqpoint{0.512661in}{-0.417164in}}{\pgfqpoint{0.513587in}{-0.418091in}}%
\pgfpathcurveto{\pgfqpoint{0.514514in}{-0.419017in}}{\pgfqpoint{0.515770in}{-0.419538in}}{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathlineto{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathcurveto{\pgfqpoint{0.528848in}{-0.427968in}}{\pgfqpoint{0.530105in}{-0.427448in}}{\pgfqpoint{0.531031in}{-0.426521in}}%
\pgfpathcurveto{\pgfqpoint{0.531958in}{-0.425595in}}{\pgfqpoint{0.532478in}{-0.424338in}}{\pgfqpoint{0.532478in}{-0.423028in}}%
\pgfpathcurveto{\pgfqpoint{0.532478in}{-0.421718in}}{\pgfqpoint{0.531958in}{-0.420461in}}{\pgfqpoint{0.531031in}{-0.419534in}}%
\pgfpathcurveto{\pgfqpoint{0.530105in}{-0.418608in}}{\pgfqpoint{0.528848in}{-0.418087in}}{\pgfqpoint{0.527537in}{-0.418087in}}%
\pgfpathcurveto{\pgfqpoint{0.526227in}{-0.418087in}}{\pgfqpoint{0.524970in}{-0.418608in}}{\pgfqpoint{0.524044in}{-0.419534in}}%
\pgfpathcurveto{\pgfqpoint{0.523117in}{-0.420461in}}{\pgfqpoint{0.522597in}{-0.421718in}}{\pgfqpoint{0.522597in}{-0.423028in}}%
\pgfpathcurveto{\pgfqpoint{0.522597in}{-0.424338in}}{\pgfqpoint{0.523117in}{-0.425595in}}{\pgfqpoint{0.524044in}{-0.426521in}}%
\pgfpathcurveto{\pgfqpoint{0.524970in}{-0.427448in}}{\pgfqpoint{0.526227in}{-0.427968in}}{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathlineto{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathcurveto{\pgfqpoint{0.539184in}{-0.436205in}}{\pgfqpoint{0.540441in}{-0.435684in}}{\pgfqpoint{0.541367in}{-0.434757in}}%
\pgfpathcurveto{\pgfqpoint{0.542294in}{-0.433831in}}{\pgfqpoint{0.542814in}{-0.432574in}}{\pgfqpoint{0.542814in}{-0.431264in}}%
\pgfpathcurveto{\pgfqpoint{0.542814in}{-0.429954in}}{\pgfqpoint{0.542294in}{-0.428697in}}{\pgfqpoint{0.541367in}{-0.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.540441in}{-0.426844in}}{\pgfqpoint{0.539184in}{-0.426323in}}{\pgfqpoint{0.537874in}{-0.426323in}}%
\pgfpathcurveto{\pgfqpoint{0.536563in}{-0.426323in}}{\pgfqpoint{0.535307in}{-0.426844in}}{\pgfqpoint{0.534380in}{-0.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.533454in}{-0.428697in}}{\pgfqpoint{0.532933in}{-0.429954in}}{\pgfqpoint{0.532933in}{-0.431264in}}%
\pgfpathcurveto{\pgfqpoint{0.532933in}{-0.432574in}}{\pgfqpoint{0.533454in}{-0.433831in}}{\pgfqpoint{0.534380in}{-0.434757in}}%
\pgfpathcurveto{\pgfqpoint{0.535307in}{-0.435684in}}{\pgfqpoint{0.536563in}{-0.436205in}}{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathlineto{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathcurveto{\pgfqpoint{0.549157in}{-0.444086in}}{\pgfqpoint{0.550414in}{-0.443566in}}{\pgfqpoint{0.551341in}{-0.442639in}}%
\pgfpathcurveto{\pgfqpoint{0.552267in}{-0.441713in}}{\pgfqpoint{0.552788in}{-0.440456in}}{\pgfqpoint{0.552788in}{-0.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.552788in}{-0.437836in}}{\pgfqpoint{0.552267in}{-0.436579in}}{\pgfqpoint{0.551341in}{-0.435652in}}%
\pgfpathcurveto{\pgfqpoint{0.550414in}{-0.434726in}}{\pgfqpoint{0.549157in}{-0.434205in}}{\pgfqpoint{0.547847in}{-0.434205in}}%
\pgfpathcurveto{\pgfqpoint{0.546537in}{-0.434205in}}{\pgfqpoint{0.545280in}{-0.434726in}}{\pgfqpoint{0.544354in}{-0.435652in}}%
\pgfpathcurveto{\pgfqpoint{0.543427in}{-0.436579in}}{\pgfqpoint{0.542907in}{-0.437836in}}{\pgfqpoint{0.542907in}{-0.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.542907in}{-0.440456in}}{\pgfqpoint{0.543427in}{-0.441713in}}{\pgfqpoint{0.544354in}{-0.442639in}}%
\pgfpathcurveto{\pgfqpoint{0.545280in}{-0.443566in}}{\pgfqpoint{0.546537in}{-0.444086in}}{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathlineto{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathcurveto{\pgfqpoint{0.558878in}{-0.451946in}}{\pgfqpoint{0.560135in}{-0.451426in}}{\pgfqpoint{0.561062in}{-0.450499in}}%
\pgfpathcurveto{\pgfqpoint{0.561988in}{-0.449573in}}{\pgfqpoint{0.562509in}{-0.448316in}}{\pgfqpoint{0.562509in}{-0.447006in}}%
\pgfpathcurveto{\pgfqpoint{0.562509in}{-0.445695in}}{\pgfqpoint{0.561988in}{-0.444439in}}{\pgfqpoint{0.561062in}{-0.443512in}}%
\pgfpathcurveto{\pgfqpoint{0.560135in}{-0.442586in}}{\pgfqpoint{0.558878in}{-0.442065in}}{\pgfqpoint{0.557568in}{-0.442065in}}%
\pgfpathcurveto{\pgfqpoint{0.556258in}{-0.442065in}}{\pgfqpoint{0.555001in}{-0.442586in}}{\pgfqpoint{0.554075in}{-0.443512in}}%
\pgfpathcurveto{\pgfqpoint{0.553148in}{-0.444439in}}{\pgfqpoint{0.552627in}{-0.445695in}}{\pgfqpoint{0.552627in}{-0.447006in}}%
\pgfpathcurveto{\pgfqpoint{0.552627in}{-0.448316in}}{\pgfqpoint{0.553148in}{-0.449573in}}{\pgfqpoint{0.554075in}{-0.450499in}}%
\pgfpathcurveto{\pgfqpoint{0.555001in}{-0.451426in}}{\pgfqpoint{0.556258in}{-0.451946in}}{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathlineto{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathcurveto{\pgfqpoint{0.568089in}{-0.459081in}}{\pgfqpoint{0.569346in}{-0.458560in}}{\pgfqpoint{0.570273in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{-0.456707in}}{\pgfqpoint{0.571720in}{-0.455451in}}{\pgfqpoint{0.571720in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.571720in}{-0.452830in}}{\pgfqpoint{0.571199in}{-0.451573in}}{\pgfqpoint{0.570273in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.569346in}{-0.449720in}}{\pgfqpoint{0.568089in}{-0.449200in}}{\pgfqpoint{0.566779in}{-0.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.565469in}{-0.449200in}}{\pgfqpoint{0.564212in}{-0.449720in}}{\pgfqpoint{0.563286in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.562359in}{-0.451573in}}{\pgfqpoint{0.561839in}{-0.452830in}}{\pgfqpoint{0.561839in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.561839in}{-0.455451in}}{\pgfqpoint{0.562359in}{-0.456707in}}{\pgfqpoint{0.563286in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.564212in}{-0.458560in}}{\pgfqpoint{0.565469in}{-0.459081in}}{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathlineto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathcurveto{\pgfqpoint{0.577041in}{-0.465438in}}{\pgfqpoint{0.578298in}{-0.464917in}}{\pgfqpoint{0.579224in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.580151in}{-0.463064in}}{\pgfqpoint{0.580671in}{-0.461807in}}{\pgfqpoint{0.580671in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.580671in}{-0.459187in}}{\pgfqpoint{0.580151in}{-0.457930in}}{\pgfqpoint{0.579224in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.578298in}{-0.456077in}}{\pgfqpoint{0.577041in}{-0.455557in}}{\pgfqpoint{0.575731in}{-0.455557in}}%
\pgfpathcurveto{\pgfqpoint{0.574420in}{-0.455557in}}{\pgfqpoint{0.573164in}{-0.456077in}}{\pgfqpoint{0.572237in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.571311in}{-0.457930in}}{\pgfqpoint{0.570790in}{-0.459187in}}{\pgfqpoint{0.570790in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.570790in}{-0.461807in}}{\pgfqpoint{0.571311in}{-0.463064in}}{\pgfqpoint{0.572237in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.573164in}{-0.464917in}}{\pgfqpoint{0.574420in}{-0.465438in}}{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathcurveto{\pgfqpoint{0.330448in}{-0.198086in}}{\pgfqpoint{0.331705in}{-0.197566in}}{\pgfqpoint{0.332631in}{-0.196639in}}%
\pgfpathcurveto{\pgfqpoint{0.333558in}{-0.195713in}}{\pgfqpoint{0.334078in}{-0.194456in}}{\pgfqpoint{0.334078in}{-0.193146in}}%
\pgfpathcurveto{\pgfqpoint{0.334078in}{-0.191836in}}{\pgfqpoint{0.333558in}{-0.190579in}}{\pgfqpoint{0.332631in}{-0.189652in}}%
\pgfpathcurveto{\pgfqpoint{0.331705in}{-0.188726in}}{\pgfqpoint{0.330448in}{-0.188205in}}{\pgfqpoint{0.329137in}{-0.188205in}}%
\pgfpathcurveto{\pgfqpoint{0.327827in}{-0.188205in}}{\pgfqpoint{0.326570in}{-0.188726in}}{\pgfqpoint{0.325644in}{-0.189652in}}%
\pgfpathcurveto{\pgfqpoint{0.324717in}{-0.190579in}}{\pgfqpoint{0.324197in}{-0.191836in}}{\pgfqpoint{0.324197in}{-0.193146in}}%
\pgfpathcurveto{\pgfqpoint{0.324197in}{-0.194456in}}{\pgfqpoint{0.324717in}{-0.195713in}}{\pgfqpoint{0.325644in}{-0.196639in}}%
\pgfpathcurveto{\pgfqpoint{0.326570in}{-0.197566in}}{\pgfqpoint{0.327827in}{-0.198086in}}{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathlineto{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathcurveto{\pgfqpoint{0.343285in}{-0.210081in}}{\pgfqpoint{0.344542in}{-0.209560in}}{\pgfqpoint{0.345469in}{-0.208634in}}%
\pgfpathcurveto{\pgfqpoint{0.346395in}{-0.207707in}}{\pgfqpoint{0.346916in}{-0.206451in}}{\pgfqpoint{0.346916in}{-0.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.346916in}{-0.203830in}}{\pgfqpoint{0.346395in}{-0.202573in}}{\pgfqpoint{0.345469in}{-0.201647in}}%
\pgfpathcurveto{\pgfqpoint{0.344542in}{-0.200720in}}{\pgfqpoint{0.343285in}{-0.200200in}}{\pgfqpoint{0.341975in}{-0.200200in}}%
\pgfpathcurveto{\pgfqpoint{0.340665in}{-0.200200in}}{\pgfqpoint{0.339408in}{-0.200720in}}{\pgfqpoint{0.338481in}{-0.201647in}}%
\pgfpathcurveto{\pgfqpoint{0.337555in}{-0.202573in}}{\pgfqpoint{0.337034in}{-0.203830in}}{\pgfqpoint{0.337034in}{-0.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.337034in}{-0.206451in}}{\pgfqpoint{0.337555in}{-0.207707in}}{\pgfqpoint{0.338481in}{-0.208634in}}%
\pgfpathcurveto{\pgfqpoint{0.339408in}{-0.209560in}}{\pgfqpoint{0.340665in}{-0.210081in}}{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathlineto{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathcurveto{\pgfqpoint{0.356156in}{-0.221952in}}{\pgfqpoint{0.357413in}{-0.221431in}}{\pgfqpoint{0.358339in}{-0.220505in}}%
\pgfpathcurveto{\pgfqpoint{0.359266in}{-0.219578in}}{\pgfqpoint{0.359786in}{-0.218321in}}{\pgfqpoint{0.359786in}{-0.217011in}}%
\pgfpathcurveto{\pgfqpoint{0.359786in}{-0.215701in}}{\pgfqpoint{0.359266in}{-0.214444in}}{\pgfqpoint{0.358339in}{-0.213518in}}%
\pgfpathcurveto{\pgfqpoint{0.357413in}{-0.212591in}}{\pgfqpoint{0.356156in}{-0.212070in}}{\pgfqpoint{0.354846in}{-0.212070in}}%
\pgfpathcurveto{\pgfqpoint{0.353536in}{-0.212070in}}{\pgfqpoint{0.352279in}{-0.212591in}}{\pgfqpoint{0.351352in}{-0.213518in}}%
\pgfpathcurveto{\pgfqpoint{0.350426in}{-0.214444in}}{\pgfqpoint{0.349905in}{-0.215701in}}{\pgfqpoint{0.349905in}{-0.217011in}}%
\pgfpathcurveto{\pgfqpoint{0.349905in}{-0.218321in}}{\pgfqpoint{0.350426in}{-0.219578in}}{\pgfqpoint{0.351352in}{-0.220505in}}%
\pgfpathcurveto{\pgfqpoint{0.352279in}{-0.221431in}}{\pgfqpoint{0.353536in}{-0.221952in}}{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathlineto{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathcurveto{\pgfqpoint{0.368973in}{-0.233099in}}{\pgfqpoint{0.370230in}{-0.232578in}}{\pgfqpoint{0.371156in}{-0.231652in}}%
\pgfpathcurveto{\pgfqpoint{0.372083in}{-0.230725in}}{\pgfqpoint{0.372603in}{-0.229469in}}{\pgfqpoint{0.372603in}{-0.228158in}}%
\pgfpathcurveto{\pgfqpoint{0.372603in}{-0.226848in}}{\pgfqpoint{0.372083in}{-0.225591in}}{\pgfqpoint{0.371156in}{-0.224665in}}%
\pgfpathcurveto{\pgfqpoint{0.370230in}{-0.223738in}}{\pgfqpoint{0.368973in}{-0.223218in}}{\pgfqpoint{0.367662in}{-0.223218in}}%
\pgfpathcurveto{\pgfqpoint{0.366352in}{-0.223218in}}{\pgfqpoint{0.365095in}{-0.223738in}}{\pgfqpoint{0.364169in}{-0.224665in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{-0.225591in}}{\pgfqpoint{0.362722in}{-0.226848in}}{\pgfqpoint{0.362722in}{-0.228158in}}%
\pgfpathcurveto{\pgfqpoint{0.362722in}{-0.229469in}}{\pgfqpoint{0.363242in}{-0.230725in}}{\pgfqpoint{0.364169in}{-0.231652in}}%
\pgfpathcurveto{\pgfqpoint{0.365095in}{-0.232578in}}{\pgfqpoint{0.366352in}{-0.233099in}}{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathlineto{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathcurveto{\pgfqpoint{0.381830in}{-0.243605in}}{\pgfqpoint{0.383086in}{-0.243084in}}{\pgfqpoint{0.384013in}{-0.242157in}}%
\pgfpathcurveto{\pgfqpoint{0.384939in}{-0.241231in}}{\pgfqpoint{0.385460in}{-0.239974in}}{\pgfqpoint{0.385460in}{-0.238664in}}%
\pgfpathcurveto{\pgfqpoint{0.385460in}{-0.237354in}}{\pgfqpoint{0.384939in}{-0.236097in}}{\pgfqpoint{0.384013in}{-0.235170in}}%
\pgfpathcurveto{\pgfqpoint{0.383086in}{-0.234244in}}{\pgfqpoint{0.381830in}{-0.233723in}}{\pgfqpoint{0.380519in}{-0.233723in}}%
\pgfpathcurveto{\pgfqpoint{0.379209in}{-0.233723in}}{\pgfqpoint{0.377952in}{-0.234244in}}{\pgfqpoint{0.377026in}{-0.235170in}}%
\pgfpathcurveto{\pgfqpoint{0.376099in}{-0.236097in}}{\pgfqpoint{0.375579in}{-0.237354in}}{\pgfqpoint{0.375579in}{-0.238664in}}%
\pgfpathcurveto{\pgfqpoint{0.375579in}{-0.239974in}}{\pgfqpoint{0.376099in}{-0.241231in}}{\pgfqpoint{0.377026in}{-0.242157in}}%
\pgfpathcurveto{\pgfqpoint{0.377952in}{-0.243084in}}{\pgfqpoint{0.379209in}{-0.243605in}}{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathlineto{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathcurveto{\pgfqpoint{0.394044in}{-0.253527in}}{\pgfqpoint{0.395300in}{-0.253006in}}{\pgfqpoint{0.396227in}{-0.252080in}}%
\pgfpathcurveto{\pgfqpoint{0.397153in}{-0.251153in}}{\pgfqpoint{0.397674in}{-0.249896in}}{\pgfqpoint{0.397674in}{-0.248586in}}%
\pgfpathcurveto{\pgfqpoint{0.397674in}{-0.247276in}}{\pgfqpoint{0.397153in}{-0.246019in}}{\pgfqpoint{0.396227in}{-0.245093in}}%
\pgfpathcurveto{\pgfqpoint{0.395300in}{-0.244166in}}{\pgfqpoint{0.394044in}{-0.243645in}}{\pgfqpoint{0.392733in}{-0.243645in}}%
\pgfpathcurveto{\pgfqpoint{0.391423in}{-0.243645in}}{\pgfqpoint{0.390166in}{-0.244166in}}{\pgfqpoint{0.389240in}{-0.245093in}}%
\pgfpathcurveto{\pgfqpoint{0.388313in}{-0.246019in}}{\pgfqpoint{0.387793in}{-0.247276in}}{\pgfqpoint{0.387793in}{-0.248586in}}%
\pgfpathcurveto{\pgfqpoint{0.387793in}{-0.249896in}}{\pgfqpoint{0.388313in}{-0.251153in}}{\pgfqpoint{0.389240in}{-0.252080in}}%
\pgfpathcurveto{\pgfqpoint{0.390166in}{-0.253006in}}{\pgfqpoint{0.391423in}{-0.253527in}}{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathlineto{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathcurveto{\pgfqpoint{0.405176in}{-0.262932in}}{\pgfqpoint{0.406432in}{-0.262412in}}{\pgfqpoint{0.407359in}{-0.261485in}}%
\pgfpathcurveto{\pgfqpoint{0.408285in}{-0.260559in}}{\pgfqpoint{0.408806in}{-0.259302in}}{\pgfqpoint{0.408806in}{-0.257992in}}%
\pgfpathcurveto{\pgfqpoint{0.408806in}{-0.256681in}}{\pgfqpoint{0.408285in}{-0.255425in}}{\pgfqpoint{0.407359in}{-0.254498in}}%
\pgfpathcurveto{\pgfqpoint{0.406432in}{-0.253572in}}{\pgfqpoint{0.405176in}{-0.253051in}}{\pgfqpoint{0.403865in}{-0.253051in}}%
\pgfpathcurveto{\pgfqpoint{0.402555in}{-0.253051in}}{\pgfqpoint{0.401298in}{-0.253572in}}{\pgfqpoint{0.400372in}{-0.254498in}}%
\pgfpathcurveto{\pgfqpoint{0.399445in}{-0.255425in}}{\pgfqpoint{0.398925in}{-0.256681in}}{\pgfqpoint{0.398925in}{-0.257992in}}%
\pgfpathcurveto{\pgfqpoint{0.398925in}{-0.259302in}}{\pgfqpoint{0.399445in}{-0.260559in}}{\pgfqpoint{0.400372in}{-0.261485in}}%
\pgfpathcurveto{\pgfqpoint{0.401298in}{-0.262412in}}{\pgfqpoint{0.402555in}{-0.262932in}}{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathlineto{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathcurveto{\pgfqpoint{0.416269in}{-0.272932in}}{\pgfqpoint{0.417525in}{-0.272412in}}{\pgfqpoint{0.418452in}{-0.271485in}}%
\pgfpathcurveto{\pgfqpoint{0.419378in}{-0.270559in}}{\pgfqpoint{0.419899in}{-0.269302in}}{\pgfqpoint{0.419899in}{-0.267992in}}%
\pgfpathcurveto{\pgfqpoint{0.419899in}{-0.266681in}}{\pgfqpoint{0.419378in}{-0.265425in}}{\pgfqpoint{0.418452in}{-0.264498in}}%
\pgfpathcurveto{\pgfqpoint{0.417525in}{-0.263572in}}{\pgfqpoint{0.416269in}{-0.263051in}}{\pgfqpoint{0.414958in}{-0.263051in}}%
\pgfpathcurveto{\pgfqpoint{0.413648in}{-0.263051in}}{\pgfqpoint{0.412391in}{-0.263572in}}{\pgfqpoint{0.411465in}{-0.264498in}}%
\pgfpathcurveto{\pgfqpoint{0.410538in}{-0.265425in}}{\pgfqpoint{0.410018in}{-0.266681in}}{\pgfqpoint{0.410018in}{-0.267992in}}%
\pgfpathcurveto{\pgfqpoint{0.410018in}{-0.269302in}}{\pgfqpoint{0.410538in}{-0.270559in}}{\pgfqpoint{0.411465in}{-0.271485in}}%
\pgfpathcurveto{\pgfqpoint{0.412391in}{-0.272412in}}{\pgfqpoint{0.413648in}{-0.272932in}}{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathlineto{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathcurveto{\pgfqpoint{0.427021in}{-0.282760in}}{\pgfqpoint{0.428278in}{-0.282239in}}{\pgfqpoint{0.429205in}{-0.281313in}}%
\pgfpathcurveto{\pgfqpoint{0.430131in}{-0.280386in}}{\pgfqpoint{0.430652in}{-0.279130in}}{\pgfqpoint{0.430652in}{-0.277819in}}%
\pgfpathcurveto{\pgfqpoint{0.430652in}{-0.276509in}}{\pgfqpoint{0.430131in}{-0.275252in}}{\pgfqpoint{0.429205in}{-0.274326in}}%
\pgfpathcurveto{\pgfqpoint{0.428278in}{-0.273399in}}{\pgfqpoint{0.427021in}{-0.272879in}}{\pgfqpoint{0.425711in}{-0.272879in}}%
\pgfpathcurveto{\pgfqpoint{0.424401in}{-0.272879in}}{\pgfqpoint{0.423144in}{-0.273399in}}{\pgfqpoint{0.422218in}{-0.274326in}}%
\pgfpathcurveto{\pgfqpoint{0.421291in}{-0.275252in}}{\pgfqpoint{0.420770in}{-0.276509in}}{\pgfqpoint{0.420770in}{-0.277819in}}%
\pgfpathcurveto{\pgfqpoint{0.420770in}{-0.279130in}}{\pgfqpoint{0.421291in}{-0.280386in}}{\pgfqpoint{0.422218in}{-0.281313in}}%
\pgfpathcurveto{\pgfqpoint{0.423144in}{-0.282239in}}{\pgfqpoint{0.424401in}{-0.282760in}}{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathlineto{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathcurveto{\pgfqpoint{0.437717in}{-0.292418in}}{\pgfqpoint{0.438974in}{-0.291898in}}{\pgfqpoint{0.439900in}{-0.290971in}}%
\pgfpathcurveto{\pgfqpoint{0.440827in}{-0.290045in}}{\pgfqpoint{0.441348in}{-0.288788in}}{\pgfqpoint{0.441348in}{-0.287478in}}%
\pgfpathcurveto{\pgfqpoint{0.441348in}{-0.286168in}}{\pgfqpoint{0.440827in}{-0.284911in}}{\pgfqpoint{0.439900in}{-0.283984in}}%
\pgfpathcurveto{\pgfqpoint{0.438974in}{-0.283058in}}{\pgfqpoint{0.437717in}{-0.282537in}}{\pgfqpoint{0.436407in}{-0.282537in}}%
\pgfpathcurveto{\pgfqpoint{0.435097in}{-0.282537in}}{\pgfqpoint{0.433840in}{-0.283058in}}{\pgfqpoint{0.432913in}{-0.283984in}}%
\pgfpathcurveto{\pgfqpoint{0.431987in}{-0.284911in}}{\pgfqpoint{0.431466in}{-0.286168in}}{\pgfqpoint{0.431466in}{-0.287478in}}%
\pgfpathcurveto{\pgfqpoint{0.431466in}{-0.288788in}}{\pgfqpoint{0.431987in}{-0.290045in}}{\pgfqpoint{0.432913in}{-0.290971in}}%
\pgfpathcurveto{\pgfqpoint{0.433840in}{-0.291898in}}{\pgfqpoint{0.435097in}{-0.292418in}}{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathcurveto{\pgfqpoint{0.448214in}{-0.301906in}}{\pgfqpoint{0.449471in}{-0.301385in}}{\pgfqpoint{0.450398in}{-0.300459in}}%
\pgfpathcurveto{\pgfqpoint{0.451324in}{-0.299532in}}{\pgfqpoint{0.451845in}{-0.298276in}}{\pgfqpoint{0.451845in}{-0.296965in}}%
\pgfpathcurveto{\pgfqpoint{0.451845in}{-0.295655in}}{\pgfqpoint{0.451324in}{-0.294398in}}{\pgfqpoint{0.450398in}{-0.293472in}}%
\pgfpathcurveto{\pgfqpoint{0.449471in}{-0.292545in}}{\pgfqpoint{0.448214in}{-0.292025in}}{\pgfqpoint{0.446904in}{-0.292025in}}%
\pgfpathcurveto{\pgfqpoint{0.445594in}{-0.292025in}}{\pgfqpoint{0.444337in}{-0.292545in}}{\pgfqpoint{0.443411in}{-0.293472in}}%
\pgfpathcurveto{\pgfqpoint{0.442484in}{-0.294398in}}{\pgfqpoint{0.441964in}{-0.295655in}}{\pgfqpoint{0.441964in}{-0.296965in}}%
\pgfpathcurveto{\pgfqpoint{0.441964in}{-0.298276in}}{\pgfqpoint{0.442484in}{-0.299532in}}{\pgfqpoint{0.443411in}{-0.300459in}}%
\pgfpathcurveto{\pgfqpoint{0.444337in}{-0.301385in}}{\pgfqpoint{0.445594in}{-0.301906in}}{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathlineto{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathcurveto{\pgfqpoint{0.458513in}{-0.311223in}}{\pgfqpoint{0.459770in}{-0.310702in}}{\pgfqpoint{0.460696in}{-0.309775in}}%
\pgfpathcurveto{\pgfqpoint{0.461623in}{-0.308849in}}{\pgfqpoint{0.462143in}{-0.307592in}}{\pgfqpoint{0.462143in}{-0.306282in}}%
\pgfpathcurveto{\pgfqpoint{0.462143in}{-0.304972in}}{\pgfqpoint{0.461623in}{-0.303715in}}{\pgfqpoint{0.460696in}{-0.302788in}}%
\pgfpathcurveto{\pgfqpoint{0.459770in}{-0.301862in}}{\pgfqpoint{0.458513in}{-0.301341in}}{\pgfqpoint{0.457203in}{-0.301341in}}%
\pgfpathcurveto{\pgfqpoint{0.455893in}{-0.301341in}}{\pgfqpoint{0.454636in}{-0.301862in}}{\pgfqpoint{0.453709in}{-0.302788in}}%
\pgfpathcurveto{\pgfqpoint{0.452783in}{-0.303715in}}{\pgfqpoint{0.452262in}{-0.304972in}}{\pgfqpoint{0.452262in}{-0.306282in}}%
\pgfpathcurveto{\pgfqpoint{0.452262in}{-0.307592in}}{\pgfqpoint{0.452783in}{-0.308849in}}{\pgfqpoint{0.453709in}{-0.309775in}}%
\pgfpathcurveto{\pgfqpoint{0.454636in}{-0.310702in}}{\pgfqpoint{0.455893in}{-0.311223in}}{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathlineto{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathcurveto{\pgfqpoint{0.468189in}{-0.320353in}}{\pgfqpoint{0.469446in}{-0.319833in}}{\pgfqpoint{0.470373in}{-0.318906in}}%
\pgfpathcurveto{\pgfqpoint{0.471299in}{-0.317980in}}{\pgfqpoint{0.471820in}{-0.316723in}}{\pgfqpoint{0.471820in}{-0.315412in}}%
\pgfpathcurveto{\pgfqpoint{0.471820in}{-0.314102in}}{\pgfqpoint{0.471299in}{-0.312845in}}{\pgfqpoint{0.470373in}{-0.311919in}}%
\pgfpathcurveto{\pgfqpoint{0.469446in}{-0.310992in}}{\pgfqpoint{0.468189in}{-0.310472in}}{\pgfqpoint{0.466879in}{-0.310472in}}%
\pgfpathcurveto{\pgfqpoint{0.465569in}{-0.310472in}}{\pgfqpoint{0.464312in}{-0.310992in}}{\pgfqpoint{0.463386in}{-0.311919in}}%
\pgfpathcurveto{\pgfqpoint{0.462459in}{-0.312845in}}{\pgfqpoint{0.461939in}{-0.314102in}}{\pgfqpoint{0.461939in}{-0.315412in}}%
\pgfpathcurveto{\pgfqpoint{0.461939in}{-0.316723in}}{\pgfqpoint{0.462459in}{-0.317980in}}{\pgfqpoint{0.463386in}{-0.318906in}}%
\pgfpathcurveto{\pgfqpoint{0.464312in}{-0.319833in}}{\pgfqpoint{0.465569in}{-0.320353in}}{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathcurveto{\pgfqpoint{0.478010in}{-0.329599in}}{\pgfqpoint{0.479267in}{-0.329078in}}{\pgfqpoint{0.480194in}{-0.328152in}}%
\pgfpathcurveto{\pgfqpoint{0.481120in}{-0.327225in}}{\pgfqpoint{0.481641in}{-0.325969in}}{\pgfqpoint{0.481641in}{-0.324658in}}%
\pgfpathcurveto{\pgfqpoint{0.481641in}{-0.323348in}}{\pgfqpoint{0.481120in}{-0.322091in}}{\pgfqpoint{0.480194in}{-0.321165in}}%
\pgfpathcurveto{\pgfqpoint{0.479267in}{-0.320238in}}{\pgfqpoint{0.478010in}{-0.319718in}}{\pgfqpoint{0.476700in}{-0.319718in}}%
\pgfpathcurveto{\pgfqpoint{0.475390in}{-0.319718in}}{\pgfqpoint{0.474133in}{-0.320238in}}{\pgfqpoint{0.473206in}{-0.321165in}}%
\pgfpathcurveto{\pgfqpoint{0.472280in}{-0.322091in}}{\pgfqpoint{0.471759in}{-0.323348in}}{\pgfqpoint{0.471759in}{-0.324658in}}%
\pgfpathcurveto{\pgfqpoint{0.471759in}{-0.325969in}}{\pgfqpoint{0.472280in}{-0.327225in}}{\pgfqpoint{0.473206in}{-0.328152in}}%
\pgfpathcurveto{\pgfqpoint{0.474133in}{-0.329078in}}{\pgfqpoint{0.475390in}{-0.329599in}}{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathlineto{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathcurveto{\pgfqpoint{0.488220in}{-0.338978in}}{\pgfqpoint{0.489477in}{-0.338458in}}{\pgfqpoint{0.490403in}{-0.337531in}}%
\pgfpathcurveto{\pgfqpoint{0.491330in}{-0.336605in}}{\pgfqpoint{0.491850in}{-0.335348in}}{\pgfqpoint{0.491850in}{-0.334037in}}%
\pgfpathcurveto{\pgfqpoint{0.491850in}{-0.332727in}}{\pgfqpoint{0.491330in}{-0.331470in}}{\pgfqpoint{0.490403in}{-0.330544in}}%
\pgfpathcurveto{\pgfqpoint{0.489477in}{-0.329617in}}{\pgfqpoint{0.488220in}{-0.329097in}}{\pgfqpoint{0.486910in}{-0.329097in}}%
\pgfpathcurveto{\pgfqpoint{0.485599in}{-0.329097in}}{\pgfqpoint{0.484343in}{-0.329617in}}{\pgfqpoint{0.483416in}{-0.330544in}}%
\pgfpathcurveto{\pgfqpoint{0.482490in}{-0.331470in}}{\pgfqpoint{0.481969in}{-0.332727in}}{\pgfqpoint{0.481969in}{-0.334037in}}%
\pgfpathcurveto{\pgfqpoint{0.481969in}{-0.335348in}}{\pgfqpoint{0.482490in}{-0.336605in}}{\pgfqpoint{0.483416in}{-0.337531in}}%
\pgfpathcurveto{\pgfqpoint{0.484343in}{-0.338458in}}{\pgfqpoint{0.485599in}{-0.338978in}}{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathlineto{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathcurveto{\pgfqpoint{0.499223in}{-0.348367in}}{\pgfqpoint{0.500480in}{-0.347846in}}{\pgfqpoint{0.501406in}{-0.346920in}}%
\pgfpathcurveto{\pgfqpoint{0.502333in}{-0.345993in}}{\pgfqpoint{0.502853in}{-0.344737in}}{\pgfqpoint{0.502853in}{-0.343426in}}%
\pgfpathcurveto{\pgfqpoint{0.502853in}{-0.342116in}}{\pgfqpoint{0.502333in}{-0.340859in}}{\pgfqpoint{0.501406in}{-0.339933in}}%
\pgfpathcurveto{\pgfqpoint{0.500480in}{-0.339006in}}{\pgfqpoint{0.499223in}{-0.338486in}}{\pgfqpoint{0.497912in}{-0.338486in}}%
\pgfpathcurveto{\pgfqpoint{0.496602in}{-0.338486in}}{\pgfqpoint{0.495345in}{-0.339006in}}{\pgfqpoint{0.494419in}{-0.339933in}}%
\pgfpathcurveto{\pgfqpoint{0.493492in}{-0.340859in}}{\pgfqpoint{0.492972in}{-0.342116in}}{\pgfqpoint{0.492972in}{-0.343426in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{-0.344737in}}{\pgfqpoint{0.493492in}{-0.345993in}}{\pgfqpoint{0.494419in}{-0.346920in}}%
\pgfpathcurveto{\pgfqpoint{0.495345in}{-0.347846in}}{\pgfqpoint{0.496602in}{-0.348367in}}{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathlineto{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathcurveto{\pgfqpoint{0.510774in}{-0.357739in}}{\pgfqpoint{0.512031in}{-0.357219in}}{\pgfqpoint{0.512957in}{-0.356292in}}%
\pgfpathcurveto{\pgfqpoint{0.513884in}{-0.355366in}}{\pgfqpoint{0.514405in}{-0.354109in}}{\pgfqpoint{0.514405in}{-0.352799in}}%
\pgfpathcurveto{\pgfqpoint{0.514405in}{-0.351488in}}{\pgfqpoint{0.513884in}{-0.350232in}}{\pgfqpoint{0.512957in}{-0.349305in}}%
\pgfpathcurveto{\pgfqpoint{0.512031in}{-0.348379in}}{\pgfqpoint{0.510774in}{-0.347858in}}{\pgfqpoint{0.509464in}{-0.347858in}}%
\pgfpathcurveto{\pgfqpoint{0.508154in}{-0.347858in}}{\pgfqpoint{0.506897in}{-0.348379in}}{\pgfqpoint{0.505970in}{-0.349305in}}%
\pgfpathcurveto{\pgfqpoint{0.505044in}{-0.350232in}}{\pgfqpoint{0.504523in}{-0.351488in}}{\pgfqpoint{0.504523in}{-0.352799in}}%
\pgfpathcurveto{\pgfqpoint{0.504523in}{-0.354109in}}{\pgfqpoint{0.505044in}{-0.355366in}}{\pgfqpoint{0.505970in}{-0.356292in}}%
\pgfpathcurveto{\pgfqpoint{0.506897in}{-0.357219in}}{\pgfqpoint{0.508154in}{-0.357739in}}{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathlineto{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathcurveto{\pgfqpoint{0.522505in}{-0.367227in}}{\pgfqpoint{0.523761in}{-0.366706in}}{\pgfqpoint{0.524688in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{-0.364853in}}{\pgfqpoint{0.526135in}{-0.363596in}}{\pgfqpoint{0.526135in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.526135in}{-0.360976in}}{\pgfqpoint{0.525614in}{-0.359719in}}{\pgfqpoint{0.524688in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.523761in}{-0.357866in}}{\pgfqpoint{0.522505in}{-0.357345in}}{\pgfqpoint{0.521194in}{-0.357345in}}%
\pgfpathcurveto{\pgfqpoint{0.519884in}{-0.357345in}}{\pgfqpoint{0.518627in}{-0.357866in}}{\pgfqpoint{0.517701in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.516774in}{-0.359719in}}{\pgfqpoint{0.516254in}{-0.360976in}}{\pgfqpoint{0.516254in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.516254in}{-0.363596in}}{\pgfqpoint{0.516774in}{-0.364853in}}{\pgfqpoint{0.517701in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.518627in}{-0.366706in}}{\pgfqpoint{0.519884in}{-0.367227in}}{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathlineto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathcurveto{\pgfqpoint{0.534002in}{-0.377348in}}{\pgfqpoint{0.535259in}{-0.376827in}}{\pgfqpoint{0.536185in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.537112in}{-0.374974in}}{\pgfqpoint{0.537632in}{-0.373717in}}{\pgfqpoint{0.537632in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.537632in}{-0.371097in}}{\pgfqpoint{0.537112in}{-0.369840in}}{\pgfqpoint{0.536185in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.535259in}{-0.367987in}}{\pgfqpoint{0.534002in}{-0.367466in}}{\pgfqpoint{0.532692in}{-0.367466in}}%
\pgfpathcurveto{\pgfqpoint{0.531381in}{-0.367466in}}{\pgfqpoint{0.530125in}{-0.367987in}}{\pgfqpoint{0.529198in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.528272in}{-0.369840in}}{\pgfqpoint{0.527751in}{-0.371097in}}{\pgfqpoint{0.527751in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.527751in}{-0.373717in}}{\pgfqpoint{0.528272in}{-0.374974in}}{\pgfqpoint{0.529198in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.530125in}{-0.376827in}}{\pgfqpoint{0.531381in}{-0.377348in}}{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathcurveto{\pgfqpoint{0.355531in}{-0.403010in}}{\pgfqpoint{0.356788in}{-0.402489in}}{\pgfqpoint{0.357714in}{-0.401563in}}%
\pgfpathcurveto{\pgfqpoint{0.358641in}{-0.400636in}}{\pgfqpoint{0.359161in}{-0.399380in}}{\pgfqpoint{0.359161in}{-0.398069in}}%
\pgfpathcurveto{\pgfqpoint{0.359161in}{-0.396759in}}{\pgfqpoint{0.358641in}{-0.395502in}}{\pgfqpoint{0.357714in}{-0.394576in}}%
\pgfpathcurveto{\pgfqpoint{0.356788in}{-0.393649in}}{\pgfqpoint{0.355531in}{-0.393129in}}{\pgfqpoint{0.354221in}{-0.393129in}}%
\pgfpathcurveto{\pgfqpoint{0.352911in}{-0.393129in}}{\pgfqpoint{0.351654in}{-0.393649in}}{\pgfqpoint{0.350727in}{-0.394576in}}%
\pgfpathcurveto{\pgfqpoint{0.349801in}{-0.395502in}}{\pgfqpoint{0.349280in}{-0.396759in}}{\pgfqpoint{0.349280in}{-0.398069in}}%
\pgfpathcurveto{\pgfqpoint{0.349280in}{-0.399380in}}{\pgfqpoint{0.349801in}{-0.400636in}}{\pgfqpoint{0.350727in}{-0.401563in}}%
\pgfpathcurveto{\pgfqpoint{0.351654in}{-0.402489in}}{\pgfqpoint{0.352911in}{-0.403010in}}{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathlineto{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathcurveto{\pgfqpoint{0.369010in}{-0.414981in}}{\pgfqpoint{0.370267in}{-0.414460in}}{\pgfqpoint{0.371194in}{-0.413534in}}%
\pgfpathcurveto{\pgfqpoint{0.372120in}{-0.412607in}}{\pgfqpoint{0.372641in}{-0.411351in}}{\pgfqpoint{0.372641in}{-0.410040in}}%
\pgfpathcurveto{\pgfqpoint{0.372641in}{-0.408730in}}{\pgfqpoint{0.372120in}{-0.407473in}}{\pgfqpoint{0.371194in}{-0.406547in}}%
\pgfpathcurveto{\pgfqpoint{0.370267in}{-0.405620in}}{\pgfqpoint{0.369010in}{-0.405100in}}{\pgfqpoint{0.367700in}{-0.405100in}}%
\pgfpathcurveto{\pgfqpoint{0.366390in}{-0.405100in}}{\pgfqpoint{0.365133in}{-0.405620in}}{\pgfqpoint{0.364206in}{-0.406547in}}%
\pgfpathcurveto{\pgfqpoint{0.363280in}{-0.407473in}}{\pgfqpoint{0.362759in}{-0.408730in}}{\pgfqpoint{0.362759in}{-0.410040in}}%
\pgfpathcurveto{\pgfqpoint{0.362759in}{-0.411351in}}{\pgfqpoint{0.363280in}{-0.412607in}}{\pgfqpoint{0.364206in}{-0.413534in}}%
\pgfpathcurveto{\pgfqpoint{0.365133in}{-0.414460in}}{\pgfqpoint{0.366390in}{-0.414981in}}{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathcurveto{\pgfqpoint{0.382419in}{-0.426607in}}{\pgfqpoint{0.383675in}{-0.426087in}}{\pgfqpoint{0.384602in}{-0.425160in}}%
\pgfpathcurveto{\pgfqpoint{0.385528in}{-0.424234in}}{\pgfqpoint{0.386049in}{-0.422977in}}{\pgfqpoint{0.386049in}{-0.421667in}}%
\pgfpathcurveto{\pgfqpoint{0.386049in}{-0.420356in}}{\pgfqpoint{0.385528in}{-0.419100in}}{\pgfqpoint{0.384602in}{-0.418173in}}%
\pgfpathcurveto{\pgfqpoint{0.383675in}{-0.417247in}}{\pgfqpoint{0.382419in}{-0.416726in}}{\pgfqpoint{0.381108in}{-0.416726in}}%
\pgfpathcurveto{\pgfqpoint{0.379798in}{-0.416726in}}{\pgfqpoint{0.378541in}{-0.417247in}}{\pgfqpoint{0.377615in}{-0.418173in}}%
\pgfpathcurveto{\pgfqpoint{0.376688in}{-0.419100in}}{\pgfqpoint{0.376168in}{-0.420356in}}{\pgfqpoint{0.376168in}{-0.421667in}}%
\pgfpathcurveto{\pgfqpoint{0.376168in}{-0.422977in}}{\pgfqpoint{0.376688in}{-0.424234in}}{\pgfqpoint{0.377615in}{-0.425160in}}%
\pgfpathcurveto{\pgfqpoint{0.378541in}{-0.426087in}}{\pgfqpoint{0.379798in}{-0.426607in}}{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathlineto{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathcurveto{\pgfqpoint{0.396014in}{-0.438624in}}{\pgfqpoint{0.397271in}{-0.438103in}}{\pgfqpoint{0.398198in}{-0.437177in}}%
\pgfpathcurveto{\pgfqpoint{0.399124in}{-0.436250in}}{\pgfqpoint{0.399645in}{-0.434994in}}{\pgfqpoint{0.399645in}{-0.433683in}}%
\pgfpathcurveto{\pgfqpoint{0.399645in}{-0.432373in}}{\pgfqpoint{0.399124in}{-0.431116in}}{\pgfqpoint{0.398198in}{-0.430190in}}%
\pgfpathcurveto{\pgfqpoint{0.397271in}{-0.429263in}}{\pgfqpoint{0.396014in}{-0.428743in}}{\pgfqpoint{0.394704in}{-0.428743in}}%
\pgfpathcurveto{\pgfqpoint{0.393394in}{-0.428743in}}{\pgfqpoint{0.392137in}{-0.429263in}}{\pgfqpoint{0.391211in}{-0.430190in}}%
\pgfpathcurveto{\pgfqpoint{0.390284in}{-0.431116in}}{\pgfqpoint{0.389764in}{-0.432373in}}{\pgfqpoint{0.389764in}{-0.433683in}}%
\pgfpathcurveto{\pgfqpoint{0.389764in}{-0.434994in}}{\pgfqpoint{0.390284in}{-0.436250in}}{\pgfqpoint{0.391211in}{-0.437177in}}%
\pgfpathcurveto{\pgfqpoint{0.392137in}{-0.438103in}}{\pgfqpoint{0.393394in}{-0.438624in}}{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathlineto{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathcurveto{\pgfqpoint{0.409241in}{-0.449931in}}{\pgfqpoint{0.410498in}{-0.449410in}}{\pgfqpoint{0.411424in}{-0.448484in}}%
\pgfpathcurveto{\pgfqpoint{0.412351in}{-0.447557in}}{\pgfqpoint{0.412871in}{-0.446301in}}{\pgfqpoint{0.412871in}{-0.444990in}}%
\pgfpathcurveto{\pgfqpoint{0.412871in}{-0.443680in}}{\pgfqpoint{0.412351in}{-0.442423in}}{\pgfqpoint{0.411424in}{-0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.410498in}{-0.440570in}}{\pgfqpoint{0.409241in}{-0.440050in}}{\pgfqpoint{0.407931in}{-0.440050in}}%
\pgfpathcurveto{\pgfqpoint{0.406620in}{-0.440050in}}{\pgfqpoint{0.405364in}{-0.440570in}}{\pgfqpoint{0.404437in}{-0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.403511in}{-0.442423in}}{\pgfqpoint{0.402990in}{-0.443680in}}{\pgfqpoint{0.402990in}{-0.444990in}}%
\pgfpathcurveto{\pgfqpoint{0.402990in}{-0.446301in}}{\pgfqpoint{0.403511in}{-0.447557in}}{\pgfqpoint{0.404437in}{-0.448484in}}%
\pgfpathcurveto{\pgfqpoint{0.405364in}{-0.449410in}}{\pgfqpoint{0.406620in}{-0.449931in}}{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathlineto{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathcurveto{\pgfqpoint{0.422273in}{-0.460928in}}{\pgfqpoint{0.423530in}{-0.460408in}}{\pgfqpoint{0.424456in}{-0.459481in}}%
\pgfpathcurveto{\pgfqpoint{0.425383in}{-0.458555in}}{\pgfqpoint{0.425903in}{-0.457298in}}{\pgfqpoint{0.425903in}{-0.455987in}}%
\pgfpathcurveto{\pgfqpoint{0.425903in}{-0.454677in}}{\pgfqpoint{0.425383in}{-0.453420in}}{\pgfqpoint{0.424456in}{-0.452494in}}%
\pgfpathcurveto{\pgfqpoint{0.423530in}{-0.451567in}}{\pgfqpoint{0.422273in}{-0.451047in}}{\pgfqpoint{0.420962in}{-0.451047in}}%
\pgfpathcurveto{\pgfqpoint{0.419652in}{-0.451047in}}{\pgfqpoint{0.418395in}{-0.451567in}}{\pgfqpoint{0.417469in}{-0.452494in}}%
\pgfpathcurveto{\pgfqpoint{0.416542in}{-0.453420in}}{\pgfqpoint{0.416022in}{-0.454677in}}{\pgfqpoint{0.416022in}{-0.455987in}}%
\pgfpathcurveto{\pgfqpoint{0.416022in}{-0.457298in}}{\pgfqpoint{0.416542in}{-0.458555in}}{\pgfqpoint{0.417469in}{-0.459481in}}%
\pgfpathcurveto{\pgfqpoint{0.418395in}{-0.460408in}}{\pgfqpoint{0.419652in}{-0.460928in}}{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathlineto{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathcurveto{\pgfqpoint{0.435064in}{-0.471532in}}{\pgfqpoint{0.436321in}{-0.471012in}}{\pgfqpoint{0.437248in}{-0.470085in}}%
\pgfpathcurveto{\pgfqpoint{0.438174in}{-0.469159in}}{\pgfqpoint{0.438695in}{-0.467902in}}{\pgfqpoint{0.438695in}{-0.466592in}}%
\pgfpathcurveto{\pgfqpoint{0.438695in}{-0.465281in}}{\pgfqpoint{0.438174in}{-0.464025in}}{\pgfqpoint{0.437248in}{-0.463098in}}%
\pgfpathcurveto{\pgfqpoint{0.436321in}{-0.462172in}}{\pgfqpoint{0.435064in}{-0.461651in}}{\pgfqpoint{0.433754in}{-0.461651in}}%
\pgfpathcurveto{\pgfqpoint{0.432444in}{-0.461651in}}{\pgfqpoint{0.431187in}{-0.462172in}}{\pgfqpoint{0.430261in}{-0.463098in}}%
\pgfpathcurveto{\pgfqpoint{0.429334in}{-0.464025in}}{\pgfqpoint{0.428814in}{-0.465281in}}{\pgfqpoint{0.428814in}{-0.466592in}}%
\pgfpathcurveto{\pgfqpoint{0.428814in}{-0.467902in}}{\pgfqpoint{0.429334in}{-0.469159in}}{\pgfqpoint{0.430261in}{-0.470085in}}%
\pgfpathcurveto{\pgfqpoint{0.431187in}{-0.471012in}}{\pgfqpoint{0.432444in}{-0.471532in}}{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathlineto{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathcurveto{\pgfqpoint{0.447371in}{-0.482330in}}{\pgfqpoint{0.448628in}{-0.481809in}}{\pgfqpoint{0.449555in}{-0.480882in}}%
\pgfpathcurveto{\pgfqpoint{0.450481in}{-0.479956in}}{\pgfqpoint{0.451002in}{-0.478699in}}{\pgfqpoint{0.451002in}{-0.477389in}}%
\pgfpathcurveto{\pgfqpoint{0.451002in}{-0.476079in}}{\pgfqpoint{0.450481in}{-0.474822in}}{\pgfqpoint{0.449555in}{-0.473895in}}%
\pgfpathcurveto{\pgfqpoint{0.448628in}{-0.472969in}}{\pgfqpoint{0.447371in}{-0.472448in}}{\pgfqpoint{0.446061in}{-0.472448in}}%
\pgfpathcurveto{\pgfqpoint{0.444751in}{-0.472448in}}{\pgfqpoint{0.443494in}{-0.472969in}}{\pgfqpoint{0.442568in}{-0.473895in}}%
\pgfpathcurveto{\pgfqpoint{0.441641in}{-0.474822in}}{\pgfqpoint{0.441120in}{-0.476079in}}{\pgfqpoint{0.441120in}{-0.477389in}}%
\pgfpathcurveto{\pgfqpoint{0.441120in}{-0.478699in}}{\pgfqpoint{0.441641in}{-0.479956in}}{\pgfqpoint{0.442568in}{-0.480882in}}%
\pgfpathcurveto{\pgfqpoint{0.443494in}{-0.481809in}}{\pgfqpoint{0.444751in}{-0.482330in}}{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathlineto{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathcurveto{\pgfqpoint{0.459264in}{-0.493241in}}{\pgfqpoint{0.460521in}{-0.492720in}}{\pgfqpoint{0.461448in}{-0.491794in}}%
\pgfpathcurveto{\pgfqpoint{0.462374in}{-0.490867in}}{\pgfqpoint{0.462895in}{-0.489610in}}{\pgfqpoint{0.462895in}{-0.488300in}}%
\pgfpathcurveto{\pgfqpoint{0.462895in}{-0.486990in}}{\pgfqpoint{0.462374in}{-0.485733in}}{\pgfqpoint{0.461448in}{-0.484806in}}%
\pgfpathcurveto{\pgfqpoint{0.460521in}{-0.483880in}}{\pgfqpoint{0.459264in}{-0.483359in}}{\pgfqpoint{0.457954in}{-0.483359in}}%
\pgfpathcurveto{\pgfqpoint{0.456644in}{-0.483359in}}{\pgfqpoint{0.455387in}{-0.483880in}}{\pgfqpoint{0.454461in}{-0.484806in}}%
\pgfpathcurveto{\pgfqpoint{0.453534in}{-0.485733in}}{\pgfqpoint{0.453014in}{-0.486990in}}{\pgfqpoint{0.453014in}{-0.488300in}}%
\pgfpathcurveto{\pgfqpoint{0.453014in}{-0.489610in}}{\pgfqpoint{0.453534in}{-0.490867in}}{\pgfqpoint{0.454461in}{-0.491794in}}%
\pgfpathcurveto{\pgfqpoint{0.455387in}{-0.492720in}}{\pgfqpoint{0.456644in}{-0.493241in}}{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathlineto{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathcurveto{\pgfqpoint{0.470977in}{-0.503705in}}{\pgfqpoint{0.472234in}{-0.503184in}}{\pgfqpoint{0.473160in}{-0.502257in}}%
\pgfpathcurveto{\pgfqpoint{0.474087in}{-0.501331in}}{\pgfqpoint{0.474607in}{-0.500074in}}{\pgfqpoint{0.474607in}{-0.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.474607in}{-0.497454in}}{\pgfqpoint{0.474087in}{-0.496197in}}{\pgfqpoint{0.473160in}{-0.495270in}}%
\pgfpathcurveto{\pgfqpoint{0.472234in}{-0.494344in}}{\pgfqpoint{0.470977in}{-0.493823in}}{\pgfqpoint{0.469667in}{-0.493823in}}%
\pgfpathcurveto{\pgfqpoint{0.468356in}{-0.493823in}}{\pgfqpoint{0.467100in}{-0.494344in}}{\pgfqpoint{0.466173in}{-0.495270in}}%
\pgfpathcurveto{\pgfqpoint{0.465247in}{-0.496197in}}{\pgfqpoint{0.464726in}{-0.497454in}}{\pgfqpoint{0.464726in}{-0.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.464726in}{-0.500074in}}{\pgfqpoint{0.465247in}{-0.501331in}}{\pgfqpoint{0.466173in}{-0.502257in}}%
\pgfpathcurveto{\pgfqpoint{0.467100in}{-0.503184in}}{\pgfqpoint{0.468356in}{-0.503705in}}{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathlineto{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{-0.513680in}}{\pgfqpoint{0.483620in}{-0.513159in}}{\pgfqpoint{0.484546in}{-0.512232in}}%
\pgfpathcurveto{\pgfqpoint{0.485473in}{-0.511306in}}{\pgfqpoint{0.485993in}{-0.510049in}}{\pgfqpoint{0.485993in}{-0.508739in}}%
\pgfpathcurveto{\pgfqpoint{0.485993in}{-0.507429in}}{\pgfqpoint{0.485473in}{-0.506172in}}{\pgfqpoint{0.484546in}{-0.505245in}}%
\pgfpathcurveto{\pgfqpoint{0.483620in}{-0.504319in}}{\pgfqpoint{0.482363in}{-0.503798in}}{\pgfqpoint{0.481053in}{-0.503798in}}%
\pgfpathcurveto{\pgfqpoint{0.479743in}{-0.503798in}}{\pgfqpoint{0.478486in}{-0.504319in}}{\pgfqpoint{0.477559in}{-0.505245in}}%
\pgfpathcurveto{\pgfqpoint{0.476633in}{-0.506172in}}{\pgfqpoint{0.476112in}{-0.507429in}}{\pgfqpoint{0.476112in}{-0.508739in}}%
\pgfpathcurveto{\pgfqpoint{0.476112in}{-0.510049in}}{\pgfqpoint{0.476633in}{-0.511306in}}{\pgfqpoint{0.477559in}{-0.512232in}}%
\pgfpathcurveto{\pgfqpoint{0.478486in}{-0.513159in}}{\pgfqpoint{0.479743in}{-0.513680in}}{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathlineto{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathcurveto{\pgfqpoint{0.493901in}{-0.523468in}}{\pgfqpoint{0.495157in}{-0.522948in}}{\pgfqpoint{0.496084in}{-0.522021in}}%
\pgfpathcurveto{\pgfqpoint{0.497010in}{-0.521095in}}{\pgfqpoint{0.497531in}{-0.519838in}}{\pgfqpoint{0.497531in}{-0.518528in}}%
\pgfpathcurveto{\pgfqpoint{0.497531in}{-0.517218in}}{\pgfqpoint{0.497010in}{-0.515961in}}{\pgfqpoint{0.496084in}{-0.515034in}}%
\pgfpathcurveto{\pgfqpoint{0.495157in}{-0.514108in}}{\pgfqpoint{0.493901in}{-0.513587in}}{\pgfqpoint{0.492590in}{-0.513587in}}%
\pgfpathcurveto{\pgfqpoint{0.491280in}{-0.513587in}}{\pgfqpoint{0.490023in}{-0.514108in}}{\pgfqpoint{0.489097in}{-0.515034in}}%
\pgfpathcurveto{\pgfqpoint{0.488170in}{-0.515961in}}{\pgfqpoint{0.487650in}{-0.517218in}}{\pgfqpoint{0.487650in}{-0.518528in}}%
\pgfpathcurveto{\pgfqpoint{0.487650in}{-0.519838in}}{\pgfqpoint{0.488170in}{-0.521095in}}{\pgfqpoint{0.489097in}{-0.522021in}}%
\pgfpathcurveto{\pgfqpoint{0.490023in}{-0.522948in}}{\pgfqpoint{0.491280in}{-0.523468in}}{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathlineto{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathcurveto{\pgfqpoint{0.505126in}{-0.533191in}}{\pgfqpoint{0.506382in}{-0.532670in}}{\pgfqpoint{0.507309in}{-0.531744in}}%
\pgfpathcurveto{\pgfqpoint{0.508235in}{-0.530817in}}{\pgfqpoint{0.508756in}{-0.529560in}}{\pgfqpoint{0.508756in}{-0.528250in}}%
\pgfpathcurveto{\pgfqpoint{0.508756in}{-0.526940in}}{\pgfqpoint{0.508235in}{-0.525683in}}{\pgfqpoint{0.507309in}{-0.524756in}}%
\pgfpathcurveto{\pgfqpoint{0.506382in}{-0.523830in}}{\pgfqpoint{0.505126in}{-0.523309in}}{\pgfqpoint{0.503815in}{-0.523309in}}%
\pgfpathcurveto{\pgfqpoint{0.502505in}{-0.523309in}}{\pgfqpoint{0.501248in}{-0.523830in}}{\pgfqpoint{0.500322in}{-0.524756in}}%
\pgfpathcurveto{\pgfqpoint{0.499395in}{-0.525683in}}{\pgfqpoint{0.498875in}{-0.526940in}}{\pgfqpoint{0.498875in}{-0.528250in}}%
\pgfpathcurveto{\pgfqpoint{0.498875in}{-0.529560in}}{\pgfqpoint{0.499395in}{-0.530817in}}{\pgfqpoint{0.500322in}{-0.531744in}}%
\pgfpathcurveto{\pgfqpoint{0.501248in}{-0.532670in}}{\pgfqpoint{0.502505in}{-0.533191in}}{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathlineto{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathcurveto{\pgfqpoint{0.516188in}{-0.542596in}}{\pgfqpoint{0.517445in}{-0.542076in}}{\pgfqpoint{0.518371in}{-0.541149in}}%
\pgfpathcurveto{\pgfqpoint{0.519298in}{-0.540223in}}{\pgfqpoint{0.519818in}{-0.538966in}}{\pgfqpoint{0.519818in}{-0.537656in}}%
\pgfpathcurveto{\pgfqpoint{0.519818in}{-0.536345in}}{\pgfqpoint{0.519298in}{-0.535089in}}{\pgfqpoint{0.518371in}{-0.534162in}}%
\pgfpathcurveto{\pgfqpoint{0.517445in}{-0.533236in}}{\pgfqpoint{0.516188in}{-0.532715in}}{\pgfqpoint{0.514878in}{-0.532715in}}%
\pgfpathcurveto{\pgfqpoint{0.513568in}{-0.532715in}}{\pgfqpoint{0.512311in}{-0.533236in}}{\pgfqpoint{0.511384in}{-0.534162in}}%
\pgfpathcurveto{\pgfqpoint{0.510458in}{-0.535089in}}{\pgfqpoint{0.509937in}{-0.536345in}}{\pgfqpoint{0.509937in}{-0.537656in}}%
\pgfpathcurveto{\pgfqpoint{0.509937in}{-0.538966in}}{\pgfqpoint{0.510458in}{-0.540223in}}{\pgfqpoint{0.511384in}{-0.541149in}}%
\pgfpathcurveto{\pgfqpoint{0.512311in}{-0.542076in}}{\pgfqpoint{0.513568in}{-0.542596in}}{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathlineto{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathcurveto{\pgfqpoint{0.527141in}{-0.551586in}}{\pgfqpoint{0.528398in}{-0.551066in}}{\pgfqpoint{0.529324in}{-0.550139in}}%
\pgfpathcurveto{\pgfqpoint{0.530251in}{-0.549213in}}{\pgfqpoint{0.530771in}{-0.547956in}}{\pgfqpoint{0.530771in}{-0.546646in}}%
\pgfpathcurveto{\pgfqpoint{0.530771in}{-0.545336in}}{\pgfqpoint{0.530251in}{-0.544079in}}{\pgfqpoint{0.529324in}{-0.543152in}}%
\pgfpathcurveto{\pgfqpoint{0.528398in}{-0.542226in}}{\pgfqpoint{0.527141in}{-0.541705in}}{\pgfqpoint{0.525831in}{-0.541705in}}%
\pgfpathcurveto{\pgfqpoint{0.524520in}{-0.541705in}}{\pgfqpoint{0.523264in}{-0.542226in}}{\pgfqpoint{0.522337in}{-0.543152in}}%
\pgfpathcurveto{\pgfqpoint{0.521411in}{-0.544079in}}{\pgfqpoint{0.520890in}{-0.545336in}}{\pgfqpoint{0.520890in}{-0.546646in}}%
\pgfpathcurveto{\pgfqpoint{0.520890in}{-0.547956in}}{\pgfqpoint{0.521411in}{-0.549213in}}{\pgfqpoint{0.522337in}{-0.550139in}}%
\pgfpathcurveto{\pgfqpoint{0.523264in}{-0.551066in}}{\pgfqpoint{0.524520in}{-0.551586in}}{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathlineto{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathcurveto{\pgfqpoint{0.538107in}{-0.560414in}}{\pgfqpoint{0.539364in}{-0.559894in}}{\pgfqpoint{0.540291in}{-0.558967in}}%
\pgfpathcurveto{\pgfqpoint{0.541217in}{-0.558041in}}{\pgfqpoint{0.541738in}{-0.556784in}}{\pgfqpoint{0.541738in}{-0.555474in}}%
\pgfpathcurveto{\pgfqpoint{0.541738in}{-0.554163in}}{\pgfqpoint{0.541217in}{-0.552907in}}{\pgfqpoint{0.540291in}{-0.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.539364in}{-0.551054in}}{\pgfqpoint{0.538107in}{-0.550533in}}{\pgfqpoint{0.536797in}{-0.550533in}}%
\pgfpathcurveto{\pgfqpoint{0.535487in}{-0.550533in}}{\pgfqpoint{0.534230in}{-0.551054in}}{\pgfqpoint{0.533304in}{-0.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.532377in}{-0.552907in}}{\pgfqpoint{0.531857in}{-0.554163in}}{\pgfqpoint{0.531857in}{-0.555474in}}%
\pgfpathcurveto{\pgfqpoint{0.531857in}{-0.556784in}}{\pgfqpoint{0.532377in}{-0.558041in}}{\pgfqpoint{0.533304in}{-0.558967in}}%
\pgfpathcurveto{\pgfqpoint{0.534230in}{-0.559894in}}{\pgfqpoint{0.535487in}{-0.560414in}}{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathlineto{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathcurveto{\pgfqpoint{0.548670in}{-0.569093in}}{\pgfqpoint{0.549927in}{-0.568573in}}{\pgfqpoint{0.550853in}{-0.567646in}}%
\pgfpathcurveto{\pgfqpoint{0.551780in}{-0.566720in}}{\pgfqpoint{0.552300in}{-0.565463in}}{\pgfqpoint{0.552300in}{-0.564153in}}%
\pgfpathcurveto{\pgfqpoint{0.552300in}{-0.562843in}}{\pgfqpoint{0.551780in}{-0.561586in}}{\pgfqpoint{0.550853in}{-0.560659in}}%
\pgfpathcurveto{\pgfqpoint{0.549927in}{-0.559733in}}{\pgfqpoint{0.548670in}{-0.559212in}}{\pgfqpoint{0.547360in}{-0.559212in}}%
\pgfpathcurveto{\pgfqpoint{0.546049in}{-0.559212in}}{\pgfqpoint{0.544793in}{-0.559733in}}{\pgfqpoint{0.543866in}{-0.560659in}}%
\pgfpathcurveto{\pgfqpoint{0.542940in}{-0.561586in}}{\pgfqpoint{0.542419in}{-0.562843in}}{\pgfqpoint{0.542419in}{-0.564153in}}%
\pgfpathcurveto{\pgfqpoint{0.542419in}{-0.565463in}}{\pgfqpoint{0.542940in}{-0.566720in}}{\pgfqpoint{0.543866in}{-0.567646in}}%
\pgfpathcurveto{\pgfqpoint{0.544793in}{-0.568573in}}{\pgfqpoint{0.546049in}{-0.569093in}}{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathlineto{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathcurveto{\pgfqpoint{0.558902in}{-0.577534in}}{\pgfqpoint{0.560159in}{-0.577013in}}{\pgfqpoint{0.561085in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.562012in}{-0.575160in}}{\pgfqpoint{0.562532in}{-0.573903in}}{\pgfqpoint{0.562532in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.562532in}{-0.571283in}}{\pgfqpoint{0.562012in}{-0.570026in}}{\pgfqpoint{0.561085in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.560159in}{-0.568173in}}{\pgfqpoint{0.558902in}{-0.567652in}}{\pgfqpoint{0.557592in}{-0.567652in}}%
\pgfpathcurveto{\pgfqpoint{0.556281in}{-0.567652in}}{\pgfqpoint{0.555025in}{-0.568173in}}{\pgfqpoint{0.554098in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.553172in}{-0.570026in}}{\pgfqpoint{0.552651in}{-0.571283in}}{\pgfqpoint{0.552651in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.552651in}{-0.573903in}}{\pgfqpoint{0.553172in}{-0.575160in}}{\pgfqpoint{0.554098in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.555025in}{-0.577013in}}{\pgfqpoint{0.556281in}{-0.577534in}}{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathlineto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.568660in}{-0.586041in}}{\pgfqpoint{0.569917in}{-0.585520in}}{\pgfqpoint{0.570844in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{-0.583667in}}{\pgfqpoint{0.572291in}{-0.582410in}}{\pgfqpoint{0.572291in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.572291in}{-0.579790in}}{\pgfqpoint{0.571770in}{-0.578533in}}{\pgfqpoint{0.570844in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.569917in}{-0.576680in}}{\pgfqpoint{0.568660in}{-0.576159in}}{\pgfqpoint{0.567350in}{-0.576159in}}%
\pgfpathcurveto{\pgfqpoint{0.566040in}{-0.576159in}}{\pgfqpoint{0.564783in}{-0.576680in}}{\pgfqpoint{0.563856in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{-0.578533in}}{\pgfqpoint{0.562409in}{-0.579790in}}{\pgfqpoint{0.562409in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.562409in}{-0.582410in}}{\pgfqpoint{0.562930in}{-0.583667in}}{\pgfqpoint{0.563856in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.564783in}{-0.585520in}}{\pgfqpoint{0.566040in}{-0.586041in}}{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathcurveto{\pgfqpoint{0.405741in}{-0.368246in}}{\pgfqpoint{0.406998in}{-0.367726in}}{\pgfqpoint{0.407924in}{-0.366799in}}%
\pgfpathcurveto{\pgfqpoint{0.408851in}{-0.365873in}}{\pgfqpoint{0.409371in}{-0.364616in}}{\pgfqpoint{0.409371in}{-0.363306in}}%
\pgfpathcurveto{\pgfqpoint{0.409371in}{-0.361995in}}{\pgfqpoint{0.408851in}{-0.360739in}}{\pgfqpoint{0.407924in}{-0.359812in}}%
\pgfpathcurveto{\pgfqpoint{0.406998in}{-0.358886in}}{\pgfqpoint{0.405741in}{-0.358365in}}{\pgfqpoint{0.404431in}{-0.358365in}}%
\pgfpathcurveto{\pgfqpoint{0.403120in}{-0.358365in}}{\pgfqpoint{0.401864in}{-0.358886in}}{\pgfqpoint{0.400937in}{-0.359812in}}%
\pgfpathcurveto{\pgfqpoint{0.400011in}{-0.360739in}}{\pgfqpoint{0.399490in}{-0.361995in}}{\pgfqpoint{0.399490in}{-0.363306in}}%
\pgfpathcurveto{\pgfqpoint{0.399490in}{-0.364616in}}{\pgfqpoint{0.400011in}{-0.365873in}}{\pgfqpoint{0.400937in}{-0.366799in}}%
\pgfpathcurveto{\pgfqpoint{0.401864in}{-0.367726in}}{\pgfqpoint{0.403120in}{-0.368246in}}{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathlineto{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathcurveto{\pgfqpoint{0.417164in}{-0.377281in}}{\pgfqpoint{0.418421in}{-0.376760in}}{\pgfqpoint{0.419348in}{-0.375834in}}%
\pgfpathcurveto{\pgfqpoint{0.420274in}{-0.374907in}}{\pgfqpoint{0.420795in}{-0.373651in}}{\pgfqpoint{0.420795in}{-0.372340in}}%
\pgfpathcurveto{\pgfqpoint{0.420795in}{-0.371030in}}{\pgfqpoint{0.420274in}{-0.369773in}}{\pgfqpoint{0.419348in}{-0.368847in}}%
\pgfpathcurveto{\pgfqpoint{0.418421in}{-0.367920in}}{\pgfqpoint{0.417164in}{-0.367400in}}{\pgfqpoint{0.415854in}{-0.367400in}}%
\pgfpathcurveto{\pgfqpoint{0.414544in}{-0.367400in}}{\pgfqpoint{0.413287in}{-0.367920in}}{\pgfqpoint{0.412361in}{-0.368847in}}%
\pgfpathcurveto{\pgfqpoint{0.411434in}{-0.369773in}}{\pgfqpoint{0.410914in}{-0.371030in}}{\pgfqpoint{0.410914in}{-0.372340in}}%
\pgfpathcurveto{\pgfqpoint{0.410914in}{-0.373651in}}{\pgfqpoint{0.411434in}{-0.374907in}}{\pgfqpoint{0.412361in}{-0.375834in}}%
\pgfpathcurveto{\pgfqpoint{0.413287in}{-0.376760in}}{\pgfqpoint{0.414544in}{-0.377281in}}{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathlineto{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathcurveto{\pgfqpoint{0.427866in}{-0.385981in}}{\pgfqpoint{0.429123in}{-0.385460in}}{\pgfqpoint{0.430049in}{-0.384534in}}%
\pgfpathcurveto{\pgfqpoint{0.430976in}{-0.383607in}}{\pgfqpoint{0.431496in}{-0.382351in}}{\pgfqpoint{0.431496in}{-0.381040in}}%
\pgfpathcurveto{\pgfqpoint{0.431496in}{-0.379730in}}{\pgfqpoint{0.430976in}{-0.378473in}}{\pgfqpoint{0.430049in}{-0.377547in}}%
\pgfpathcurveto{\pgfqpoint{0.429123in}{-0.376620in}}{\pgfqpoint{0.427866in}{-0.376100in}}{\pgfqpoint{0.426556in}{-0.376100in}}%
\pgfpathcurveto{\pgfqpoint{0.425245in}{-0.376100in}}{\pgfqpoint{0.423989in}{-0.376620in}}{\pgfqpoint{0.423062in}{-0.377547in}}%
\pgfpathcurveto{\pgfqpoint{0.422136in}{-0.378473in}}{\pgfqpoint{0.421615in}{-0.379730in}}{\pgfqpoint{0.421615in}{-0.381040in}}%
\pgfpathcurveto{\pgfqpoint{0.421615in}{-0.382351in}}{\pgfqpoint{0.422136in}{-0.383607in}}{\pgfqpoint{0.423062in}{-0.384534in}}%
\pgfpathcurveto{\pgfqpoint{0.423989in}{-0.385460in}}{\pgfqpoint{0.425245in}{-0.385981in}}{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathlineto{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathcurveto{\pgfqpoint{0.438444in}{-0.394820in}}{\pgfqpoint{0.439700in}{-0.394299in}}{\pgfqpoint{0.440627in}{-0.393373in}}%
\pgfpathcurveto{\pgfqpoint{0.441553in}{-0.392446in}}{\pgfqpoint{0.442074in}{-0.391189in}}{\pgfqpoint{0.442074in}{-0.389879in}}%
\pgfpathcurveto{\pgfqpoint{0.442074in}{-0.388569in}}{\pgfqpoint{0.441553in}{-0.387312in}}{\pgfqpoint{0.440627in}{-0.386386in}}%
\pgfpathcurveto{\pgfqpoint{0.439700in}{-0.385459in}}{\pgfqpoint{0.438444in}{-0.384939in}}{\pgfqpoint{0.437133in}{-0.384939in}}%
\pgfpathcurveto{\pgfqpoint{0.435823in}{-0.384939in}}{\pgfqpoint{0.434566in}{-0.385459in}}{\pgfqpoint{0.433640in}{-0.386386in}}%
\pgfpathcurveto{\pgfqpoint{0.432713in}{-0.387312in}}{\pgfqpoint{0.432193in}{-0.388569in}}{\pgfqpoint{0.432193in}{-0.389879in}}%
\pgfpathcurveto{\pgfqpoint{0.432193in}{-0.391189in}}{\pgfqpoint{0.432713in}{-0.392446in}}{\pgfqpoint{0.433640in}{-0.393373in}}%
\pgfpathcurveto{\pgfqpoint{0.434566in}{-0.394299in}}{\pgfqpoint{0.435823in}{-0.394820in}}{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathlineto{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathcurveto{\pgfqpoint{0.449046in}{-0.403973in}}{\pgfqpoint{0.450303in}{-0.403452in}}{\pgfqpoint{0.451230in}{-0.402525in}}%
\pgfpathcurveto{\pgfqpoint{0.452156in}{-0.401599in}}{\pgfqpoint{0.452677in}{-0.400342in}}{\pgfqpoint{0.452677in}{-0.399032in}}%
\pgfpathcurveto{\pgfqpoint{0.452677in}{-0.397722in}}{\pgfqpoint{0.452156in}{-0.396465in}}{\pgfqpoint{0.451230in}{-0.395538in}}%
\pgfpathcurveto{\pgfqpoint{0.450303in}{-0.394612in}}{\pgfqpoint{0.449046in}{-0.394091in}}{\pgfqpoint{0.447736in}{-0.394091in}}%
\pgfpathcurveto{\pgfqpoint{0.446426in}{-0.394091in}}{\pgfqpoint{0.445169in}{-0.394612in}}{\pgfqpoint{0.444243in}{-0.395538in}}%
\pgfpathcurveto{\pgfqpoint{0.443316in}{-0.396465in}}{\pgfqpoint{0.442795in}{-0.397722in}}{\pgfqpoint{0.442795in}{-0.399032in}}%
\pgfpathcurveto{\pgfqpoint{0.442795in}{-0.400342in}}{\pgfqpoint{0.443316in}{-0.401599in}}{\pgfqpoint{0.444243in}{-0.402525in}}%
\pgfpathcurveto{\pgfqpoint{0.445169in}{-0.403452in}}{\pgfqpoint{0.446426in}{-0.403973in}}{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathlineto{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathcurveto{\pgfqpoint{0.459428in}{-0.413448in}}{\pgfqpoint{0.460685in}{-0.412927in}}{\pgfqpoint{0.461612in}{-0.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.462538in}{-0.411074in}}{\pgfqpoint{0.463059in}{-0.409817in}}{\pgfqpoint{0.463059in}{-0.408507in}}%
\pgfpathcurveto{\pgfqpoint{0.463059in}{-0.407197in}}{\pgfqpoint{0.462538in}{-0.405940in}}{\pgfqpoint{0.461612in}{-0.405013in}}%
\pgfpathcurveto{\pgfqpoint{0.460685in}{-0.404087in}}{\pgfqpoint{0.459428in}{-0.403566in}}{\pgfqpoint{0.458118in}{-0.403566in}}%
\pgfpathcurveto{\pgfqpoint{0.456808in}{-0.403566in}}{\pgfqpoint{0.455551in}{-0.404087in}}{\pgfqpoint{0.454625in}{-0.405013in}}%
\pgfpathcurveto{\pgfqpoint{0.453698in}{-0.405940in}}{\pgfqpoint{0.453177in}{-0.407197in}}{\pgfqpoint{0.453177in}{-0.408507in}}%
\pgfpathcurveto{\pgfqpoint{0.453177in}{-0.409817in}}{\pgfqpoint{0.453698in}{-0.411074in}}{\pgfqpoint{0.454625in}{-0.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.455551in}{-0.412927in}}{\pgfqpoint{0.456808in}{-0.413448in}}{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathlineto{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathcurveto{\pgfqpoint{0.469421in}{-0.422724in}}{\pgfqpoint{0.470678in}{-0.422203in}}{\pgfqpoint{0.471605in}{-0.421277in}}%
\pgfpathcurveto{\pgfqpoint{0.472531in}{-0.420350in}}{\pgfqpoint{0.473052in}{-0.419094in}}{\pgfqpoint{0.473052in}{-0.417783in}}%
\pgfpathcurveto{\pgfqpoint{0.473052in}{-0.416473in}}{\pgfqpoint{0.472531in}{-0.415216in}}{\pgfqpoint{0.471605in}{-0.414290in}}%
\pgfpathcurveto{\pgfqpoint{0.470678in}{-0.413363in}}{\pgfqpoint{0.469421in}{-0.412843in}}{\pgfqpoint{0.468111in}{-0.412843in}}%
\pgfpathcurveto{\pgfqpoint{0.466801in}{-0.412843in}}{\pgfqpoint{0.465544in}{-0.413363in}}{\pgfqpoint{0.464618in}{-0.414290in}}%
\pgfpathcurveto{\pgfqpoint{0.463691in}{-0.415216in}}{\pgfqpoint{0.463170in}{-0.416473in}}{\pgfqpoint{0.463170in}{-0.417783in}}%
\pgfpathcurveto{\pgfqpoint{0.463170in}{-0.419094in}}{\pgfqpoint{0.463691in}{-0.420350in}}{\pgfqpoint{0.464618in}{-0.421277in}}%
\pgfpathcurveto{\pgfqpoint{0.465544in}{-0.422203in}}{\pgfqpoint{0.466801in}{-0.422724in}}{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathlineto{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathcurveto{\pgfqpoint{0.479031in}{-0.431474in}}{\pgfqpoint{0.480288in}{-0.430953in}}{\pgfqpoint{0.481214in}{-0.430027in}}%
\pgfpathcurveto{\pgfqpoint{0.482141in}{-0.429100in}}{\pgfqpoint{0.482661in}{-0.427844in}}{\pgfqpoint{0.482661in}{-0.426533in}}%
\pgfpathcurveto{\pgfqpoint{0.482661in}{-0.425223in}}{\pgfqpoint{0.482141in}{-0.423966in}}{\pgfqpoint{0.481214in}{-0.423040in}}%
\pgfpathcurveto{\pgfqpoint{0.480288in}{-0.422113in}}{\pgfqpoint{0.479031in}{-0.421593in}}{\pgfqpoint{0.477721in}{-0.421593in}}%
\pgfpathcurveto{\pgfqpoint{0.476411in}{-0.421593in}}{\pgfqpoint{0.475154in}{-0.422113in}}{\pgfqpoint{0.474227in}{-0.423040in}}%
\pgfpathcurveto{\pgfqpoint{0.473301in}{-0.423966in}}{\pgfqpoint{0.472780in}{-0.425223in}}{\pgfqpoint{0.472780in}{-0.426533in}}%
\pgfpathcurveto{\pgfqpoint{0.472780in}{-0.427844in}}{\pgfqpoint{0.473301in}{-0.429100in}}{\pgfqpoint{0.474227in}{-0.430027in}}%
\pgfpathcurveto{\pgfqpoint{0.475154in}{-0.430953in}}{\pgfqpoint{0.476411in}{-0.431474in}}{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathlineto{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathcurveto{\pgfqpoint{0.488927in}{-0.440407in}}{\pgfqpoint{0.490184in}{-0.439887in}}{\pgfqpoint{0.491110in}{-0.438960in}}%
\pgfpathcurveto{\pgfqpoint{0.492037in}{-0.438034in}}{\pgfqpoint{0.492557in}{-0.436777in}}{\pgfqpoint{0.492557in}{-0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.492557in}{-0.434156in}}{\pgfqpoint{0.492037in}{-0.432900in}}{\pgfqpoint{0.491110in}{-0.431973in}}%
\pgfpathcurveto{\pgfqpoint{0.490184in}{-0.431047in}}{\pgfqpoint{0.488927in}{-0.430526in}}{\pgfqpoint{0.487617in}{-0.430526in}}%
\pgfpathcurveto{\pgfqpoint{0.486306in}{-0.430526in}}{\pgfqpoint{0.485050in}{-0.431047in}}{\pgfqpoint{0.484123in}{-0.431973in}}%
\pgfpathcurveto{\pgfqpoint{0.483197in}{-0.432900in}}{\pgfqpoint{0.482676in}{-0.434156in}}{\pgfqpoint{0.482676in}{-0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.482676in}{-0.436777in}}{\pgfqpoint{0.483197in}{-0.438034in}}{\pgfqpoint{0.484123in}{-0.438960in}}%
\pgfpathcurveto{\pgfqpoint{0.485050in}{-0.439887in}}{\pgfqpoint{0.486306in}{-0.440407in}}{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathlineto{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathcurveto{\pgfqpoint{0.499328in}{-0.449716in}}{\pgfqpoint{0.500585in}{-0.449195in}}{\pgfqpoint{0.501512in}{-0.448269in}}%
\pgfpathcurveto{\pgfqpoint{0.502438in}{-0.447342in}}{\pgfqpoint{0.502959in}{-0.446085in}}{\pgfqpoint{0.502959in}{-0.444775in}}%
\pgfpathcurveto{\pgfqpoint{0.502959in}{-0.443465in}}{\pgfqpoint{0.502438in}{-0.442208in}}{\pgfqpoint{0.501512in}{-0.441281in}}%
\pgfpathcurveto{\pgfqpoint{0.500585in}{-0.440355in}}{\pgfqpoint{0.499328in}{-0.439834in}}{\pgfqpoint{0.498018in}{-0.439834in}}%
\pgfpathcurveto{\pgfqpoint{0.496708in}{-0.439834in}}{\pgfqpoint{0.495451in}{-0.440355in}}{\pgfqpoint{0.494525in}{-0.441281in}}%
\pgfpathcurveto{\pgfqpoint{0.493598in}{-0.442208in}}{\pgfqpoint{0.493077in}{-0.443465in}}{\pgfqpoint{0.493077in}{-0.444775in}}%
\pgfpathcurveto{\pgfqpoint{0.493077in}{-0.446085in}}{\pgfqpoint{0.493598in}{-0.447342in}}{\pgfqpoint{0.494525in}{-0.448269in}}%
\pgfpathcurveto{\pgfqpoint{0.495451in}{-0.449195in}}{\pgfqpoint{0.496708in}{-0.449716in}}{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathlineto{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathcurveto{\pgfqpoint{0.509946in}{-0.459267in}}{\pgfqpoint{0.511203in}{-0.458746in}}{\pgfqpoint{0.512130in}{-0.457820in}}%
\pgfpathcurveto{\pgfqpoint{0.513056in}{-0.456893in}}{\pgfqpoint{0.513577in}{-0.455637in}}{\pgfqpoint{0.513577in}{-0.454326in}}%
\pgfpathcurveto{\pgfqpoint{0.513577in}{-0.453016in}}{\pgfqpoint{0.513056in}{-0.451759in}}{\pgfqpoint{0.512130in}{-0.450833in}}%
\pgfpathcurveto{\pgfqpoint{0.511203in}{-0.449906in}}{\pgfqpoint{0.509946in}{-0.449386in}}{\pgfqpoint{0.508636in}{-0.449386in}}%
\pgfpathcurveto{\pgfqpoint{0.507326in}{-0.449386in}}{\pgfqpoint{0.506069in}{-0.449906in}}{\pgfqpoint{0.505143in}{-0.450833in}}%
\pgfpathcurveto{\pgfqpoint{0.504216in}{-0.451759in}}{\pgfqpoint{0.503695in}{-0.453016in}}{\pgfqpoint{0.503695in}{-0.454326in}}%
\pgfpathcurveto{\pgfqpoint{0.503695in}{-0.455637in}}{\pgfqpoint{0.504216in}{-0.456893in}}{\pgfqpoint{0.505143in}{-0.457820in}}%
\pgfpathcurveto{\pgfqpoint{0.506069in}{-0.458746in}}{\pgfqpoint{0.507326in}{-0.459267in}}{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathlineto{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathcurveto{\pgfqpoint{0.520877in}{-0.468978in}}{\pgfqpoint{0.522134in}{-0.468458in}}{\pgfqpoint{0.523060in}{-0.467531in}}%
\pgfpathcurveto{\pgfqpoint{0.523987in}{-0.466605in}}{\pgfqpoint{0.524507in}{-0.465348in}}{\pgfqpoint{0.524507in}{-0.464037in}}%
\pgfpathcurveto{\pgfqpoint{0.524507in}{-0.462727in}}{\pgfqpoint{0.523987in}{-0.461470in}}{\pgfqpoint{0.523060in}{-0.460544in}}%
\pgfpathcurveto{\pgfqpoint{0.522134in}{-0.459617in}}{\pgfqpoint{0.520877in}{-0.459097in}}{\pgfqpoint{0.519567in}{-0.459097in}}%
\pgfpathcurveto{\pgfqpoint{0.518256in}{-0.459097in}}{\pgfqpoint{0.517000in}{-0.459617in}}{\pgfqpoint{0.516073in}{-0.460544in}}%
\pgfpathcurveto{\pgfqpoint{0.515147in}{-0.461470in}}{\pgfqpoint{0.514626in}{-0.462727in}}{\pgfqpoint{0.514626in}{-0.464037in}}%
\pgfpathcurveto{\pgfqpoint{0.514626in}{-0.465348in}}{\pgfqpoint{0.515147in}{-0.466605in}}{\pgfqpoint{0.516073in}{-0.467531in}}%
\pgfpathcurveto{\pgfqpoint{0.517000in}{-0.468458in}}{\pgfqpoint{0.518256in}{-0.468978in}}{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathlineto{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathcurveto{\pgfqpoint{0.531327in}{-0.478217in}}{\pgfqpoint{0.532584in}{-0.477696in}}{\pgfqpoint{0.533510in}{-0.476770in}}%
\pgfpathcurveto{\pgfqpoint{0.534437in}{-0.475843in}}{\pgfqpoint{0.534957in}{-0.474587in}}{\pgfqpoint{0.534957in}{-0.473276in}}%
\pgfpathcurveto{\pgfqpoint{0.534957in}{-0.471966in}}{\pgfqpoint{0.534437in}{-0.470709in}}{\pgfqpoint{0.533510in}{-0.469783in}}%
\pgfpathcurveto{\pgfqpoint{0.532584in}{-0.468856in}}{\pgfqpoint{0.531327in}{-0.468336in}}{\pgfqpoint{0.530017in}{-0.468336in}}%
\pgfpathcurveto{\pgfqpoint{0.528706in}{-0.468336in}}{\pgfqpoint{0.527450in}{-0.468856in}}{\pgfqpoint{0.526523in}{-0.469783in}}%
\pgfpathcurveto{\pgfqpoint{0.525597in}{-0.470709in}}{\pgfqpoint{0.525076in}{-0.471966in}}{\pgfqpoint{0.525076in}{-0.473276in}}%
\pgfpathcurveto{\pgfqpoint{0.525076in}{-0.474587in}}{\pgfqpoint{0.525597in}{-0.475843in}}{\pgfqpoint{0.526523in}{-0.476770in}}%
\pgfpathcurveto{\pgfqpoint{0.527450in}{-0.477696in}}{\pgfqpoint{0.528706in}{-0.478217in}}{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathlineto{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathcurveto{\pgfqpoint{0.541667in}{-0.486792in}}{\pgfqpoint{0.542924in}{-0.486271in}}{\pgfqpoint{0.543850in}{-0.485345in}}%
\pgfpathcurveto{\pgfqpoint{0.544777in}{-0.484418in}}{\pgfqpoint{0.545298in}{-0.483162in}}{\pgfqpoint{0.545298in}{-0.481851in}}%
\pgfpathcurveto{\pgfqpoint{0.545298in}{-0.480541in}}{\pgfqpoint{0.544777in}{-0.479284in}}{\pgfqpoint{0.543850in}{-0.478358in}}%
\pgfpathcurveto{\pgfqpoint{0.542924in}{-0.477431in}}{\pgfqpoint{0.541667in}{-0.476911in}}{\pgfqpoint{0.540357in}{-0.476911in}}%
\pgfpathcurveto{\pgfqpoint{0.539047in}{-0.476911in}}{\pgfqpoint{0.537790in}{-0.477431in}}{\pgfqpoint{0.536863in}{-0.478358in}}%
\pgfpathcurveto{\pgfqpoint{0.535937in}{-0.479284in}}{\pgfqpoint{0.535416in}{-0.480541in}}{\pgfqpoint{0.535416in}{-0.481851in}}%
\pgfpathcurveto{\pgfqpoint{0.535416in}{-0.483162in}}{\pgfqpoint{0.535937in}{-0.484418in}}{\pgfqpoint{0.536863in}{-0.485345in}}%
\pgfpathcurveto{\pgfqpoint{0.537790in}{-0.486271in}}{\pgfqpoint{0.539047in}{-0.486792in}}{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathlineto{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathcurveto{\pgfqpoint{0.551462in}{-0.495120in}}{\pgfqpoint{0.552718in}{-0.494599in}}{\pgfqpoint{0.553645in}{-0.493673in}}%
\pgfpathcurveto{\pgfqpoint{0.554571in}{-0.492746in}}{\pgfqpoint{0.555092in}{-0.491489in}}{\pgfqpoint{0.555092in}{-0.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.555092in}{-0.488869in}}{\pgfqpoint{0.554571in}{-0.487612in}}{\pgfqpoint{0.553645in}{-0.486686in}}%
\pgfpathcurveto{\pgfqpoint{0.552718in}{-0.485759in}}{\pgfqpoint{0.551462in}{-0.485239in}}{\pgfqpoint{0.550151in}{-0.485239in}}%
\pgfpathcurveto{\pgfqpoint{0.548841in}{-0.485239in}}{\pgfqpoint{0.547584in}{-0.485759in}}{\pgfqpoint{0.546658in}{-0.486686in}}%
\pgfpathcurveto{\pgfqpoint{0.545731in}{-0.487612in}}{\pgfqpoint{0.545211in}{-0.488869in}}{\pgfqpoint{0.545211in}{-0.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.545211in}{-0.491489in}}{\pgfqpoint{0.545731in}{-0.492746in}}{\pgfqpoint{0.546658in}{-0.493673in}}%
\pgfpathcurveto{\pgfqpoint{0.547584in}{-0.494599in}}{\pgfqpoint{0.548841in}{-0.495120in}}{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathlineto{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathcurveto{\pgfqpoint{0.561563in}{-0.503339in}}{\pgfqpoint{0.562820in}{-0.502819in}}{\pgfqpoint{0.563746in}{-0.501892in}}%
\pgfpathcurveto{\pgfqpoint{0.564673in}{-0.500966in}}{\pgfqpoint{0.565193in}{-0.499709in}}{\pgfqpoint{0.565193in}{-0.498399in}}%
\pgfpathcurveto{\pgfqpoint{0.565193in}{-0.497088in}}{\pgfqpoint{0.564673in}{-0.495832in}}{\pgfqpoint{0.563746in}{-0.494905in}}%
\pgfpathcurveto{\pgfqpoint{0.562820in}{-0.493979in}}{\pgfqpoint{0.561563in}{-0.493458in}}{\pgfqpoint{0.560253in}{-0.493458in}}%
\pgfpathcurveto{\pgfqpoint{0.558943in}{-0.493458in}}{\pgfqpoint{0.557686in}{-0.493979in}}{\pgfqpoint{0.556759in}{-0.494905in}}%
\pgfpathcurveto{\pgfqpoint{0.555833in}{-0.495832in}}{\pgfqpoint{0.555312in}{-0.497088in}}{\pgfqpoint{0.555312in}{-0.498399in}}%
\pgfpathcurveto{\pgfqpoint{0.555312in}{-0.499709in}}{\pgfqpoint{0.555833in}{-0.500966in}}{\pgfqpoint{0.556759in}{-0.501892in}}%
\pgfpathcurveto{\pgfqpoint{0.557686in}{-0.502819in}}{\pgfqpoint{0.558943in}{-0.503339in}}{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathlineto{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathcurveto{\pgfqpoint{0.571728in}{-0.511875in}}{\pgfqpoint{0.572985in}{-0.511355in}}{\pgfqpoint{0.573912in}{-0.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.574838in}{-0.509502in}}{\pgfqpoint{0.575359in}{-0.508245in}}{\pgfqpoint{0.575359in}{-0.506935in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{-0.505624in}}{\pgfqpoint{0.574838in}{-0.504368in}}{\pgfqpoint{0.573912in}{-0.503441in}}%
\pgfpathcurveto{\pgfqpoint{0.572985in}{-0.502515in}}{\pgfqpoint{0.571728in}{-0.501994in}}{\pgfqpoint{0.570418in}{-0.501994in}}%
\pgfpathcurveto{\pgfqpoint{0.569108in}{-0.501994in}}{\pgfqpoint{0.567851in}{-0.502515in}}{\pgfqpoint{0.566925in}{-0.503441in}}%
\pgfpathcurveto{\pgfqpoint{0.565998in}{-0.504368in}}{\pgfqpoint{0.565477in}{-0.505624in}}{\pgfqpoint{0.565477in}{-0.506935in}}%
\pgfpathcurveto{\pgfqpoint{0.565477in}{-0.508245in}}{\pgfqpoint{0.565998in}{-0.509502in}}{\pgfqpoint{0.566925in}{-0.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.567851in}{-0.511355in}}{\pgfqpoint{0.569108in}{-0.511875in}}{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathcurveto{\pgfqpoint{0.582192in}{-0.520575in}}{\pgfqpoint{0.583449in}{-0.520055in}}{\pgfqpoint{0.584375in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.585302in}{-0.518202in}}{\pgfqpoint{0.585823in}{-0.516945in}}{\pgfqpoint{0.585823in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.585823in}{-0.514324in}}{\pgfqpoint{0.585302in}{-0.513068in}}{\pgfqpoint{0.584375in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.583449in}{-0.511215in}}{\pgfqpoint{0.582192in}{-0.510694in}}{\pgfqpoint{0.580882in}{-0.510694in}}%
\pgfpathcurveto{\pgfqpoint{0.579572in}{-0.510694in}}{\pgfqpoint{0.578315in}{-0.511215in}}{\pgfqpoint{0.577388in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.576462in}{-0.513068in}}{\pgfqpoint{0.575941in}{-0.514324in}}{\pgfqpoint{0.575941in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.575941in}{-0.516945in}}{\pgfqpoint{0.576462in}{-0.518202in}}{\pgfqpoint{0.577388in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.578315in}{-0.520055in}}{\pgfqpoint{0.579572in}{-0.520575in}}{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathlineto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathcurveto{\pgfqpoint{0.592387in}{-0.529038in}}{\pgfqpoint{0.593643in}{-0.528517in}}{\pgfqpoint{0.594570in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.595496in}{-0.526664in}}{\pgfqpoint{0.596017in}{-0.525407in}}{\pgfqpoint{0.596017in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{-0.522787in}}{\pgfqpoint{0.595496in}{-0.521530in}}{\pgfqpoint{0.594570in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.593643in}{-0.519677in}}{\pgfqpoint{0.592387in}{-0.519157in}}{\pgfqpoint{0.591076in}{-0.519157in}}%
\pgfpathcurveto{\pgfqpoint{0.589766in}{-0.519157in}}{\pgfqpoint{0.588509in}{-0.519677in}}{\pgfqpoint{0.587583in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{-0.521530in}}{\pgfqpoint{0.586136in}{-0.522787in}}{\pgfqpoint{0.586136in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.586136in}{-0.525407in}}{\pgfqpoint{0.586656in}{-0.526664in}}{\pgfqpoint{0.587583in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.588509in}{-0.528517in}}{\pgfqpoint{0.589766in}{-0.529038in}}{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathcurveto{\pgfqpoint{0.195217in}{-0.124956in}}{\pgfqpoint{0.196474in}{-0.124435in}}{\pgfqpoint{0.197400in}{-0.123509in}}%
\pgfpathcurveto{\pgfqpoint{0.198327in}{-0.122582in}}{\pgfqpoint{0.198848in}{-0.121326in}}{\pgfqpoint{0.198848in}{-0.120015in}}%
\pgfpathcurveto{\pgfqpoint{0.198848in}{-0.118705in}}{\pgfqpoint{0.198327in}{-0.117448in}}{\pgfqpoint{0.197400in}{-0.116522in}}%
\pgfpathcurveto{\pgfqpoint{0.196474in}{-0.115595in}}{\pgfqpoint{0.195217in}{-0.115075in}}{\pgfqpoint{0.193907in}{-0.115075in}}%
\pgfpathcurveto{\pgfqpoint{0.192597in}{-0.115075in}}{\pgfqpoint{0.191340in}{-0.115595in}}{\pgfqpoint{0.190413in}{-0.116522in}}%
\pgfpathcurveto{\pgfqpoint{0.189487in}{-0.117448in}}{\pgfqpoint{0.188966in}{-0.118705in}}{\pgfqpoint{0.188966in}{-0.120015in}}%
\pgfpathcurveto{\pgfqpoint{0.188966in}{-0.121326in}}{\pgfqpoint{0.189487in}{-0.122582in}}{\pgfqpoint{0.190413in}{-0.123509in}}%
\pgfpathcurveto{\pgfqpoint{0.191340in}{-0.124435in}}{\pgfqpoint{0.192597in}{-0.124956in}}{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathlineto{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathcurveto{\pgfqpoint{0.206596in}{-0.135881in}}{\pgfqpoint{0.207853in}{-0.135360in}}{\pgfqpoint{0.208780in}{-0.134434in}}%
\pgfpathcurveto{\pgfqpoint{0.209706in}{-0.133507in}}{\pgfqpoint{0.210227in}{-0.132251in}}{\pgfqpoint{0.210227in}{-0.130940in}}%
\pgfpathcurveto{\pgfqpoint{0.210227in}{-0.129630in}}{\pgfqpoint{0.209706in}{-0.128373in}}{\pgfqpoint{0.208780in}{-0.127447in}}%
\pgfpathcurveto{\pgfqpoint{0.207853in}{-0.126520in}}{\pgfqpoint{0.206596in}{-0.126000in}}{\pgfqpoint{0.205286in}{-0.126000in}}%
\pgfpathcurveto{\pgfqpoint{0.203976in}{-0.126000in}}{\pgfqpoint{0.202719in}{-0.126520in}}{\pgfqpoint{0.201793in}{-0.127447in}}%
\pgfpathcurveto{\pgfqpoint{0.200866in}{-0.128373in}}{\pgfqpoint{0.200345in}{-0.129630in}}{\pgfqpoint{0.200345in}{-0.130940in}}%
\pgfpathcurveto{\pgfqpoint{0.200345in}{-0.132251in}}{\pgfqpoint{0.200866in}{-0.133507in}}{\pgfqpoint{0.201793in}{-0.134434in}}%
\pgfpathcurveto{\pgfqpoint{0.202719in}{-0.135360in}}{\pgfqpoint{0.203976in}{-0.135881in}}{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathlineto{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathcurveto{\pgfqpoint{0.217713in}{-0.146595in}}{\pgfqpoint{0.218970in}{-0.146074in}}{\pgfqpoint{0.219896in}{-0.145148in}}%
\pgfpathcurveto{\pgfqpoint{0.220823in}{-0.144221in}}{\pgfqpoint{0.221343in}{-0.142964in}}{\pgfqpoint{0.221343in}{-0.141654in}}%
\pgfpathcurveto{\pgfqpoint{0.221343in}{-0.140344in}}{\pgfqpoint{0.220823in}{-0.139087in}}{\pgfqpoint{0.219896in}{-0.138161in}}%
\pgfpathcurveto{\pgfqpoint{0.218970in}{-0.137234in}}{\pgfqpoint{0.217713in}{-0.136714in}}{\pgfqpoint{0.216403in}{-0.136714in}}%
\pgfpathcurveto{\pgfqpoint{0.215093in}{-0.136714in}}{\pgfqpoint{0.213836in}{-0.137234in}}{\pgfqpoint{0.212909in}{-0.138161in}}%
\pgfpathcurveto{\pgfqpoint{0.211983in}{-0.139087in}}{\pgfqpoint{0.211462in}{-0.140344in}}{\pgfqpoint{0.211462in}{-0.141654in}}%
\pgfpathcurveto{\pgfqpoint{0.211462in}{-0.142964in}}{\pgfqpoint{0.211983in}{-0.144221in}}{\pgfqpoint{0.212909in}{-0.145148in}}%
\pgfpathcurveto{\pgfqpoint{0.213836in}{-0.146074in}}{\pgfqpoint{0.215093in}{-0.146595in}}{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathlineto{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathcurveto{\pgfqpoint{0.228932in}{-0.157570in}}{\pgfqpoint{0.230189in}{-0.157049in}}{\pgfqpoint{0.231116in}{-0.156123in}}%
\pgfpathcurveto{\pgfqpoint{0.232042in}{-0.155196in}}{\pgfqpoint{0.232563in}{-0.153939in}}{\pgfqpoint{0.232563in}{-0.152629in}}%
\pgfpathcurveto{\pgfqpoint{0.232563in}{-0.151319in}}{\pgfqpoint{0.232042in}{-0.150062in}}{\pgfqpoint{0.231116in}{-0.149136in}}%
\pgfpathcurveto{\pgfqpoint{0.230189in}{-0.148209in}}{\pgfqpoint{0.228932in}{-0.147689in}}{\pgfqpoint{0.227622in}{-0.147689in}}%
\pgfpathcurveto{\pgfqpoint{0.226312in}{-0.147689in}}{\pgfqpoint{0.225055in}{-0.148209in}}{\pgfqpoint{0.224129in}{-0.149136in}}%
\pgfpathcurveto{\pgfqpoint{0.223202in}{-0.150062in}}{\pgfqpoint{0.222682in}{-0.151319in}}{\pgfqpoint{0.222682in}{-0.152629in}}%
\pgfpathcurveto{\pgfqpoint{0.222682in}{-0.153939in}}{\pgfqpoint{0.223202in}{-0.155196in}}{\pgfqpoint{0.224129in}{-0.156123in}}%
\pgfpathcurveto{\pgfqpoint{0.225055in}{-0.157049in}}{\pgfqpoint{0.226312in}{-0.157570in}}{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathlineto{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathcurveto{\pgfqpoint{0.240088in}{-0.168985in}}{\pgfqpoint{0.241345in}{-0.168464in}}{\pgfqpoint{0.242271in}{-0.167538in}}%
\pgfpathcurveto{\pgfqpoint{0.243198in}{-0.166611in}}{\pgfqpoint{0.243718in}{-0.165355in}}{\pgfqpoint{0.243718in}{-0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.243718in}{-0.162734in}}{\pgfqpoint{0.243198in}{-0.161477in}}{\pgfqpoint{0.242271in}{-0.160551in}}%
\pgfpathcurveto{\pgfqpoint{0.241345in}{-0.159624in}}{\pgfqpoint{0.240088in}{-0.159104in}}{\pgfqpoint{0.238778in}{-0.159104in}}%
\pgfpathcurveto{\pgfqpoint{0.237468in}{-0.159104in}}{\pgfqpoint{0.236211in}{-0.159624in}}{\pgfqpoint{0.235284in}{-0.160551in}}%
\pgfpathcurveto{\pgfqpoint{0.234358in}{-0.161477in}}{\pgfqpoint{0.233837in}{-0.162734in}}{\pgfqpoint{0.233837in}{-0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.233837in}{-0.165355in}}{\pgfqpoint{0.234358in}{-0.166611in}}{\pgfqpoint{0.235284in}{-0.167538in}}%
\pgfpathcurveto{\pgfqpoint{0.236211in}{-0.168464in}}{\pgfqpoint{0.237468in}{-0.168985in}}{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathlineto{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathcurveto{\pgfqpoint{0.251360in}{-0.180916in}}{\pgfqpoint{0.252617in}{-0.180395in}}{\pgfqpoint{0.253544in}{-0.179469in}}%
\pgfpathcurveto{\pgfqpoint{0.254470in}{-0.178542in}}{\pgfqpoint{0.254991in}{-0.177285in}}{\pgfqpoint{0.254991in}{-0.175975in}}%
\pgfpathcurveto{\pgfqpoint{0.254991in}{-0.174665in}}{\pgfqpoint{0.254470in}{-0.173408in}}{\pgfqpoint{0.253544in}{-0.172481in}}%
\pgfpathcurveto{\pgfqpoint{0.252617in}{-0.171555in}}{\pgfqpoint{0.251360in}{-0.171034in}}{\pgfqpoint{0.250050in}{-0.171034in}}%
\pgfpathcurveto{\pgfqpoint{0.248740in}{-0.171034in}}{\pgfqpoint{0.247483in}{-0.171555in}}{\pgfqpoint{0.246556in}{-0.172481in}}%
\pgfpathcurveto{\pgfqpoint{0.245630in}{-0.173408in}}{\pgfqpoint{0.245109in}{-0.174665in}}{\pgfqpoint{0.245109in}{-0.175975in}}%
\pgfpathcurveto{\pgfqpoint{0.245109in}{-0.177285in}}{\pgfqpoint{0.245630in}{-0.178542in}}{\pgfqpoint{0.246556in}{-0.179469in}}%
\pgfpathcurveto{\pgfqpoint{0.247483in}{-0.180395in}}{\pgfqpoint{0.248740in}{-0.180916in}}{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathlineto{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathcurveto{\pgfqpoint{0.263187in}{-0.192498in}}{\pgfqpoint{0.264443in}{-0.191977in}}{\pgfqpoint{0.265370in}{-0.191050in}}%
\pgfpathcurveto{\pgfqpoint{0.266296in}{-0.190124in}}{\pgfqpoint{0.266817in}{-0.188867in}}{\pgfqpoint{0.266817in}{-0.187557in}}%
\pgfpathcurveto{\pgfqpoint{0.266817in}{-0.186247in}}{\pgfqpoint{0.266296in}{-0.184990in}}{\pgfqpoint{0.265370in}{-0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.264443in}{-0.183137in}}{\pgfqpoint{0.263187in}{-0.182616in}}{\pgfqpoint{0.261876in}{-0.182616in}}%
\pgfpathcurveto{\pgfqpoint{0.260566in}{-0.182616in}}{\pgfqpoint{0.259309in}{-0.183137in}}{\pgfqpoint{0.258383in}{-0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.257456in}{-0.184990in}}{\pgfqpoint{0.256936in}{-0.186247in}}{\pgfqpoint{0.256936in}{-0.187557in}}%
\pgfpathcurveto{\pgfqpoint{0.256936in}{-0.188867in}}{\pgfqpoint{0.257456in}{-0.190124in}}{\pgfqpoint{0.258383in}{-0.191050in}}%
\pgfpathcurveto{\pgfqpoint{0.259309in}{-0.191977in}}{\pgfqpoint{0.260566in}{-0.192498in}}{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathlineto{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathcurveto{\pgfqpoint{0.274807in}{-0.203398in}}{\pgfqpoint{0.276064in}{-0.202877in}}{\pgfqpoint{0.276991in}{-0.201950in}}%
\pgfpathcurveto{\pgfqpoint{0.277917in}{-0.201024in}}{\pgfqpoint{0.278438in}{-0.199767in}}{\pgfqpoint{0.278438in}{-0.198457in}}%
\pgfpathcurveto{\pgfqpoint{0.278438in}{-0.197147in}}{\pgfqpoint{0.277917in}{-0.195890in}}{\pgfqpoint{0.276991in}{-0.194963in}}%
\pgfpathcurveto{\pgfqpoint{0.276064in}{-0.194037in}}{\pgfqpoint{0.274807in}{-0.193516in}}{\pgfqpoint{0.273497in}{-0.193516in}}%
\pgfpathcurveto{\pgfqpoint{0.272187in}{-0.193516in}}{\pgfqpoint{0.270930in}{-0.194037in}}{\pgfqpoint{0.270004in}{-0.194963in}}%
\pgfpathcurveto{\pgfqpoint{0.269077in}{-0.195890in}}{\pgfqpoint{0.268557in}{-0.197147in}}{\pgfqpoint{0.268557in}{-0.198457in}}%
\pgfpathcurveto{\pgfqpoint{0.268557in}{-0.199767in}}{\pgfqpoint{0.269077in}{-0.201024in}}{\pgfqpoint{0.270004in}{-0.201950in}}%
\pgfpathcurveto{\pgfqpoint{0.270930in}{-0.202877in}}{\pgfqpoint{0.272187in}{-0.203398in}}{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathlineto{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathcurveto{\pgfqpoint{0.286039in}{-0.213799in}}{\pgfqpoint{0.287296in}{-0.213278in}}{\pgfqpoint{0.288223in}{-0.212352in}}%
\pgfpathcurveto{\pgfqpoint{0.289149in}{-0.211425in}}{\pgfqpoint{0.289670in}{-0.210169in}}{\pgfqpoint{0.289670in}{-0.208858in}}%
\pgfpathcurveto{\pgfqpoint{0.289670in}{-0.207548in}}{\pgfqpoint{0.289149in}{-0.206291in}}{\pgfqpoint{0.288223in}{-0.205365in}}%
\pgfpathcurveto{\pgfqpoint{0.287296in}{-0.204438in}}{\pgfqpoint{0.286039in}{-0.203918in}}{\pgfqpoint{0.284729in}{-0.203918in}}%
\pgfpathcurveto{\pgfqpoint{0.283419in}{-0.203918in}}{\pgfqpoint{0.282162in}{-0.204438in}}{\pgfqpoint{0.281236in}{-0.205365in}}%
\pgfpathcurveto{\pgfqpoint{0.280309in}{-0.206291in}}{\pgfqpoint{0.279789in}{-0.207548in}}{\pgfqpoint{0.279789in}{-0.208858in}}%
\pgfpathcurveto{\pgfqpoint{0.279789in}{-0.210169in}}{\pgfqpoint{0.280309in}{-0.211425in}}{\pgfqpoint{0.281236in}{-0.212352in}}%
\pgfpathcurveto{\pgfqpoint{0.282162in}{-0.213278in}}{\pgfqpoint{0.283419in}{-0.213799in}}{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathlineto{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathcurveto{\pgfqpoint{0.297301in}{-0.224735in}}{\pgfqpoint{0.298557in}{-0.224214in}}{\pgfqpoint{0.299484in}{-0.223288in}}%
\pgfpathcurveto{\pgfqpoint{0.300410in}{-0.222361in}}{\pgfqpoint{0.300931in}{-0.221105in}}{\pgfqpoint{0.300931in}{-0.219794in}}%
\pgfpathcurveto{\pgfqpoint{0.300931in}{-0.218484in}}{\pgfqpoint{0.300410in}{-0.217227in}}{\pgfqpoint{0.299484in}{-0.216301in}}%
\pgfpathcurveto{\pgfqpoint{0.298557in}{-0.215374in}}{\pgfqpoint{0.297301in}{-0.214854in}}{\pgfqpoint{0.295990in}{-0.214854in}}%
\pgfpathcurveto{\pgfqpoint{0.294680in}{-0.214854in}}{\pgfqpoint{0.293423in}{-0.215374in}}{\pgfqpoint{0.292497in}{-0.216301in}}%
\pgfpathcurveto{\pgfqpoint{0.291570in}{-0.217227in}}{\pgfqpoint{0.291050in}{-0.218484in}}{\pgfqpoint{0.291050in}{-0.219794in}}%
\pgfpathcurveto{\pgfqpoint{0.291050in}{-0.221105in}}{\pgfqpoint{0.291570in}{-0.222361in}}{\pgfqpoint{0.292497in}{-0.223288in}}%
\pgfpathcurveto{\pgfqpoint{0.293423in}{-0.224214in}}{\pgfqpoint{0.294680in}{-0.224735in}}{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathcurveto{\pgfqpoint{0.308728in}{-0.236148in}}{\pgfqpoint{0.309985in}{-0.235627in}}{\pgfqpoint{0.310912in}{-0.234700in}}%
\pgfpathcurveto{\pgfqpoint{0.311838in}{-0.233774in}}{\pgfqpoint{0.312359in}{-0.232517in}}{\pgfqpoint{0.312359in}{-0.231207in}}%
\pgfpathcurveto{\pgfqpoint{0.312359in}{-0.229897in}}{\pgfqpoint{0.311838in}{-0.228640in}}{\pgfqpoint{0.310912in}{-0.227713in}}%
\pgfpathcurveto{\pgfqpoint{0.309985in}{-0.226787in}}{\pgfqpoint{0.308728in}{-0.226266in}}{\pgfqpoint{0.307418in}{-0.226266in}}%
\pgfpathcurveto{\pgfqpoint{0.306108in}{-0.226266in}}{\pgfqpoint{0.304851in}{-0.226787in}}{\pgfqpoint{0.303925in}{-0.227713in}}%
\pgfpathcurveto{\pgfqpoint{0.302998in}{-0.228640in}}{\pgfqpoint{0.302477in}{-0.229897in}}{\pgfqpoint{0.302477in}{-0.231207in}}%
\pgfpathcurveto{\pgfqpoint{0.302477in}{-0.232517in}}{\pgfqpoint{0.302998in}{-0.233774in}}{\pgfqpoint{0.303925in}{-0.234700in}}%
\pgfpathcurveto{\pgfqpoint{0.304851in}{-0.235627in}}{\pgfqpoint{0.306108in}{-0.236148in}}{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathlineto{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathcurveto{\pgfqpoint{0.320524in}{-0.247261in}}{\pgfqpoint{0.321781in}{-0.246741in}}{\pgfqpoint{0.322707in}{-0.245814in}}%
\pgfpathcurveto{\pgfqpoint{0.323634in}{-0.244888in}}{\pgfqpoint{0.324155in}{-0.243631in}}{\pgfqpoint{0.324155in}{-0.242321in}}%
\pgfpathcurveto{\pgfqpoint{0.324155in}{-0.241011in}}{\pgfqpoint{0.323634in}{-0.239754in}}{\pgfqpoint{0.322707in}{-0.238827in}}%
\pgfpathcurveto{\pgfqpoint{0.321781in}{-0.237901in}}{\pgfqpoint{0.320524in}{-0.237380in}}{\pgfqpoint{0.319214in}{-0.237380in}}%
\pgfpathcurveto{\pgfqpoint{0.317904in}{-0.237380in}}{\pgfqpoint{0.316647in}{-0.237901in}}{\pgfqpoint{0.315720in}{-0.238827in}}%
\pgfpathcurveto{\pgfqpoint{0.314794in}{-0.239754in}}{\pgfqpoint{0.314273in}{-0.241011in}}{\pgfqpoint{0.314273in}{-0.242321in}}%
\pgfpathcurveto{\pgfqpoint{0.314273in}{-0.243631in}}{\pgfqpoint{0.314794in}{-0.244888in}}{\pgfqpoint{0.315720in}{-0.245814in}}%
\pgfpathcurveto{\pgfqpoint{0.316647in}{-0.246741in}}{\pgfqpoint{0.317904in}{-0.247261in}}{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathlineto{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathcurveto{\pgfqpoint{0.333055in}{-0.257832in}}{\pgfqpoint{0.334311in}{-0.257312in}}{\pgfqpoint{0.335238in}{-0.256385in}}%
\pgfpathcurveto{\pgfqpoint{0.336164in}{-0.255459in}}{\pgfqpoint{0.336685in}{-0.254202in}}{\pgfqpoint{0.336685in}{-0.252892in}}%
\pgfpathcurveto{\pgfqpoint{0.336685in}{-0.251581in}}{\pgfqpoint{0.336164in}{-0.250325in}}{\pgfqpoint{0.335238in}{-0.249398in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{-0.248472in}}{\pgfqpoint{0.333055in}{-0.247951in}}{\pgfqpoint{0.331744in}{-0.247951in}}%
\pgfpathcurveto{\pgfqpoint{0.330434in}{-0.247951in}}{\pgfqpoint{0.329177in}{-0.248472in}}{\pgfqpoint{0.328251in}{-0.249398in}}%
\pgfpathcurveto{\pgfqpoint{0.327324in}{-0.250325in}}{\pgfqpoint{0.326804in}{-0.251581in}}{\pgfqpoint{0.326804in}{-0.252892in}}%
\pgfpathcurveto{\pgfqpoint{0.326804in}{-0.254202in}}{\pgfqpoint{0.327324in}{-0.255459in}}{\pgfqpoint{0.328251in}{-0.256385in}}%
\pgfpathcurveto{\pgfqpoint{0.329177in}{-0.257312in}}{\pgfqpoint{0.330434in}{-0.257832in}}{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathlineto{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathcurveto{\pgfqpoint{0.345438in}{-0.268199in}}{\pgfqpoint{0.346695in}{-0.267678in}}{\pgfqpoint{0.347621in}{-0.266752in}}%
\pgfpathcurveto{\pgfqpoint{0.348548in}{-0.265825in}}{\pgfqpoint{0.349068in}{-0.264569in}}{\pgfqpoint{0.349068in}{-0.263258in}}%
\pgfpathcurveto{\pgfqpoint{0.349068in}{-0.261948in}}{\pgfqpoint{0.348548in}{-0.260691in}}{\pgfqpoint{0.347621in}{-0.259765in}}%
\pgfpathcurveto{\pgfqpoint{0.346695in}{-0.258838in}}{\pgfqpoint{0.345438in}{-0.258318in}}{\pgfqpoint{0.344128in}{-0.258318in}}%
\pgfpathcurveto{\pgfqpoint{0.342818in}{-0.258318in}}{\pgfqpoint{0.341561in}{-0.258838in}}{\pgfqpoint{0.340634in}{-0.259765in}}%
\pgfpathcurveto{\pgfqpoint{0.339708in}{-0.260691in}}{\pgfqpoint{0.339187in}{-0.261948in}}{\pgfqpoint{0.339187in}{-0.263258in}}%
\pgfpathcurveto{\pgfqpoint{0.339187in}{-0.264569in}}{\pgfqpoint{0.339708in}{-0.265825in}}{\pgfqpoint{0.340634in}{-0.266752in}}%
\pgfpathcurveto{\pgfqpoint{0.341561in}{-0.267678in}}{\pgfqpoint{0.342818in}{-0.268199in}}{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathlineto{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathcurveto{\pgfqpoint{0.357251in}{-0.278248in}}{\pgfqpoint{0.358507in}{-0.277727in}}{\pgfqpoint{0.359434in}{-0.276800in}}%
\pgfpathcurveto{\pgfqpoint{0.360360in}{-0.275874in}}{\pgfqpoint{0.360881in}{-0.274617in}}{\pgfqpoint{0.360881in}{-0.273307in}}%
\pgfpathcurveto{\pgfqpoint{0.360881in}{-0.271997in}}{\pgfqpoint{0.360360in}{-0.270740in}}{\pgfqpoint{0.359434in}{-0.269813in}}%
\pgfpathcurveto{\pgfqpoint{0.358507in}{-0.268887in}}{\pgfqpoint{0.357251in}{-0.268366in}}{\pgfqpoint{0.355940in}{-0.268366in}}%
\pgfpathcurveto{\pgfqpoint{0.354630in}{-0.268366in}}{\pgfqpoint{0.353373in}{-0.268887in}}{\pgfqpoint{0.352447in}{-0.269813in}}%
\pgfpathcurveto{\pgfqpoint{0.351520in}{-0.270740in}}{\pgfqpoint{0.351000in}{-0.271997in}}{\pgfqpoint{0.351000in}{-0.273307in}}%
\pgfpathcurveto{\pgfqpoint{0.351000in}{-0.274617in}}{\pgfqpoint{0.351520in}{-0.275874in}}{\pgfqpoint{0.352447in}{-0.276800in}}%
\pgfpathcurveto{\pgfqpoint{0.353373in}{-0.277727in}}{\pgfqpoint{0.354630in}{-0.278248in}}{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathlineto{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathcurveto{\pgfqpoint{0.368710in}{-0.288038in}}{\pgfqpoint{0.369967in}{-0.287517in}}{\pgfqpoint{0.370894in}{-0.286591in}}%
\pgfpathcurveto{\pgfqpoint{0.371820in}{-0.285664in}}{\pgfqpoint{0.372341in}{-0.284407in}}{\pgfqpoint{0.372341in}{-0.283097in}}%
\pgfpathcurveto{\pgfqpoint{0.372341in}{-0.281787in}}{\pgfqpoint{0.371820in}{-0.280530in}}{\pgfqpoint{0.370894in}{-0.279604in}}%
\pgfpathcurveto{\pgfqpoint{0.369967in}{-0.278677in}}{\pgfqpoint{0.368710in}{-0.278157in}}{\pgfqpoint{0.367400in}{-0.278157in}}%
\pgfpathcurveto{\pgfqpoint{0.366090in}{-0.278157in}}{\pgfqpoint{0.364833in}{-0.278677in}}{\pgfqpoint{0.363906in}{-0.279604in}}%
\pgfpathcurveto{\pgfqpoint{0.362980in}{-0.280530in}}{\pgfqpoint{0.362459in}{-0.281787in}}{\pgfqpoint{0.362459in}{-0.283097in}}%
\pgfpathcurveto{\pgfqpoint{0.362459in}{-0.284407in}}{\pgfqpoint{0.362980in}{-0.285664in}}{\pgfqpoint{0.363906in}{-0.286591in}}%
\pgfpathcurveto{\pgfqpoint{0.364833in}{-0.287517in}}{\pgfqpoint{0.366090in}{-0.288038in}}{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathlineto{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathcurveto{\pgfqpoint{0.379781in}{-0.297475in}}{\pgfqpoint{0.381038in}{-0.296955in}}{\pgfqpoint{0.381964in}{-0.296028in}}%
\pgfpathcurveto{\pgfqpoint{0.382891in}{-0.295102in}}{\pgfqpoint{0.383411in}{-0.293845in}}{\pgfqpoint{0.383411in}{-0.292535in}}%
\pgfpathcurveto{\pgfqpoint{0.383411in}{-0.291224in}}{\pgfqpoint{0.382891in}{-0.289968in}}{\pgfqpoint{0.381964in}{-0.289041in}}%
\pgfpathcurveto{\pgfqpoint{0.381038in}{-0.288115in}}{\pgfqpoint{0.379781in}{-0.287594in}}{\pgfqpoint{0.378471in}{-0.287594in}}%
\pgfpathcurveto{\pgfqpoint{0.377161in}{-0.287594in}}{\pgfqpoint{0.375904in}{-0.288115in}}{\pgfqpoint{0.374977in}{-0.289041in}}%
\pgfpathcurveto{\pgfqpoint{0.374051in}{-0.289968in}}{\pgfqpoint{0.373530in}{-0.291224in}}{\pgfqpoint{0.373530in}{-0.292535in}}%
\pgfpathcurveto{\pgfqpoint{0.373530in}{-0.293845in}}{\pgfqpoint{0.374051in}{-0.295102in}}{\pgfqpoint{0.374977in}{-0.296028in}}%
\pgfpathcurveto{\pgfqpoint{0.375904in}{-0.296955in}}{\pgfqpoint{0.377161in}{-0.297475in}}{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathcurveto{\pgfqpoint{0.391209in}{-0.306899in}}{\pgfqpoint{0.392466in}{-0.306378in}}{\pgfqpoint{0.393392in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.394319in}{-0.304525in}}{\pgfqpoint{0.394839in}{-0.303269in}}{\pgfqpoint{0.394839in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.394839in}{-0.300648in}}{\pgfqpoint{0.394319in}{-0.299391in}}{\pgfqpoint{0.393392in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.392466in}{-0.297538in}}{\pgfqpoint{0.391209in}{-0.297018in}}{\pgfqpoint{0.389899in}{-0.297018in}}%
\pgfpathcurveto{\pgfqpoint{0.388588in}{-0.297018in}}{\pgfqpoint{0.387332in}{-0.297538in}}{\pgfqpoint{0.386405in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.385479in}{-0.299391in}}{\pgfqpoint{0.384958in}{-0.300648in}}{\pgfqpoint{0.384958in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.384958in}{-0.303269in}}{\pgfqpoint{0.385479in}{-0.304525in}}{\pgfqpoint{0.386405in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.387332in}{-0.306378in}}{\pgfqpoint{0.388588in}{-0.306899in}}{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathlineto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathcurveto{\pgfqpoint{0.402666in}{-0.316542in}}{\pgfqpoint{0.403923in}{-0.316021in}}{\pgfqpoint{0.404849in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{-0.314168in}}{\pgfqpoint{0.406296in}{-0.312912in}}{\pgfqpoint{0.406296in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.406296in}{-0.310291in}}{\pgfqpoint{0.405776in}{-0.309034in}}{\pgfqpoint{0.404849in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.403923in}{-0.307181in}}{\pgfqpoint{0.402666in}{-0.306661in}}{\pgfqpoint{0.401356in}{-0.306661in}}%
\pgfpathcurveto{\pgfqpoint{0.400045in}{-0.306661in}}{\pgfqpoint{0.398789in}{-0.307181in}}{\pgfqpoint{0.397862in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.396936in}{-0.309034in}}{\pgfqpoint{0.396415in}{-0.310291in}}{\pgfqpoint{0.396415in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.396415in}{-0.312912in}}{\pgfqpoint{0.396936in}{-0.314168in}}{\pgfqpoint{0.397862in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.398789in}{-0.316021in}}{\pgfqpoint{0.400045in}{-0.316542in}}{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathcurveto{\pgfqpoint{0.046621in}{0.072434in}}{\pgfqpoint{0.047878in}{0.072955in}}{\pgfqpoint{0.048805in}{0.073881in}}%
\pgfpathcurveto{\pgfqpoint{0.049731in}{0.074808in}}{\pgfqpoint{0.050252in}{0.076065in}}{\pgfqpoint{0.050252in}{0.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.050252in}{0.078685in}}{\pgfqpoint{0.049731in}{0.079942in}}{\pgfqpoint{0.048805in}{0.080869in}}%
\pgfpathcurveto{\pgfqpoint{0.047878in}{0.081795in}}{\pgfqpoint{0.046621in}{0.082316in}}{\pgfqpoint{0.045311in}{0.082316in}}%
\pgfpathcurveto{\pgfqpoint{0.044001in}{0.082316in}}{\pgfqpoint{0.042744in}{0.081795in}}{\pgfqpoint{0.041818in}{0.080869in}}%
\pgfpathcurveto{\pgfqpoint{0.040891in}{0.079942in}}{\pgfqpoint{0.040370in}{0.078685in}}{\pgfqpoint{0.040370in}{0.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.040370in}{0.076065in}}{\pgfqpoint{0.040891in}{0.074808in}}{\pgfqpoint{0.041818in}{0.073881in}}%
\pgfpathcurveto{\pgfqpoint{0.042744in}{0.072955in}}{\pgfqpoint{0.044001in}{0.072434in}}{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathlineto{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathcurveto{\pgfqpoint{0.058480in}{0.060411in}}{\pgfqpoint{0.059736in}{0.060931in}}{\pgfqpoint{0.060663in}{0.061858in}}%
\pgfpathcurveto{\pgfqpoint{0.061589in}{0.062784in}}{\pgfqpoint{0.062110in}{0.064041in}}{\pgfqpoint{0.062110in}{0.065351in}}%
\pgfpathcurveto{\pgfqpoint{0.062110in}{0.066662in}}{\pgfqpoint{0.061589in}{0.067918in}}{\pgfqpoint{0.060663in}{0.068845in}}%
\pgfpathcurveto{\pgfqpoint{0.059736in}{0.069771in}}{\pgfqpoint{0.058480in}{0.070292in}}{\pgfqpoint{0.057169in}{0.070292in}}%
\pgfpathcurveto{\pgfqpoint{0.055859in}{0.070292in}}{\pgfqpoint{0.054602in}{0.069771in}}{\pgfqpoint{0.053676in}{0.068845in}}%
\pgfpathcurveto{\pgfqpoint{0.052749in}{0.067918in}}{\pgfqpoint{0.052229in}{0.066662in}}{\pgfqpoint{0.052229in}{0.065351in}}%
\pgfpathcurveto{\pgfqpoint{0.052229in}{0.064041in}}{\pgfqpoint{0.052749in}{0.062784in}}{\pgfqpoint{0.053676in}{0.061858in}}%
\pgfpathcurveto{\pgfqpoint{0.054602in}{0.060931in}}{\pgfqpoint{0.055859in}{0.060411in}}{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathlineto{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathcurveto{\pgfqpoint{0.070262in}{0.048320in}}{\pgfqpoint{0.071518in}{0.048841in}}{\pgfqpoint{0.072445in}{0.049768in}}%
\pgfpathcurveto{\pgfqpoint{0.073371in}{0.050694in}}{\pgfqpoint{0.073892in}{0.051951in}}{\pgfqpoint{0.073892in}{0.053261in}}%
\pgfpathcurveto{\pgfqpoint{0.073892in}{0.054571in}}{\pgfqpoint{0.073371in}{0.055828in}}{\pgfqpoint{0.072445in}{0.056755in}}%
\pgfpathcurveto{\pgfqpoint{0.071518in}{0.057681in}}{\pgfqpoint{0.070262in}{0.058202in}}{\pgfqpoint{0.068951in}{0.058202in}}%
\pgfpathcurveto{\pgfqpoint{0.067641in}{0.058202in}}{\pgfqpoint{0.066384in}{0.057681in}}{\pgfqpoint{0.065458in}{0.056755in}}%
\pgfpathcurveto{\pgfqpoint{0.064531in}{0.055828in}}{\pgfqpoint{0.064011in}{0.054571in}}{\pgfqpoint{0.064011in}{0.053261in}}%
\pgfpathcurveto{\pgfqpoint{0.064011in}{0.051951in}}{\pgfqpoint{0.064531in}{0.050694in}}{\pgfqpoint{0.065458in}{0.049768in}}%
\pgfpathcurveto{\pgfqpoint{0.066384in}{0.048841in}}{\pgfqpoint{0.067641in}{0.048320in}}{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathlineto{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathcurveto{\pgfqpoint{0.082069in}{0.035864in}}{\pgfqpoint{0.083325in}{0.036384in}}{\pgfqpoint{0.084252in}{0.037311in}}%
\pgfpathcurveto{\pgfqpoint{0.085178in}{0.038237in}}{\pgfqpoint{0.085699in}{0.039494in}}{\pgfqpoint{0.085699in}{0.040804in}}%
\pgfpathcurveto{\pgfqpoint{0.085699in}{0.042114in}}{\pgfqpoint{0.085178in}{0.043371in}}{\pgfqpoint{0.084252in}{0.044298in}}%
\pgfpathcurveto{\pgfqpoint{0.083325in}{0.045224in}}{\pgfqpoint{0.082069in}{0.045745in}}{\pgfqpoint{0.080758in}{0.045745in}}%
\pgfpathcurveto{\pgfqpoint{0.079448in}{0.045745in}}{\pgfqpoint{0.078191in}{0.045224in}}{\pgfqpoint{0.077265in}{0.044298in}}%
\pgfpathcurveto{\pgfqpoint{0.076338in}{0.043371in}}{\pgfqpoint{0.075818in}{0.042114in}}{\pgfqpoint{0.075818in}{0.040804in}}%
\pgfpathcurveto{\pgfqpoint{0.075818in}{0.039494in}}{\pgfqpoint{0.076338in}{0.038237in}}{\pgfqpoint{0.077265in}{0.037311in}}%
\pgfpathcurveto{\pgfqpoint{0.078191in}{0.036384in}}{\pgfqpoint{0.079448in}{0.035864in}}{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathlineto{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathcurveto{\pgfqpoint{0.093774in}{0.023602in}}{\pgfqpoint{0.095031in}{0.024123in}}{\pgfqpoint{0.095957in}{0.025050in}}%
\pgfpathcurveto{\pgfqpoint{0.096884in}{0.025976in}}{\pgfqpoint{0.097405in}{0.027233in}}{\pgfqpoint{0.097405in}{0.028543in}}%
\pgfpathcurveto{\pgfqpoint{0.097405in}{0.029853in}}{\pgfqpoint{0.096884in}{0.031110in}}{\pgfqpoint{0.095957in}{0.032037in}}%
\pgfpathcurveto{\pgfqpoint{0.095031in}{0.032963in}}{\pgfqpoint{0.093774in}{0.033484in}}{\pgfqpoint{0.092464in}{0.033484in}}%
\pgfpathcurveto{\pgfqpoint{0.091154in}{0.033484in}}{\pgfqpoint{0.089897in}{0.032963in}}{\pgfqpoint{0.088970in}{0.032037in}}%
\pgfpathcurveto{\pgfqpoint{0.088044in}{0.031110in}}{\pgfqpoint{0.087523in}{0.029853in}}{\pgfqpoint{0.087523in}{0.028543in}}%
\pgfpathcurveto{\pgfqpoint{0.087523in}{0.027233in}}{\pgfqpoint{0.088044in}{0.025976in}}{\pgfqpoint{0.088970in}{0.025050in}}%
\pgfpathcurveto{\pgfqpoint{0.089897in}{0.024123in}}{\pgfqpoint{0.091154in}{0.023602in}}{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathcurveto{\pgfqpoint{0.105530in}{0.012090in}}{\pgfqpoint{0.106786in}{0.012611in}}{\pgfqpoint{0.107713in}{0.013537in}}%
\pgfpathcurveto{\pgfqpoint{0.108639in}{0.014464in}}{\pgfqpoint{0.109160in}{0.015720in}}{\pgfqpoint{0.109160in}{0.017031in}}%
\pgfpathcurveto{\pgfqpoint{0.109160in}{0.018341in}}{\pgfqpoint{0.108639in}{0.019598in}}{\pgfqpoint{0.107713in}{0.020524in}}%
\pgfpathcurveto{\pgfqpoint{0.106786in}{0.021451in}}{\pgfqpoint{0.105530in}{0.021971in}}{\pgfqpoint{0.104219in}{0.021971in}}%
\pgfpathcurveto{\pgfqpoint{0.102909in}{0.021971in}}{\pgfqpoint{0.101652in}{0.021451in}}{\pgfqpoint{0.100726in}{0.020524in}}%
\pgfpathcurveto{\pgfqpoint{0.099799in}{0.019598in}}{\pgfqpoint{0.099279in}{0.018341in}}{\pgfqpoint{0.099279in}{0.017031in}}%
\pgfpathcurveto{\pgfqpoint{0.099279in}{0.015720in}}{\pgfqpoint{0.099799in}{0.014464in}}{\pgfqpoint{0.100726in}{0.013537in}}%
\pgfpathcurveto{\pgfqpoint{0.101652in}{0.012611in}}{\pgfqpoint{0.102909in}{0.012090in}}{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathlineto{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathcurveto{\pgfqpoint{0.116785in}{0.001340in}}{\pgfqpoint{0.118042in}{0.001861in}}{\pgfqpoint{0.118969in}{0.002787in}}%
\pgfpathcurveto{\pgfqpoint{0.119895in}{0.003714in}}{\pgfqpoint{0.120416in}{0.004970in}}{\pgfqpoint{0.120416in}{0.006281in}}%
\pgfpathcurveto{\pgfqpoint{0.120416in}{0.007591in}}{\pgfqpoint{0.119895in}{0.008848in}}{\pgfqpoint{0.118969in}{0.009774in}}%
\pgfpathcurveto{\pgfqpoint{0.118042in}{0.010701in}}{\pgfqpoint{0.116785in}{0.011221in}}{\pgfqpoint{0.115475in}{0.011221in}}%
\pgfpathcurveto{\pgfqpoint{0.114165in}{0.011221in}}{\pgfqpoint{0.112908in}{0.010701in}}{\pgfqpoint{0.111981in}{0.009774in}}%
\pgfpathcurveto{\pgfqpoint{0.111055in}{0.008848in}}{\pgfqpoint{0.110534in}{0.007591in}}{\pgfqpoint{0.110534in}{0.006281in}}%
\pgfpathcurveto{\pgfqpoint{0.110534in}{0.004970in}}{\pgfqpoint{0.111055in}{0.003714in}}{\pgfqpoint{0.111981in}{0.002787in}}%
\pgfpathcurveto{\pgfqpoint{0.112908in}{0.001861in}}{\pgfqpoint{0.114165in}{0.001340in}}{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathlineto{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathcurveto{\pgfqpoint{0.127660in}{-0.009349in}}{\pgfqpoint{0.128917in}{-0.008828in}}{\pgfqpoint{0.129844in}{-0.007902in}}%
\pgfpathcurveto{\pgfqpoint{0.130770in}{-0.006975in}}{\pgfqpoint{0.131291in}{-0.005719in}}{\pgfqpoint{0.131291in}{-0.004408in}}%
\pgfpathcurveto{\pgfqpoint{0.131291in}{-0.003098in}}{\pgfqpoint{0.130770in}{-0.001841in}}{\pgfqpoint{0.129844in}{-0.000915in}}%
\pgfpathcurveto{\pgfqpoint{0.128917in}{0.000012in}}{\pgfqpoint{0.127660in}{0.000532in}}{\pgfqpoint{0.126350in}{0.000532in}}%
\pgfpathcurveto{\pgfqpoint{0.125040in}{0.000532in}}{\pgfqpoint{0.123783in}{0.000012in}}{\pgfqpoint{0.122856in}{-0.000915in}}%
\pgfpathcurveto{\pgfqpoint{0.121930in}{-0.001841in}}{\pgfqpoint{0.121409in}{-0.003098in}}{\pgfqpoint{0.121409in}{-0.004408in}}%
\pgfpathcurveto{\pgfqpoint{0.121409in}{-0.005719in}}{\pgfqpoint{0.121930in}{-0.006975in}}{\pgfqpoint{0.122856in}{-0.007902in}}%
\pgfpathcurveto{\pgfqpoint{0.123783in}{-0.008828in}}{\pgfqpoint{0.125040in}{-0.009349in}}{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathlineto{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathcurveto{\pgfqpoint{0.138866in}{-0.019709in}}{\pgfqpoint{0.140123in}{-0.019188in}}{\pgfqpoint{0.141049in}{-0.018262in}}%
\pgfpathcurveto{\pgfqpoint{0.141976in}{-0.017335in}}{\pgfqpoint{0.142496in}{-0.016078in}}{\pgfqpoint{0.142496in}{-0.014768in}}%
\pgfpathcurveto{\pgfqpoint{0.142496in}{-0.013458in}}{\pgfqpoint{0.141976in}{-0.012201in}}{\pgfqpoint{0.141049in}{-0.011275in}}%
\pgfpathcurveto{\pgfqpoint{0.140123in}{-0.010348in}}{\pgfqpoint{0.138866in}{-0.009827in}}{\pgfqpoint{0.137556in}{-0.009827in}}%
\pgfpathcurveto{\pgfqpoint{0.136245in}{-0.009827in}}{\pgfqpoint{0.134989in}{-0.010348in}}{\pgfqpoint{0.134062in}{-0.011275in}}%
\pgfpathcurveto{\pgfqpoint{0.133136in}{-0.012201in}}{\pgfqpoint{0.132615in}{-0.013458in}}{\pgfqpoint{0.132615in}{-0.014768in}}%
\pgfpathcurveto{\pgfqpoint{0.132615in}{-0.016078in}}{\pgfqpoint{0.133136in}{-0.017335in}}{\pgfqpoint{0.134062in}{-0.018262in}}%
\pgfpathcurveto{\pgfqpoint{0.134989in}{-0.019188in}}{\pgfqpoint{0.136245in}{-0.019709in}}{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathlineto{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathcurveto{\pgfqpoint{0.149981in}{-0.029517in}}{\pgfqpoint{0.151238in}{-0.028996in}}{\pgfqpoint{0.152164in}{-0.028070in}}%
\pgfpathcurveto{\pgfqpoint{0.153091in}{-0.027143in}}{\pgfqpoint{0.153611in}{-0.025887in}}{\pgfqpoint{0.153611in}{-0.024576in}}%
\pgfpathcurveto{\pgfqpoint{0.153611in}{-0.023266in}}{\pgfqpoint{0.153091in}{-0.022009in}}{\pgfqpoint{0.152164in}{-0.021083in}}%
\pgfpathcurveto{\pgfqpoint{0.151238in}{-0.020156in}}{\pgfqpoint{0.149981in}{-0.019636in}}{\pgfqpoint{0.148671in}{-0.019636in}}%
\pgfpathcurveto{\pgfqpoint{0.147361in}{-0.019636in}}{\pgfqpoint{0.146104in}{-0.020156in}}{\pgfqpoint{0.145177in}{-0.021083in}}%
\pgfpathcurveto{\pgfqpoint{0.144251in}{-0.022009in}}{\pgfqpoint{0.143730in}{-0.023266in}}{\pgfqpoint{0.143730in}{-0.024576in}}%
\pgfpathcurveto{\pgfqpoint{0.143730in}{-0.025887in}}{\pgfqpoint{0.144251in}{-0.027143in}}{\pgfqpoint{0.145177in}{-0.028070in}}%
\pgfpathcurveto{\pgfqpoint{0.146104in}{-0.028996in}}{\pgfqpoint{0.147361in}{-0.029517in}}{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathlineto{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathcurveto{\pgfqpoint{0.161005in}{-0.038580in}}{\pgfqpoint{0.162261in}{-0.038059in}}{\pgfqpoint{0.163188in}{-0.037132in}}%
\pgfpathcurveto{\pgfqpoint{0.164114in}{-0.036206in}}{\pgfqpoint{0.164635in}{-0.034949in}}{\pgfqpoint{0.164635in}{-0.033639in}}%
\pgfpathcurveto{\pgfqpoint{0.164635in}{-0.032329in}}{\pgfqpoint{0.164114in}{-0.031072in}}{\pgfqpoint{0.163188in}{-0.030145in}}%
\pgfpathcurveto{\pgfqpoint{0.162261in}{-0.029219in}}{\pgfqpoint{0.161005in}{-0.028698in}}{\pgfqpoint{0.159694in}{-0.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.158384in}{-0.028698in}}{\pgfqpoint{0.157127in}{-0.029219in}}{\pgfqpoint{0.156201in}{-0.030145in}}%
\pgfpathcurveto{\pgfqpoint{0.155274in}{-0.031072in}}{\pgfqpoint{0.154754in}{-0.032329in}}{\pgfqpoint{0.154754in}{-0.033639in}}%
\pgfpathcurveto{\pgfqpoint{0.154754in}{-0.034949in}}{\pgfqpoint{0.155274in}{-0.036206in}}{\pgfqpoint{0.156201in}{-0.037132in}}%
\pgfpathcurveto{\pgfqpoint{0.157127in}{-0.038059in}}{\pgfqpoint{0.158384in}{-0.038580in}}{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathlineto{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathcurveto{\pgfqpoint{0.171085in}{-0.047810in}}{\pgfqpoint{0.172342in}{-0.047289in}}{\pgfqpoint{0.173269in}{-0.046363in}}%
\pgfpathcurveto{\pgfqpoint{0.174195in}{-0.045436in}}{\pgfqpoint{0.174716in}{-0.044180in}}{\pgfqpoint{0.174716in}{-0.042869in}}%
\pgfpathcurveto{\pgfqpoint{0.174716in}{-0.041559in}}{\pgfqpoint{0.174195in}{-0.040302in}}{\pgfqpoint{0.173269in}{-0.039376in}}%
\pgfpathcurveto{\pgfqpoint{0.172342in}{-0.038449in}}{\pgfqpoint{0.171085in}{-0.037929in}}{\pgfqpoint{0.169775in}{-0.037929in}}%
\pgfpathcurveto{\pgfqpoint{0.168465in}{-0.037929in}}{\pgfqpoint{0.167208in}{-0.038449in}}{\pgfqpoint{0.166281in}{-0.039376in}}%
\pgfpathcurveto{\pgfqpoint{0.165355in}{-0.040302in}}{\pgfqpoint{0.164834in}{-0.041559in}}{\pgfqpoint{0.164834in}{-0.042869in}}%
\pgfpathcurveto{\pgfqpoint{0.164834in}{-0.044180in}}{\pgfqpoint{0.165355in}{-0.045436in}}{\pgfqpoint{0.166281in}{-0.046363in}}%
\pgfpathcurveto{\pgfqpoint{0.167208in}{-0.047289in}}{\pgfqpoint{0.168465in}{-0.047810in}}{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathlineto{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathcurveto{\pgfqpoint{0.180744in}{-0.056921in}}{\pgfqpoint{0.182000in}{-0.056401in}}{\pgfqpoint{0.182927in}{-0.055474in}}%
\pgfpathcurveto{\pgfqpoint{0.183853in}{-0.054548in}}{\pgfqpoint{0.184374in}{-0.053291in}}{\pgfqpoint{0.184374in}{-0.051981in}}%
\pgfpathcurveto{\pgfqpoint{0.184374in}{-0.050670in}}{\pgfqpoint{0.183853in}{-0.049414in}}{\pgfqpoint{0.182927in}{-0.048487in}}%
\pgfpathcurveto{\pgfqpoint{0.182000in}{-0.047561in}}{\pgfqpoint{0.180744in}{-0.047040in}}{\pgfqpoint{0.179433in}{-0.047040in}}%
\pgfpathcurveto{\pgfqpoint{0.178123in}{-0.047040in}}{\pgfqpoint{0.176866in}{-0.047561in}}{\pgfqpoint{0.175940in}{-0.048487in}}%
\pgfpathcurveto{\pgfqpoint{0.175013in}{-0.049414in}}{\pgfqpoint{0.174493in}{-0.050670in}}{\pgfqpoint{0.174493in}{-0.051981in}}%
\pgfpathcurveto{\pgfqpoint{0.174493in}{-0.053291in}}{\pgfqpoint{0.175013in}{-0.054548in}}{\pgfqpoint{0.175940in}{-0.055474in}}%
\pgfpathcurveto{\pgfqpoint{0.176866in}{-0.056401in}}{\pgfqpoint{0.178123in}{-0.056921in}}{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathlineto{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathcurveto{\pgfqpoint{0.190035in}{-0.065691in}}{\pgfqpoint{0.191292in}{-0.065170in}}{\pgfqpoint{0.192219in}{-0.064244in}}%
\pgfpathcurveto{\pgfqpoint{0.193145in}{-0.063317in}}{\pgfqpoint{0.193666in}{-0.062060in}}{\pgfqpoint{0.193666in}{-0.060750in}}%
\pgfpathcurveto{\pgfqpoint{0.193666in}{-0.059440in}}{\pgfqpoint{0.193145in}{-0.058183in}}{\pgfqpoint{0.192219in}{-0.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.191292in}{-0.056330in}}{\pgfqpoint{0.190035in}{-0.055809in}}{\pgfqpoint{0.188725in}{-0.055809in}}%
\pgfpathcurveto{\pgfqpoint{0.187415in}{-0.055809in}}{\pgfqpoint{0.186158in}{-0.056330in}}{\pgfqpoint{0.185231in}{-0.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.184305in}{-0.058183in}}{\pgfqpoint{0.183784in}{-0.059440in}}{\pgfqpoint{0.183784in}{-0.060750in}}%
\pgfpathcurveto{\pgfqpoint{0.183784in}{-0.062060in}}{\pgfqpoint{0.184305in}{-0.063317in}}{\pgfqpoint{0.185231in}{-0.064244in}}%
\pgfpathcurveto{\pgfqpoint{0.186158in}{-0.065170in}}{\pgfqpoint{0.187415in}{-0.065691in}}{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathlineto{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathcurveto{\pgfqpoint{0.198966in}{-0.073978in}}{\pgfqpoint{0.200223in}{-0.073458in}}{\pgfqpoint{0.201149in}{-0.072531in}}%
\pgfpathcurveto{\pgfqpoint{0.202076in}{-0.071605in}}{\pgfqpoint{0.202596in}{-0.070348in}}{\pgfqpoint{0.202596in}{-0.069038in}}%
\pgfpathcurveto{\pgfqpoint{0.202596in}{-0.067727in}}{\pgfqpoint{0.202076in}{-0.066470in}}{\pgfqpoint{0.201149in}{-0.065544in}}%
\pgfpathcurveto{\pgfqpoint{0.200223in}{-0.064617in}}{\pgfqpoint{0.198966in}{-0.064097in}}{\pgfqpoint{0.197656in}{-0.064097in}}%
\pgfpathcurveto{\pgfqpoint{0.196345in}{-0.064097in}}{\pgfqpoint{0.195089in}{-0.064617in}}{\pgfqpoint{0.194162in}{-0.065544in}}%
\pgfpathcurveto{\pgfqpoint{0.193236in}{-0.066470in}}{\pgfqpoint{0.192715in}{-0.067727in}}{\pgfqpoint{0.192715in}{-0.069038in}}%
\pgfpathcurveto{\pgfqpoint{0.192715in}{-0.070348in}}{\pgfqpoint{0.193236in}{-0.071605in}}{\pgfqpoint{0.194162in}{-0.072531in}}%
\pgfpathcurveto{\pgfqpoint{0.195089in}{-0.073458in}}{\pgfqpoint{0.196345in}{-0.073978in}}{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathlineto{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathcurveto{\pgfqpoint{0.207795in}{-0.082007in}}{\pgfqpoint{0.209052in}{-0.081487in}}{\pgfqpoint{0.209978in}{-0.080560in}}%
\pgfpathcurveto{\pgfqpoint{0.210905in}{-0.079634in}}{\pgfqpoint{0.211425in}{-0.078377in}}{\pgfqpoint{0.211425in}{-0.077067in}}%
\pgfpathcurveto{\pgfqpoint{0.211425in}{-0.075756in}}{\pgfqpoint{0.210905in}{-0.074500in}}{\pgfqpoint{0.209978in}{-0.073573in}}%
\pgfpathcurveto{\pgfqpoint{0.209052in}{-0.072647in}}{\pgfqpoint{0.207795in}{-0.072126in}}{\pgfqpoint{0.206485in}{-0.072126in}}%
\pgfpathcurveto{\pgfqpoint{0.205174in}{-0.072126in}}{\pgfqpoint{0.203918in}{-0.072647in}}{\pgfqpoint{0.202991in}{-0.073573in}}%
\pgfpathcurveto{\pgfqpoint{0.202065in}{-0.074500in}}{\pgfqpoint{0.201544in}{-0.075756in}}{\pgfqpoint{0.201544in}{-0.077067in}}%
\pgfpathcurveto{\pgfqpoint{0.201544in}{-0.078377in}}{\pgfqpoint{0.202065in}{-0.079634in}}{\pgfqpoint{0.202991in}{-0.080560in}}%
\pgfpathcurveto{\pgfqpoint{0.203918in}{-0.081487in}}{\pgfqpoint{0.205174in}{-0.082007in}}{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathlineto{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathcurveto{\pgfqpoint{0.216145in}{-0.089584in}}{\pgfqpoint{0.217402in}{-0.089063in}}{\pgfqpoint{0.218328in}{-0.088137in}}%
\pgfpathcurveto{\pgfqpoint{0.219255in}{-0.087210in}}{\pgfqpoint{0.219775in}{-0.085953in}}{\pgfqpoint{0.219775in}{-0.084643in}}%
\pgfpathcurveto{\pgfqpoint{0.219775in}{-0.083333in}}{\pgfqpoint{0.219255in}{-0.082076in}}{\pgfqpoint{0.218328in}{-0.081150in}}%
\pgfpathcurveto{\pgfqpoint{0.217402in}{-0.080223in}}{\pgfqpoint{0.216145in}{-0.079702in}}{\pgfqpoint{0.214835in}{-0.079702in}}%
\pgfpathcurveto{\pgfqpoint{0.213524in}{-0.079702in}}{\pgfqpoint{0.212268in}{-0.080223in}}{\pgfqpoint{0.211341in}{-0.081150in}}%
\pgfpathcurveto{\pgfqpoint{0.210415in}{-0.082076in}}{\pgfqpoint{0.209894in}{-0.083333in}}{\pgfqpoint{0.209894in}{-0.084643in}}%
\pgfpathcurveto{\pgfqpoint{0.209894in}{-0.085953in}}{\pgfqpoint{0.210415in}{-0.087210in}}{\pgfqpoint{0.211341in}{-0.088137in}}%
\pgfpathcurveto{\pgfqpoint{0.212268in}{-0.089063in}}{\pgfqpoint{0.213524in}{-0.089584in}}{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathcurveto{\pgfqpoint{0.224121in}{-0.096825in}}{\pgfqpoint{0.225378in}{-0.096305in}}{\pgfqpoint{0.226305in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.227231in}{-0.094452in}}{\pgfqpoint{0.227752in}{-0.093195in}}{\pgfqpoint{0.227752in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.227752in}{-0.090574in}}{\pgfqpoint{0.227231in}{-0.089318in}}{\pgfqpoint{0.226305in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.225378in}{-0.087465in}}{\pgfqpoint{0.224121in}{-0.086944in}}{\pgfqpoint{0.222811in}{-0.086944in}}%
\pgfpathcurveto{\pgfqpoint{0.221501in}{-0.086944in}}{\pgfqpoint{0.220244in}{-0.087465in}}{\pgfqpoint{0.219318in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.218391in}{-0.089318in}}{\pgfqpoint{0.217870in}{-0.090574in}}{\pgfqpoint{0.217870in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.217870in}{-0.093195in}}{\pgfqpoint{0.218391in}{-0.094452in}}{\pgfqpoint{0.219318in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.220244in}{-0.096305in}}{\pgfqpoint{0.221501in}{-0.096825in}}{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathlineto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathcurveto{\pgfqpoint{0.232296in}{-0.103296in}}{\pgfqpoint{0.233553in}{-0.102776in}}{\pgfqpoint{0.234480in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.235406in}{-0.100923in}}{\pgfqpoint{0.235927in}{-0.099666in}}{\pgfqpoint{0.235927in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.235927in}{-0.097045in}}{\pgfqpoint{0.235406in}{-0.095789in}}{\pgfqpoint{0.234480in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.233553in}{-0.093936in}}{\pgfqpoint{0.232296in}{-0.093415in}}{\pgfqpoint{0.230986in}{-0.093415in}}%
\pgfpathcurveto{\pgfqpoint{0.229676in}{-0.093415in}}{\pgfqpoint{0.228419in}{-0.093936in}}{\pgfqpoint{0.227493in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.226566in}{-0.095789in}}{\pgfqpoint{0.226045in}{-0.097045in}}{\pgfqpoint{0.226045in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.226045in}{-0.099666in}}{\pgfqpoint{0.226566in}{-0.100923in}}{\pgfqpoint{0.227493in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.228419in}{-0.102776in}}{\pgfqpoint{0.229676in}{-0.103296in}}{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathlineto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathcurveto{\pgfqpoint{0.005953in}{-0.085453in}}{\pgfqpoint{0.007210in}{-0.084933in}}{\pgfqpoint{0.008137in}{-0.084006in}}%
\pgfpathcurveto{\pgfqpoint{0.009063in}{-0.083080in}}{\pgfqpoint{0.009584in}{-0.081823in}}{\pgfqpoint{0.009584in}{-0.080513in}}%
\pgfpathcurveto{\pgfqpoint{0.009584in}{-0.079202in}}{\pgfqpoint{0.009063in}{-0.077945in}}{\pgfqpoint{0.008137in}{-0.077019in}}%
\pgfpathcurveto{\pgfqpoint{0.007210in}{-0.076092in}}{\pgfqpoint{0.005953in}{-0.075572in}}{\pgfqpoint{0.004643in}{-0.075572in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{-0.075572in}}{\pgfqpoint{0.002076in}{-0.076092in}}{\pgfqpoint{0.001150in}{-0.077019in}}%
\pgfpathcurveto{\pgfqpoint{0.000223in}{-0.077945in}}{\pgfqpoint{-0.000298in}{-0.079202in}}{\pgfqpoint{-0.000298in}{-0.080513in}}%
\pgfpathcurveto{\pgfqpoint{-0.000298in}{-0.081823in}}{\pgfqpoint{0.000223in}{-0.083080in}}{\pgfqpoint{0.001150in}{-0.084006in}}%
\pgfpathcurveto{\pgfqpoint{0.002076in}{-0.084933in}}{\pgfqpoint{0.003333in}{-0.085453in}}{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathlineto{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathcurveto{\pgfqpoint{0.016280in}{-0.095827in}}{\pgfqpoint{0.017536in}{-0.095306in}}{\pgfqpoint{0.018463in}{-0.094380in}}%
\pgfpathcurveto{\pgfqpoint{0.019389in}{-0.093453in}}{\pgfqpoint{0.019910in}{-0.092196in}}{\pgfqpoint{0.019910in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{0.019910in}{-0.089576in}}{\pgfqpoint{0.019389in}{-0.088319in}}{\pgfqpoint{0.018463in}{-0.087393in}}%
\pgfpathcurveto{\pgfqpoint{0.017536in}{-0.086466in}}{\pgfqpoint{0.016280in}{-0.085945in}}{\pgfqpoint{0.014969in}{-0.085945in}}%
\pgfpathcurveto{\pgfqpoint{0.013659in}{-0.085945in}}{\pgfqpoint{0.012402in}{-0.086466in}}{\pgfqpoint{0.011476in}{-0.087393in}}%
\pgfpathcurveto{\pgfqpoint{0.010549in}{-0.088319in}}{\pgfqpoint{0.010029in}{-0.089576in}}{\pgfqpoint{0.010029in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{0.010029in}{-0.092196in}}{\pgfqpoint{0.010549in}{-0.093453in}}{\pgfqpoint{0.011476in}{-0.094380in}}%
\pgfpathcurveto{\pgfqpoint{0.012402in}{-0.095306in}}{\pgfqpoint{0.013659in}{-0.095827in}}{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathlineto{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathcurveto{\pgfqpoint{0.026509in}{-0.106781in}}{\pgfqpoint{0.027766in}{-0.106260in}}{\pgfqpoint{0.028692in}{-0.105334in}}%
\pgfpathcurveto{\pgfqpoint{0.029619in}{-0.104407in}}{\pgfqpoint{0.030139in}{-0.103151in}}{\pgfqpoint{0.030139in}{-0.101840in}}%
\pgfpathcurveto{\pgfqpoint{0.030139in}{-0.100530in}}{\pgfqpoint{0.029619in}{-0.099273in}}{\pgfqpoint{0.028692in}{-0.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.027766in}{-0.097420in}}{\pgfqpoint{0.026509in}{-0.096900in}}{\pgfqpoint{0.025199in}{-0.096900in}}%
\pgfpathcurveto{\pgfqpoint{0.023888in}{-0.096900in}}{\pgfqpoint{0.022632in}{-0.097420in}}{\pgfqpoint{0.021705in}{-0.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.020779in}{-0.099273in}}{\pgfqpoint{0.020258in}{-0.100530in}}{\pgfqpoint{0.020258in}{-0.101840in}}%
\pgfpathcurveto{\pgfqpoint{0.020258in}{-0.103151in}}{\pgfqpoint{0.020779in}{-0.104407in}}{\pgfqpoint{0.021705in}{-0.105334in}}%
\pgfpathcurveto{\pgfqpoint{0.022632in}{-0.106260in}}{\pgfqpoint{0.023888in}{-0.106781in}}{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathlineto{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathcurveto{\pgfqpoint{0.036942in}{-0.117643in}}{\pgfqpoint{0.038199in}{-0.117123in}}{\pgfqpoint{0.039125in}{-0.116196in}}%
\pgfpathcurveto{\pgfqpoint{0.040052in}{-0.115270in}}{\pgfqpoint{0.040573in}{-0.114013in}}{\pgfqpoint{0.040573in}{-0.112703in}}%
\pgfpathcurveto{\pgfqpoint{0.040573in}{-0.111393in}}{\pgfqpoint{0.040052in}{-0.110136in}}{\pgfqpoint{0.039125in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.038199in}{-0.108283in}}{\pgfqpoint{0.036942in}{-0.107762in}}{\pgfqpoint{0.035632in}{-0.107762in}}%
\pgfpathcurveto{\pgfqpoint{0.034322in}{-0.107762in}}{\pgfqpoint{0.033065in}{-0.108283in}}{\pgfqpoint{0.032138in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.031212in}{-0.110136in}}{\pgfqpoint{0.030691in}{-0.111393in}}{\pgfqpoint{0.030691in}{-0.112703in}}%
\pgfpathcurveto{\pgfqpoint{0.030691in}{-0.114013in}}{\pgfqpoint{0.031212in}{-0.115270in}}{\pgfqpoint{0.032138in}{-0.116196in}}%
\pgfpathcurveto{\pgfqpoint{0.033065in}{-0.117123in}}{\pgfqpoint{0.034322in}{-0.117643in}}{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathlineto{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathcurveto{\pgfqpoint{0.047452in}{-0.128255in}}{\pgfqpoint{0.048709in}{-0.127734in}}{\pgfqpoint{0.049635in}{-0.126807in}}%
\pgfpathcurveto{\pgfqpoint{0.050562in}{-0.125881in}}{\pgfqpoint{0.051082in}{-0.124624in}}{\pgfqpoint{0.051082in}{-0.123314in}}%
\pgfpathcurveto{\pgfqpoint{0.051082in}{-0.122004in}}{\pgfqpoint{0.050562in}{-0.120747in}}{\pgfqpoint{0.049635in}{-0.119820in}}%
\pgfpathcurveto{\pgfqpoint{0.048709in}{-0.118894in}}{\pgfqpoint{0.047452in}{-0.118373in}}{\pgfqpoint{0.046142in}{-0.118373in}}%
\pgfpathcurveto{\pgfqpoint{0.044831in}{-0.118373in}}{\pgfqpoint{0.043575in}{-0.118894in}}{\pgfqpoint{0.042648in}{-0.119820in}}%
\pgfpathcurveto{\pgfqpoint{0.041722in}{-0.120747in}}{\pgfqpoint{0.041201in}{-0.122004in}}{\pgfqpoint{0.041201in}{-0.123314in}}%
\pgfpathcurveto{\pgfqpoint{0.041201in}{-0.124624in}}{\pgfqpoint{0.041722in}{-0.125881in}}{\pgfqpoint{0.042648in}{-0.126807in}}%
\pgfpathcurveto{\pgfqpoint{0.043575in}{-0.127734in}}{\pgfqpoint{0.044831in}{-0.128255in}}{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathlineto{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathcurveto{\pgfqpoint{0.057730in}{-0.138078in}}{\pgfqpoint{0.058986in}{-0.137558in}}{\pgfqpoint{0.059913in}{-0.136631in}}%
\pgfpathcurveto{\pgfqpoint{0.060839in}{-0.135705in}}{\pgfqpoint{0.061360in}{-0.134448in}}{\pgfqpoint{0.061360in}{-0.133137in}}%
\pgfpathcurveto{\pgfqpoint{0.061360in}{-0.131827in}}{\pgfqpoint{0.060839in}{-0.130570in}}{\pgfqpoint{0.059913in}{-0.129644in}}%
\pgfpathcurveto{\pgfqpoint{0.058986in}{-0.128717in}}{\pgfqpoint{0.057730in}{-0.128197in}}{\pgfqpoint{0.056419in}{-0.128197in}}%
\pgfpathcurveto{\pgfqpoint{0.055109in}{-0.128197in}}{\pgfqpoint{0.053852in}{-0.128717in}}{\pgfqpoint{0.052926in}{-0.129644in}}%
\pgfpathcurveto{\pgfqpoint{0.051999in}{-0.130570in}}{\pgfqpoint{0.051479in}{-0.131827in}}{\pgfqpoint{0.051479in}{-0.133137in}}%
\pgfpathcurveto{\pgfqpoint{0.051479in}{-0.134448in}}{\pgfqpoint{0.051999in}{-0.135705in}}{\pgfqpoint{0.052926in}{-0.136631in}}%
\pgfpathcurveto{\pgfqpoint{0.053852in}{-0.137558in}}{\pgfqpoint{0.055109in}{-0.138078in}}{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathlineto{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathcurveto{\pgfqpoint{0.067851in}{-0.146716in}}{\pgfqpoint{0.069107in}{-0.146195in}}{\pgfqpoint{0.070034in}{-0.145269in}}%
\pgfpathcurveto{\pgfqpoint{0.070960in}{-0.144342in}}{\pgfqpoint{0.071481in}{-0.143085in}}{\pgfqpoint{0.071481in}{-0.141775in}}%
\pgfpathcurveto{\pgfqpoint{0.071481in}{-0.140465in}}{\pgfqpoint{0.070960in}{-0.139208in}}{\pgfqpoint{0.070034in}{-0.138281in}}%
\pgfpathcurveto{\pgfqpoint{0.069107in}{-0.137355in}}{\pgfqpoint{0.067851in}{-0.136834in}}{\pgfqpoint{0.066540in}{-0.136834in}}%
\pgfpathcurveto{\pgfqpoint{0.065230in}{-0.136834in}}{\pgfqpoint{0.063973in}{-0.137355in}}{\pgfqpoint{0.063047in}{-0.138281in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{-0.139208in}}{\pgfqpoint{0.061600in}{-0.140465in}}{\pgfqpoint{0.061600in}{-0.141775in}}%
\pgfpathcurveto{\pgfqpoint{0.061600in}{-0.143085in}}{\pgfqpoint{0.062120in}{-0.144342in}}{\pgfqpoint{0.063047in}{-0.145269in}}%
\pgfpathcurveto{\pgfqpoint{0.063973in}{-0.146195in}}{\pgfqpoint{0.065230in}{-0.146716in}}{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathlineto{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathcurveto{\pgfqpoint{0.077874in}{-0.154964in}}{\pgfqpoint{0.079131in}{-0.154444in}}{\pgfqpoint{0.080057in}{-0.153517in}}%
\pgfpathcurveto{\pgfqpoint{0.080984in}{-0.152591in}}{\pgfqpoint{0.081505in}{-0.151334in}}{\pgfqpoint{0.081505in}{-0.150024in}}%
\pgfpathcurveto{\pgfqpoint{0.081505in}{-0.148713in}}{\pgfqpoint{0.080984in}{-0.147457in}}{\pgfqpoint{0.080057in}{-0.146530in}}%
\pgfpathcurveto{\pgfqpoint{0.079131in}{-0.145604in}}{\pgfqpoint{0.077874in}{-0.145083in}}{\pgfqpoint{0.076564in}{-0.145083in}}%
\pgfpathcurveto{\pgfqpoint{0.075254in}{-0.145083in}}{\pgfqpoint{0.073997in}{-0.145604in}}{\pgfqpoint{0.073070in}{-0.146530in}}%
\pgfpathcurveto{\pgfqpoint{0.072144in}{-0.147457in}}{\pgfqpoint{0.071623in}{-0.148713in}}{\pgfqpoint{0.071623in}{-0.150024in}}%
\pgfpathcurveto{\pgfqpoint{0.071623in}{-0.151334in}}{\pgfqpoint{0.072144in}{-0.152591in}}{\pgfqpoint{0.073070in}{-0.153517in}}%
\pgfpathcurveto{\pgfqpoint{0.073997in}{-0.154444in}}{\pgfqpoint{0.075254in}{-0.154964in}}{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathlineto{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathcurveto{\pgfqpoint{0.087503in}{-0.163261in}}{\pgfqpoint{0.088760in}{-0.162741in}}{\pgfqpoint{0.089687in}{-0.161814in}}%
\pgfpathcurveto{\pgfqpoint{0.090613in}{-0.160888in}}{\pgfqpoint{0.091134in}{-0.159631in}}{\pgfqpoint{0.091134in}{-0.158321in}}%
\pgfpathcurveto{\pgfqpoint{0.091134in}{-0.157011in}}{\pgfqpoint{0.090613in}{-0.155754in}}{\pgfqpoint{0.089687in}{-0.154827in}}%
\pgfpathcurveto{\pgfqpoint{0.088760in}{-0.153901in}}{\pgfqpoint{0.087503in}{-0.153380in}}{\pgfqpoint{0.086193in}{-0.153380in}}%
\pgfpathcurveto{\pgfqpoint{0.084883in}{-0.153380in}}{\pgfqpoint{0.083626in}{-0.153901in}}{\pgfqpoint{0.082700in}{-0.154827in}}%
\pgfpathcurveto{\pgfqpoint{0.081773in}{-0.155754in}}{\pgfqpoint{0.081252in}{-0.157011in}}{\pgfqpoint{0.081252in}{-0.158321in}}%
\pgfpathcurveto{\pgfqpoint{0.081252in}{-0.159631in}}{\pgfqpoint{0.081773in}{-0.160888in}}{\pgfqpoint{0.082700in}{-0.161814in}}%
\pgfpathcurveto{\pgfqpoint{0.083626in}{-0.162741in}}{\pgfqpoint{0.084883in}{-0.163261in}}{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathlineto{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathcurveto{\pgfqpoint{0.096767in}{-0.171985in}}{\pgfqpoint{0.098024in}{-0.171464in}}{\pgfqpoint{0.098950in}{-0.170538in}}%
\pgfpathcurveto{\pgfqpoint{0.099877in}{-0.169611in}}{\pgfqpoint{0.100398in}{-0.168355in}}{\pgfqpoint{0.100398in}{-0.167044in}}%
\pgfpathcurveto{\pgfqpoint{0.100398in}{-0.165734in}}{\pgfqpoint{0.099877in}{-0.164477in}}{\pgfqpoint{0.098950in}{-0.163551in}}%
\pgfpathcurveto{\pgfqpoint{0.098024in}{-0.162624in}}{\pgfqpoint{0.096767in}{-0.162104in}}{\pgfqpoint{0.095457in}{-0.162104in}}%
\pgfpathcurveto{\pgfqpoint{0.094147in}{-0.162104in}}{\pgfqpoint{0.092890in}{-0.162624in}}{\pgfqpoint{0.091963in}{-0.163551in}}%
\pgfpathcurveto{\pgfqpoint{0.091037in}{-0.164477in}}{\pgfqpoint{0.090516in}{-0.165734in}}{\pgfqpoint{0.090516in}{-0.167044in}}%
\pgfpathcurveto{\pgfqpoint{0.090516in}{-0.168355in}}{\pgfqpoint{0.091037in}{-0.169611in}}{\pgfqpoint{0.091963in}{-0.170538in}}%
\pgfpathcurveto{\pgfqpoint{0.092890in}{-0.171464in}}{\pgfqpoint{0.094147in}{-0.171985in}}{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathlineto{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathcurveto{\pgfqpoint{0.105964in}{-0.180841in}}{\pgfqpoint{0.107221in}{-0.180320in}}{\pgfqpoint{0.108148in}{-0.179394in}}%
\pgfpathcurveto{\pgfqpoint{0.109074in}{-0.178467in}}{\pgfqpoint{0.109595in}{-0.177210in}}{\pgfqpoint{0.109595in}{-0.175900in}}%
\pgfpathcurveto{\pgfqpoint{0.109595in}{-0.174590in}}{\pgfqpoint{0.109074in}{-0.173333in}}{\pgfqpoint{0.108148in}{-0.172406in}}%
\pgfpathcurveto{\pgfqpoint{0.107221in}{-0.171480in}}{\pgfqpoint{0.105964in}{-0.170959in}}{\pgfqpoint{0.104654in}{-0.170959in}}%
\pgfpathcurveto{\pgfqpoint{0.103344in}{-0.170959in}}{\pgfqpoint{0.102087in}{-0.171480in}}{\pgfqpoint{0.101161in}{-0.172406in}}%
\pgfpathcurveto{\pgfqpoint{0.100234in}{-0.173333in}}{\pgfqpoint{0.099714in}{-0.174590in}}{\pgfqpoint{0.099714in}{-0.175900in}}%
\pgfpathcurveto{\pgfqpoint{0.099714in}{-0.177210in}}{\pgfqpoint{0.100234in}{-0.178467in}}{\pgfqpoint{0.101161in}{-0.179394in}}%
\pgfpathcurveto{\pgfqpoint{0.102087in}{-0.180320in}}{\pgfqpoint{0.103344in}{-0.180841in}}{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathlineto{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathcurveto{\pgfqpoint{0.115148in}{-0.189270in}}{\pgfqpoint{0.116405in}{-0.188749in}}{\pgfqpoint{0.117331in}{-0.187823in}}%
\pgfpathcurveto{\pgfqpoint{0.118258in}{-0.186896in}}{\pgfqpoint{0.118778in}{-0.185639in}}{\pgfqpoint{0.118778in}{-0.184329in}}%
\pgfpathcurveto{\pgfqpoint{0.118778in}{-0.183019in}}{\pgfqpoint{0.118258in}{-0.181762in}}{\pgfqpoint{0.117331in}{-0.180836in}}%
\pgfpathcurveto{\pgfqpoint{0.116405in}{-0.179909in}}{\pgfqpoint{0.115148in}{-0.179389in}}{\pgfqpoint{0.113838in}{-0.179389in}}%
\pgfpathcurveto{\pgfqpoint{0.112527in}{-0.179389in}}{\pgfqpoint{0.111270in}{-0.179909in}}{\pgfqpoint{0.110344in}{-0.180836in}}%
\pgfpathcurveto{\pgfqpoint{0.109417in}{-0.181762in}}{\pgfqpoint{0.108897in}{-0.183019in}}{\pgfqpoint{0.108897in}{-0.184329in}}%
\pgfpathcurveto{\pgfqpoint{0.108897in}{-0.185639in}}{\pgfqpoint{0.109417in}{-0.186896in}}{\pgfqpoint{0.110344in}{-0.187823in}}%
\pgfpathcurveto{\pgfqpoint{0.111270in}{-0.188749in}}{\pgfqpoint{0.112527in}{-0.189270in}}{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathlineto{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathcurveto{\pgfqpoint{0.124210in}{-0.197461in}}{\pgfqpoint{0.125467in}{-0.196941in}}{\pgfqpoint{0.126394in}{-0.196014in}}%
\pgfpathcurveto{\pgfqpoint{0.127320in}{-0.195088in}}{\pgfqpoint{0.127841in}{-0.193831in}}{\pgfqpoint{0.127841in}{-0.192521in}}%
\pgfpathcurveto{\pgfqpoint{0.127841in}{-0.191211in}}{\pgfqpoint{0.127320in}{-0.189954in}}{\pgfqpoint{0.126394in}{-0.189027in}}%
\pgfpathcurveto{\pgfqpoint{0.125467in}{-0.188101in}}{\pgfqpoint{0.124210in}{-0.187580in}}{\pgfqpoint{0.122900in}{-0.187580in}}%
\pgfpathcurveto{\pgfqpoint{0.121590in}{-0.187580in}}{\pgfqpoint{0.120333in}{-0.188101in}}{\pgfqpoint{0.119406in}{-0.189027in}}%
\pgfpathcurveto{\pgfqpoint{0.118480in}{-0.189954in}}{\pgfqpoint{0.117959in}{-0.191211in}}{\pgfqpoint{0.117959in}{-0.192521in}}%
\pgfpathcurveto{\pgfqpoint{0.117959in}{-0.193831in}}{\pgfqpoint{0.118480in}{-0.195088in}}{\pgfqpoint{0.119406in}{-0.196014in}}%
\pgfpathcurveto{\pgfqpoint{0.120333in}{-0.196941in}}{\pgfqpoint{0.121590in}{-0.197461in}}{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathlineto{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathcurveto{\pgfqpoint{0.133023in}{-0.205425in}}{\pgfqpoint{0.134280in}{-0.204905in}}{\pgfqpoint{0.135206in}{-0.203978in}}%
\pgfpathcurveto{\pgfqpoint{0.136133in}{-0.203052in}}{\pgfqpoint{0.136653in}{-0.201795in}}{\pgfqpoint{0.136653in}{-0.200485in}}%
\pgfpathcurveto{\pgfqpoint{0.136653in}{-0.199174in}}{\pgfqpoint{0.136133in}{-0.197918in}}{\pgfqpoint{0.135206in}{-0.196991in}}%
\pgfpathcurveto{\pgfqpoint{0.134280in}{-0.196065in}}{\pgfqpoint{0.133023in}{-0.195544in}}{\pgfqpoint{0.131712in}{-0.195544in}}%
\pgfpathcurveto{\pgfqpoint{0.130402in}{-0.195544in}}{\pgfqpoint{0.129145in}{-0.196065in}}{\pgfqpoint{0.128219in}{-0.196991in}}%
\pgfpathcurveto{\pgfqpoint{0.127292in}{-0.197918in}}{\pgfqpoint{0.126772in}{-0.199174in}}{\pgfqpoint{0.126772in}{-0.200485in}}%
\pgfpathcurveto{\pgfqpoint{0.126772in}{-0.201795in}}{\pgfqpoint{0.127292in}{-0.203052in}}{\pgfqpoint{0.128219in}{-0.203978in}}%
\pgfpathcurveto{\pgfqpoint{0.129145in}{-0.204905in}}{\pgfqpoint{0.130402in}{-0.205425in}}{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathcurveto{\pgfqpoint{0.141585in}{-0.213164in}}{\pgfqpoint{0.142842in}{-0.212644in}}{\pgfqpoint{0.143769in}{-0.211717in}}%
\pgfpathcurveto{\pgfqpoint{0.144695in}{-0.210791in}}{\pgfqpoint{0.145216in}{-0.209534in}}{\pgfqpoint{0.145216in}{-0.208224in}}%
\pgfpathcurveto{\pgfqpoint{0.145216in}{-0.206913in}}{\pgfqpoint{0.144695in}{-0.205657in}}{\pgfqpoint{0.143769in}{-0.204730in}}%
\pgfpathcurveto{\pgfqpoint{0.142842in}{-0.203804in}}{\pgfqpoint{0.141585in}{-0.203283in}}{\pgfqpoint{0.140275in}{-0.203283in}}%
\pgfpathcurveto{\pgfqpoint{0.138965in}{-0.203283in}}{\pgfqpoint{0.137708in}{-0.203804in}}{\pgfqpoint{0.136781in}{-0.204730in}}%
\pgfpathcurveto{\pgfqpoint{0.135855in}{-0.205657in}}{\pgfqpoint{0.135334in}{-0.206913in}}{\pgfqpoint{0.135334in}{-0.208224in}}%
\pgfpathcurveto{\pgfqpoint{0.135334in}{-0.209534in}}{\pgfqpoint{0.135855in}{-0.210791in}}{\pgfqpoint{0.136781in}{-0.211717in}}%
\pgfpathcurveto{\pgfqpoint{0.137708in}{-0.212644in}}{\pgfqpoint{0.138965in}{-0.213164in}}{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathlineto{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathcurveto{\pgfqpoint{0.149907in}{-0.220545in}}{\pgfqpoint{0.151164in}{-0.220024in}}{\pgfqpoint{0.152091in}{-0.219098in}}%
\pgfpathcurveto{\pgfqpoint{0.153017in}{-0.218171in}}{\pgfqpoint{0.153538in}{-0.216914in}}{\pgfqpoint{0.153538in}{-0.215604in}}%
\pgfpathcurveto{\pgfqpoint{0.153538in}{-0.214294in}}{\pgfqpoint{0.153017in}{-0.213037in}}{\pgfqpoint{0.152091in}{-0.212111in}}%
\pgfpathcurveto{\pgfqpoint{0.151164in}{-0.211184in}}{\pgfqpoint{0.149907in}{-0.210664in}}{\pgfqpoint{0.148597in}{-0.210664in}}%
\pgfpathcurveto{\pgfqpoint{0.147287in}{-0.210664in}}{\pgfqpoint{0.146030in}{-0.211184in}}{\pgfqpoint{0.145104in}{-0.212111in}}%
\pgfpathcurveto{\pgfqpoint{0.144177in}{-0.213037in}}{\pgfqpoint{0.143657in}{-0.214294in}}{\pgfqpoint{0.143657in}{-0.215604in}}%
\pgfpathcurveto{\pgfqpoint{0.143657in}{-0.216914in}}{\pgfqpoint{0.144177in}{-0.218171in}}{\pgfqpoint{0.145104in}{-0.219098in}}%
\pgfpathcurveto{\pgfqpoint{0.146030in}{-0.220024in}}{\pgfqpoint{0.147287in}{-0.220545in}}{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathlineto{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathcurveto{\pgfqpoint{0.157971in}{-0.227832in}}{\pgfqpoint{0.159228in}{-0.227312in}}{\pgfqpoint{0.160155in}{-0.226385in}}%
\pgfpathcurveto{\pgfqpoint{0.161081in}{-0.225459in}}{\pgfqpoint{0.161602in}{-0.224202in}}{\pgfqpoint{0.161602in}{-0.222892in}}%
\pgfpathcurveto{\pgfqpoint{0.161602in}{-0.221581in}}{\pgfqpoint{0.161081in}{-0.220325in}}{\pgfqpoint{0.160155in}{-0.219398in}}%
\pgfpathcurveto{\pgfqpoint{0.159228in}{-0.218472in}}{\pgfqpoint{0.157971in}{-0.217951in}}{\pgfqpoint{0.156661in}{-0.217951in}}%
\pgfpathcurveto{\pgfqpoint{0.155351in}{-0.217951in}}{\pgfqpoint{0.154094in}{-0.218472in}}{\pgfqpoint{0.153168in}{-0.219398in}}%
\pgfpathcurveto{\pgfqpoint{0.152241in}{-0.220325in}}{\pgfqpoint{0.151720in}{-0.221581in}}{\pgfqpoint{0.151720in}{-0.222892in}}%
\pgfpathcurveto{\pgfqpoint{0.151720in}{-0.224202in}}{\pgfqpoint{0.152241in}{-0.225459in}}{\pgfqpoint{0.153168in}{-0.226385in}}%
\pgfpathcurveto{\pgfqpoint{0.154094in}{-0.227312in}}{\pgfqpoint{0.155351in}{-0.227832in}}{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathlineto{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathcurveto{\pgfqpoint{0.166152in}{-0.235278in}}{\pgfqpoint{0.167409in}{-0.234758in}}{\pgfqpoint{0.168335in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.169262in}{-0.232905in}}{\pgfqpoint{0.169782in}{-0.231648in}}{\pgfqpoint{0.169782in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.169782in}{-0.229027in}}{\pgfqpoint{0.169262in}{-0.227770in}}{\pgfqpoint{0.168335in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.167409in}{-0.225917in}}{\pgfqpoint{0.166152in}{-0.225397in}}{\pgfqpoint{0.164842in}{-0.225397in}}%
\pgfpathcurveto{\pgfqpoint{0.163531in}{-0.225397in}}{\pgfqpoint{0.162275in}{-0.225917in}}{\pgfqpoint{0.161348in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.160422in}{-0.227770in}}{\pgfqpoint{0.159901in}{-0.229027in}}{\pgfqpoint{0.159901in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.159901in}{-0.231648in}}{\pgfqpoint{0.160422in}{-0.232905in}}{\pgfqpoint{0.161348in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.162275in}{-0.234758in}}{\pgfqpoint{0.163531in}{-0.235278in}}{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathlineto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathcurveto{\pgfqpoint{0.174085in}{-0.242436in}}{\pgfqpoint{0.175342in}{-0.241916in}}{\pgfqpoint{0.176269in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.177195in}{-0.240063in}}{\pgfqpoint{0.177716in}{-0.238806in}}{\pgfqpoint{0.177716in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.177716in}{-0.236186in}}{\pgfqpoint{0.177195in}{-0.234929in}}{\pgfqpoint{0.176269in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.175342in}{-0.233076in}}{\pgfqpoint{0.174085in}{-0.232555in}}{\pgfqpoint{0.172775in}{-0.232555in}}%
\pgfpathcurveto{\pgfqpoint{0.171465in}{-0.232555in}}{\pgfqpoint{0.170208in}{-0.233076in}}{\pgfqpoint{0.169281in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.168355in}{-0.234929in}}{\pgfqpoint{0.167834in}{-0.236186in}}{\pgfqpoint{0.167834in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.167834in}{-0.238806in}}{\pgfqpoint{0.168355in}{-0.240063in}}{\pgfqpoint{0.169281in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.170208in}{-0.241916in}}{\pgfqpoint{0.171465in}{-0.242436in}}{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathlineto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathcurveto{\pgfqpoint{0.163051in}{-0.028959in}}{\pgfqpoint{0.164307in}{-0.028438in}}{\pgfqpoint{0.165234in}{-0.027512in}}%
\pgfpathcurveto{\pgfqpoint{0.166160in}{-0.026585in}}{\pgfqpoint{0.166681in}{-0.025328in}}{\pgfqpoint{0.166681in}{-0.024018in}}%
\pgfpathcurveto{\pgfqpoint{0.166681in}{-0.022708in}}{\pgfqpoint{0.166160in}{-0.021451in}}{\pgfqpoint{0.165234in}{-0.020525in}}%
\pgfpathcurveto{\pgfqpoint{0.164307in}{-0.019598in}}{\pgfqpoint{0.163051in}{-0.019077in}}{\pgfqpoint{0.161740in}{-0.019077in}}%
\pgfpathcurveto{\pgfqpoint{0.160430in}{-0.019077in}}{\pgfqpoint{0.159173in}{-0.019598in}}{\pgfqpoint{0.158247in}{-0.020525in}}%
\pgfpathcurveto{\pgfqpoint{0.157320in}{-0.021451in}}{\pgfqpoint{0.156800in}{-0.022708in}}{\pgfqpoint{0.156800in}{-0.024018in}}%
\pgfpathcurveto{\pgfqpoint{0.156800in}{-0.025328in}}{\pgfqpoint{0.157320in}{-0.026585in}}{\pgfqpoint{0.158247in}{-0.027512in}}%
\pgfpathcurveto{\pgfqpoint{0.159173in}{-0.028438in}}{\pgfqpoint{0.160430in}{-0.028959in}}{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathcurveto{\pgfqpoint{0.174634in}{-0.040539in}}{\pgfqpoint{0.175891in}{-0.040019in}}{\pgfqpoint{0.176817in}{-0.039092in}}%
\pgfpathcurveto{\pgfqpoint{0.177744in}{-0.038166in}}{\pgfqpoint{0.178264in}{-0.036909in}}{\pgfqpoint{0.178264in}{-0.035599in}}%
\pgfpathcurveto{\pgfqpoint{0.178264in}{-0.034288in}}{\pgfqpoint{0.177744in}{-0.033032in}}{\pgfqpoint{0.176817in}{-0.032105in}}%
\pgfpathcurveto{\pgfqpoint{0.175891in}{-0.031179in}}{\pgfqpoint{0.174634in}{-0.030658in}}{\pgfqpoint{0.173324in}{-0.030658in}}%
\pgfpathcurveto{\pgfqpoint{0.172013in}{-0.030658in}}{\pgfqpoint{0.170757in}{-0.031179in}}{\pgfqpoint{0.169830in}{-0.032105in}}%
\pgfpathcurveto{\pgfqpoint{0.168904in}{-0.033032in}}{\pgfqpoint{0.168383in}{-0.034288in}}{\pgfqpoint{0.168383in}{-0.035599in}}%
\pgfpathcurveto{\pgfqpoint{0.168383in}{-0.036909in}}{\pgfqpoint{0.168904in}{-0.038166in}}{\pgfqpoint{0.169830in}{-0.039092in}}%
\pgfpathcurveto{\pgfqpoint{0.170757in}{-0.040019in}}{\pgfqpoint{0.172013in}{-0.040539in}}{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathlineto{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathcurveto{\pgfqpoint{0.185444in}{-0.052045in}}{\pgfqpoint{0.186700in}{-0.051524in}}{\pgfqpoint{0.187627in}{-0.050598in}}%
\pgfpathcurveto{\pgfqpoint{0.188553in}{-0.049671in}}{\pgfqpoint{0.189074in}{-0.048414in}}{\pgfqpoint{0.189074in}{-0.047104in}}%
\pgfpathcurveto{\pgfqpoint{0.189074in}{-0.045794in}}{\pgfqpoint{0.188553in}{-0.044537in}}{\pgfqpoint{0.187627in}{-0.043611in}}%
\pgfpathcurveto{\pgfqpoint{0.186700in}{-0.042684in}}{\pgfqpoint{0.185444in}{-0.042164in}}{\pgfqpoint{0.184133in}{-0.042164in}}%
\pgfpathcurveto{\pgfqpoint{0.182823in}{-0.042164in}}{\pgfqpoint{0.181566in}{-0.042684in}}{\pgfqpoint{0.180640in}{-0.043611in}}%
\pgfpathcurveto{\pgfqpoint{0.179713in}{-0.044537in}}{\pgfqpoint{0.179193in}{-0.045794in}}{\pgfqpoint{0.179193in}{-0.047104in}}%
\pgfpathcurveto{\pgfqpoint{0.179193in}{-0.048414in}}{\pgfqpoint{0.179713in}{-0.049671in}}{\pgfqpoint{0.180640in}{-0.050598in}}%
\pgfpathcurveto{\pgfqpoint{0.181566in}{-0.051524in}}{\pgfqpoint{0.182823in}{-0.052045in}}{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathlineto{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathcurveto{\pgfqpoint{0.195834in}{-0.062863in}}{\pgfqpoint{0.197091in}{-0.062342in}}{\pgfqpoint{0.198017in}{-0.061416in}}%
\pgfpathcurveto{\pgfqpoint{0.198944in}{-0.060489in}}{\pgfqpoint{0.199464in}{-0.059232in}}{\pgfqpoint{0.199464in}{-0.057922in}}%
\pgfpathcurveto{\pgfqpoint{0.199464in}{-0.056612in}}{\pgfqpoint{0.198944in}{-0.055355in}}{\pgfqpoint{0.198017in}{-0.054429in}}%
\pgfpathcurveto{\pgfqpoint{0.197091in}{-0.053502in}}{\pgfqpoint{0.195834in}{-0.052982in}}{\pgfqpoint{0.194524in}{-0.052982in}}%
\pgfpathcurveto{\pgfqpoint{0.193213in}{-0.052982in}}{\pgfqpoint{0.191957in}{-0.053502in}}{\pgfqpoint{0.191030in}{-0.054429in}}%
\pgfpathcurveto{\pgfqpoint{0.190104in}{-0.055355in}}{\pgfqpoint{0.189583in}{-0.056612in}}{\pgfqpoint{0.189583in}{-0.057922in}}%
\pgfpathcurveto{\pgfqpoint{0.189583in}{-0.059232in}}{\pgfqpoint{0.190104in}{-0.060489in}}{\pgfqpoint{0.191030in}{-0.061416in}}%
\pgfpathcurveto{\pgfqpoint{0.191957in}{-0.062342in}}{\pgfqpoint{0.193213in}{-0.062863in}}{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathlineto{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathcurveto{\pgfqpoint{0.205671in}{-0.072988in}}{\pgfqpoint{0.206928in}{-0.072467in}}{\pgfqpoint{0.207855in}{-0.071541in}}%
\pgfpathcurveto{\pgfqpoint{0.208781in}{-0.070614in}}{\pgfqpoint{0.209302in}{-0.069357in}}{\pgfqpoint{0.209302in}{-0.068047in}}%
\pgfpathcurveto{\pgfqpoint{0.209302in}{-0.066737in}}{\pgfqpoint{0.208781in}{-0.065480in}}{\pgfqpoint{0.207855in}{-0.064554in}}%
\pgfpathcurveto{\pgfqpoint{0.206928in}{-0.063627in}}{\pgfqpoint{0.205671in}{-0.063107in}}{\pgfqpoint{0.204361in}{-0.063107in}}%
\pgfpathcurveto{\pgfqpoint{0.203051in}{-0.063107in}}{\pgfqpoint{0.201794in}{-0.063627in}}{\pgfqpoint{0.200868in}{-0.064554in}}%
\pgfpathcurveto{\pgfqpoint{0.199941in}{-0.065480in}}{\pgfqpoint{0.199420in}{-0.066737in}}{\pgfqpoint{0.199420in}{-0.068047in}}%
\pgfpathcurveto{\pgfqpoint{0.199420in}{-0.069357in}}{\pgfqpoint{0.199941in}{-0.070614in}}{\pgfqpoint{0.200868in}{-0.071541in}}%
\pgfpathcurveto{\pgfqpoint{0.201794in}{-0.072467in}}{\pgfqpoint{0.203051in}{-0.072988in}}{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathlineto{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathcurveto{\pgfqpoint{0.215121in}{-0.082252in}}{\pgfqpoint{0.216378in}{-0.081731in}}{\pgfqpoint{0.217305in}{-0.080805in}}%
\pgfpathcurveto{\pgfqpoint{0.218231in}{-0.079878in}}{\pgfqpoint{0.218752in}{-0.078621in}}{\pgfqpoint{0.218752in}{-0.077311in}}%
\pgfpathcurveto{\pgfqpoint{0.218752in}{-0.076001in}}{\pgfqpoint{0.218231in}{-0.074744in}}{\pgfqpoint{0.217305in}{-0.073818in}}%
\pgfpathcurveto{\pgfqpoint{0.216378in}{-0.072891in}}{\pgfqpoint{0.215121in}{-0.072370in}}{\pgfqpoint{0.213811in}{-0.072370in}}%
\pgfpathcurveto{\pgfqpoint{0.212501in}{-0.072370in}}{\pgfqpoint{0.211244in}{-0.072891in}}{\pgfqpoint{0.210318in}{-0.073818in}}%
\pgfpathcurveto{\pgfqpoint{0.209391in}{-0.074744in}}{\pgfqpoint{0.208870in}{-0.076001in}}{\pgfqpoint{0.208870in}{-0.077311in}}%
\pgfpathcurveto{\pgfqpoint{0.208870in}{-0.078621in}}{\pgfqpoint{0.209391in}{-0.079878in}}{\pgfqpoint{0.210318in}{-0.080805in}}%
\pgfpathcurveto{\pgfqpoint{0.211244in}{-0.081731in}}{\pgfqpoint{0.212501in}{-0.082252in}}{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathlineto{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathcurveto{\pgfqpoint{0.224296in}{-0.091236in}}{\pgfqpoint{0.225553in}{-0.090716in}}{\pgfqpoint{0.226480in}{-0.089789in}}%
\pgfpathcurveto{\pgfqpoint{0.227406in}{-0.088863in}}{\pgfqpoint{0.227927in}{-0.087606in}}{\pgfqpoint{0.227927in}{-0.086296in}}%
\pgfpathcurveto{\pgfqpoint{0.227927in}{-0.084986in}}{\pgfqpoint{0.227406in}{-0.083729in}}{\pgfqpoint{0.226480in}{-0.082802in}}%
\pgfpathcurveto{\pgfqpoint{0.225553in}{-0.081876in}}{\pgfqpoint{0.224296in}{-0.081355in}}{\pgfqpoint{0.222986in}{-0.081355in}}%
\pgfpathcurveto{\pgfqpoint{0.221676in}{-0.081355in}}{\pgfqpoint{0.220419in}{-0.081876in}}{\pgfqpoint{0.219493in}{-0.082802in}}%
\pgfpathcurveto{\pgfqpoint{0.218566in}{-0.083729in}}{\pgfqpoint{0.218045in}{-0.084986in}}{\pgfqpoint{0.218045in}{-0.086296in}}%
\pgfpathcurveto{\pgfqpoint{0.218045in}{-0.087606in}}{\pgfqpoint{0.218566in}{-0.088863in}}{\pgfqpoint{0.219493in}{-0.089789in}}%
\pgfpathcurveto{\pgfqpoint{0.220419in}{-0.090716in}}{\pgfqpoint{0.221676in}{-0.091236in}}{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathlineto{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathcurveto{\pgfqpoint{0.233374in}{-0.099921in}}{\pgfqpoint{0.234631in}{-0.099401in}}{\pgfqpoint{0.235557in}{-0.098474in}}%
\pgfpathcurveto{\pgfqpoint{0.236484in}{-0.097548in}}{\pgfqpoint{0.237005in}{-0.096291in}}{\pgfqpoint{0.237005in}{-0.094981in}}%
\pgfpathcurveto{\pgfqpoint{0.237005in}{-0.093670in}}{\pgfqpoint{0.236484in}{-0.092414in}}{\pgfqpoint{0.235557in}{-0.091487in}}%
\pgfpathcurveto{\pgfqpoint{0.234631in}{-0.090561in}}{\pgfqpoint{0.233374in}{-0.090040in}}{\pgfqpoint{0.232064in}{-0.090040in}}%
\pgfpathcurveto{\pgfqpoint{0.230754in}{-0.090040in}}{\pgfqpoint{0.229497in}{-0.090561in}}{\pgfqpoint{0.228570in}{-0.091487in}}%
\pgfpathcurveto{\pgfqpoint{0.227644in}{-0.092414in}}{\pgfqpoint{0.227123in}{-0.093670in}}{\pgfqpoint{0.227123in}{-0.094981in}}%
\pgfpathcurveto{\pgfqpoint{0.227123in}{-0.096291in}}{\pgfqpoint{0.227644in}{-0.097548in}}{\pgfqpoint{0.228570in}{-0.098474in}}%
\pgfpathcurveto{\pgfqpoint{0.229497in}{-0.099401in}}{\pgfqpoint{0.230754in}{-0.099921in}}{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathlineto{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathcurveto{\pgfqpoint{0.242216in}{-0.108135in}}{\pgfqpoint{0.243473in}{-0.107614in}}{\pgfqpoint{0.244399in}{-0.106688in}}%
\pgfpathcurveto{\pgfqpoint{0.245326in}{-0.105761in}}{\pgfqpoint{0.245846in}{-0.104505in}}{\pgfqpoint{0.245846in}{-0.103194in}}%
\pgfpathcurveto{\pgfqpoint{0.245846in}{-0.101884in}}{\pgfqpoint{0.245326in}{-0.100627in}}{\pgfqpoint{0.244399in}{-0.099701in}}%
\pgfpathcurveto{\pgfqpoint{0.243473in}{-0.098774in}}{\pgfqpoint{0.242216in}{-0.098254in}}{\pgfqpoint{0.240906in}{-0.098254in}}%
\pgfpathcurveto{\pgfqpoint{0.239595in}{-0.098254in}}{\pgfqpoint{0.238339in}{-0.098774in}}{\pgfqpoint{0.237412in}{-0.099701in}}%
\pgfpathcurveto{\pgfqpoint{0.236486in}{-0.100627in}}{\pgfqpoint{0.235965in}{-0.101884in}}{\pgfqpoint{0.235965in}{-0.103194in}}%
\pgfpathcurveto{\pgfqpoint{0.235965in}{-0.104505in}}{\pgfqpoint{0.236486in}{-0.105761in}}{\pgfqpoint{0.237412in}{-0.106688in}}%
\pgfpathcurveto{\pgfqpoint{0.238339in}{-0.107614in}}{\pgfqpoint{0.239595in}{-0.108135in}}{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathlineto{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathcurveto{\pgfqpoint{0.250628in}{-0.116092in}}{\pgfqpoint{0.251885in}{-0.115571in}}{\pgfqpoint{0.252812in}{-0.114645in}}%
\pgfpathcurveto{\pgfqpoint{0.253738in}{-0.113718in}}{\pgfqpoint{0.254259in}{-0.112462in}}{\pgfqpoint{0.254259in}{-0.111151in}}%
\pgfpathcurveto{\pgfqpoint{0.254259in}{-0.109841in}}{\pgfqpoint{0.253738in}{-0.108584in}}{\pgfqpoint{0.252812in}{-0.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.251885in}{-0.106731in}}{\pgfqpoint{0.250628in}{-0.106211in}}{\pgfqpoint{0.249318in}{-0.106211in}}%
\pgfpathcurveto{\pgfqpoint{0.248008in}{-0.106211in}}{\pgfqpoint{0.246751in}{-0.106731in}}{\pgfqpoint{0.245825in}{-0.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.244898in}{-0.108584in}}{\pgfqpoint{0.244377in}{-0.109841in}}{\pgfqpoint{0.244377in}{-0.111151in}}%
\pgfpathcurveto{\pgfqpoint{0.244377in}{-0.112462in}}{\pgfqpoint{0.244898in}{-0.113718in}}{\pgfqpoint{0.245825in}{-0.114645in}}%
\pgfpathcurveto{\pgfqpoint{0.246751in}{-0.115571in}}{\pgfqpoint{0.248008in}{-0.116092in}}{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathlineto{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathcurveto{\pgfqpoint{0.258613in}{-0.124150in}}{\pgfqpoint{0.259870in}{-0.123630in}}{\pgfqpoint{0.260796in}{-0.122703in}}%
\pgfpathcurveto{\pgfqpoint{0.261723in}{-0.121777in}}{\pgfqpoint{0.262243in}{-0.120520in}}{\pgfqpoint{0.262243in}{-0.119210in}}%
\pgfpathcurveto{\pgfqpoint{0.262243in}{-0.117899in}}{\pgfqpoint{0.261723in}{-0.116643in}}{\pgfqpoint{0.260796in}{-0.115716in}}%
\pgfpathcurveto{\pgfqpoint{0.259870in}{-0.114790in}}{\pgfqpoint{0.258613in}{-0.114269in}}{\pgfqpoint{0.257303in}{-0.114269in}}%
\pgfpathcurveto{\pgfqpoint{0.255993in}{-0.114269in}}{\pgfqpoint{0.254736in}{-0.114790in}}{\pgfqpoint{0.253809in}{-0.115716in}}%
\pgfpathcurveto{\pgfqpoint{0.252883in}{-0.116643in}}{\pgfqpoint{0.252362in}{-0.117899in}}{\pgfqpoint{0.252362in}{-0.119210in}}%
\pgfpathcurveto{\pgfqpoint{0.252362in}{-0.120520in}}{\pgfqpoint{0.252883in}{-0.121777in}}{\pgfqpoint{0.253809in}{-0.122703in}}%
\pgfpathcurveto{\pgfqpoint{0.254736in}{-0.123630in}}{\pgfqpoint{0.255993in}{-0.124150in}}{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathlineto{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathcurveto{\pgfqpoint{0.266110in}{-0.132081in}}{\pgfqpoint{0.267367in}{-0.131560in}}{\pgfqpoint{0.268294in}{-0.130634in}}%
\pgfpathcurveto{\pgfqpoint{0.269220in}{-0.129707in}}{\pgfqpoint{0.269741in}{-0.128451in}}{\pgfqpoint{0.269741in}{-0.127140in}}%
\pgfpathcurveto{\pgfqpoint{0.269741in}{-0.125830in}}{\pgfqpoint{0.269220in}{-0.124573in}}{\pgfqpoint{0.268294in}{-0.123647in}}%
\pgfpathcurveto{\pgfqpoint{0.267367in}{-0.122720in}}{\pgfqpoint{0.266110in}{-0.122200in}}{\pgfqpoint{0.264800in}{-0.122200in}}%
\pgfpathcurveto{\pgfqpoint{0.263490in}{-0.122200in}}{\pgfqpoint{0.262233in}{-0.122720in}}{\pgfqpoint{0.261306in}{-0.123647in}}%
\pgfpathcurveto{\pgfqpoint{0.260380in}{-0.124573in}}{\pgfqpoint{0.259859in}{-0.125830in}}{\pgfqpoint{0.259859in}{-0.127140in}}%
\pgfpathcurveto{\pgfqpoint{0.259859in}{-0.128451in}}{\pgfqpoint{0.260380in}{-0.129707in}}{\pgfqpoint{0.261306in}{-0.130634in}}%
\pgfpathcurveto{\pgfqpoint{0.262233in}{-0.131560in}}{\pgfqpoint{0.263490in}{-0.132081in}}{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathlineto{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathcurveto{\pgfqpoint{0.273310in}{-0.140030in}}{\pgfqpoint{0.274567in}{-0.139509in}}{\pgfqpoint{0.275494in}{-0.138582in}}%
\pgfpathcurveto{\pgfqpoint{0.276420in}{-0.137656in}}{\pgfqpoint{0.276941in}{-0.136399in}}{\pgfqpoint{0.276941in}{-0.135089in}}%
\pgfpathcurveto{\pgfqpoint{0.276941in}{-0.133779in}}{\pgfqpoint{0.276420in}{-0.132522in}}{\pgfqpoint{0.275494in}{-0.131595in}}%
\pgfpathcurveto{\pgfqpoint{0.274567in}{-0.130669in}}{\pgfqpoint{0.273310in}{-0.130148in}}{\pgfqpoint{0.272000in}{-0.130148in}}%
\pgfpathcurveto{\pgfqpoint{0.270690in}{-0.130148in}}{\pgfqpoint{0.269433in}{-0.130669in}}{\pgfqpoint{0.268506in}{-0.131595in}}%
\pgfpathcurveto{\pgfqpoint{0.267580in}{-0.132522in}}{\pgfqpoint{0.267059in}{-0.133779in}}{\pgfqpoint{0.267059in}{-0.135089in}}%
\pgfpathcurveto{\pgfqpoint{0.267059in}{-0.136399in}}{\pgfqpoint{0.267580in}{-0.137656in}}{\pgfqpoint{0.268506in}{-0.138582in}}%
\pgfpathcurveto{\pgfqpoint{0.269433in}{-0.139509in}}{\pgfqpoint{0.270690in}{-0.140030in}}{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathlineto{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathcurveto{\pgfqpoint{0.280223in}{-0.147156in}}{\pgfqpoint{0.281480in}{-0.146635in}}{\pgfqpoint{0.282406in}{-0.145709in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{-0.144782in}}{\pgfqpoint{0.283853in}{-0.143526in}}{\pgfqpoint{0.283853in}{-0.142215in}}%
\pgfpathcurveto{\pgfqpoint{0.283853in}{-0.140905in}}{\pgfqpoint{0.283333in}{-0.139648in}}{\pgfqpoint{0.282406in}{-0.138722in}}%
\pgfpathcurveto{\pgfqpoint{0.281480in}{-0.137795in}}{\pgfqpoint{0.280223in}{-0.137275in}}{\pgfqpoint{0.278913in}{-0.137275in}}%
\pgfpathcurveto{\pgfqpoint{0.277602in}{-0.137275in}}{\pgfqpoint{0.276345in}{-0.137795in}}{\pgfqpoint{0.275419in}{-0.138722in}}%
\pgfpathcurveto{\pgfqpoint{0.274492in}{-0.139648in}}{\pgfqpoint{0.273972in}{-0.140905in}}{\pgfqpoint{0.273972in}{-0.142215in}}%
\pgfpathcurveto{\pgfqpoint{0.273972in}{-0.143526in}}{\pgfqpoint{0.274492in}{-0.144782in}}{\pgfqpoint{0.275419in}{-0.145709in}}%
\pgfpathcurveto{\pgfqpoint{0.276345in}{-0.146635in}}{\pgfqpoint{0.277602in}{-0.147156in}}{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathlineto{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathcurveto{\pgfqpoint{0.287132in}{-0.153189in}}{\pgfqpoint{0.288389in}{-0.152669in}}{\pgfqpoint{0.289316in}{-0.151742in}}%
\pgfpathcurveto{\pgfqpoint{0.290242in}{-0.150816in}}{\pgfqpoint{0.290763in}{-0.149559in}}{\pgfqpoint{0.290763in}{-0.148249in}}%
\pgfpathcurveto{\pgfqpoint{0.290763in}{-0.146938in}}{\pgfqpoint{0.290242in}{-0.145682in}}{\pgfqpoint{0.289316in}{-0.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.288389in}{-0.143829in}}{\pgfqpoint{0.287132in}{-0.143308in}}{\pgfqpoint{0.285822in}{-0.143308in}}%
\pgfpathcurveto{\pgfqpoint{0.284512in}{-0.143308in}}{\pgfqpoint{0.283255in}{-0.143829in}}{\pgfqpoint{0.282329in}{-0.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.281402in}{-0.145682in}}{\pgfqpoint{0.280882in}{-0.146938in}}{\pgfqpoint{0.280882in}{-0.148249in}}%
\pgfpathcurveto{\pgfqpoint{0.280882in}{-0.149559in}}{\pgfqpoint{0.281402in}{-0.150816in}}{\pgfqpoint{0.282329in}{-0.151742in}}%
\pgfpathcurveto{\pgfqpoint{0.283255in}{-0.152669in}}{\pgfqpoint{0.284512in}{-0.153189in}}{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathlineto{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathcurveto{\pgfqpoint{0.294021in}{-0.159385in}}{\pgfqpoint{0.295278in}{-0.158864in}}{\pgfqpoint{0.296205in}{-0.157938in}}%
\pgfpathcurveto{\pgfqpoint{0.297131in}{-0.157011in}}{\pgfqpoint{0.297652in}{-0.155755in}}{\pgfqpoint{0.297652in}{-0.154444in}}%
\pgfpathcurveto{\pgfqpoint{0.297652in}{-0.153134in}}{\pgfqpoint{0.297131in}{-0.151877in}}{\pgfqpoint{0.296205in}{-0.150951in}}%
\pgfpathcurveto{\pgfqpoint{0.295278in}{-0.150024in}}{\pgfqpoint{0.294021in}{-0.149504in}}{\pgfqpoint{0.292711in}{-0.149504in}}%
\pgfpathcurveto{\pgfqpoint{0.291401in}{-0.149504in}}{\pgfqpoint{0.290144in}{-0.150024in}}{\pgfqpoint{0.289218in}{-0.150951in}}%
\pgfpathcurveto{\pgfqpoint{0.288291in}{-0.151877in}}{\pgfqpoint{0.287770in}{-0.153134in}}{\pgfqpoint{0.287770in}{-0.154444in}}%
\pgfpathcurveto{\pgfqpoint{0.287770in}{-0.155755in}}{\pgfqpoint{0.288291in}{-0.157011in}}{\pgfqpoint{0.289218in}{-0.157938in}}%
\pgfpathcurveto{\pgfqpoint{0.290144in}{-0.158864in}}{\pgfqpoint{0.291401in}{-0.159385in}}{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathlineto{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathcurveto{\pgfqpoint{0.300749in}{-0.165880in}}{\pgfqpoint{0.302006in}{-0.165359in}}{\pgfqpoint{0.302932in}{-0.164432in}}%
\pgfpathcurveto{\pgfqpoint{0.303859in}{-0.163506in}}{\pgfqpoint{0.304380in}{-0.162249in}}{\pgfqpoint{0.304380in}{-0.160939in}}%
\pgfpathcurveto{\pgfqpoint{0.304380in}{-0.159629in}}{\pgfqpoint{0.303859in}{-0.158372in}}{\pgfqpoint{0.302932in}{-0.157445in}}%
\pgfpathcurveto{\pgfqpoint{0.302006in}{-0.156519in}}{\pgfqpoint{0.300749in}{-0.155998in}}{\pgfqpoint{0.299439in}{-0.155998in}}%
\pgfpathcurveto{\pgfqpoint{0.298129in}{-0.155998in}}{\pgfqpoint{0.296872in}{-0.156519in}}{\pgfqpoint{0.295945in}{-0.157445in}}%
\pgfpathcurveto{\pgfqpoint{0.295019in}{-0.158372in}}{\pgfqpoint{0.294498in}{-0.159629in}}{\pgfqpoint{0.294498in}{-0.160939in}}%
\pgfpathcurveto{\pgfqpoint{0.294498in}{-0.162249in}}{\pgfqpoint{0.295019in}{-0.163506in}}{\pgfqpoint{0.295945in}{-0.164432in}}%
\pgfpathcurveto{\pgfqpoint{0.296872in}{-0.165359in}}{\pgfqpoint{0.298129in}{-0.165880in}}{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathlineto{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathcurveto{\pgfqpoint{0.307446in}{-0.172950in}}{\pgfqpoint{0.308703in}{-0.172430in}}{\pgfqpoint{0.309630in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.310556in}{-0.170577in}}{\pgfqpoint{0.311077in}{-0.169320in}}{\pgfqpoint{0.311077in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.311077in}{-0.166699in}}{\pgfqpoint{0.310556in}{-0.165443in}}{\pgfqpoint{0.309630in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.308703in}{-0.163590in}}{\pgfqpoint{0.307446in}{-0.163069in}}{\pgfqpoint{0.306136in}{-0.163069in}}%
\pgfpathcurveto{\pgfqpoint{0.304826in}{-0.163069in}}{\pgfqpoint{0.303569in}{-0.163590in}}{\pgfqpoint{0.302643in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.301716in}{-0.165443in}}{\pgfqpoint{0.301195in}{-0.166699in}}{\pgfqpoint{0.301195in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.301195in}{-0.169320in}}{\pgfqpoint{0.301716in}{-0.170577in}}{\pgfqpoint{0.302643in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.303569in}{-0.172430in}}{\pgfqpoint{0.304826in}{-0.172950in}}{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathlineto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathcurveto{\pgfqpoint{0.314296in}{-0.180431in}}{\pgfqpoint{0.315553in}{-0.179910in}}{\pgfqpoint{0.316480in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.317406in}{-0.178057in}}{\pgfqpoint{0.317927in}{-0.176801in}}{\pgfqpoint{0.317927in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.317927in}{-0.174180in}}{\pgfqpoint{0.317406in}{-0.172923in}}{\pgfqpoint{0.316480in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.315553in}{-0.171070in}}{\pgfqpoint{0.314296in}{-0.170550in}}{\pgfqpoint{0.312986in}{-0.170550in}}%
\pgfpathcurveto{\pgfqpoint{0.311676in}{-0.170550in}}{\pgfqpoint{0.310419in}{-0.171070in}}{\pgfqpoint{0.309493in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.308566in}{-0.172923in}}{\pgfqpoint{0.308045in}{-0.174180in}}{\pgfqpoint{0.308045in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.308045in}{-0.176801in}}{\pgfqpoint{0.308566in}{-0.178057in}}{\pgfqpoint{0.309493in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.310419in}{-0.179910in}}{\pgfqpoint{0.311676in}{-0.180431in}}{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathlineto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathcurveto{\pgfqpoint{0.198101in}{0.003869in}}{\pgfqpoint{0.199357in}{0.004390in}}{\pgfqpoint{0.200284in}{0.005316in}}%
\pgfpathcurveto{\pgfqpoint{0.201210in}{0.006243in}}{\pgfqpoint{0.201731in}{0.007499in}}{\pgfqpoint{0.201731in}{0.008810in}}%
\pgfpathcurveto{\pgfqpoint{0.201731in}{0.010120in}}{\pgfqpoint{0.201210in}{0.011377in}}{\pgfqpoint{0.200284in}{0.012303in}}%
\pgfpathcurveto{\pgfqpoint{0.199357in}{0.013230in}}{\pgfqpoint{0.198101in}{0.013750in}}{\pgfqpoint{0.196790in}{0.013750in}}%
\pgfpathcurveto{\pgfqpoint{0.195480in}{0.013750in}}{\pgfqpoint{0.194223in}{0.013230in}}{\pgfqpoint{0.193297in}{0.012303in}}%
\pgfpathcurveto{\pgfqpoint{0.192370in}{0.011377in}}{\pgfqpoint{0.191850in}{0.010120in}}{\pgfqpoint{0.191850in}{0.008810in}}%
\pgfpathcurveto{\pgfqpoint{0.191850in}{0.007499in}}{\pgfqpoint{0.192370in}{0.006243in}}{\pgfqpoint{0.193297in}{0.005316in}}%
\pgfpathcurveto{\pgfqpoint{0.194223in}{0.004390in}}{\pgfqpoint{0.195480in}{0.003869in}}{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathlineto{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathcurveto{\pgfqpoint{0.212857in}{-0.010482in}}{\pgfqpoint{0.214114in}{-0.009962in}}{\pgfqpoint{0.215041in}{-0.009035in}}%
\pgfpathcurveto{\pgfqpoint{0.215967in}{-0.008109in}}{\pgfqpoint{0.216488in}{-0.006852in}}{\pgfqpoint{0.216488in}{-0.005542in}}%
\pgfpathcurveto{\pgfqpoint{0.216488in}{-0.004231in}}{\pgfqpoint{0.215967in}{-0.002975in}}{\pgfqpoint{0.215041in}{-0.002048in}}%
\pgfpathcurveto{\pgfqpoint{0.214114in}{-0.001122in}}{\pgfqpoint{0.212857in}{-0.000601in}}{\pgfqpoint{0.211547in}{-0.000601in}}%
\pgfpathcurveto{\pgfqpoint{0.210237in}{-0.000601in}}{\pgfqpoint{0.208980in}{-0.001122in}}{\pgfqpoint{0.208054in}{-0.002048in}}%
\pgfpathcurveto{\pgfqpoint{0.207127in}{-0.002975in}}{\pgfqpoint{0.206607in}{-0.004231in}}{\pgfqpoint{0.206607in}{-0.005542in}}%
\pgfpathcurveto{\pgfqpoint{0.206607in}{-0.006852in}}{\pgfqpoint{0.207127in}{-0.008109in}}{\pgfqpoint{0.208054in}{-0.009035in}}%
\pgfpathcurveto{\pgfqpoint{0.208980in}{-0.009962in}}{\pgfqpoint{0.210237in}{-0.010482in}}{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathlineto{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathcurveto{\pgfqpoint{0.227113in}{-0.024591in}}{\pgfqpoint{0.228370in}{-0.024070in}}{\pgfqpoint{0.229296in}{-0.023144in}}%
\pgfpathcurveto{\pgfqpoint{0.230223in}{-0.022217in}}{\pgfqpoint{0.230743in}{-0.020960in}}{\pgfqpoint{0.230743in}{-0.019650in}}%
\pgfpathcurveto{\pgfqpoint{0.230743in}{-0.018340in}}{\pgfqpoint{0.230223in}{-0.017083in}}{\pgfqpoint{0.229296in}{-0.016156in}}%
\pgfpathcurveto{\pgfqpoint{0.228370in}{-0.015230in}}{\pgfqpoint{0.227113in}{-0.014709in}}{\pgfqpoint{0.225803in}{-0.014709in}}%
\pgfpathcurveto{\pgfqpoint{0.224493in}{-0.014709in}}{\pgfqpoint{0.223236in}{-0.015230in}}{\pgfqpoint{0.222309in}{-0.016156in}}%
\pgfpathcurveto{\pgfqpoint{0.221383in}{-0.017083in}}{\pgfqpoint{0.220862in}{-0.018340in}}{\pgfqpoint{0.220862in}{-0.019650in}}%
\pgfpathcurveto{\pgfqpoint{0.220862in}{-0.020960in}}{\pgfqpoint{0.221383in}{-0.022217in}}{\pgfqpoint{0.222309in}{-0.023144in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{-0.024070in}}{\pgfqpoint{0.224493in}{-0.024591in}}{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathlineto{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathcurveto{\pgfqpoint{0.241502in}{-0.038371in}}{\pgfqpoint{0.242759in}{-0.037851in}}{\pgfqpoint{0.243685in}{-0.036924in}}%
\pgfpathcurveto{\pgfqpoint{0.244612in}{-0.035998in}}{\pgfqpoint{0.245132in}{-0.034741in}}{\pgfqpoint{0.245132in}{-0.033431in}}%
\pgfpathcurveto{\pgfqpoint{0.245132in}{-0.032120in}}{\pgfqpoint{0.244612in}{-0.030864in}}{\pgfqpoint{0.243685in}{-0.029937in}}%
\pgfpathcurveto{\pgfqpoint{0.242759in}{-0.029011in}}{\pgfqpoint{0.241502in}{-0.028490in}}{\pgfqpoint{0.240192in}{-0.028490in}}%
\pgfpathcurveto{\pgfqpoint{0.238881in}{-0.028490in}}{\pgfqpoint{0.237625in}{-0.029011in}}{\pgfqpoint{0.236698in}{-0.029937in}}%
\pgfpathcurveto{\pgfqpoint{0.235772in}{-0.030864in}}{\pgfqpoint{0.235251in}{-0.032120in}}{\pgfqpoint{0.235251in}{-0.033431in}}%
\pgfpathcurveto{\pgfqpoint{0.235251in}{-0.034741in}}{\pgfqpoint{0.235772in}{-0.035998in}}{\pgfqpoint{0.236698in}{-0.036924in}}%
\pgfpathcurveto{\pgfqpoint{0.237625in}{-0.037851in}}{\pgfqpoint{0.238881in}{-0.038371in}}{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathlineto{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathcurveto{\pgfqpoint{0.256126in}{-0.052013in}}{\pgfqpoint{0.257382in}{-0.051492in}}{\pgfqpoint{0.258309in}{-0.050566in}}%
\pgfpathcurveto{\pgfqpoint{0.259235in}{-0.049639in}}{\pgfqpoint{0.259756in}{-0.048382in}}{\pgfqpoint{0.259756in}{-0.047072in}}%
\pgfpathcurveto{\pgfqpoint{0.259756in}{-0.045762in}}{\pgfqpoint{0.259235in}{-0.044505in}}{\pgfqpoint{0.258309in}{-0.043579in}}%
\pgfpathcurveto{\pgfqpoint{0.257382in}{-0.042652in}}{\pgfqpoint{0.256126in}{-0.042132in}}{\pgfqpoint{0.254815in}{-0.042132in}}%
\pgfpathcurveto{\pgfqpoint{0.253505in}{-0.042132in}}{\pgfqpoint{0.252248in}{-0.042652in}}{\pgfqpoint{0.251322in}{-0.043579in}}%
\pgfpathcurveto{\pgfqpoint{0.250395in}{-0.044505in}}{\pgfqpoint{0.249875in}{-0.045762in}}{\pgfqpoint{0.249875in}{-0.047072in}}%
\pgfpathcurveto{\pgfqpoint{0.249875in}{-0.048382in}}{\pgfqpoint{0.250395in}{-0.049639in}}{\pgfqpoint{0.251322in}{-0.050566in}}%
\pgfpathcurveto{\pgfqpoint{0.252248in}{-0.051492in}}{\pgfqpoint{0.253505in}{-0.052013in}}{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathlineto{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathcurveto{\pgfqpoint{0.270816in}{-0.066116in}}{\pgfqpoint{0.272073in}{-0.065595in}}{\pgfqpoint{0.272999in}{-0.064669in}}%
\pgfpathcurveto{\pgfqpoint{0.273926in}{-0.063742in}}{\pgfqpoint{0.274446in}{-0.062485in}}{\pgfqpoint{0.274446in}{-0.061175in}}%
\pgfpathcurveto{\pgfqpoint{0.274446in}{-0.059865in}}{\pgfqpoint{0.273926in}{-0.058608in}}{\pgfqpoint{0.272999in}{-0.057681in}}%
\pgfpathcurveto{\pgfqpoint{0.272073in}{-0.056755in}}{\pgfqpoint{0.270816in}{-0.056234in}}{\pgfqpoint{0.269506in}{-0.056234in}}%
\pgfpathcurveto{\pgfqpoint{0.268195in}{-0.056234in}}{\pgfqpoint{0.266939in}{-0.056755in}}{\pgfqpoint{0.266012in}{-0.057681in}}%
\pgfpathcurveto{\pgfqpoint{0.265086in}{-0.058608in}}{\pgfqpoint{0.264565in}{-0.059865in}}{\pgfqpoint{0.264565in}{-0.061175in}}%
\pgfpathcurveto{\pgfqpoint{0.264565in}{-0.062485in}}{\pgfqpoint{0.265086in}{-0.063742in}}{\pgfqpoint{0.266012in}{-0.064669in}}%
\pgfpathcurveto{\pgfqpoint{0.266939in}{-0.065595in}}{\pgfqpoint{0.268195in}{-0.066116in}}{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathlineto{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathcurveto{\pgfqpoint{0.285678in}{-0.080010in}}{\pgfqpoint{0.286935in}{-0.079489in}}{\pgfqpoint{0.287862in}{-0.078563in}}%
\pgfpathcurveto{\pgfqpoint{0.288788in}{-0.077636in}}{\pgfqpoint{0.289309in}{-0.076380in}}{\pgfqpoint{0.289309in}{-0.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.289309in}{-0.073759in}}{\pgfqpoint{0.288788in}{-0.072502in}}{\pgfqpoint{0.287862in}{-0.071576in}}%
\pgfpathcurveto{\pgfqpoint{0.286935in}{-0.070649in}}{\pgfqpoint{0.285678in}{-0.070129in}}{\pgfqpoint{0.284368in}{-0.070129in}}%
\pgfpathcurveto{\pgfqpoint{0.283058in}{-0.070129in}}{\pgfqpoint{0.281801in}{-0.070649in}}{\pgfqpoint{0.280875in}{-0.071576in}}%
\pgfpathcurveto{\pgfqpoint{0.279948in}{-0.072502in}}{\pgfqpoint{0.279427in}{-0.073759in}}{\pgfqpoint{0.279427in}{-0.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.279427in}{-0.076380in}}{\pgfqpoint{0.279948in}{-0.077636in}}{\pgfqpoint{0.280875in}{-0.078563in}}%
\pgfpathcurveto{\pgfqpoint{0.281801in}{-0.079489in}}{\pgfqpoint{0.283058in}{-0.080010in}}{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathlineto{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathcurveto{\pgfqpoint{0.299738in}{-0.093580in}}{\pgfqpoint{0.300995in}{-0.093059in}}{\pgfqpoint{0.301921in}{-0.092132in}}%
\pgfpathcurveto{\pgfqpoint{0.302848in}{-0.091206in}}{\pgfqpoint{0.303368in}{-0.089949in}}{\pgfqpoint{0.303368in}{-0.088639in}}%
\pgfpathcurveto{\pgfqpoint{0.303368in}{-0.087329in}}{\pgfqpoint{0.302848in}{-0.086072in}}{\pgfqpoint{0.301921in}{-0.085145in}}%
\pgfpathcurveto{\pgfqpoint{0.300995in}{-0.084219in}}{\pgfqpoint{0.299738in}{-0.083698in}}{\pgfqpoint{0.298428in}{-0.083698in}}%
\pgfpathcurveto{\pgfqpoint{0.297118in}{-0.083698in}}{\pgfqpoint{0.295861in}{-0.084219in}}{\pgfqpoint{0.294934in}{-0.085145in}}%
\pgfpathcurveto{\pgfqpoint{0.294008in}{-0.086072in}}{\pgfqpoint{0.293487in}{-0.087329in}}{\pgfqpoint{0.293487in}{-0.088639in}}%
\pgfpathcurveto{\pgfqpoint{0.293487in}{-0.089949in}}{\pgfqpoint{0.294008in}{-0.091206in}}{\pgfqpoint{0.294934in}{-0.092132in}}%
\pgfpathcurveto{\pgfqpoint{0.295861in}{-0.093059in}}{\pgfqpoint{0.297118in}{-0.093580in}}{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathlineto{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathcurveto{\pgfqpoint{0.313037in}{-0.106498in}}{\pgfqpoint{0.314293in}{-0.105977in}}{\pgfqpoint{0.315220in}{-0.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.316146in}{-0.104124in}}{\pgfqpoint{0.316667in}{-0.102867in}}{\pgfqpoint{0.316667in}{-0.101557in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.100247in}}{\pgfqpoint{0.316146in}{-0.098990in}}{\pgfqpoint{0.315220in}{-0.098063in}}%
\pgfpathcurveto{\pgfqpoint{0.314293in}{-0.097137in}}{\pgfqpoint{0.313037in}{-0.096616in}}{\pgfqpoint{0.311726in}{-0.096616in}}%
\pgfpathcurveto{\pgfqpoint{0.310416in}{-0.096616in}}{\pgfqpoint{0.309159in}{-0.097137in}}{\pgfqpoint{0.308233in}{-0.098063in}}%
\pgfpathcurveto{\pgfqpoint{0.307306in}{-0.098990in}}{\pgfqpoint{0.306786in}{-0.100247in}}{\pgfqpoint{0.306786in}{-0.101557in}}%
\pgfpathcurveto{\pgfqpoint{0.306786in}{-0.102867in}}{\pgfqpoint{0.307306in}{-0.104124in}}{\pgfqpoint{0.308233in}{-0.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.309159in}{-0.105977in}}{\pgfqpoint{0.310416in}{-0.106498in}}{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathlineto{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathcurveto{\pgfqpoint{0.325745in}{-0.118999in}}{\pgfqpoint{0.327002in}{-0.118478in}}{\pgfqpoint{0.327928in}{-0.117552in}}%
\pgfpathcurveto{\pgfqpoint{0.328855in}{-0.116625in}}{\pgfqpoint{0.329375in}{-0.115369in}}{\pgfqpoint{0.329375in}{-0.114058in}}%
\pgfpathcurveto{\pgfqpoint{0.329375in}{-0.112748in}}{\pgfqpoint{0.328855in}{-0.111491in}}{\pgfqpoint{0.327928in}{-0.110565in}}%
\pgfpathcurveto{\pgfqpoint{0.327002in}{-0.109638in}}{\pgfqpoint{0.325745in}{-0.109118in}}{\pgfqpoint{0.324435in}{-0.109118in}}%
\pgfpathcurveto{\pgfqpoint{0.323124in}{-0.109118in}}{\pgfqpoint{0.321868in}{-0.109638in}}{\pgfqpoint{0.320941in}{-0.110565in}}%
\pgfpathcurveto{\pgfqpoint{0.320015in}{-0.111491in}}{\pgfqpoint{0.319494in}{-0.112748in}}{\pgfqpoint{0.319494in}{-0.114058in}}%
\pgfpathcurveto{\pgfqpoint{0.319494in}{-0.115369in}}{\pgfqpoint{0.320015in}{-0.116625in}}{\pgfqpoint{0.320941in}{-0.117552in}}%
\pgfpathcurveto{\pgfqpoint{0.321868in}{-0.118478in}}{\pgfqpoint{0.323124in}{-0.118999in}}{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathlineto{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathcurveto{\pgfqpoint{0.338144in}{-0.131363in}}{\pgfqpoint{0.339400in}{-0.130842in}}{\pgfqpoint{0.340327in}{-0.129916in}}%
\pgfpathcurveto{\pgfqpoint{0.341253in}{-0.128989in}}{\pgfqpoint{0.341774in}{-0.127732in}}{\pgfqpoint{0.341774in}{-0.126422in}}%
\pgfpathcurveto{\pgfqpoint{0.341774in}{-0.125112in}}{\pgfqpoint{0.341253in}{-0.123855in}}{\pgfqpoint{0.340327in}{-0.122929in}}%
\pgfpathcurveto{\pgfqpoint{0.339400in}{-0.122002in}}{\pgfqpoint{0.338144in}{-0.121482in}}{\pgfqpoint{0.336833in}{-0.121482in}}%
\pgfpathcurveto{\pgfqpoint{0.335523in}{-0.121482in}}{\pgfqpoint{0.334266in}{-0.122002in}}{\pgfqpoint{0.333340in}{-0.122929in}}%
\pgfpathcurveto{\pgfqpoint{0.332413in}{-0.123855in}}{\pgfqpoint{0.331893in}{-0.125112in}}{\pgfqpoint{0.331893in}{-0.126422in}}%
\pgfpathcurveto{\pgfqpoint{0.331893in}{-0.127732in}}{\pgfqpoint{0.332413in}{-0.128989in}}{\pgfqpoint{0.333340in}{-0.129916in}}%
\pgfpathcurveto{\pgfqpoint{0.334266in}{-0.130842in}}{\pgfqpoint{0.335523in}{-0.131363in}}{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathlineto{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathcurveto{\pgfqpoint{0.350453in}{-0.143464in}}{\pgfqpoint{0.351710in}{-0.142944in}}{\pgfqpoint{0.352637in}{-0.142017in}}%
\pgfpathcurveto{\pgfqpoint{0.353563in}{-0.141091in}}{\pgfqpoint{0.354084in}{-0.139834in}}{\pgfqpoint{0.354084in}{-0.138524in}}%
\pgfpathcurveto{\pgfqpoint{0.354084in}{-0.137213in}}{\pgfqpoint{0.353563in}{-0.135957in}}{\pgfqpoint{0.352637in}{-0.135030in}}%
\pgfpathcurveto{\pgfqpoint{0.351710in}{-0.134104in}}{\pgfqpoint{0.350453in}{-0.133583in}}{\pgfqpoint{0.349143in}{-0.133583in}}%
\pgfpathcurveto{\pgfqpoint{0.347833in}{-0.133583in}}{\pgfqpoint{0.346576in}{-0.134104in}}{\pgfqpoint{0.345650in}{-0.135030in}}%
\pgfpathcurveto{\pgfqpoint{0.344723in}{-0.135957in}}{\pgfqpoint{0.344202in}{-0.137213in}}{\pgfqpoint{0.344202in}{-0.138524in}}%
\pgfpathcurveto{\pgfqpoint{0.344202in}{-0.139834in}}{\pgfqpoint{0.344723in}{-0.141091in}}{\pgfqpoint{0.345650in}{-0.142017in}}%
\pgfpathcurveto{\pgfqpoint{0.346576in}{-0.142944in}}{\pgfqpoint{0.347833in}{-0.143464in}}{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathlineto{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathcurveto{\pgfqpoint{0.362821in}{-0.154975in}}{\pgfqpoint{0.364078in}{-0.154455in}}{\pgfqpoint{0.365005in}{-0.153528in}}%
\pgfpathcurveto{\pgfqpoint{0.365931in}{-0.152602in}}{\pgfqpoint{0.366452in}{-0.151345in}}{\pgfqpoint{0.366452in}{-0.150035in}}%
\pgfpathcurveto{\pgfqpoint{0.366452in}{-0.148724in}}{\pgfqpoint{0.365931in}{-0.147468in}}{\pgfqpoint{0.365005in}{-0.146541in}}%
\pgfpathcurveto{\pgfqpoint{0.364078in}{-0.145615in}}{\pgfqpoint{0.362821in}{-0.145094in}}{\pgfqpoint{0.361511in}{-0.145094in}}%
\pgfpathcurveto{\pgfqpoint{0.360201in}{-0.145094in}}{\pgfqpoint{0.358944in}{-0.145615in}}{\pgfqpoint{0.358018in}{-0.146541in}}%
\pgfpathcurveto{\pgfqpoint{0.357091in}{-0.147468in}}{\pgfqpoint{0.356570in}{-0.148724in}}{\pgfqpoint{0.356570in}{-0.150035in}}%
\pgfpathcurveto{\pgfqpoint{0.356570in}{-0.151345in}}{\pgfqpoint{0.357091in}{-0.152602in}}{\pgfqpoint{0.358018in}{-0.153528in}}%
\pgfpathcurveto{\pgfqpoint{0.358944in}{-0.154455in}}{\pgfqpoint{0.360201in}{-0.154975in}}{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathlineto{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathcurveto{\pgfqpoint{0.375291in}{-0.166134in}}{\pgfqpoint{0.376548in}{-0.165613in}}{\pgfqpoint{0.377474in}{-0.164687in}}%
\pgfpathcurveto{\pgfqpoint{0.378401in}{-0.163760in}}{\pgfqpoint{0.378921in}{-0.162503in}}{\pgfqpoint{0.378921in}{-0.161193in}}%
\pgfpathcurveto{\pgfqpoint{0.378921in}{-0.159883in}}{\pgfqpoint{0.378401in}{-0.158626in}}{\pgfqpoint{0.377474in}{-0.157700in}}%
\pgfpathcurveto{\pgfqpoint{0.376548in}{-0.156773in}}{\pgfqpoint{0.375291in}{-0.156252in}}{\pgfqpoint{0.373981in}{-0.156252in}}%
\pgfpathcurveto{\pgfqpoint{0.372670in}{-0.156252in}}{\pgfqpoint{0.371414in}{-0.156773in}}{\pgfqpoint{0.370487in}{-0.157700in}}%
\pgfpathcurveto{\pgfqpoint{0.369561in}{-0.158626in}}{\pgfqpoint{0.369040in}{-0.159883in}}{\pgfqpoint{0.369040in}{-0.161193in}}%
\pgfpathcurveto{\pgfqpoint{0.369040in}{-0.162503in}}{\pgfqpoint{0.369561in}{-0.163760in}}{\pgfqpoint{0.370487in}{-0.164687in}}%
\pgfpathcurveto{\pgfqpoint{0.371414in}{-0.165613in}}{\pgfqpoint{0.372670in}{-0.166134in}}{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathlineto{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathcurveto{\pgfqpoint{0.388087in}{-0.176557in}}{\pgfqpoint{0.389343in}{-0.176037in}}{\pgfqpoint{0.390270in}{-0.175110in}}%
\pgfpathcurveto{\pgfqpoint{0.391196in}{-0.174184in}}{\pgfqpoint{0.391717in}{-0.172927in}}{\pgfqpoint{0.391717in}{-0.171617in}}%
\pgfpathcurveto{\pgfqpoint{0.391717in}{-0.170306in}}{\pgfqpoint{0.391196in}{-0.169050in}}{\pgfqpoint{0.390270in}{-0.168123in}}%
\pgfpathcurveto{\pgfqpoint{0.389343in}{-0.167197in}}{\pgfqpoint{0.388087in}{-0.166676in}}{\pgfqpoint{0.386776in}{-0.166676in}}%
\pgfpathcurveto{\pgfqpoint{0.385466in}{-0.166676in}}{\pgfqpoint{0.384209in}{-0.167197in}}{\pgfqpoint{0.383283in}{-0.168123in}}%
\pgfpathcurveto{\pgfqpoint{0.382356in}{-0.169050in}}{\pgfqpoint{0.381836in}{-0.170306in}}{\pgfqpoint{0.381836in}{-0.171617in}}%
\pgfpathcurveto{\pgfqpoint{0.381836in}{-0.172927in}}{\pgfqpoint{0.382356in}{-0.174184in}}{\pgfqpoint{0.383283in}{-0.175110in}}%
\pgfpathcurveto{\pgfqpoint{0.384209in}{-0.176037in}}{\pgfqpoint{0.385466in}{-0.176557in}}{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathlineto{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathcurveto{\pgfqpoint{0.400805in}{-0.186602in}}{\pgfqpoint{0.402061in}{-0.186081in}}{\pgfqpoint{0.402988in}{-0.185155in}}%
\pgfpathcurveto{\pgfqpoint{0.403914in}{-0.184228in}}{\pgfqpoint{0.404435in}{-0.182971in}}{\pgfqpoint{0.404435in}{-0.181661in}}%
\pgfpathcurveto{\pgfqpoint{0.404435in}{-0.180351in}}{\pgfqpoint{0.403914in}{-0.179094in}}{\pgfqpoint{0.402988in}{-0.178168in}}%
\pgfpathcurveto{\pgfqpoint{0.402061in}{-0.177241in}}{\pgfqpoint{0.400805in}{-0.176720in}}{\pgfqpoint{0.399494in}{-0.176720in}}%
\pgfpathcurveto{\pgfqpoint{0.398184in}{-0.176720in}}{\pgfqpoint{0.396927in}{-0.177241in}}{\pgfqpoint{0.396001in}{-0.178168in}}%
\pgfpathcurveto{\pgfqpoint{0.395074in}{-0.179094in}}{\pgfqpoint{0.394554in}{-0.180351in}}{\pgfqpoint{0.394554in}{-0.181661in}}%
\pgfpathcurveto{\pgfqpoint{0.394554in}{-0.182971in}}{\pgfqpoint{0.395074in}{-0.184228in}}{\pgfqpoint{0.396001in}{-0.185155in}}%
\pgfpathcurveto{\pgfqpoint{0.396927in}{-0.186081in}}{\pgfqpoint{0.398184in}{-0.186602in}}{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathlineto{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathcurveto{\pgfqpoint{0.412401in}{-0.197195in}}{\pgfqpoint{0.413657in}{-0.196674in}}{\pgfqpoint{0.414584in}{-0.195748in}}%
\pgfpathcurveto{\pgfqpoint{0.415510in}{-0.194821in}}{\pgfqpoint{0.416031in}{-0.193564in}}{\pgfqpoint{0.416031in}{-0.192254in}}%
\pgfpathcurveto{\pgfqpoint{0.416031in}{-0.190944in}}{\pgfqpoint{0.415510in}{-0.189687in}}{\pgfqpoint{0.414584in}{-0.188761in}}%
\pgfpathcurveto{\pgfqpoint{0.413657in}{-0.187834in}}{\pgfqpoint{0.412401in}{-0.187314in}}{\pgfqpoint{0.411090in}{-0.187314in}}%
\pgfpathcurveto{\pgfqpoint{0.409780in}{-0.187314in}}{\pgfqpoint{0.408523in}{-0.187834in}}{\pgfqpoint{0.407597in}{-0.188761in}}%
\pgfpathcurveto{\pgfqpoint{0.406670in}{-0.189687in}}{\pgfqpoint{0.406150in}{-0.190944in}}{\pgfqpoint{0.406150in}{-0.192254in}}%
\pgfpathcurveto{\pgfqpoint{0.406150in}{-0.193564in}}{\pgfqpoint{0.406670in}{-0.194821in}}{\pgfqpoint{0.407597in}{-0.195748in}}%
\pgfpathcurveto{\pgfqpoint{0.408523in}{-0.196674in}}{\pgfqpoint{0.409780in}{-0.197195in}}{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathlineto{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathcurveto{\pgfqpoint{0.423669in}{-0.207825in}}{\pgfqpoint{0.424925in}{-0.207305in}}{\pgfqpoint{0.425852in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.426778in}{-0.205452in}}{\pgfqpoint{0.427299in}{-0.204195in}}{\pgfqpoint{0.427299in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.427299in}{-0.201574in}}{\pgfqpoint{0.426778in}{-0.200318in}}{\pgfqpoint{0.425852in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.424925in}{-0.198465in}}{\pgfqpoint{0.423669in}{-0.197944in}}{\pgfqpoint{0.422358in}{-0.197944in}}%
\pgfpathcurveto{\pgfqpoint{0.421048in}{-0.197944in}}{\pgfqpoint{0.419791in}{-0.198465in}}{\pgfqpoint{0.418865in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.417938in}{-0.200318in}}{\pgfqpoint{0.417418in}{-0.201574in}}{\pgfqpoint{0.417418in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.417418in}{-0.204195in}}{\pgfqpoint{0.417938in}{-0.205452in}}{\pgfqpoint{0.418865in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.419791in}{-0.207305in}}{\pgfqpoint{0.421048in}{-0.207825in}}{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathlineto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathcurveto{\pgfqpoint{0.434482in}{-0.217764in}}{\pgfqpoint{0.435739in}{-0.217244in}}{\pgfqpoint{0.436666in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.437592in}{-0.215391in}}{\pgfqpoint{0.438113in}{-0.214134in}}{\pgfqpoint{0.438113in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.438113in}{-0.211513in}}{\pgfqpoint{0.437592in}{-0.210257in}}{\pgfqpoint{0.436666in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.435739in}{-0.208404in}}{\pgfqpoint{0.434482in}{-0.207883in}}{\pgfqpoint{0.433172in}{-0.207883in}}%
\pgfpathcurveto{\pgfqpoint{0.431862in}{-0.207883in}}{\pgfqpoint{0.430605in}{-0.208404in}}{\pgfqpoint{0.429679in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.428752in}{-0.210257in}}{\pgfqpoint{0.428232in}{-0.211513in}}{\pgfqpoint{0.428232in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.428232in}{-0.214134in}}{\pgfqpoint{0.428752in}{-0.215391in}}{\pgfqpoint{0.429679in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.430605in}{-0.217244in}}{\pgfqpoint{0.431862in}{-0.217764in}}{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathcurveto{\pgfqpoint{0.155414in}{-0.152735in}}{\pgfqpoint{0.156671in}{-0.152214in}}{\pgfqpoint{0.157598in}{-0.151288in}}%
\pgfpathcurveto{\pgfqpoint{0.158524in}{-0.150361in}}{\pgfqpoint{0.159045in}{-0.149105in}}{\pgfqpoint{0.159045in}{-0.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.159045in}{-0.146484in}}{\pgfqpoint{0.158524in}{-0.145227in}}{\pgfqpoint{0.157598in}{-0.144301in}}%
\pgfpathcurveto{\pgfqpoint{0.156671in}{-0.143374in}}{\pgfqpoint{0.155414in}{-0.142854in}}{\pgfqpoint{0.154104in}{-0.142854in}}%
\pgfpathcurveto{\pgfqpoint{0.152794in}{-0.142854in}}{\pgfqpoint{0.151537in}{-0.143374in}}{\pgfqpoint{0.150611in}{-0.144301in}}%
\pgfpathcurveto{\pgfqpoint{0.149684in}{-0.145227in}}{\pgfqpoint{0.149164in}{-0.146484in}}{\pgfqpoint{0.149164in}{-0.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.149164in}{-0.149105in}}{\pgfqpoint{0.149684in}{-0.150361in}}{\pgfqpoint{0.150611in}{-0.151288in}}%
\pgfpathcurveto{\pgfqpoint{0.151537in}{-0.152214in}}{\pgfqpoint{0.152794in}{-0.152735in}}{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathlineto{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathcurveto{\pgfqpoint{0.164874in}{-0.161899in}}{\pgfqpoint{0.166131in}{-0.161378in}}{\pgfqpoint{0.167057in}{-0.160452in}}%
\pgfpathcurveto{\pgfqpoint{0.167984in}{-0.159525in}}{\pgfqpoint{0.168505in}{-0.158269in}}{\pgfqpoint{0.168505in}{-0.156958in}}%
\pgfpathcurveto{\pgfqpoint{0.168505in}{-0.155648in}}{\pgfqpoint{0.167984in}{-0.154391in}}{\pgfqpoint{0.167057in}{-0.153465in}}%
\pgfpathcurveto{\pgfqpoint{0.166131in}{-0.152538in}}{\pgfqpoint{0.164874in}{-0.152018in}}{\pgfqpoint{0.163564in}{-0.152018in}}%
\pgfpathcurveto{\pgfqpoint{0.162254in}{-0.152018in}}{\pgfqpoint{0.160997in}{-0.152538in}}{\pgfqpoint{0.160070in}{-0.153465in}}%
\pgfpathcurveto{\pgfqpoint{0.159144in}{-0.154391in}}{\pgfqpoint{0.158623in}{-0.155648in}}{\pgfqpoint{0.158623in}{-0.156958in}}%
\pgfpathcurveto{\pgfqpoint{0.158623in}{-0.158269in}}{\pgfqpoint{0.159144in}{-0.159525in}}{\pgfqpoint{0.160070in}{-0.160452in}}%
\pgfpathcurveto{\pgfqpoint{0.160997in}{-0.161378in}}{\pgfqpoint{0.162254in}{-0.161899in}}{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathlineto{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathcurveto{\pgfqpoint{0.173984in}{-0.170609in}}{\pgfqpoint{0.175241in}{-0.170088in}}{\pgfqpoint{0.176167in}{-0.169162in}}%
\pgfpathcurveto{\pgfqpoint{0.177094in}{-0.168235in}}{\pgfqpoint{0.177614in}{-0.166978in}}{\pgfqpoint{0.177614in}{-0.165668in}}%
\pgfpathcurveto{\pgfqpoint{0.177614in}{-0.164358in}}{\pgfqpoint{0.177094in}{-0.163101in}}{\pgfqpoint{0.176167in}{-0.162175in}}%
\pgfpathcurveto{\pgfqpoint{0.175241in}{-0.161248in}}{\pgfqpoint{0.173984in}{-0.160727in}}{\pgfqpoint{0.172674in}{-0.160727in}}%
\pgfpathcurveto{\pgfqpoint{0.171363in}{-0.160727in}}{\pgfqpoint{0.170107in}{-0.161248in}}{\pgfqpoint{0.169180in}{-0.162175in}}%
\pgfpathcurveto{\pgfqpoint{0.168254in}{-0.163101in}}{\pgfqpoint{0.167733in}{-0.164358in}}{\pgfqpoint{0.167733in}{-0.165668in}}%
\pgfpathcurveto{\pgfqpoint{0.167733in}{-0.166978in}}{\pgfqpoint{0.168254in}{-0.168235in}}{\pgfqpoint{0.169180in}{-0.169162in}}%
\pgfpathcurveto{\pgfqpoint{0.170107in}{-0.170088in}}{\pgfqpoint{0.171363in}{-0.170609in}}{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathlineto{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathcurveto{\pgfqpoint{0.182577in}{-0.179339in}}{\pgfqpoint{0.183834in}{-0.178819in}}{\pgfqpoint{0.184760in}{-0.177892in}}%
\pgfpathcurveto{\pgfqpoint{0.185687in}{-0.176966in}}{\pgfqpoint{0.186207in}{-0.175709in}}{\pgfqpoint{0.186207in}{-0.174399in}}%
\pgfpathcurveto{\pgfqpoint{0.186207in}{-0.173088in}}{\pgfqpoint{0.185687in}{-0.171832in}}{\pgfqpoint{0.184760in}{-0.170905in}}%
\pgfpathcurveto{\pgfqpoint{0.183834in}{-0.169979in}}{\pgfqpoint{0.182577in}{-0.169458in}}{\pgfqpoint{0.181267in}{-0.169458in}}%
\pgfpathcurveto{\pgfqpoint{0.179956in}{-0.169458in}}{\pgfqpoint{0.178700in}{-0.169979in}}{\pgfqpoint{0.177773in}{-0.170905in}}%
\pgfpathcurveto{\pgfqpoint{0.176847in}{-0.171832in}}{\pgfqpoint{0.176326in}{-0.173088in}}{\pgfqpoint{0.176326in}{-0.174399in}}%
\pgfpathcurveto{\pgfqpoint{0.176326in}{-0.175709in}}{\pgfqpoint{0.176847in}{-0.176966in}}{\pgfqpoint{0.177773in}{-0.177892in}}%
\pgfpathcurveto{\pgfqpoint{0.178700in}{-0.178819in}}{\pgfqpoint{0.179956in}{-0.179339in}}{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathlineto{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathcurveto{\pgfqpoint{0.190573in}{-0.187734in}}{\pgfqpoint{0.191830in}{-0.187213in}}{\pgfqpoint{0.192756in}{-0.186287in}}%
\pgfpathcurveto{\pgfqpoint{0.193683in}{-0.185360in}}{\pgfqpoint{0.194203in}{-0.184103in}}{\pgfqpoint{0.194203in}{-0.182793in}}%
\pgfpathcurveto{\pgfqpoint{0.194203in}{-0.181483in}}{\pgfqpoint{0.193683in}{-0.180226in}}{\pgfqpoint{0.192756in}{-0.179300in}}%
\pgfpathcurveto{\pgfqpoint{0.191830in}{-0.178373in}}{\pgfqpoint{0.190573in}{-0.177852in}}{\pgfqpoint{0.189262in}{-0.177852in}}%
\pgfpathcurveto{\pgfqpoint{0.187952in}{-0.177852in}}{\pgfqpoint{0.186695in}{-0.178373in}}{\pgfqpoint{0.185769in}{-0.179300in}}%
\pgfpathcurveto{\pgfqpoint{0.184842in}{-0.180226in}}{\pgfqpoint{0.184322in}{-0.181483in}}{\pgfqpoint{0.184322in}{-0.182793in}}%
\pgfpathcurveto{\pgfqpoint{0.184322in}{-0.184103in}}{\pgfqpoint{0.184842in}{-0.185360in}}{\pgfqpoint{0.185769in}{-0.186287in}}%
\pgfpathcurveto{\pgfqpoint{0.186695in}{-0.187213in}}{\pgfqpoint{0.187952in}{-0.187734in}}{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathlineto{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathcurveto{\pgfqpoint{0.198359in}{-0.195952in}}{\pgfqpoint{0.199616in}{-0.195431in}}{\pgfqpoint{0.200542in}{-0.194505in}}%
\pgfpathcurveto{\pgfqpoint{0.201469in}{-0.193578in}}{\pgfqpoint{0.201989in}{-0.192321in}}{\pgfqpoint{0.201989in}{-0.191011in}}%
\pgfpathcurveto{\pgfqpoint{0.201989in}{-0.189701in}}{\pgfqpoint{0.201469in}{-0.188444in}}{\pgfqpoint{0.200542in}{-0.187518in}}%
\pgfpathcurveto{\pgfqpoint{0.199616in}{-0.186591in}}{\pgfqpoint{0.198359in}{-0.186070in}}{\pgfqpoint{0.197049in}{-0.186070in}}%
\pgfpathcurveto{\pgfqpoint{0.195738in}{-0.186070in}}{\pgfqpoint{0.194482in}{-0.186591in}}{\pgfqpoint{0.193555in}{-0.187518in}}%
\pgfpathcurveto{\pgfqpoint{0.192629in}{-0.188444in}}{\pgfqpoint{0.192108in}{-0.189701in}}{\pgfqpoint{0.192108in}{-0.191011in}}%
\pgfpathcurveto{\pgfqpoint{0.192108in}{-0.192321in}}{\pgfqpoint{0.192629in}{-0.193578in}}{\pgfqpoint{0.193555in}{-0.194505in}}%
\pgfpathcurveto{\pgfqpoint{0.194482in}{-0.195431in}}{\pgfqpoint{0.195738in}{-0.195952in}}{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathlineto{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathcurveto{\pgfqpoint{0.205802in}{-0.203714in}}{\pgfqpoint{0.207059in}{-0.203194in}}{\pgfqpoint{0.207985in}{-0.202267in}}%
\pgfpathcurveto{\pgfqpoint{0.208912in}{-0.201341in}}{\pgfqpoint{0.209432in}{-0.200084in}}{\pgfqpoint{0.209432in}{-0.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.209432in}{-0.197463in}}{\pgfqpoint{0.208912in}{-0.196207in}}{\pgfqpoint{0.207985in}{-0.195280in}}%
\pgfpathcurveto{\pgfqpoint{0.207059in}{-0.194354in}}{\pgfqpoint{0.205802in}{-0.193833in}}{\pgfqpoint{0.204492in}{-0.193833in}}%
\pgfpathcurveto{\pgfqpoint{0.203181in}{-0.193833in}}{\pgfqpoint{0.201925in}{-0.194354in}}{\pgfqpoint{0.200998in}{-0.195280in}}%
\pgfpathcurveto{\pgfqpoint{0.200072in}{-0.196207in}}{\pgfqpoint{0.199551in}{-0.197463in}}{\pgfqpoint{0.199551in}{-0.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.199551in}{-0.200084in}}{\pgfqpoint{0.200072in}{-0.201341in}}{\pgfqpoint{0.200998in}{-0.202267in}}%
\pgfpathcurveto{\pgfqpoint{0.201925in}{-0.203194in}}{\pgfqpoint{0.203181in}{-0.203714in}}{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathlineto{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathcurveto{\pgfqpoint{0.213020in}{-0.211199in}}{\pgfqpoint{0.214277in}{-0.210678in}}{\pgfqpoint{0.215203in}{-0.209752in}}%
\pgfpathcurveto{\pgfqpoint{0.216130in}{-0.208825in}}{\pgfqpoint{0.216650in}{-0.207569in}}{\pgfqpoint{0.216650in}{-0.206258in}}%
\pgfpathcurveto{\pgfqpoint{0.216650in}{-0.204948in}}{\pgfqpoint{0.216130in}{-0.203691in}}{\pgfqpoint{0.215203in}{-0.202765in}}%
\pgfpathcurveto{\pgfqpoint{0.214277in}{-0.201838in}}{\pgfqpoint{0.213020in}{-0.201318in}}{\pgfqpoint{0.211710in}{-0.201318in}}%
\pgfpathcurveto{\pgfqpoint{0.210399in}{-0.201318in}}{\pgfqpoint{0.209143in}{-0.201838in}}{\pgfqpoint{0.208216in}{-0.202765in}}%
\pgfpathcurveto{\pgfqpoint{0.207290in}{-0.203691in}}{\pgfqpoint{0.206769in}{-0.204948in}}{\pgfqpoint{0.206769in}{-0.206258in}}%
\pgfpathcurveto{\pgfqpoint{0.206769in}{-0.207569in}}{\pgfqpoint{0.207290in}{-0.208825in}}{\pgfqpoint{0.208216in}{-0.209752in}}%
\pgfpathcurveto{\pgfqpoint{0.209143in}{-0.210678in}}{\pgfqpoint{0.210399in}{-0.211199in}}{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathlineto{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathcurveto{\pgfqpoint{0.220041in}{-0.218238in}}{\pgfqpoint{0.221298in}{-0.217717in}}{\pgfqpoint{0.222224in}{-0.216791in}}%
\pgfpathcurveto{\pgfqpoint{0.223151in}{-0.215864in}}{\pgfqpoint{0.223671in}{-0.214607in}}{\pgfqpoint{0.223671in}{-0.213297in}}%
\pgfpathcurveto{\pgfqpoint{0.223671in}{-0.211987in}}{\pgfqpoint{0.223151in}{-0.210730in}}{\pgfqpoint{0.222224in}{-0.209804in}}%
\pgfpathcurveto{\pgfqpoint{0.221298in}{-0.208877in}}{\pgfqpoint{0.220041in}{-0.208357in}}{\pgfqpoint{0.218731in}{-0.208357in}}%
\pgfpathcurveto{\pgfqpoint{0.217420in}{-0.208357in}}{\pgfqpoint{0.216164in}{-0.208877in}}{\pgfqpoint{0.215237in}{-0.209804in}}%
\pgfpathcurveto{\pgfqpoint{0.214311in}{-0.210730in}}{\pgfqpoint{0.213790in}{-0.211987in}}{\pgfqpoint{0.213790in}{-0.213297in}}%
\pgfpathcurveto{\pgfqpoint{0.213790in}{-0.214607in}}{\pgfqpoint{0.214311in}{-0.215864in}}{\pgfqpoint{0.215237in}{-0.216791in}}%
\pgfpathcurveto{\pgfqpoint{0.216164in}{-0.217717in}}{\pgfqpoint{0.217420in}{-0.218238in}}{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathlineto{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathcurveto{\pgfqpoint{0.226987in}{-0.224457in}}{\pgfqpoint{0.228243in}{-0.223937in}}{\pgfqpoint{0.229170in}{-0.223010in}}%
\pgfpathcurveto{\pgfqpoint{0.230096in}{-0.222084in}}{\pgfqpoint{0.230617in}{-0.220827in}}{\pgfqpoint{0.230617in}{-0.219517in}}%
\pgfpathcurveto{\pgfqpoint{0.230617in}{-0.218206in}}{\pgfqpoint{0.230096in}{-0.216950in}}{\pgfqpoint{0.229170in}{-0.216023in}}%
\pgfpathcurveto{\pgfqpoint{0.228243in}{-0.215097in}}{\pgfqpoint{0.226987in}{-0.214576in}}{\pgfqpoint{0.225676in}{-0.214576in}}%
\pgfpathcurveto{\pgfqpoint{0.224366in}{-0.214576in}}{\pgfqpoint{0.223109in}{-0.215097in}}{\pgfqpoint{0.222183in}{-0.216023in}}%
\pgfpathcurveto{\pgfqpoint{0.221256in}{-0.216950in}}{\pgfqpoint{0.220736in}{-0.218206in}}{\pgfqpoint{0.220736in}{-0.219517in}}%
\pgfpathcurveto{\pgfqpoint{0.220736in}{-0.220827in}}{\pgfqpoint{0.221256in}{-0.222084in}}{\pgfqpoint{0.222183in}{-0.223010in}}%
\pgfpathcurveto{\pgfqpoint{0.223109in}{-0.223937in}}{\pgfqpoint{0.224366in}{-0.224457in}}{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathlineto{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathcurveto{\pgfqpoint{0.233676in}{-0.230016in}}{\pgfqpoint{0.234932in}{-0.229495in}}{\pgfqpoint{0.235859in}{-0.228569in}}%
\pgfpathcurveto{\pgfqpoint{0.236785in}{-0.227642in}}{\pgfqpoint{0.237306in}{-0.226385in}}{\pgfqpoint{0.237306in}{-0.225075in}}%
\pgfpathcurveto{\pgfqpoint{0.237306in}{-0.223765in}}{\pgfqpoint{0.236785in}{-0.222508in}}{\pgfqpoint{0.235859in}{-0.221581in}}%
\pgfpathcurveto{\pgfqpoint{0.234932in}{-0.220655in}}{\pgfqpoint{0.233676in}{-0.220134in}}{\pgfqpoint{0.232365in}{-0.220134in}}%
\pgfpathcurveto{\pgfqpoint{0.231055in}{-0.220134in}}{\pgfqpoint{0.229798in}{-0.220655in}}{\pgfqpoint{0.228872in}{-0.221581in}}%
\pgfpathcurveto{\pgfqpoint{0.227945in}{-0.222508in}}{\pgfqpoint{0.227425in}{-0.223765in}}{\pgfqpoint{0.227425in}{-0.225075in}}%
\pgfpathcurveto{\pgfqpoint{0.227425in}{-0.226385in}}{\pgfqpoint{0.227945in}{-0.227642in}}{\pgfqpoint{0.228872in}{-0.228569in}}%
\pgfpathcurveto{\pgfqpoint{0.229798in}{-0.229495in}}{\pgfqpoint{0.231055in}{-0.230016in}}{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathlineto{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathcurveto{\pgfqpoint{0.240173in}{-0.234948in}}{\pgfqpoint{0.241430in}{-0.234427in}}{\pgfqpoint{0.242356in}{-0.233500in}}%
\pgfpathcurveto{\pgfqpoint{0.243283in}{-0.232574in}}{\pgfqpoint{0.243803in}{-0.231317in}}{\pgfqpoint{0.243803in}{-0.230007in}}%
\pgfpathcurveto{\pgfqpoint{0.243803in}{-0.228697in}}{\pgfqpoint{0.243283in}{-0.227440in}}{\pgfqpoint{0.242356in}{-0.226513in}}%
\pgfpathcurveto{\pgfqpoint{0.241430in}{-0.225587in}}{\pgfqpoint{0.240173in}{-0.225066in}}{\pgfqpoint{0.238862in}{-0.225066in}}%
\pgfpathcurveto{\pgfqpoint{0.237552in}{-0.225066in}}{\pgfqpoint{0.236295in}{-0.225587in}}{\pgfqpoint{0.235369in}{-0.226513in}}%
\pgfpathcurveto{\pgfqpoint{0.234442in}{-0.227440in}}{\pgfqpoint{0.233922in}{-0.228697in}}{\pgfqpoint{0.233922in}{-0.230007in}}%
\pgfpathcurveto{\pgfqpoint{0.233922in}{-0.231317in}}{\pgfqpoint{0.234442in}{-0.232574in}}{\pgfqpoint{0.235369in}{-0.233500in}}%
\pgfpathcurveto{\pgfqpoint{0.236295in}{-0.234427in}}{\pgfqpoint{0.237552in}{-0.234948in}}{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathlineto{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathcurveto{\pgfqpoint{0.246296in}{-0.239534in}}{\pgfqpoint{0.247553in}{-0.239013in}}{\pgfqpoint{0.248480in}{-0.238087in}}%
\pgfpathcurveto{\pgfqpoint{0.249406in}{-0.237160in}}{\pgfqpoint{0.249927in}{-0.235903in}}{\pgfqpoint{0.249927in}{-0.234593in}}%
\pgfpathcurveto{\pgfqpoint{0.249927in}{-0.233283in}}{\pgfqpoint{0.249406in}{-0.232026in}}{\pgfqpoint{0.248480in}{-0.231100in}}%
\pgfpathcurveto{\pgfqpoint{0.247553in}{-0.230173in}}{\pgfqpoint{0.246296in}{-0.229652in}}{\pgfqpoint{0.244986in}{-0.229652in}}%
\pgfpathcurveto{\pgfqpoint{0.243676in}{-0.229652in}}{\pgfqpoint{0.242419in}{-0.230173in}}{\pgfqpoint{0.241493in}{-0.231100in}}%
\pgfpathcurveto{\pgfqpoint{0.240566in}{-0.232026in}}{\pgfqpoint{0.240045in}{-0.233283in}}{\pgfqpoint{0.240045in}{-0.234593in}}%
\pgfpathcurveto{\pgfqpoint{0.240045in}{-0.235903in}}{\pgfqpoint{0.240566in}{-0.237160in}}{\pgfqpoint{0.241493in}{-0.238087in}}%
\pgfpathcurveto{\pgfqpoint{0.242419in}{-0.239013in}}{\pgfqpoint{0.243676in}{-0.239534in}}{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathlineto{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathcurveto{\pgfqpoint{0.251981in}{-0.244417in}}{\pgfqpoint{0.253238in}{-0.243896in}}{\pgfqpoint{0.254164in}{-0.242970in}}%
\pgfpathcurveto{\pgfqpoint{0.255091in}{-0.242043in}}{\pgfqpoint{0.255611in}{-0.240787in}}{\pgfqpoint{0.255611in}{-0.239476in}}%
\pgfpathcurveto{\pgfqpoint{0.255611in}{-0.238166in}}{\pgfqpoint{0.255091in}{-0.236909in}}{\pgfqpoint{0.254164in}{-0.235983in}}%
\pgfpathcurveto{\pgfqpoint{0.253238in}{-0.235056in}}{\pgfqpoint{0.251981in}{-0.234536in}}{\pgfqpoint{0.250671in}{-0.234536in}}%
\pgfpathcurveto{\pgfqpoint{0.249361in}{-0.234536in}}{\pgfqpoint{0.248104in}{-0.235056in}}{\pgfqpoint{0.247177in}{-0.235983in}}%
\pgfpathcurveto{\pgfqpoint{0.246251in}{-0.236909in}}{\pgfqpoint{0.245730in}{-0.238166in}}{\pgfqpoint{0.245730in}{-0.239476in}}%
\pgfpathcurveto{\pgfqpoint{0.245730in}{-0.240787in}}{\pgfqpoint{0.246251in}{-0.242043in}}{\pgfqpoint{0.247177in}{-0.242970in}}%
\pgfpathcurveto{\pgfqpoint{0.248104in}{-0.243896in}}{\pgfqpoint{0.249361in}{-0.244417in}}{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathlineto{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathcurveto{\pgfqpoint{0.257348in}{-0.248953in}}{\pgfqpoint{0.258605in}{-0.248433in}}{\pgfqpoint{0.259531in}{-0.247506in}}%
\pgfpathcurveto{\pgfqpoint{0.260458in}{-0.246580in}}{\pgfqpoint{0.260978in}{-0.245323in}}{\pgfqpoint{0.260978in}{-0.244012in}}%
\pgfpathcurveto{\pgfqpoint{0.260978in}{-0.242702in}}{\pgfqpoint{0.260458in}{-0.241445in}}{\pgfqpoint{0.259531in}{-0.240519in}}%
\pgfpathcurveto{\pgfqpoint{0.258605in}{-0.239592in}}{\pgfqpoint{0.257348in}{-0.239072in}}{\pgfqpoint{0.256037in}{-0.239072in}}%
\pgfpathcurveto{\pgfqpoint{0.254727in}{-0.239072in}}{\pgfqpoint{0.253470in}{-0.239592in}}{\pgfqpoint{0.252544in}{-0.240519in}}%
\pgfpathcurveto{\pgfqpoint{0.251617in}{-0.241445in}}{\pgfqpoint{0.251097in}{-0.242702in}}{\pgfqpoint{0.251097in}{-0.244012in}}%
\pgfpathcurveto{\pgfqpoint{0.251097in}{-0.245323in}}{\pgfqpoint{0.251617in}{-0.246580in}}{\pgfqpoint{0.252544in}{-0.247506in}}%
\pgfpathcurveto{\pgfqpoint{0.253470in}{-0.248433in}}{\pgfqpoint{0.254727in}{-0.248953in}}{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathlineto{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathcurveto{\pgfqpoint{0.262331in}{-0.253413in}}{\pgfqpoint{0.263588in}{-0.252892in}}{\pgfqpoint{0.264514in}{-0.251966in}}%
\pgfpathcurveto{\pgfqpoint{0.265441in}{-0.251039in}}{\pgfqpoint{0.265961in}{-0.249782in}}{\pgfqpoint{0.265961in}{-0.248472in}}%
\pgfpathcurveto{\pgfqpoint{0.265961in}{-0.247162in}}{\pgfqpoint{0.265441in}{-0.245905in}}{\pgfqpoint{0.264514in}{-0.244979in}}%
\pgfpathcurveto{\pgfqpoint{0.263588in}{-0.244052in}}{\pgfqpoint{0.262331in}{-0.243532in}}{\pgfqpoint{0.261021in}{-0.243532in}}%
\pgfpathcurveto{\pgfqpoint{0.259711in}{-0.243532in}}{\pgfqpoint{0.258454in}{-0.244052in}}{\pgfqpoint{0.257527in}{-0.244979in}}%
\pgfpathcurveto{\pgfqpoint{0.256601in}{-0.245905in}}{\pgfqpoint{0.256080in}{-0.247162in}}{\pgfqpoint{0.256080in}{-0.248472in}}%
\pgfpathcurveto{\pgfqpoint{0.256080in}{-0.249782in}}{\pgfqpoint{0.256601in}{-0.251039in}}{\pgfqpoint{0.257527in}{-0.251966in}}%
\pgfpathcurveto{\pgfqpoint{0.258454in}{-0.252892in}}{\pgfqpoint{0.259711in}{-0.253413in}}{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathlineto{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathcurveto{\pgfqpoint{0.266952in}{-0.257443in}}{\pgfqpoint{0.268209in}{-0.256923in}}{\pgfqpoint{0.269135in}{-0.255996in}}%
\pgfpathcurveto{\pgfqpoint{0.270062in}{-0.255070in}}{\pgfqpoint{0.270582in}{-0.253813in}}{\pgfqpoint{0.270582in}{-0.252503in}}%
\pgfpathcurveto{\pgfqpoint{0.270582in}{-0.251193in}}{\pgfqpoint{0.270062in}{-0.249936in}}{\pgfqpoint{0.269135in}{-0.249009in}}%
\pgfpathcurveto{\pgfqpoint{0.268209in}{-0.248083in}}{\pgfqpoint{0.266952in}{-0.247562in}}{\pgfqpoint{0.265642in}{-0.247562in}}%
\pgfpathcurveto{\pgfqpoint{0.264331in}{-0.247562in}}{\pgfqpoint{0.263075in}{-0.248083in}}{\pgfqpoint{0.262148in}{-0.249009in}}%
\pgfpathcurveto{\pgfqpoint{0.261222in}{-0.249936in}}{\pgfqpoint{0.260701in}{-0.251193in}}{\pgfqpoint{0.260701in}{-0.252503in}}%
\pgfpathcurveto{\pgfqpoint{0.260701in}{-0.253813in}}{\pgfqpoint{0.261222in}{-0.255070in}}{\pgfqpoint{0.262148in}{-0.255996in}}%
\pgfpathcurveto{\pgfqpoint{0.263075in}{-0.256923in}}{\pgfqpoint{0.264331in}{-0.257443in}}{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathlineto{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathcurveto{\pgfqpoint{0.271224in}{-0.261027in}}{\pgfqpoint{0.272481in}{-0.260506in}}{\pgfqpoint{0.273407in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.274334in}{-0.258653in}}{\pgfqpoint{0.274855in}{-0.257396in}}{\pgfqpoint{0.274855in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.274855in}{-0.254776in}}{\pgfqpoint{0.274334in}{-0.253519in}}{\pgfqpoint{0.273407in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.272481in}{-0.251666in}}{\pgfqpoint{0.271224in}{-0.251145in}}{\pgfqpoint{0.269914in}{-0.251145in}}%
\pgfpathcurveto{\pgfqpoint{0.268604in}{-0.251145in}}{\pgfqpoint{0.267347in}{-0.251666in}}{\pgfqpoint{0.266420in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.265494in}{-0.253519in}}{\pgfqpoint{0.264973in}{-0.254776in}}{\pgfqpoint{0.264973in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.264973in}{-0.257396in}}{\pgfqpoint{0.265494in}{-0.258653in}}{\pgfqpoint{0.266420in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.267347in}{-0.260506in}}{\pgfqpoint{0.268604in}{-0.261027in}}{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathlineto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathcurveto{\pgfqpoint{0.275146in}{-0.264441in}}{\pgfqpoint{0.276403in}{-0.263920in}}{\pgfqpoint{0.277330in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.278256in}{-0.262067in}}{\pgfqpoint{0.278777in}{-0.260810in}}{\pgfqpoint{0.278777in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.278777in}{-0.258190in}}{\pgfqpoint{0.278256in}{-0.256933in}}{\pgfqpoint{0.277330in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.276403in}{-0.255080in}}{\pgfqpoint{0.275146in}{-0.254559in}}{\pgfqpoint{0.273836in}{-0.254559in}}%
\pgfpathcurveto{\pgfqpoint{0.272526in}{-0.254559in}}{\pgfqpoint{0.271269in}{-0.255080in}}{\pgfqpoint{0.270343in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.269416in}{-0.256933in}}{\pgfqpoint{0.268895in}{-0.258190in}}{\pgfqpoint{0.268895in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.268895in}{-0.260810in}}{\pgfqpoint{0.269416in}{-0.262067in}}{\pgfqpoint{0.270343in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.271269in}{-0.263920in}}{\pgfqpoint{0.272526in}{-0.264441in}}{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathcurveto{\pgfqpoint{0.244994in}{-0.100477in}}{\pgfqpoint{0.246250in}{-0.099956in}}{\pgfqpoint{0.247177in}{-0.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.248103in}{-0.098103in}}{\pgfqpoint{0.248624in}{-0.096846in}}{\pgfqpoint{0.248624in}{-0.095536in}}%
\pgfpathcurveto{\pgfqpoint{0.248624in}{-0.094226in}}{\pgfqpoint{0.248103in}{-0.092969in}}{\pgfqpoint{0.247177in}{-0.092043in}}%
\pgfpathcurveto{\pgfqpoint{0.246250in}{-0.091116in}}{\pgfqpoint{0.244994in}{-0.090595in}}{\pgfqpoint{0.243683in}{-0.090595in}}%
\pgfpathcurveto{\pgfqpoint{0.242373in}{-0.090595in}}{\pgfqpoint{0.241116in}{-0.091116in}}{\pgfqpoint{0.240190in}{-0.092043in}}%
\pgfpathcurveto{\pgfqpoint{0.239263in}{-0.092969in}}{\pgfqpoint{0.238743in}{-0.094226in}}{\pgfqpoint{0.238743in}{-0.095536in}}%
\pgfpathcurveto{\pgfqpoint{0.238743in}{-0.096846in}}{\pgfqpoint{0.239263in}{-0.098103in}}{\pgfqpoint{0.240190in}{-0.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.241116in}{-0.099956in}}{\pgfqpoint{0.242373in}{-0.100477in}}{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathlineto{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathcurveto{\pgfqpoint{0.257742in}{-0.112431in}}{\pgfqpoint{0.258999in}{-0.111910in}}{\pgfqpoint{0.259925in}{-0.110984in}}%
\pgfpathcurveto{\pgfqpoint{0.260852in}{-0.110057in}}{\pgfqpoint{0.261373in}{-0.108801in}}{\pgfqpoint{0.261373in}{-0.107490in}}%
\pgfpathcurveto{\pgfqpoint{0.261373in}{-0.106180in}}{\pgfqpoint{0.260852in}{-0.104923in}}{\pgfqpoint{0.259925in}{-0.103997in}}%
\pgfpathcurveto{\pgfqpoint{0.258999in}{-0.103070in}}{\pgfqpoint{0.257742in}{-0.102550in}}{\pgfqpoint{0.256432in}{-0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.255122in}{-0.102550in}}{\pgfqpoint{0.253865in}{-0.103070in}}{\pgfqpoint{0.252938in}{-0.103997in}}%
\pgfpathcurveto{\pgfqpoint{0.252012in}{-0.104923in}}{\pgfqpoint{0.251491in}{-0.106180in}}{\pgfqpoint{0.251491in}{-0.107490in}}%
\pgfpathcurveto{\pgfqpoint{0.251491in}{-0.108801in}}{\pgfqpoint{0.252012in}{-0.110057in}}{\pgfqpoint{0.252938in}{-0.110984in}}%
\pgfpathcurveto{\pgfqpoint{0.253865in}{-0.111910in}}{\pgfqpoint{0.255122in}{-0.112431in}}{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathlineto{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathcurveto{\pgfqpoint{0.269860in}{-0.123646in}}{\pgfqpoint{0.271117in}{-0.123126in}}{\pgfqpoint{0.272044in}{-0.122199in}}%
\pgfpathcurveto{\pgfqpoint{0.272970in}{-0.121273in}}{\pgfqpoint{0.273491in}{-0.120016in}}{\pgfqpoint{0.273491in}{-0.118706in}}%
\pgfpathcurveto{\pgfqpoint{0.273491in}{-0.117395in}}{\pgfqpoint{0.272970in}{-0.116139in}}{\pgfqpoint{0.272044in}{-0.115212in}}%
\pgfpathcurveto{\pgfqpoint{0.271117in}{-0.114286in}}{\pgfqpoint{0.269860in}{-0.113765in}}{\pgfqpoint{0.268550in}{-0.113765in}}%
\pgfpathcurveto{\pgfqpoint{0.267240in}{-0.113765in}}{\pgfqpoint{0.265983in}{-0.114286in}}{\pgfqpoint{0.265056in}{-0.115212in}}%
\pgfpathcurveto{\pgfqpoint{0.264130in}{-0.116139in}}{\pgfqpoint{0.263609in}{-0.117395in}}{\pgfqpoint{0.263609in}{-0.118706in}}%
\pgfpathcurveto{\pgfqpoint{0.263609in}{-0.120016in}}{\pgfqpoint{0.264130in}{-0.121273in}}{\pgfqpoint{0.265056in}{-0.122199in}}%
\pgfpathcurveto{\pgfqpoint{0.265983in}{-0.123126in}}{\pgfqpoint{0.267240in}{-0.123646in}}{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathlineto{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathcurveto{\pgfqpoint{0.282189in}{-0.135225in}}{\pgfqpoint{0.283446in}{-0.134705in}}{\pgfqpoint{0.284373in}{-0.133778in}}%
\pgfpathcurveto{\pgfqpoint{0.285299in}{-0.132852in}}{\pgfqpoint{0.285820in}{-0.131595in}}{\pgfqpoint{0.285820in}{-0.130285in}}%
\pgfpathcurveto{\pgfqpoint{0.285820in}{-0.128974in}}{\pgfqpoint{0.285299in}{-0.127718in}}{\pgfqpoint{0.284373in}{-0.126791in}}%
\pgfpathcurveto{\pgfqpoint{0.283446in}{-0.125865in}}{\pgfqpoint{0.282189in}{-0.125344in}}{\pgfqpoint{0.280879in}{-0.125344in}}%
\pgfpathcurveto{\pgfqpoint{0.279569in}{-0.125344in}}{\pgfqpoint{0.278312in}{-0.125865in}}{\pgfqpoint{0.277386in}{-0.126791in}}%
\pgfpathcurveto{\pgfqpoint{0.276459in}{-0.127718in}}{\pgfqpoint{0.275939in}{-0.128974in}}{\pgfqpoint{0.275939in}{-0.130285in}}%
\pgfpathcurveto{\pgfqpoint{0.275939in}{-0.131595in}}{\pgfqpoint{0.276459in}{-0.132852in}}{\pgfqpoint{0.277386in}{-0.133778in}}%
\pgfpathcurveto{\pgfqpoint{0.278312in}{-0.134705in}}{\pgfqpoint{0.279569in}{-0.135225in}}{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathlineto{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathcurveto{\pgfqpoint{0.294731in}{-0.147031in}}{\pgfqpoint{0.295988in}{-0.146510in}}{\pgfqpoint{0.296914in}{-0.145584in}}%
\pgfpathcurveto{\pgfqpoint{0.297841in}{-0.144657in}}{\pgfqpoint{0.298361in}{-0.143401in}}{\pgfqpoint{0.298361in}{-0.142090in}}%
\pgfpathcurveto{\pgfqpoint{0.298361in}{-0.140780in}}{\pgfqpoint{0.297841in}{-0.139523in}}{\pgfqpoint{0.296914in}{-0.138597in}}%
\pgfpathcurveto{\pgfqpoint{0.295988in}{-0.137670in}}{\pgfqpoint{0.294731in}{-0.137150in}}{\pgfqpoint{0.293421in}{-0.137150in}}%
\pgfpathcurveto{\pgfqpoint{0.292111in}{-0.137150in}}{\pgfqpoint{0.290854in}{-0.137670in}}{\pgfqpoint{0.289927in}{-0.138597in}}%
\pgfpathcurveto{\pgfqpoint{0.289001in}{-0.139523in}}{\pgfqpoint{0.288480in}{-0.140780in}}{\pgfqpoint{0.288480in}{-0.142090in}}%
\pgfpathcurveto{\pgfqpoint{0.288480in}{-0.143401in}}{\pgfqpoint{0.289001in}{-0.144657in}}{\pgfqpoint{0.289927in}{-0.145584in}}%
\pgfpathcurveto{\pgfqpoint{0.290854in}{-0.146510in}}{\pgfqpoint{0.292111in}{-0.147031in}}{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathlineto{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathcurveto{\pgfqpoint{0.307346in}{-0.159339in}}{\pgfqpoint{0.308603in}{-0.158819in}}{\pgfqpoint{0.309530in}{-0.157892in}}%
\pgfpathcurveto{\pgfqpoint{0.310456in}{-0.156966in}}{\pgfqpoint{0.310977in}{-0.155709in}}{\pgfqpoint{0.310977in}{-0.154399in}}%
\pgfpathcurveto{\pgfqpoint{0.310977in}{-0.153088in}}{\pgfqpoint{0.310456in}{-0.151832in}}{\pgfqpoint{0.309530in}{-0.150905in}}%
\pgfpathcurveto{\pgfqpoint{0.308603in}{-0.149979in}}{\pgfqpoint{0.307346in}{-0.149458in}}{\pgfqpoint{0.306036in}{-0.149458in}}%
\pgfpathcurveto{\pgfqpoint{0.304726in}{-0.149458in}}{\pgfqpoint{0.303469in}{-0.149979in}}{\pgfqpoint{0.302543in}{-0.150905in}}%
\pgfpathcurveto{\pgfqpoint{0.301616in}{-0.151832in}}{\pgfqpoint{0.301095in}{-0.153088in}}{\pgfqpoint{0.301095in}{-0.154399in}}%
\pgfpathcurveto{\pgfqpoint{0.301095in}{-0.155709in}}{\pgfqpoint{0.301616in}{-0.156966in}}{\pgfqpoint{0.302543in}{-0.157892in}}%
\pgfpathcurveto{\pgfqpoint{0.303469in}{-0.158819in}}{\pgfqpoint{0.304726in}{-0.159339in}}{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathlineto{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathcurveto{\pgfqpoint{0.320169in}{-0.171317in}}{\pgfqpoint{0.321425in}{-0.170796in}}{\pgfqpoint{0.322352in}{-0.169870in}}%
\pgfpathcurveto{\pgfqpoint{0.323278in}{-0.168943in}}{\pgfqpoint{0.323799in}{-0.167687in}}{\pgfqpoint{0.323799in}{-0.166376in}}%
\pgfpathcurveto{\pgfqpoint{0.323799in}{-0.165066in}}{\pgfqpoint{0.323278in}{-0.163809in}}{\pgfqpoint{0.322352in}{-0.162883in}}%
\pgfpathcurveto{\pgfqpoint{0.321425in}{-0.161956in}}{\pgfqpoint{0.320169in}{-0.161436in}}{\pgfqpoint{0.318858in}{-0.161436in}}%
\pgfpathcurveto{\pgfqpoint{0.317548in}{-0.161436in}}{\pgfqpoint{0.316291in}{-0.161956in}}{\pgfqpoint{0.315365in}{-0.162883in}}%
\pgfpathcurveto{\pgfqpoint{0.314438in}{-0.163809in}}{\pgfqpoint{0.313918in}{-0.165066in}}{\pgfqpoint{0.313918in}{-0.166376in}}%
\pgfpathcurveto{\pgfqpoint{0.313918in}{-0.167687in}}{\pgfqpoint{0.314438in}{-0.168943in}}{\pgfqpoint{0.315365in}{-0.169870in}}%
\pgfpathcurveto{\pgfqpoint{0.316291in}{-0.170796in}}{\pgfqpoint{0.317548in}{-0.171317in}}{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathlineto{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathcurveto{\pgfqpoint{0.332313in}{-0.183366in}}{\pgfqpoint{0.333570in}{-0.182845in}}{\pgfqpoint{0.334496in}{-0.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.335423in}{-0.180992in}}{\pgfqpoint{0.335943in}{-0.179735in}}{\pgfqpoint{0.335943in}{-0.178425in}}%
\pgfpathcurveto{\pgfqpoint{0.335943in}{-0.177115in}}{\pgfqpoint{0.335423in}{-0.175858in}}{\pgfqpoint{0.334496in}{-0.174931in}}%
\pgfpathcurveto{\pgfqpoint{0.333570in}{-0.174005in}}{\pgfqpoint{0.332313in}{-0.173484in}}{\pgfqpoint{0.331003in}{-0.173484in}}%
\pgfpathcurveto{\pgfqpoint{0.329693in}{-0.173484in}}{\pgfqpoint{0.328436in}{-0.174005in}}{\pgfqpoint{0.327509in}{-0.174931in}}%
\pgfpathcurveto{\pgfqpoint{0.326583in}{-0.175858in}}{\pgfqpoint{0.326062in}{-0.177115in}}{\pgfqpoint{0.326062in}{-0.178425in}}%
\pgfpathcurveto{\pgfqpoint{0.326062in}{-0.179735in}}{\pgfqpoint{0.326583in}{-0.180992in}}{\pgfqpoint{0.327509in}{-0.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.328436in}{-0.182845in}}{\pgfqpoint{0.329693in}{-0.183366in}}{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathlineto{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathcurveto{\pgfqpoint{0.344364in}{-0.195189in}}{\pgfqpoint{0.345621in}{-0.194669in}}{\pgfqpoint{0.346548in}{-0.193742in}}%
\pgfpathcurveto{\pgfqpoint{0.347474in}{-0.192816in}}{\pgfqpoint{0.347995in}{-0.191559in}}{\pgfqpoint{0.347995in}{-0.190249in}}%
\pgfpathcurveto{\pgfqpoint{0.347995in}{-0.188938in}}{\pgfqpoint{0.347474in}{-0.187682in}}{\pgfqpoint{0.346548in}{-0.186755in}}%
\pgfpathcurveto{\pgfqpoint{0.345621in}{-0.185829in}}{\pgfqpoint{0.344364in}{-0.185308in}}{\pgfqpoint{0.343054in}{-0.185308in}}%
\pgfpathcurveto{\pgfqpoint{0.341744in}{-0.185308in}}{\pgfqpoint{0.340487in}{-0.185829in}}{\pgfqpoint{0.339561in}{-0.186755in}}%
\pgfpathcurveto{\pgfqpoint{0.338634in}{-0.187682in}}{\pgfqpoint{0.338114in}{-0.188938in}}{\pgfqpoint{0.338114in}{-0.190249in}}%
\pgfpathcurveto{\pgfqpoint{0.338114in}{-0.191559in}}{\pgfqpoint{0.338634in}{-0.192816in}}{\pgfqpoint{0.339561in}{-0.193742in}}%
\pgfpathcurveto{\pgfqpoint{0.340487in}{-0.194669in}}{\pgfqpoint{0.341744in}{-0.195189in}}{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathlineto{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathcurveto{\pgfqpoint{0.356323in}{-0.206849in}}{\pgfqpoint{0.357580in}{-0.206328in}}{\pgfqpoint{0.358506in}{-0.205402in}}%
\pgfpathcurveto{\pgfqpoint{0.359433in}{-0.204475in}}{\pgfqpoint{0.359953in}{-0.203219in}}{\pgfqpoint{0.359953in}{-0.201908in}}%
\pgfpathcurveto{\pgfqpoint{0.359953in}{-0.200598in}}{\pgfqpoint{0.359433in}{-0.199341in}}{\pgfqpoint{0.358506in}{-0.198415in}}%
\pgfpathcurveto{\pgfqpoint{0.357580in}{-0.197488in}}{\pgfqpoint{0.356323in}{-0.196968in}}{\pgfqpoint{0.355013in}{-0.196968in}}%
\pgfpathcurveto{\pgfqpoint{0.353702in}{-0.196968in}}{\pgfqpoint{0.352445in}{-0.197488in}}{\pgfqpoint{0.351519in}{-0.198415in}}%
\pgfpathcurveto{\pgfqpoint{0.350592in}{-0.199341in}}{\pgfqpoint{0.350072in}{-0.200598in}}{\pgfqpoint{0.350072in}{-0.201908in}}%
\pgfpathcurveto{\pgfqpoint{0.350072in}{-0.203219in}}{\pgfqpoint{0.350592in}{-0.204475in}}{\pgfqpoint{0.351519in}{-0.205402in}}%
\pgfpathcurveto{\pgfqpoint{0.352445in}{-0.206328in}}{\pgfqpoint{0.353702in}{-0.206849in}}{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathlineto{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathcurveto{\pgfqpoint{0.368294in}{-0.217888in}}{\pgfqpoint{0.369550in}{-0.217367in}}{\pgfqpoint{0.370477in}{-0.216441in}}%
\pgfpathcurveto{\pgfqpoint{0.371403in}{-0.215514in}}{\pgfqpoint{0.371924in}{-0.214257in}}{\pgfqpoint{0.371924in}{-0.212947in}}%
\pgfpathcurveto{\pgfqpoint{0.371924in}{-0.211637in}}{\pgfqpoint{0.371403in}{-0.210380in}}{\pgfqpoint{0.370477in}{-0.209454in}}%
\pgfpathcurveto{\pgfqpoint{0.369550in}{-0.208527in}}{\pgfqpoint{0.368294in}{-0.208007in}}{\pgfqpoint{0.366983in}{-0.208007in}}%
\pgfpathcurveto{\pgfqpoint{0.365673in}{-0.208007in}}{\pgfqpoint{0.364416in}{-0.208527in}}{\pgfqpoint{0.363490in}{-0.209454in}}%
\pgfpathcurveto{\pgfqpoint{0.362563in}{-0.210380in}}{\pgfqpoint{0.362043in}{-0.211637in}}{\pgfqpoint{0.362043in}{-0.212947in}}%
\pgfpathcurveto{\pgfqpoint{0.362043in}{-0.214257in}}{\pgfqpoint{0.362563in}{-0.215514in}}{\pgfqpoint{0.363490in}{-0.216441in}}%
\pgfpathcurveto{\pgfqpoint{0.364416in}{-0.217367in}}{\pgfqpoint{0.365673in}{-0.217888in}}{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathcurveto{\pgfqpoint{0.380166in}{-0.228677in}}{\pgfqpoint{0.381423in}{-0.228156in}}{\pgfqpoint{0.382349in}{-0.227230in}}%
\pgfpathcurveto{\pgfqpoint{0.383276in}{-0.226303in}}{\pgfqpoint{0.383796in}{-0.225046in}}{\pgfqpoint{0.383796in}{-0.223736in}}%
\pgfpathcurveto{\pgfqpoint{0.383796in}{-0.222426in}}{\pgfqpoint{0.383276in}{-0.221169in}}{\pgfqpoint{0.382349in}{-0.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.381423in}{-0.219316in}}{\pgfqpoint{0.380166in}{-0.218795in}}{\pgfqpoint{0.378856in}{-0.218795in}}%
\pgfpathcurveto{\pgfqpoint{0.377545in}{-0.218795in}}{\pgfqpoint{0.376289in}{-0.219316in}}{\pgfqpoint{0.375362in}{-0.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.374436in}{-0.221169in}}{\pgfqpoint{0.373915in}{-0.222426in}}{\pgfqpoint{0.373915in}{-0.223736in}}%
\pgfpathcurveto{\pgfqpoint{0.373915in}{-0.225046in}}{\pgfqpoint{0.374436in}{-0.226303in}}{\pgfqpoint{0.375362in}{-0.227230in}}%
\pgfpathcurveto{\pgfqpoint{0.376289in}{-0.228156in}}{\pgfqpoint{0.377545in}{-0.228677in}}{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathlineto{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathcurveto{\pgfqpoint{0.391660in}{-0.239449in}}{\pgfqpoint{0.392917in}{-0.238928in}}{\pgfqpoint{0.393844in}{-0.238002in}}%
\pgfpathcurveto{\pgfqpoint{0.394770in}{-0.237075in}}{\pgfqpoint{0.395291in}{-0.235819in}}{\pgfqpoint{0.395291in}{-0.234508in}}%
\pgfpathcurveto{\pgfqpoint{0.395291in}{-0.233198in}}{\pgfqpoint{0.394770in}{-0.231941in}}{\pgfqpoint{0.393844in}{-0.231015in}}%
\pgfpathcurveto{\pgfqpoint{0.392917in}{-0.230088in}}{\pgfqpoint{0.391660in}{-0.229568in}}{\pgfqpoint{0.390350in}{-0.229568in}}%
\pgfpathcurveto{\pgfqpoint{0.389040in}{-0.229568in}}{\pgfqpoint{0.387783in}{-0.230088in}}{\pgfqpoint{0.386856in}{-0.231015in}}%
\pgfpathcurveto{\pgfqpoint{0.385930in}{-0.231941in}}{\pgfqpoint{0.385409in}{-0.233198in}}{\pgfqpoint{0.385409in}{-0.234508in}}%
\pgfpathcurveto{\pgfqpoint{0.385409in}{-0.235819in}}{\pgfqpoint{0.385930in}{-0.237075in}}{\pgfqpoint{0.386856in}{-0.238002in}}%
\pgfpathcurveto{\pgfqpoint{0.387783in}{-0.238928in}}{\pgfqpoint{0.389040in}{-0.239449in}}{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathlineto{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathcurveto{\pgfqpoint{0.402944in}{-0.250042in}}{\pgfqpoint{0.404200in}{-0.249521in}}{\pgfqpoint{0.405127in}{-0.248595in}}%
\pgfpathcurveto{\pgfqpoint{0.406053in}{-0.247668in}}{\pgfqpoint{0.406574in}{-0.246412in}}{\pgfqpoint{0.406574in}{-0.245101in}}%
\pgfpathcurveto{\pgfqpoint{0.406574in}{-0.243791in}}{\pgfqpoint{0.406053in}{-0.242534in}}{\pgfqpoint{0.405127in}{-0.241608in}}%
\pgfpathcurveto{\pgfqpoint{0.404200in}{-0.240681in}}{\pgfqpoint{0.402944in}{-0.240161in}}{\pgfqpoint{0.401633in}{-0.240161in}}%
\pgfpathcurveto{\pgfqpoint{0.400323in}{-0.240161in}}{\pgfqpoint{0.399066in}{-0.240681in}}{\pgfqpoint{0.398140in}{-0.241608in}}%
\pgfpathcurveto{\pgfqpoint{0.397213in}{-0.242534in}}{\pgfqpoint{0.396693in}{-0.243791in}}{\pgfqpoint{0.396693in}{-0.245101in}}%
\pgfpathcurveto{\pgfqpoint{0.396693in}{-0.246412in}}{\pgfqpoint{0.397213in}{-0.247668in}}{\pgfqpoint{0.398140in}{-0.248595in}}%
\pgfpathcurveto{\pgfqpoint{0.399066in}{-0.249521in}}{\pgfqpoint{0.400323in}{-0.250042in}}{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathlineto{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathcurveto{\pgfqpoint{0.413878in}{-0.260456in}}{\pgfqpoint{0.415135in}{-0.259935in}}{\pgfqpoint{0.416062in}{-0.259009in}}%
\pgfpathcurveto{\pgfqpoint{0.416988in}{-0.258082in}}{\pgfqpoint{0.417509in}{-0.256826in}}{\pgfqpoint{0.417509in}{-0.255515in}}%
\pgfpathcurveto{\pgfqpoint{0.417509in}{-0.254205in}}{\pgfqpoint{0.416988in}{-0.252948in}}{\pgfqpoint{0.416062in}{-0.252022in}}%
\pgfpathcurveto{\pgfqpoint{0.415135in}{-0.251095in}}{\pgfqpoint{0.413878in}{-0.250575in}}{\pgfqpoint{0.412568in}{-0.250575in}}%
\pgfpathcurveto{\pgfqpoint{0.411258in}{-0.250575in}}{\pgfqpoint{0.410001in}{-0.251095in}}{\pgfqpoint{0.409075in}{-0.252022in}}%
\pgfpathcurveto{\pgfqpoint{0.408148in}{-0.252948in}}{\pgfqpoint{0.407627in}{-0.254205in}}{\pgfqpoint{0.407627in}{-0.255515in}}%
\pgfpathcurveto{\pgfqpoint{0.407627in}{-0.256826in}}{\pgfqpoint{0.408148in}{-0.258082in}}{\pgfqpoint{0.409075in}{-0.259009in}}%
\pgfpathcurveto{\pgfqpoint{0.410001in}{-0.259935in}}{\pgfqpoint{0.411258in}{-0.260456in}}{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathlineto{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathcurveto{\pgfqpoint{0.424742in}{-0.270685in}}{\pgfqpoint{0.425999in}{-0.270164in}}{\pgfqpoint{0.426925in}{-0.269238in}}%
\pgfpathcurveto{\pgfqpoint{0.427852in}{-0.268311in}}{\pgfqpoint{0.428373in}{-0.267055in}}{\pgfqpoint{0.428373in}{-0.265744in}}%
\pgfpathcurveto{\pgfqpoint{0.428373in}{-0.264434in}}{\pgfqpoint{0.427852in}{-0.263177in}}{\pgfqpoint{0.426925in}{-0.262251in}}%
\pgfpathcurveto{\pgfqpoint{0.425999in}{-0.261324in}}{\pgfqpoint{0.424742in}{-0.260804in}}{\pgfqpoint{0.423432in}{-0.260804in}}%
\pgfpathcurveto{\pgfqpoint{0.422122in}{-0.260804in}}{\pgfqpoint{0.420865in}{-0.261324in}}{\pgfqpoint{0.419938in}{-0.262251in}}%
\pgfpathcurveto{\pgfqpoint{0.419012in}{-0.263177in}}{\pgfqpoint{0.418491in}{-0.264434in}}{\pgfqpoint{0.418491in}{-0.265744in}}%
\pgfpathcurveto{\pgfqpoint{0.418491in}{-0.267055in}}{\pgfqpoint{0.419012in}{-0.268311in}}{\pgfqpoint{0.419938in}{-0.269238in}}%
\pgfpathcurveto{\pgfqpoint{0.420865in}{-0.270164in}}{\pgfqpoint{0.422122in}{-0.270685in}}{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathlineto{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathcurveto{\pgfqpoint{0.435395in}{-0.280735in}}{\pgfqpoint{0.436652in}{-0.280214in}}{\pgfqpoint{0.437578in}{-0.279288in}}%
\pgfpathcurveto{\pgfqpoint{0.438505in}{-0.278361in}}{\pgfqpoint{0.439025in}{-0.277105in}}{\pgfqpoint{0.439025in}{-0.275794in}}%
\pgfpathcurveto{\pgfqpoint{0.439025in}{-0.274484in}}{\pgfqpoint{0.438505in}{-0.273227in}}{\pgfqpoint{0.437578in}{-0.272301in}}%
\pgfpathcurveto{\pgfqpoint{0.436652in}{-0.271374in}}{\pgfqpoint{0.435395in}{-0.270854in}}{\pgfqpoint{0.434085in}{-0.270854in}}%
\pgfpathcurveto{\pgfqpoint{0.432774in}{-0.270854in}}{\pgfqpoint{0.431518in}{-0.271374in}}{\pgfqpoint{0.430591in}{-0.272301in}}%
\pgfpathcurveto{\pgfqpoint{0.429665in}{-0.273227in}}{\pgfqpoint{0.429144in}{-0.274484in}}{\pgfqpoint{0.429144in}{-0.275794in}}%
\pgfpathcurveto{\pgfqpoint{0.429144in}{-0.277105in}}{\pgfqpoint{0.429665in}{-0.278361in}}{\pgfqpoint{0.430591in}{-0.279288in}}%
\pgfpathcurveto{\pgfqpoint{0.431518in}{-0.280214in}}{\pgfqpoint{0.432774in}{-0.280735in}}{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathlineto{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathcurveto{\pgfqpoint{0.445837in}{-0.290602in}}{\pgfqpoint{0.447093in}{-0.290081in}}{\pgfqpoint{0.448020in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.448946in}{-0.288228in}}{\pgfqpoint{0.449467in}{-0.286971in}}{\pgfqpoint{0.449467in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.449467in}{-0.284351in}}{\pgfqpoint{0.448946in}{-0.283094in}}{\pgfqpoint{0.448020in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.447093in}{-0.281241in}}{\pgfqpoint{0.445837in}{-0.280720in}}{\pgfqpoint{0.444526in}{-0.280720in}}%
\pgfpathcurveto{\pgfqpoint{0.443216in}{-0.280720in}}{\pgfqpoint{0.441959in}{-0.281241in}}{\pgfqpoint{0.441033in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.440106in}{-0.283094in}}{\pgfqpoint{0.439586in}{-0.284351in}}{\pgfqpoint{0.439586in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.439586in}{-0.286971in}}{\pgfqpoint{0.440106in}{-0.288228in}}{\pgfqpoint{0.441033in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.441959in}{-0.290081in}}{\pgfqpoint{0.443216in}{-0.290602in}}{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathlineto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathcurveto{\pgfqpoint{0.456069in}{-0.300289in}}{\pgfqpoint{0.457325in}{-0.299769in}}{\pgfqpoint{0.458252in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.459178in}{-0.297916in}}{\pgfqpoint{0.459699in}{-0.296659in}}{\pgfqpoint{0.459699in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.459699in}{-0.294038in}}{\pgfqpoint{0.459178in}{-0.292782in}}{\pgfqpoint{0.458252in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.457325in}{-0.290929in}}{\pgfqpoint{0.456069in}{-0.290408in}}{\pgfqpoint{0.454758in}{-0.290408in}}%
\pgfpathcurveto{\pgfqpoint{0.453448in}{-0.290408in}}{\pgfqpoint{0.452191in}{-0.290929in}}{\pgfqpoint{0.451265in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.450338in}{-0.292782in}}{\pgfqpoint{0.449818in}{-0.294038in}}{\pgfqpoint{0.449818in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.449818in}{-0.296659in}}{\pgfqpoint{0.450338in}{-0.297916in}}{\pgfqpoint{0.451265in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.452191in}{-0.299769in}}{\pgfqpoint{0.453448in}{-0.300289in}}{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathlineto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathcurveto{\pgfqpoint{0.118327in}{-0.057807in}}{\pgfqpoint{0.119584in}{-0.057287in}}{\pgfqpoint{0.120510in}{-0.056360in}}%
\pgfpathcurveto{\pgfqpoint{0.121437in}{-0.055434in}}{\pgfqpoint{0.121957in}{-0.054177in}}{\pgfqpoint{0.121957in}{-0.052867in}}%
\pgfpathcurveto{\pgfqpoint{0.121957in}{-0.051556in}}{\pgfqpoint{0.121437in}{-0.050300in}}{\pgfqpoint{0.120510in}{-0.049373in}}%
\pgfpathcurveto{\pgfqpoint{0.119584in}{-0.048447in}}{\pgfqpoint{0.118327in}{-0.047926in}}{\pgfqpoint{0.117017in}{-0.047926in}}%
\pgfpathcurveto{\pgfqpoint{0.115706in}{-0.047926in}}{\pgfqpoint{0.114450in}{-0.048447in}}{\pgfqpoint{0.113523in}{-0.049373in}}%
\pgfpathcurveto{\pgfqpoint{0.112597in}{-0.050300in}}{\pgfqpoint{0.112076in}{-0.051556in}}{\pgfqpoint{0.112076in}{-0.052867in}}%
\pgfpathcurveto{\pgfqpoint{0.112076in}{-0.054177in}}{\pgfqpoint{0.112597in}{-0.055434in}}{\pgfqpoint{0.113523in}{-0.056360in}}%
\pgfpathcurveto{\pgfqpoint{0.114450in}{-0.057287in}}{\pgfqpoint{0.115706in}{-0.057807in}}{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathlineto{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathcurveto{\pgfqpoint{0.128409in}{-0.067492in}}{\pgfqpoint{0.129666in}{-0.066971in}}{\pgfqpoint{0.130592in}{-0.066045in}}%
\pgfpathcurveto{\pgfqpoint{0.131519in}{-0.065118in}}{\pgfqpoint{0.132039in}{-0.063862in}}{\pgfqpoint{0.132039in}{-0.062551in}}%
\pgfpathcurveto{\pgfqpoint{0.132039in}{-0.061241in}}{\pgfqpoint{0.131519in}{-0.059984in}}{\pgfqpoint{0.130592in}{-0.059058in}}%
\pgfpathcurveto{\pgfqpoint{0.129666in}{-0.058131in}}{\pgfqpoint{0.128409in}{-0.057611in}}{\pgfqpoint{0.127099in}{-0.057611in}}%
\pgfpathcurveto{\pgfqpoint{0.125788in}{-0.057611in}}{\pgfqpoint{0.124532in}{-0.058131in}}{\pgfqpoint{0.123605in}{-0.059058in}}%
\pgfpathcurveto{\pgfqpoint{0.122679in}{-0.059984in}}{\pgfqpoint{0.122158in}{-0.061241in}}{\pgfqpoint{0.122158in}{-0.062551in}}%
\pgfpathcurveto{\pgfqpoint{0.122158in}{-0.063862in}}{\pgfqpoint{0.122679in}{-0.065118in}}{\pgfqpoint{0.123605in}{-0.066045in}}%
\pgfpathcurveto{\pgfqpoint{0.124532in}{-0.066971in}}{\pgfqpoint{0.125788in}{-0.067492in}}{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathlineto{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathcurveto{\pgfqpoint{0.138094in}{-0.076857in}}{\pgfqpoint{0.139350in}{-0.076337in}}{\pgfqpoint{0.140277in}{-0.075410in}}%
\pgfpathcurveto{\pgfqpoint{0.141203in}{-0.074484in}}{\pgfqpoint{0.141724in}{-0.073227in}}{\pgfqpoint{0.141724in}{-0.071917in}}%
\pgfpathcurveto{\pgfqpoint{0.141724in}{-0.070606in}}{\pgfqpoint{0.141203in}{-0.069350in}}{\pgfqpoint{0.140277in}{-0.068423in}}%
\pgfpathcurveto{\pgfqpoint{0.139350in}{-0.067497in}}{\pgfqpoint{0.138094in}{-0.066976in}}{\pgfqpoint{0.136783in}{-0.066976in}}%
\pgfpathcurveto{\pgfqpoint{0.135473in}{-0.066976in}}{\pgfqpoint{0.134216in}{-0.067497in}}{\pgfqpoint{0.133290in}{-0.068423in}}%
\pgfpathcurveto{\pgfqpoint{0.132363in}{-0.069350in}}{\pgfqpoint{0.131843in}{-0.070606in}}{\pgfqpoint{0.131843in}{-0.071917in}}%
\pgfpathcurveto{\pgfqpoint{0.131843in}{-0.073227in}}{\pgfqpoint{0.132363in}{-0.074484in}}{\pgfqpoint{0.133290in}{-0.075410in}}%
\pgfpathcurveto{\pgfqpoint{0.134216in}{-0.076337in}}{\pgfqpoint{0.135473in}{-0.076857in}}{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathlineto{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathcurveto{\pgfqpoint{0.147434in}{-0.085845in}}{\pgfqpoint{0.148691in}{-0.085324in}}{\pgfqpoint{0.149617in}{-0.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.150544in}{-0.083471in}}{\pgfqpoint{0.151064in}{-0.082214in}}{\pgfqpoint{0.151064in}{-0.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.151064in}{-0.079594in}}{\pgfqpoint{0.150544in}{-0.078337in}}{\pgfqpoint{0.149617in}{-0.077411in}}%
\pgfpathcurveto{\pgfqpoint{0.148691in}{-0.076484in}}{\pgfqpoint{0.147434in}{-0.075964in}}{\pgfqpoint{0.146124in}{-0.075964in}}%
\pgfpathcurveto{\pgfqpoint{0.144813in}{-0.075964in}}{\pgfqpoint{0.143557in}{-0.076484in}}{\pgfqpoint{0.142630in}{-0.077411in}}%
\pgfpathcurveto{\pgfqpoint{0.141704in}{-0.078337in}}{\pgfqpoint{0.141183in}{-0.079594in}}{\pgfqpoint{0.141183in}{-0.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.141183in}{-0.082214in}}{\pgfqpoint{0.141704in}{-0.083471in}}{\pgfqpoint{0.142630in}{-0.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.143557in}{-0.085324in}}{\pgfqpoint{0.144813in}{-0.085845in}}{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathlineto{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathcurveto{\pgfqpoint{0.156424in}{-0.094459in}}{\pgfqpoint{0.157681in}{-0.093938in}}{\pgfqpoint{0.158607in}{-0.093012in}}%
\pgfpathcurveto{\pgfqpoint{0.159534in}{-0.092085in}}{\pgfqpoint{0.160055in}{-0.090828in}}{\pgfqpoint{0.160055in}{-0.089518in}}%
\pgfpathcurveto{\pgfqpoint{0.160055in}{-0.088208in}}{\pgfqpoint{0.159534in}{-0.086951in}}{\pgfqpoint{0.158607in}{-0.086025in}}%
\pgfpathcurveto{\pgfqpoint{0.157681in}{-0.085098in}}{\pgfqpoint{0.156424in}{-0.084577in}}{\pgfqpoint{0.155114in}{-0.084577in}}%
\pgfpathcurveto{\pgfqpoint{0.153804in}{-0.084577in}}{\pgfqpoint{0.152547in}{-0.085098in}}{\pgfqpoint{0.151620in}{-0.086025in}}%
\pgfpathcurveto{\pgfqpoint{0.150694in}{-0.086951in}}{\pgfqpoint{0.150173in}{-0.088208in}}{\pgfqpoint{0.150173in}{-0.089518in}}%
\pgfpathcurveto{\pgfqpoint{0.150173in}{-0.090828in}}{\pgfqpoint{0.150694in}{-0.092085in}}{\pgfqpoint{0.151620in}{-0.093012in}}%
\pgfpathcurveto{\pgfqpoint{0.152547in}{-0.093938in}}{\pgfqpoint{0.153804in}{-0.094459in}}{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathlineto{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathcurveto{\pgfqpoint{0.164898in}{-0.102730in}}{\pgfqpoint{0.166155in}{-0.102209in}}{\pgfqpoint{0.167081in}{-0.101282in}}%
\pgfpathcurveto{\pgfqpoint{0.168008in}{-0.100356in}}{\pgfqpoint{0.168528in}{-0.099099in}}{\pgfqpoint{0.168528in}{-0.097789in}}%
\pgfpathcurveto{\pgfqpoint{0.168528in}{-0.096479in}}{\pgfqpoint{0.168008in}{-0.095222in}}{\pgfqpoint{0.167081in}{-0.094295in}}%
\pgfpathcurveto{\pgfqpoint{0.166155in}{-0.093369in}}{\pgfqpoint{0.164898in}{-0.092848in}}{\pgfqpoint{0.163587in}{-0.092848in}}%
\pgfpathcurveto{\pgfqpoint{0.162277in}{-0.092848in}}{\pgfqpoint{0.161020in}{-0.093369in}}{\pgfqpoint{0.160094in}{-0.094295in}}%
\pgfpathcurveto{\pgfqpoint{0.159167in}{-0.095222in}}{\pgfqpoint{0.158647in}{-0.096479in}}{\pgfqpoint{0.158647in}{-0.097789in}}%
\pgfpathcurveto{\pgfqpoint{0.158647in}{-0.099099in}}{\pgfqpoint{0.159167in}{-0.100356in}}{\pgfqpoint{0.160094in}{-0.101282in}}%
\pgfpathcurveto{\pgfqpoint{0.161020in}{-0.102209in}}{\pgfqpoint{0.162277in}{-0.102730in}}{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathlineto{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathcurveto{\pgfqpoint{0.173135in}{-0.110656in}}{\pgfqpoint{0.174392in}{-0.110135in}}{\pgfqpoint{0.175319in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.176245in}{-0.108282in}}{\pgfqpoint{0.176766in}{-0.107026in}}{\pgfqpoint{0.176766in}{-0.105715in}}%
\pgfpathcurveto{\pgfqpoint{0.176766in}{-0.104405in}}{\pgfqpoint{0.176245in}{-0.103148in}}{\pgfqpoint{0.175319in}{-0.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.174392in}{-0.101295in}}{\pgfqpoint{0.173135in}{-0.100775in}}{\pgfqpoint{0.171825in}{-0.100775in}}%
\pgfpathcurveto{\pgfqpoint{0.170515in}{-0.100775in}}{\pgfqpoint{0.169258in}{-0.101295in}}{\pgfqpoint{0.168331in}{-0.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.167405in}{-0.103148in}}{\pgfqpoint{0.166884in}{-0.104405in}}{\pgfqpoint{0.166884in}{-0.105715in}}%
\pgfpathcurveto{\pgfqpoint{0.166884in}{-0.107026in}}{\pgfqpoint{0.167405in}{-0.108282in}}{\pgfqpoint{0.168331in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.169258in}{-0.110135in}}{\pgfqpoint{0.170515in}{-0.110656in}}{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathlineto{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathcurveto{\pgfqpoint{0.180994in}{-0.118232in}}{\pgfqpoint{0.182250in}{-0.117712in}}{\pgfqpoint{0.183177in}{-0.116785in}}%
\pgfpathcurveto{\pgfqpoint{0.184103in}{-0.115859in}}{\pgfqpoint{0.184624in}{-0.114602in}}{\pgfqpoint{0.184624in}{-0.113292in}}%
\pgfpathcurveto{\pgfqpoint{0.184624in}{-0.111981in}}{\pgfqpoint{0.184103in}{-0.110725in}}{\pgfqpoint{0.183177in}{-0.109798in}}%
\pgfpathcurveto{\pgfqpoint{0.182250in}{-0.108872in}}{\pgfqpoint{0.180994in}{-0.108351in}}{\pgfqpoint{0.179683in}{-0.108351in}}%
\pgfpathcurveto{\pgfqpoint{0.178373in}{-0.108351in}}{\pgfqpoint{0.177116in}{-0.108872in}}{\pgfqpoint{0.176190in}{-0.109798in}}%
\pgfpathcurveto{\pgfqpoint{0.175263in}{-0.110725in}}{\pgfqpoint{0.174743in}{-0.111981in}}{\pgfqpoint{0.174743in}{-0.113292in}}%
\pgfpathcurveto{\pgfqpoint{0.174743in}{-0.114602in}}{\pgfqpoint{0.175263in}{-0.115859in}}{\pgfqpoint{0.176190in}{-0.116785in}}%
\pgfpathcurveto{\pgfqpoint{0.177116in}{-0.117712in}}{\pgfqpoint{0.178373in}{-0.118232in}}{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathlineto{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathcurveto{\pgfqpoint{0.188480in}{-0.125459in}}{\pgfqpoint{0.189736in}{-0.124938in}}{\pgfqpoint{0.190663in}{-0.124012in}}%
\pgfpathcurveto{\pgfqpoint{0.191589in}{-0.123085in}}{\pgfqpoint{0.192110in}{-0.121828in}}{\pgfqpoint{0.192110in}{-0.120518in}}%
\pgfpathcurveto{\pgfqpoint{0.192110in}{-0.119208in}}{\pgfqpoint{0.191589in}{-0.117951in}}{\pgfqpoint{0.190663in}{-0.117025in}}%
\pgfpathcurveto{\pgfqpoint{0.189736in}{-0.116098in}}{\pgfqpoint{0.188480in}{-0.115577in}}{\pgfqpoint{0.187169in}{-0.115577in}}%
\pgfpathcurveto{\pgfqpoint{0.185859in}{-0.115577in}}{\pgfqpoint{0.184602in}{-0.116098in}}{\pgfqpoint{0.183676in}{-0.117025in}}%
\pgfpathcurveto{\pgfqpoint{0.182749in}{-0.117951in}}{\pgfqpoint{0.182229in}{-0.119208in}}{\pgfqpoint{0.182229in}{-0.120518in}}%
\pgfpathcurveto{\pgfqpoint{0.182229in}{-0.121828in}}{\pgfqpoint{0.182749in}{-0.123085in}}{\pgfqpoint{0.183676in}{-0.124012in}}%
\pgfpathcurveto{\pgfqpoint{0.184602in}{-0.124938in}}{\pgfqpoint{0.185859in}{-0.125459in}}{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathlineto{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathcurveto{\pgfqpoint{0.195591in}{-0.132336in}}{\pgfqpoint{0.196848in}{-0.131816in}}{\pgfqpoint{0.197774in}{-0.130889in}}%
\pgfpathcurveto{\pgfqpoint{0.198701in}{-0.129963in}}{\pgfqpoint{0.199221in}{-0.128706in}}{\pgfqpoint{0.199221in}{-0.127396in}}%
\pgfpathcurveto{\pgfqpoint{0.199221in}{-0.126086in}}{\pgfqpoint{0.198701in}{-0.124829in}}{\pgfqpoint{0.197774in}{-0.123902in}}%
\pgfpathcurveto{\pgfqpoint{0.196848in}{-0.122976in}}{\pgfqpoint{0.195591in}{-0.122455in}}{\pgfqpoint{0.194281in}{-0.122455in}}%
\pgfpathcurveto{\pgfqpoint{0.192970in}{-0.122455in}}{\pgfqpoint{0.191714in}{-0.122976in}}{\pgfqpoint{0.190787in}{-0.123902in}}%
\pgfpathcurveto{\pgfqpoint{0.189861in}{-0.124829in}}{\pgfqpoint{0.189340in}{-0.126086in}}{\pgfqpoint{0.189340in}{-0.127396in}}%
\pgfpathcurveto{\pgfqpoint{0.189340in}{-0.128706in}}{\pgfqpoint{0.189861in}{-0.129963in}}{\pgfqpoint{0.190787in}{-0.130889in}}%
\pgfpathcurveto{\pgfqpoint{0.191714in}{-0.131816in}}{\pgfqpoint{0.192970in}{-0.132336in}}{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathlineto{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathcurveto{\pgfqpoint{0.202357in}{-0.138832in}}{\pgfqpoint{0.203614in}{-0.138312in}}{\pgfqpoint{0.204541in}{-0.137385in}}%
\pgfpathcurveto{\pgfqpoint{0.205467in}{-0.136459in}}{\pgfqpoint{0.205988in}{-0.135202in}}{\pgfqpoint{0.205988in}{-0.133892in}}%
\pgfpathcurveto{\pgfqpoint{0.205988in}{-0.132581in}}{\pgfqpoint{0.205467in}{-0.131325in}}{\pgfqpoint{0.204541in}{-0.130398in}}%
\pgfpathcurveto{\pgfqpoint{0.203614in}{-0.129472in}}{\pgfqpoint{0.202357in}{-0.128951in}}{\pgfqpoint{0.201047in}{-0.128951in}}%
\pgfpathcurveto{\pgfqpoint{0.199737in}{-0.128951in}}{\pgfqpoint{0.198480in}{-0.129472in}}{\pgfqpoint{0.197554in}{-0.130398in}}%
\pgfpathcurveto{\pgfqpoint{0.196627in}{-0.131325in}}{\pgfqpoint{0.196107in}{-0.132581in}}{\pgfqpoint{0.196107in}{-0.133892in}}%
\pgfpathcurveto{\pgfqpoint{0.196107in}{-0.135202in}}{\pgfqpoint{0.196627in}{-0.136459in}}{\pgfqpoint{0.197554in}{-0.137385in}}%
\pgfpathcurveto{\pgfqpoint{0.198480in}{-0.138312in}}{\pgfqpoint{0.199737in}{-0.138832in}}{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathlineto{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathcurveto{\pgfqpoint{0.208745in}{-0.144988in}}{\pgfqpoint{0.210002in}{-0.144467in}}{\pgfqpoint{0.210928in}{-0.143541in}}%
\pgfpathcurveto{\pgfqpoint{0.211855in}{-0.142614in}}{\pgfqpoint{0.212375in}{-0.141357in}}{\pgfqpoint{0.212375in}{-0.140047in}}%
\pgfpathcurveto{\pgfqpoint{0.212375in}{-0.138737in}}{\pgfqpoint{0.211855in}{-0.137480in}}{\pgfqpoint{0.210928in}{-0.136554in}}%
\pgfpathcurveto{\pgfqpoint{0.210002in}{-0.135627in}}{\pgfqpoint{0.208745in}{-0.135107in}}{\pgfqpoint{0.207435in}{-0.135107in}}%
\pgfpathcurveto{\pgfqpoint{0.206124in}{-0.135107in}}{\pgfqpoint{0.204868in}{-0.135627in}}{\pgfqpoint{0.203941in}{-0.136554in}}%
\pgfpathcurveto{\pgfqpoint{0.203015in}{-0.137480in}}{\pgfqpoint{0.202494in}{-0.138737in}}{\pgfqpoint{0.202494in}{-0.140047in}}%
\pgfpathcurveto{\pgfqpoint{0.202494in}{-0.141357in}}{\pgfqpoint{0.203015in}{-0.142614in}}{\pgfqpoint{0.203941in}{-0.143541in}}%
\pgfpathcurveto{\pgfqpoint{0.204868in}{-0.144467in}}{\pgfqpoint{0.206124in}{-0.144988in}}{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathlineto{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathcurveto{\pgfqpoint{0.214695in}{-0.150864in}}{\pgfqpoint{0.215952in}{-0.150344in}}{\pgfqpoint{0.216878in}{-0.149417in}}%
\pgfpathcurveto{\pgfqpoint{0.217805in}{-0.148491in}}{\pgfqpoint{0.218325in}{-0.147234in}}{\pgfqpoint{0.218325in}{-0.145924in}}%
\pgfpathcurveto{\pgfqpoint{0.218325in}{-0.144613in}}{\pgfqpoint{0.217805in}{-0.143357in}}{\pgfqpoint{0.216878in}{-0.142430in}}%
\pgfpathcurveto{\pgfqpoint{0.215952in}{-0.141504in}}{\pgfqpoint{0.214695in}{-0.140983in}}{\pgfqpoint{0.213385in}{-0.140983in}}%
\pgfpathcurveto{\pgfqpoint{0.212074in}{-0.140983in}}{\pgfqpoint{0.210818in}{-0.141504in}}{\pgfqpoint{0.209891in}{-0.142430in}}%
\pgfpathcurveto{\pgfqpoint{0.208965in}{-0.143357in}}{\pgfqpoint{0.208444in}{-0.144613in}}{\pgfqpoint{0.208444in}{-0.145924in}}%
\pgfpathcurveto{\pgfqpoint{0.208444in}{-0.147234in}}{\pgfqpoint{0.208965in}{-0.148491in}}{\pgfqpoint{0.209891in}{-0.149417in}}%
\pgfpathcurveto{\pgfqpoint{0.210818in}{-0.150344in}}{\pgfqpoint{0.212074in}{-0.150864in}}{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathlineto{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathcurveto{\pgfqpoint{0.220220in}{-0.156452in}}{\pgfqpoint{0.221477in}{-0.155931in}}{\pgfqpoint{0.222403in}{-0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.223330in}{-0.154078in}}{\pgfqpoint{0.223850in}{-0.152821in}}{\pgfqpoint{0.223850in}{-0.151511in}}%
\pgfpathcurveto{\pgfqpoint{0.223850in}{-0.150201in}}{\pgfqpoint{0.223330in}{-0.148944in}}{\pgfqpoint{0.222403in}{-0.148018in}}%
\pgfpathcurveto{\pgfqpoint{0.221477in}{-0.147091in}}{\pgfqpoint{0.220220in}{-0.146570in}}{\pgfqpoint{0.218910in}{-0.146570in}}%
\pgfpathcurveto{\pgfqpoint{0.217599in}{-0.146570in}}{\pgfqpoint{0.216343in}{-0.147091in}}{\pgfqpoint{0.215416in}{-0.148018in}}%
\pgfpathcurveto{\pgfqpoint{0.214490in}{-0.148944in}}{\pgfqpoint{0.213969in}{-0.150201in}}{\pgfqpoint{0.213969in}{-0.151511in}}%
\pgfpathcurveto{\pgfqpoint{0.213969in}{-0.152821in}}{\pgfqpoint{0.214490in}{-0.154078in}}{\pgfqpoint{0.215416in}{-0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.216343in}{-0.155931in}}{\pgfqpoint{0.217599in}{-0.156452in}}{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathlineto{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathcurveto{\pgfqpoint{0.225182in}{-0.161748in}}{\pgfqpoint{0.226439in}{-0.161227in}}{\pgfqpoint{0.227366in}{-0.160300in}}%
\pgfpathcurveto{\pgfqpoint{0.228292in}{-0.159374in}}{\pgfqpoint{0.228813in}{-0.158117in}}{\pgfqpoint{0.228813in}{-0.156807in}}%
\pgfpathcurveto{\pgfqpoint{0.228813in}{-0.155497in}}{\pgfqpoint{0.228292in}{-0.154240in}}{\pgfqpoint{0.227366in}{-0.153313in}}%
\pgfpathcurveto{\pgfqpoint{0.226439in}{-0.152387in}}{\pgfqpoint{0.225182in}{-0.151866in}}{\pgfqpoint{0.223872in}{-0.151866in}}%
\pgfpathcurveto{\pgfqpoint{0.222562in}{-0.151866in}}{\pgfqpoint{0.221305in}{-0.152387in}}{\pgfqpoint{0.220379in}{-0.153313in}}%
\pgfpathcurveto{\pgfqpoint{0.219452in}{-0.154240in}}{\pgfqpoint{0.218932in}{-0.155497in}}{\pgfqpoint{0.218932in}{-0.156807in}}%
\pgfpathcurveto{\pgfqpoint{0.218932in}{-0.158117in}}{\pgfqpoint{0.219452in}{-0.159374in}}{\pgfqpoint{0.220379in}{-0.160300in}}%
\pgfpathcurveto{\pgfqpoint{0.221305in}{-0.161227in}}{\pgfqpoint{0.222562in}{-0.161748in}}{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathlineto{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathcurveto{\pgfqpoint{0.230044in}{-0.166699in}}{\pgfqpoint{0.231300in}{-0.166178in}}{\pgfqpoint{0.232227in}{-0.165252in}}%
\pgfpathcurveto{\pgfqpoint{0.233153in}{-0.164325in}}{\pgfqpoint{0.233674in}{-0.163069in}}{\pgfqpoint{0.233674in}{-0.161758in}}%
\pgfpathcurveto{\pgfqpoint{0.233674in}{-0.160448in}}{\pgfqpoint{0.233153in}{-0.159191in}}{\pgfqpoint{0.232227in}{-0.158265in}}%
\pgfpathcurveto{\pgfqpoint{0.231300in}{-0.157338in}}{\pgfqpoint{0.230044in}{-0.156818in}}{\pgfqpoint{0.228733in}{-0.156818in}}%
\pgfpathcurveto{\pgfqpoint{0.227423in}{-0.156818in}}{\pgfqpoint{0.226166in}{-0.157338in}}{\pgfqpoint{0.225240in}{-0.158265in}}%
\pgfpathcurveto{\pgfqpoint{0.224313in}{-0.159191in}}{\pgfqpoint{0.223793in}{-0.160448in}}{\pgfqpoint{0.223793in}{-0.161758in}}%
\pgfpathcurveto{\pgfqpoint{0.223793in}{-0.163069in}}{\pgfqpoint{0.224313in}{-0.164325in}}{\pgfqpoint{0.225240in}{-0.165252in}}%
\pgfpathcurveto{\pgfqpoint{0.226166in}{-0.166178in}}{\pgfqpoint{0.227423in}{-0.166699in}}{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathlineto{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathcurveto{\pgfqpoint{0.235084in}{-0.171305in}}{\pgfqpoint{0.236341in}{-0.170784in}}{\pgfqpoint{0.237267in}{-0.169857in}}%
\pgfpathcurveto{\pgfqpoint{0.238194in}{-0.168931in}}{\pgfqpoint{0.238714in}{-0.167674in}}{\pgfqpoint{0.238714in}{-0.166364in}}%
\pgfpathcurveto{\pgfqpoint{0.238714in}{-0.165054in}}{\pgfqpoint{0.238194in}{-0.163797in}}{\pgfqpoint{0.237267in}{-0.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.236341in}{-0.161944in}}{\pgfqpoint{0.235084in}{-0.161423in}}{\pgfqpoint{0.233774in}{-0.161423in}}%
\pgfpathcurveto{\pgfqpoint{0.232463in}{-0.161423in}}{\pgfqpoint{0.231207in}{-0.161944in}}{\pgfqpoint{0.230280in}{-0.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.229354in}{-0.163797in}}{\pgfqpoint{0.228833in}{-0.165054in}}{\pgfqpoint{0.228833in}{-0.166364in}}%
\pgfpathcurveto{\pgfqpoint{0.228833in}{-0.167674in}}{\pgfqpoint{0.229354in}{-0.168931in}}{\pgfqpoint{0.230280in}{-0.169857in}}%
\pgfpathcurveto{\pgfqpoint{0.231207in}{-0.170784in}}{\pgfqpoint{0.232463in}{-0.171305in}}{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathlineto{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathcurveto{\pgfqpoint{0.240217in}{-0.175645in}}{\pgfqpoint{0.241474in}{-0.175124in}}{\pgfqpoint{0.242400in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.243327in}{-0.173271in}}{\pgfqpoint{0.243848in}{-0.172014in}}{\pgfqpoint{0.243848in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.243848in}{-0.169394in}}{\pgfqpoint{0.243327in}{-0.168137in}}{\pgfqpoint{0.242400in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.241474in}{-0.166284in}}{\pgfqpoint{0.240217in}{-0.165764in}}{\pgfqpoint{0.238907in}{-0.165764in}}%
\pgfpathcurveto{\pgfqpoint{0.237597in}{-0.165764in}}{\pgfqpoint{0.236340in}{-0.166284in}}{\pgfqpoint{0.235413in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.234487in}{-0.168137in}}{\pgfqpoint{0.233966in}{-0.169394in}}{\pgfqpoint{0.233966in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.233966in}{-0.172014in}}{\pgfqpoint{0.234487in}{-0.173271in}}{\pgfqpoint{0.235413in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.236340in}{-0.175124in}}{\pgfqpoint{0.237597in}{-0.175645in}}{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathlineto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathcurveto{\pgfqpoint{0.245530in}{-0.179361in}}{\pgfqpoint{0.246786in}{-0.178841in}}{\pgfqpoint{0.247713in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.248639in}{-0.176988in}}{\pgfqpoint{0.249160in}{-0.175731in}}{\pgfqpoint{0.249160in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.249160in}{-0.173111in}}{\pgfqpoint{0.248639in}{-0.171854in}}{\pgfqpoint{0.247713in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.246786in}{-0.170001in}}{\pgfqpoint{0.245530in}{-0.169480in}}{\pgfqpoint{0.244219in}{-0.169480in}}%
\pgfpathcurveto{\pgfqpoint{0.242909in}{-0.169480in}}{\pgfqpoint{0.241652in}{-0.170001in}}{\pgfqpoint{0.240726in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.239799in}{-0.171854in}}{\pgfqpoint{0.239279in}{-0.173111in}}{\pgfqpoint{0.239279in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.239279in}{-0.175731in}}{\pgfqpoint{0.239799in}{-0.176988in}}{\pgfqpoint{0.240726in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.241652in}{-0.178841in}}{\pgfqpoint{0.242909in}{-0.179361in}}{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathlineto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathcurveto{\pgfqpoint{-0.104827in}{0.088979in}}{\pgfqpoint{-0.103570in}{0.089499in}}{\pgfqpoint{-0.102644in}{0.090426in}}%
\pgfpathcurveto{\pgfqpoint{-0.101717in}{0.091352in}}{\pgfqpoint{-0.101197in}{0.092609in}}{\pgfqpoint{-0.101197in}{0.093919in}}%
\pgfpathcurveto{\pgfqpoint{-0.101197in}{0.095230in}}{\pgfqpoint{-0.101717in}{0.096486in}}{\pgfqpoint{-0.102644in}{0.097413in}}%
\pgfpathcurveto{\pgfqpoint{-0.103570in}{0.098339in}}{\pgfqpoint{-0.104827in}{0.098860in}}{\pgfqpoint{-0.106137in}{0.098860in}}%
\pgfpathcurveto{\pgfqpoint{-0.107448in}{0.098860in}}{\pgfqpoint{-0.108705in}{0.098339in}}{\pgfqpoint{-0.109631in}{0.097413in}}%
\pgfpathcurveto{\pgfqpoint{-0.110558in}{0.096486in}}{\pgfqpoint{-0.111078in}{0.095230in}}{\pgfqpoint{-0.111078in}{0.093919in}}%
\pgfpathcurveto{\pgfqpoint{-0.111078in}{0.092609in}}{\pgfqpoint{-0.110558in}{0.091352in}}{\pgfqpoint{-0.109631in}{0.090426in}}%
\pgfpathcurveto{\pgfqpoint{-0.108705in}{0.089499in}}{\pgfqpoint{-0.107448in}{0.088979in}}{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathlineto{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathcurveto{\pgfqpoint{-0.095709in}{0.080168in}}{\pgfqpoint{-0.094452in}{0.080688in}}{\pgfqpoint{-0.093526in}{0.081615in}}%
\pgfpathcurveto{\pgfqpoint{-0.092599in}{0.082541in}}{\pgfqpoint{-0.092079in}{0.083798in}}{\pgfqpoint{-0.092079in}{0.085108in}}%
\pgfpathcurveto{\pgfqpoint{-0.092079in}{0.086419in}}{\pgfqpoint{-0.092599in}{0.087675in}}{\pgfqpoint{-0.093526in}{0.088602in}}%
\pgfpathcurveto{\pgfqpoint{-0.094452in}{0.089528in}}{\pgfqpoint{-0.095709in}{0.090049in}}{\pgfqpoint{-0.097019in}{0.090049in}}%
\pgfpathcurveto{\pgfqpoint{-0.098330in}{0.090049in}}{\pgfqpoint{-0.099586in}{0.089528in}}{\pgfqpoint{-0.100513in}{0.088602in}}%
\pgfpathcurveto{\pgfqpoint{-0.101439in}{0.087675in}}{\pgfqpoint{-0.101960in}{0.086419in}}{\pgfqpoint{-0.101960in}{0.085108in}}%
\pgfpathcurveto{\pgfqpoint{-0.101960in}{0.083798in}}{\pgfqpoint{-0.101439in}{0.082541in}}{\pgfqpoint{-0.100513in}{0.081615in}}%
\pgfpathcurveto{\pgfqpoint{-0.099586in}{0.080688in}}{\pgfqpoint{-0.098330in}{0.080168in}}{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathlineto{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathcurveto{\pgfqpoint{-0.086944in}{0.071586in}}{\pgfqpoint{-0.085687in}{0.072106in}}{\pgfqpoint{-0.084761in}{0.073033in}}%
\pgfpathcurveto{\pgfqpoint{-0.083834in}{0.073959in}}{\pgfqpoint{-0.083314in}{0.075216in}}{\pgfqpoint{-0.083314in}{0.076526in}}%
\pgfpathcurveto{\pgfqpoint{-0.083314in}{0.077837in}}{\pgfqpoint{-0.083834in}{0.079093in}}{\pgfqpoint{-0.084761in}{0.080020in}}%
\pgfpathcurveto{\pgfqpoint{-0.085687in}{0.080946in}}{\pgfqpoint{-0.086944in}{0.081467in}}{\pgfqpoint{-0.088254in}{0.081467in}}%
\pgfpathcurveto{\pgfqpoint{-0.089564in}{0.081467in}}{\pgfqpoint{-0.090821in}{0.080946in}}{\pgfqpoint{-0.091748in}{0.080020in}}%
\pgfpathcurveto{\pgfqpoint{-0.092674in}{0.079093in}}{\pgfqpoint{-0.093195in}{0.077837in}}{\pgfqpoint{-0.093195in}{0.076526in}}%
\pgfpathcurveto{\pgfqpoint{-0.093195in}{0.075216in}}{\pgfqpoint{-0.092674in}{0.073959in}}{\pgfqpoint{-0.091748in}{0.073033in}}%
\pgfpathcurveto{\pgfqpoint{-0.090821in}{0.072106in}}{\pgfqpoint{-0.089564in}{0.071586in}}{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathlineto{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathcurveto{\pgfqpoint{-0.078543in}{0.063347in}}{\pgfqpoint{-0.077286in}{0.063867in}}{\pgfqpoint{-0.076359in}{0.064794in}}%
\pgfpathcurveto{\pgfqpoint{-0.075433in}{0.065720in}}{\pgfqpoint{-0.074912in}{0.066977in}}{\pgfqpoint{-0.074912in}{0.068287in}}%
\pgfpathcurveto{\pgfqpoint{-0.074912in}{0.069598in}}{\pgfqpoint{-0.075433in}{0.070855in}}{\pgfqpoint{-0.076359in}{0.071781in}}%
\pgfpathcurveto{\pgfqpoint{-0.077286in}{0.072708in}}{\pgfqpoint{-0.078543in}{0.073228in}}{\pgfqpoint{-0.079853in}{0.073228in}}%
\pgfpathcurveto{\pgfqpoint{-0.081163in}{0.073228in}}{\pgfqpoint{-0.082420in}{0.072708in}}{\pgfqpoint{-0.083346in}{0.071781in}}%
\pgfpathcurveto{\pgfqpoint{-0.084273in}{0.070855in}}{\pgfqpoint{-0.084793in}{0.069598in}}{\pgfqpoint{-0.084793in}{0.068287in}}%
\pgfpathcurveto{\pgfqpoint{-0.084793in}{0.066977in}}{\pgfqpoint{-0.084273in}{0.065720in}}{\pgfqpoint{-0.083346in}{0.064794in}}%
\pgfpathcurveto{\pgfqpoint{-0.082420in}{0.063867in}}{\pgfqpoint{-0.081163in}{0.063347in}}{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathlineto{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathcurveto{\pgfqpoint{-0.070520in}{0.055580in}}{\pgfqpoint{-0.069264in}{0.056101in}}{\pgfqpoint{-0.068337in}{0.057027in}}%
\pgfpathcurveto{\pgfqpoint{-0.067411in}{0.057954in}}{\pgfqpoint{-0.066890in}{0.059211in}}{\pgfqpoint{-0.066890in}{0.060521in}}%
\pgfpathcurveto{\pgfqpoint{-0.066890in}{0.061831in}}{\pgfqpoint{-0.067411in}{0.063088in}}{\pgfqpoint{-0.068337in}{0.064014in}}%
\pgfpathcurveto{\pgfqpoint{-0.069264in}{0.064941in}}{\pgfqpoint{-0.070520in}{0.065461in}}{\pgfqpoint{-0.071831in}{0.065461in}}%
\pgfpathcurveto{\pgfqpoint{-0.073141in}{0.065461in}}{\pgfqpoint{-0.074398in}{0.064941in}}{\pgfqpoint{-0.075324in}{0.064014in}}%
\pgfpathcurveto{\pgfqpoint{-0.076251in}{0.063088in}}{\pgfqpoint{-0.076771in}{0.061831in}}{\pgfqpoint{-0.076771in}{0.060521in}}%
\pgfpathcurveto{\pgfqpoint{-0.076771in}{0.059211in}}{\pgfqpoint{-0.076251in}{0.057954in}}{\pgfqpoint{-0.075324in}{0.057027in}}%
\pgfpathcurveto{\pgfqpoint{-0.074398in}{0.056101in}}{\pgfqpoint{-0.073141in}{0.055580in}}{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathlineto{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathcurveto{\pgfqpoint{-0.062876in}{0.048008in}}{\pgfqpoint{-0.061619in}{0.048529in}}{\pgfqpoint{-0.060693in}{0.049455in}}%
\pgfpathcurveto{\pgfqpoint{-0.059766in}{0.050382in}}{\pgfqpoint{-0.059245in}{0.051638in}}{\pgfqpoint{-0.059245in}{0.052949in}}%
\pgfpathcurveto{\pgfqpoint{-0.059245in}{0.054259in}}{\pgfqpoint{-0.059766in}{0.055516in}}{\pgfqpoint{-0.060693in}{0.056442in}}%
\pgfpathcurveto{\pgfqpoint{-0.061619in}{0.057369in}}{\pgfqpoint{-0.062876in}{0.057889in}}{\pgfqpoint{-0.064186in}{0.057889in}}%
\pgfpathcurveto{\pgfqpoint{-0.065496in}{0.057889in}}{\pgfqpoint{-0.066753in}{0.057369in}}{\pgfqpoint{-0.067680in}{0.056442in}}%
\pgfpathcurveto{\pgfqpoint{-0.068606in}{0.055516in}}{\pgfqpoint{-0.069127in}{0.054259in}}{\pgfqpoint{-0.069127in}{0.052949in}}%
\pgfpathcurveto{\pgfqpoint{-0.069127in}{0.051638in}}{\pgfqpoint{-0.068606in}{0.050382in}}{\pgfqpoint{-0.067680in}{0.049455in}}%
\pgfpathcurveto{\pgfqpoint{-0.066753in}{0.048529in}}{\pgfqpoint{-0.065496in}{0.048008in}}{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathlineto{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathcurveto{\pgfqpoint{-0.055761in}{0.040895in}}{\pgfqpoint{-0.054504in}{0.041416in}}{\pgfqpoint{-0.053577in}{0.042343in}}%
\pgfpathcurveto{\pgfqpoint{-0.052651in}{0.043269in}}{\pgfqpoint{-0.052130in}{0.044526in}}{\pgfqpoint{-0.052130in}{0.045836in}}%
\pgfpathcurveto{\pgfqpoint{-0.052130in}{0.047146in}}{\pgfqpoint{-0.052651in}{0.048403in}}{\pgfqpoint{-0.053577in}{0.049330in}}%
\pgfpathcurveto{\pgfqpoint{-0.054504in}{0.050256in}}{\pgfqpoint{-0.055761in}{0.050777in}}{\pgfqpoint{-0.057071in}{0.050777in}}%
\pgfpathcurveto{\pgfqpoint{-0.058381in}{0.050777in}}{\pgfqpoint{-0.059638in}{0.050256in}}{\pgfqpoint{-0.060564in}{0.049330in}}%
\pgfpathcurveto{\pgfqpoint{-0.061491in}{0.048403in}}{\pgfqpoint{-0.062011in}{0.047146in}}{\pgfqpoint{-0.062011in}{0.045836in}}%
\pgfpathcurveto{\pgfqpoint{-0.062011in}{0.044526in}}{\pgfqpoint{-0.061491in}{0.043269in}}{\pgfqpoint{-0.060564in}{0.042343in}}%
\pgfpathcurveto{\pgfqpoint{-0.059638in}{0.041416in}}{\pgfqpoint{-0.058381in}{0.040895in}}{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathlineto{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathcurveto{\pgfqpoint{-0.048944in}{0.033915in}}{\pgfqpoint{-0.047687in}{0.034436in}}{\pgfqpoint{-0.046761in}{0.035362in}}%
\pgfpathcurveto{\pgfqpoint{-0.045834in}{0.036289in}}{\pgfqpoint{-0.045314in}{0.037545in}}{\pgfqpoint{-0.045314in}{0.038856in}}%
\pgfpathcurveto{\pgfqpoint{-0.045314in}{0.040166in}}{\pgfqpoint{-0.045834in}{0.041423in}}{\pgfqpoint{-0.046761in}{0.042349in}}%
\pgfpathcurveto{\pgfqpoint{-0.047687in}{0.043276in}}{\pgfqpoint{-0.048944in}{0.043796in}}{\pgfqpoint{-0.050254in}{0.043796in}}%
\pgfpathcurveto{\pgfqpoint{-0.051564in}{0.043796in}}{\pgfqpoint{-0.052821in}{0.043276in}}{\pgfqpoint{-0.053748in}{0.042349in}}%
\pgfpathcurveto{\pgfqpoint{-0.054674in}{0.041423in}}{\pgfqpoint{-0.055195in}{0.040166in}}{\pgfqpoint{-0.055195in}{0.038856in}}%
\pgfpathcurveto{\pgfqpoint{-0.055195in}{0.037545in}}{\pgfqpoint{-0.054674in}{0.036289in}}{\pgfqpoint{-0.053748in}{0.035362in}}%
\pgfpathcurveto{\pgfqpoint{-0.052821in}{0.034436in}}{\pgfqpoint{-0.051564in}{0.033915in}}{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathlineto{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathcurveto{\pgfqpoint{-0.042461in}{0.027455in}}{\pgfqpoint{-0.041204in}{0.027976in}}{\pgfqpoint{-0.040277in}{0.028902in}}%
\pgfpathcurveto{\pgfqpoint{-0.039351in}{0.029829in}}{\pgfqpoint{-0.038830in}{0.031086in}}{\pgfqpoint{-0.038830in}{0.032396in}}%
\pgfpathcurveto{\pgfqpoint{-0.038830in}{0.033706in}}{\pgfqpoint{-0.039351in}{0.034963in}}{\pgfqpoint{-0.040277in}{0.035889in}}%
\pgfpathcurveto{\pgfqpoint{-0.041204in}{0.036816in}}{\pgfqpoint{-0.042461in}{0.037336in}}{\pgfqpoint{-0.043771in}{0.037336in}}%
\pgfpathcurveto{\pgfqpoint{-0.045081in}{0.037336in}}{\pgfqpoint{-0.046338in}{0.036816in}}{\pgfqpoint{-0.047264in}{0.035889in}}%
\pgfpathcurveto{\pgfqpoint{-0.048191in}{0.034963in}}{\pgfqpoint{-0.048711in}{0.033706in}}{\pgfqpoint{-0.048711in}{0.032396in}}%
\pgfpathcurveto{\pgfqpoint{-0.048711in}{0.031086in}}{\pgfqpoint{-0.048191in}{0.029829in}}{\pgfqpoint{-0.047264in}{0.028902in}}%
\pgfpathcurveto{\pgfqpoint{-0.046338in}{0.027976in}}{\pgfqpoint{-0.045081in}{0.027455in}}{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathlineto{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathcurveto{\pgfqpoint{-0.036352in}{0.021194in}}{\pgfqpoint{-0.035095in}{0.021715in}}{\pgfqpoint{-0.034169in}{0.022641in}}%
\pgfpathcurveto{\pgfqpoint{-0.033242in}{0.023568in}}{\pgfqpoint{-0.032722in}{0.024824in}}{\pgfqpoint{-0.032722in}{0.026135in}}%
\pgfpathcurveto{\pgfqpoint{-0.032722in}{0.027445in}}{\pgfqpoint{-0.033242in}{0.028702in}}{\pgfqpoint{-0.034169in}{0.029628in}}%
\pgfpathcurveto{\pgfqpoint{-0.035095in}{0.030555in}}{\pgfqpoint{-0.036352in}{0.031075in}}{\pgfqpoint{-0.037662in}{0.031075in}}%
\pgfpathcurveto{\pgfqpoint{-0.038973in}{0.031075in}}{\pgfqpoint{-0.040230in}{0.030555in}}{\pgfqpoint{-0.041156in}{0.029628in}}%
\pgfpathcurveto{\pgfqpoint{-0.042083in}{0.028702in}}{\pgfqpoint{-0.042603in}{0.027445in}}{\pgfqpoint{-0.042603in}{0.026135in}}%
\pgfpathcurveto{\pgfqpoint{-0.042603in}{0.024824in}}{\pgfqpoint{-0.042083in}{0.023568in}}{\pgfqpoint{-0.041156in}{0.022641in}}%
\pgfpathcurveto{\pgfqpoint{-0.040230in}{0.021715in}}{\pgfqpoint{-0.038973in}{0.021194in}}{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathlineto{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathcurveto{\pgfqpoint{-0.030618in}{0.015412in}}{\pgfqpoint{-0.029361in}{0.015933in}}{\pgfqpoint{-0.028434in}{0.016859in}}%
\pgfpathcurveto{\pgfqpoint{-0.027508in}{0.017786in}}{\pgfqpoint{-0.026987in}{0.019043in}}{\pgfqpoint{-0.026987in}{0.020353in}}%
\pgfpathcurveto{\pgfqpoint{-0.026987in}{0.021663in}}{\pgfqpoint{-0.027508in}{0.022920in}}{\pgfqpoint{-0.028434in}{0.023846in}}%
\pgfpathcurveto{\pgfqpoint{-0.029361in}{0.024773in}}{\pgfqpoint{-0.030618in}{0.025293in}}{\pgfqpoint{-0.031928in}{0.025293in}}%
\pgfpathcurveto{\pgfqpoint{-0.033238in}{0.025293in}}{\pgfqpoint{-0.034495in}{0.024773in}}{\pgfqpoint{-0.035421in}{0.023846in}}%
\pgfpathcurveto{\pgfqpoint{-0.036348in}{0.022920in}}{\pgfqpoint{-0.036868in}{0.021663in}}{\pgfqpoint{-0.036868in}{0.020353in}}%
\pgfpathcurveto{\pgfqpoint{-0.036868in}{0.019043in}}{\pgfqpoint{-0.036348in}{0.017786in}}{\pgfqpoint{-0.035421in}{0.016859in}}%
\pgfpathcurveto{\pgfqpoint{-0.034495in}{0.015933in}}{\pgfqpoint{-0.033238in}{0.015412in}}{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathlineto{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathcurveto{\pgfqpoint{-0.025255in}{0.009830in}}{\pgfqpoint{-0.023998in}{0.010351in}}{\pgfqpoint{-0.023072in}{0.011277in}}%
\pgfpathcurveto{\pgfqpoint{-0.022145in}{0.012204in}}{\pgfqpoint{-0.021625in}{0.013461in}}{\pgfqpoint{-0.021625in}{0.014771in}}%
\pgfpathcurveto{\pgfqpoint{-0.021625in}{0.016081in}}{\pgfqpoint{-0.022145in}{0.017338in}}{\pgfqpoint{-0.023072in}{0.018264in}}%
\pgfpathcurveto{\pgfqpoint{-0.023998in}{0.019191in}}{\pgfqpoint{-0.025255in}{0.019711in}}{\pgfqpoint{-0.026565in}{0.019711in}}%
\pgfpathcurveto{\pgfqpoint{-0.027876in}{0.019711in}}{\pgfqpoint{-0.029132in}{0.019191in}}{\pgfqpoint{-0.030059in}{0.018264in}}%
\pgfpathcurveto{\pgfqpoint{-0.030985in}{0.017338in}}{\pgfqpoint{-0.031506in}{0.016081in}}{\pgfqpoint{-0.031506in}{0.014771in}}%
\pgfpathcurveto{\pgfqpoint{-0.031506in}{0.013461in}}{\pgfqpoint{-0.030985in}{0.012204in}}{\pgfqpoint{-0.030059in}{0.011277in}}%
\pgfpathcurveto{\pgfqpoint{-0.029132in}{0.010351in}}{\pgfqpoint{-0.027876in}{0.009830in}}{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathlineto{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathcurveto{\pgfqpoint{-0.020268in}{0.004725in}}{\pgfqpoint{-0.019011in}{0.005245in}}{\pgfqpoint{-0.018084in}{0.006172in}}%
\pgfpathcurveto{\pgfqpoint{-0.017158in}{0.007098in}}{\pgfqpoint{-0.016637in}{0.008355in}}{\pgfqpoint{-0.016637in}{0.009665in}}%
\pgfpathcurveto{\pgfqpoint{-0.016637in}{0.010976in}}{\pgfqpoint{-0.017158in}{0.012232in}}{\pgfqpoint{-0.018084in}{0.013159in}}%
\pgfpathcurveto{\pgfqpoint{-0.019011in}{0.014085in}}{\pgfqpoint{-0.020268in}{0.014606in}}{\pgfqpoint{-0.021578in}{0.014606in}}%
\pgfpathcurveto{\pgfqpoint{-0.022888in}{0.014606in}}{\pgfqpoint{-0.024145in}{0.014085in}}{\pgfqpoint{-0.025071in}{0.013159in}}%
\pgfpathcurveto{\pgfqpoint{-0.025998in}{0.012232in}}{\pgfqpoint{-0.026518in}{0.010976in}}{\pgfqpoint{-0.026518in}{0.009665in}}%
\pgfpathcurveto{\pgfqpoint{-0.026518in}{0.008355in}}{\pgfqpoint{-0.025998in}{0.007098in}}{\pgfqpoint{-0.025071in}{0.006172in}}%
\pgfpathcurveto{\pgfqpoint{-0.024145in}{0.005245in}}{\pgfqpoint{-0.022888in}{0.004725in}}{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathlineto{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathcurveto{\pgfqpoint{-0.015594in}{-0.000130in}}{\pgfqpoint{-0.014337in}{0.000391in}}{\pgfqpoint{-0.013411in}{0.001318in}}%
\pgfpathcurveto{\pgfqpoint{-0.012484in}{0.002244in}}{\pgfqpoint{-0.011964in}{0.003501in}}{\pgfqpoint{-0.011964in}{0.004811in}}%
\pgfpathcurveto{\pgfqpoint{-0.011964in}{0.006121in}}{\pgfqpoint{-0.012484in}{0.007378in}}{\pgfqpoint{-0.013411in}{0.008305in}}%
\pgfpathcurveto{\pgfqpoint{-0.014337in}{0.009231in}}{\pgfqpoint{-0.015594in}{0.009752in}}{\pgfqpoint{-0.016904in}{0.009752in}}%
\pgfpathcurveto{\pgfqpoint{-0.018214in}{0.009752in}}{\pgfqpoint{-0.019471in}{0.009231in}}{\pgfqpoint{-0.020398in}{0.008305in}}%
\pgfpathcurveto{\pgfqpoint{-0.021324in}{0.007378in}}{\pgfqpoint{-0.021845in}{0.006121in}}{\pgfqpoint{-0.021845in}{0.004811in}}%
\pgfpathcurveto{\pgfqpoint{-0.021845in}{0.003501in}}{\pgfqpoint{-0.021324in}{0.002244in}}{\pgfqpoint{-0.020398in}{0.001318in}}%
\pgfpathcurveto{\pgfqpoint{-0.019471in}{0.000391in}}{\pgfqpoint{-0.018214in}{-0.000130in}}{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathlineto{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathcurveto{\pgfqpoint{-0.011426in}{-0.004503in}}{\pgfqpoint{-0.010169in}{-0.003983in}}{\pgfqpoint{-0.009243in}{-0.003056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008316in}{-0.002130in}}{\pgfqpoint{-0.007795in}{-0.000873in}}{\pgfqpoint{-0.007795in}{0.000437in}}%
\pgfpathcurveto{\pgfqpoint{-0.007795in}{0.001748in}}{\pgfqpoint{-0.008316in}{0.003005in}}{\pgfqpoint{-0.009243in}{0.003931in}}%
\pgfpathcurveto{\pgfqpoint{-0.010169in}{0.004858in}}{\pgfqpoint{-0.011426in}{0.005378in}}{\pgfqpoint{-0.012736in}{0.005378in}}%
\pgfpathcurveto{\pgfqpoint{-0.014046in}{0.005378in}}{\pgfqpoint{-0.015303in}{0.004858in}}{\pgfqpoint{-0.016230in}{0.003931in}}%
\pgfpathcurveto{\pgfqpoint{-0.017156in}{0.003005in}}{\pgfqpoint{-0.017677in}{0.001748in}}{\pgfqpoint{-0.017677in}{0.000437in}}%
\pgfpathcurveto{\pgfqpoint{-0.017677in}{-0.000873in}}{\pgfqpoint{-0.017156in}{-0.002130in}}{\pgfqpoint{-0.016230in}{-0.003056in}}%
\pgfpathcurveto{\pgfqpoint{-0.015303in}{-0.003983in}}{\pgfqpoint{-0.014046in}{-0.004503in}}{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathlineto{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathcurveto{\pgfqpoint{-0.007302in}{-0.008613in}}{\pgfqpoint{-0.006045in}{-0.008092in}}{\pgfqpoint{-0.005119in}{-0.007166in}}%
\pgfpathcurveto{\pgfqpoint{-0.004192in}{-0.006239in}}{\pgfqpoint{-0.003672in}{-0.004982in}}{\pgfqpoint{-0.003672in}{-0.003672in}}%
\pgfpathcurveto{\pgfqpoint{-0.003672in}{-0.002362in}}{\pgfqpoint{-0.004192in}{-0.001105in}}{\pgfqpoint{-0.005119in}{-0.000179in}}%
\pgfpathcurveto{\pgfqpoint{-0.006045in}{0.000748in}}{\pgfqpoint{-0.007302in}{0.001268in}}{\pgfqpoint{-0.008612in}{0.001268in}}%
\pgfpathcurveto{\pgfqpoint{-0.009923in}{0.001268in}}{\pgfqpoint{-0.011180in}{0.000748in}}{\pgfqpoint{-0.012106in}{-0.000179in}}%
\pgfpathcurveto{\pgfqpoint{-0.013033in}{-0.001105in}}{\pgfqpoint{-0.013553in}{-0.002362in}}{\pgfqpoint{-0.013553in}{-0.003672in}}%
\pgfpathcurveto{\pgfqpoint{-0.013553in}{-0.004982in}}{\pgfqpoint{-0.013033in}{-0.006239in}}{\pgfqpoint{-0.012106in}{-0.007166in}}%
\pgfpathcurveto{\pgfqpoint{-0.011180in}{-0.008092in}}{\pgfqpoint{-0.009923in}{-0.008613in}}{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathlineto{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathcurveto{\pgfqpoint{-0.003184in}{-0.012686in}}{\pgfqpoint{-0.001927in}{-0.012166in}}{\pgfqpoint{-0.001001in}{-0.011239in}}%
\pgfpathcurveto{\pgfqpoint{-0.000074in}{-0.010313in}}{\pgfqpoint{0.000446in}{-0.009056in}}{\pgfqpoint{0.000446in}{-0.007746in}}%
\pgfpathcurveto{\pgfqpoint{0.000446in}{-0.006436in}}{\pgfqpoint{-0.000074in}{-0.005179in}}{\pgfqpoint{-0.001001in}{-0.004252in}}%
\pgfpathcurveto{\pgfqpoint{-0.001927in}{-0.003326in}}{\pgfqpoint{-0.003184in}{-0.002805in}}{\pgfqpoint{-0.004494in}{-0.002805in}}%
\pgfpathcurveto{\pgfqpoint{-0.005805in}{-0.002805in}}{\pgfqpoint{-0.007061in}{-0.003326in}}{\pgfqpoint{-0.007988in}{-0.004252in}}%
\pgfpathcurveto{\pgfqpoint{-0.008914in}{-0.005179in}}{\pgfqpoint{-0.009435in}{-0.006436in}}{\pgfqpoint{-0.009435in}{-0.007746in}}%
\pgfpathcurveto{\pgfqpoint{-0.009435in}{-0.009056in}}{\pgfqpoint{-0.008914in}{-0.010313in}}{\pgfqpoint{-0.007988in}{-0.011239in}}%
\pgfpathcurveto{\pgfqpoint{-0.007061in}{-0.012166in}}{\pgfqpoint{-0.005805in}{-0.012686in}}{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathlineto{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathcurveto{\pgfqpoint{0.001073in}{-0.017153in}}{\pgfqpoint{0.002330in}{-0.016633in}}{\pgfqpoint{0.003256in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{0.004183in}{-0.014780in}}{\pgfqpoint{0.004703in}{-0.013523in}}{\pgfqpoint{0.004703in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{0.004703in}{-0.010902in}}{\pgfqpoint{0.004183in}{-0.009645in}}{\pgfqpoint{0.003256in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{0.002330in}{-0.007792in}}{\pgfqpoint{0.001073in}{-0.007272in}}{\pgfqpoint{-0.000237in}{-0.007272in}}%
\pgfpathcurveto{\pgfqpoint{-0.001548in}{-0.007272in}}{\pgfqpoint{-0.002805in}{-0.007792in}}{\pgfqpoint{-0.003731in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{-0.004658in}{-0.009645in}}{\pgfqpoint{-0.005178in}{-0.010902in}}{\pgfqpoint{-0.005178in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{-0.005178in}{-0.013523in}}{\pgfqpoint{-0.004658in}{-0.014780in}}{\pgfqpoint{-0.003731in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{-0.002805in}{-0.016633in}}{\pgfqpoint{-0.001548in}{-0.017153in}}{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathlineto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathcurveto{\pgfqpoint{0.005334in}{-0.021613in}}{\pgfqpoint{0.006591in}{-0.021092in}}{\pgfqpoint{0.007517in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.008444in}{-0.019239in}}{\pgfqpoint{0.008964in}{-0.017982in}}{\pgfqpoint{0.008964in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{0.008964in}{-0.015362in}}{\pgfqpoint{0.008444in}{-0.014105in}}{\pgfqpoint{0.007517in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{0.006591in}{-0.012252in}}{\pgfqpoint{0.005334in}{-0.011732in}}{\pgfqpoint{0.004024in}{-0.011732in}}%
\pgfpathcurveto{\pgfqpoint{0.002713in}{-0.011732in}}{\pgfqpoint{0.001457in}{-0.012252in}}{\pgfqpoint{0.000530in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{-0.000396in}{-0.014105in}}{\pgfqpoint{-0.000917in}{-0.015362in}}{\pgfqpoint{-0.000917in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{-0.000917in}{-0.017982in}}{\pgfqpoint{-0.000396in}{-0.019239in}}{\pgfqpoint{0.000530in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.001457in}{-0.021092in}}{\pgfqpoint{0.002713in}{-0.021613in}}{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathlineto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360735in}{-0.285052in}}%
\pgfpathcurveto{\pgfqpoint{0.362045in}{-0.285052in}}{\pgfqpoint{0.363302in}{-0.284531in}}{\pgfqpoint{0.364228in}{-0.283605in}}%
\pgfpathcurveto{\pgfqpoint{0.365155in}{-0.282678in}}{\pgfqpoint{0.365675in}{-0.281421in}}{\pgfqpoint{0.365675in}{-0.280111in}}%
\pgfpathcurveto{\pgfqpoint{0.365675in}{-0.278801in}}{\pgfqpoint{0.365155in}{-0.277544in}}{\pgfqpoint{0.364228in}{-0.276618in}}%
\pgfpathcurveto{\pgfqpoint{0.363302in}{-0.275691in}}{\pgfqpoint{0.362045in}{-0.275170in}}{\pgfqpoint{0.360735in}{-0.275170in}}%
\pgfpathcurveto{\pgfqpoint{0.359424in}{-0.275170in}}{\pgfqpoint{0.358168in}{-0.275691in}}{\pgfqpoint{0.357241in}{-0.276618in}}%
\pgfpathcurveto{\pgfqpoint{0.356315in}{-0.277544in}}{\pgfqpoint{0.355794in}{-0.278801in}}{\pgfqpoint{0.355794in}{-0.280111in}}%
\pgfpathcurveto{\pgfqpoint{0.355794in}{-0.281421in}}{\pgfqpoint{0.356315in}{-0.282678in}}{\pgfqpoint{0.357241in}{-0.283605in}}%
\pgfpathcurveto{\pgfqpoint{0.358168in}{-0.284531in}}{\pgfqpoint{0.359424in}{-0.285052in}}{\pgfqpoint{0.360735in}{-0.285052in}}%
\pgfpathlineto{\pgfqpoint{0.360735in}{-0.285052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathcurveto{\pgfqpoint{0.375027in}{-0.296145in}}{\pgfqpoint{0.376284in}{-0.295624in}}{\pgfqpoint{0.377210in}{-0.294698in}}%
\pgfpathcurveto{\pgfqpoint{0.378137in}{-0.293771in}}{\pgfqpoint{0.378657in}{-0.292514in}}{\pgfqpoint{0.378657in}{-0.291204in}}%
\pgfpathcurveto{\pgfqpoint{0.378657in}{-0.289894in}}{\pgfqpoint{0.378137in}{-0.288637in}}{\pgfqpoint{0.377210in}{-0.287711in}}%
\pgfpathcurveto{\pgfqpoint{0.376284in}{-0.286784in}}{\pgfqpoint{0.375027in}{-0.286264in}}{\pgfqpoint{0.373717in}{-0.286264in}}%
\pgfpathcurveto{\pgfqpoint{0.372406in}{-0.286264in}}{\pgfqpoint{0.371150in}{-0.286784in}}{\pgfqpoint{0.370223in}{-0.287711in}}%
\pgfpathcurveto{\pgfqpoint{0.369297in}{-0.288637in}}{\pgfqpoint{0.368776in}{-0.289894in}}{\pgfqpoint{0.368776in}{-0.291204in}}%
\pgfpathcurveto{\pgfqpoint{0.368776in}{-0.292514in}}{\pgfqpoint{0.369297in}{-0.293771in}}{\pgfqpoint{0.370223in}{-0.294698in}}%
\pgfpathcurveto{\pgfqpoint{0.371150in}{-0.295624in}}{\pgfqpoint{0.372406in}{-0.296145in}}{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathlineto{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathcurveto{\pgfqpoint{0.387778in}{-0.307595in}}{\pgfqpoint{0.389035in}{-0.307074in}}{\pgfqpoint{0.389962in}{-0.306148in}}%
\pgfpathcurveto{\pgfqpoint{0.390888in}{-0.305221in}}{\pgfqpoint{0.391409in}{-0.303964in}}{\pgfqpoint{0.391409in}{-0.302654in}}%
\pgfpathcurveto{\pgfqpoint{0.391409in}{-0.301344in}}{\pgfqpoint{0.390888in}{-0.300087in}}{\pgfqpoint{0.389962in}{-0.299161in}}%
\pgfpathcurveto{\pgfqpoint{0.389035in}{-0.298234in}}{\pgfqpoint{0.387778in}{-0.297714in}}{\pgfqpoint{0.386468in}{-0.297714in}}%
\pgfpathcurveto{\pgfqpoint{0.385158in}{-0.297714in}}{\pgfqpoint{0.383901in}{-0.298234in}}{\pgfqpoint{0.382975in}{-0.299161in}}%
\pgfpathcurveto{\pgfqpoint{0.382048in}{-0.300087in}}{\pgfqpoint{0.381527in}{-0.301344in}}{\pgfqpoint{0.381527in}{-0.302654in}}%
\pgfpathcurveto{\pgfqpoint{0.381527in}{-0.303964in}}{\pgfqpoint{0.382048in}{-0.305221in}}{\pgfqpoint{0.382975in}{-0.306148in}}%
\pgfpathcurveto{\pgfqpoint{0.383901in}{-0.307074in}}{\pgfqpoint{0.385158in}{-0.307595in}}{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathlineto{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathcurveto{\pgfqpoint{0.400531in}{-0.318992in}}{\pgfqpoint{0.401788in}{-0.318471in}}{\pgfqpoint{0.402714in}{-0.317545in}}%
\pgfpathcurveto{\pgfqpoint{0.403641in}{-0.316618in}}{\pgfqpoint{0.404161in}{-0.315362in}}{\pgfqpoint{0.404161in}{-0.314051in}}%
\pgfpathcurveto{\pgfqpoint{0.404161in}{-0.312741in}}{\pgfqpoint{0.403641in}{-0.311484in}}{\pgfqpoint{0.402714in}{-0.310558in}}%
\pgfpathcurveto{\pgfqpoint{0.401788in}{-0.309631in}}{\pgfqpoint{0.400531in}{-0.309111in}}{\pgfqpoint{0.399221in}{-0.309111in}}%
\pgfpathcurveto{\pgfqpoint{0.397911in}{-0.309111in}}{\pgfqpoint{0.396654in}{-0.309631in}}{\pgfqpoint{0.395727in}{-0.310558in}}%
\pgfpathcurveto{\pgfqpoint{0.394801in}{-0.311484in}}{\pgfqpoint{0.394280in}{-0.312741in}}{\pgfqpoint{0.394280in}{-0.314051in}}%
\pgfpathcurveto{\pgfqpoint{0.394280in}{-0.315362in}}{\pgfqpoint{0.394801in}{-0.316618in}}{\pgfqpoint{0.395727in}{-0.317545in}}%
\pgfpathcurveto{\pgfqpoint{0.396654in}{-0.318471in}}{\pgfqpoint{0.397911in}{-0.318992in}}{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathlineto{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathcurveto{\pgfqpoint{0.413044in}{-0.329567in}}{\pgfqpoint{0.414300in}{-0.329046in}}{\pgfqpoint{0.415227in}{-0.328120in}}%
\pgfpathcurveto{\pgfqpoint{0.416153in}{-0.327193in}}{\pgfqpoint{0.416674in}{-0.325937in}}{\pgfqpoint{0.416674in}{-0.324626in}}%
\pgfpathcurveto{\pgfqpoint{0.416674in}{-0.323316in}}{\pgfqpoint{0.416153in}{-0.322059in}}{\pgfqpoint{0.415227in}{-0.321133in}}%
\pgfpathcurveto{\pgfqpoint{0.414300in}{-0.320206in}}{\pgfqpoint{0.413044in}{-0.319686in}}{\pgfqpoint{0.411733in}{-0.319686in}}%
\pgfpathcurveto{\pgfqpoint{0.410423in}{-0.319686in}}{\pgfqpoint{0.409166in}{-0.320206in}}{\pgfqpoint{0.408240in}{-0.321133in}}%
\pgfpathcurveto{\pgfqpoint{0.407313in}{-0.322059in}}{\pgfqpoint{0.406793in}{-0.323316in}}{\pgfqpoint{0.406793in}{-0.324626in}}%
\pgfpathcurveto{\pgfqpoint{0.406793in}{-0.325937in}}{\pgfqpoint{0.407313in}{-0.327193in}}{\pgfqpoint{0.408240in}{-0.328120in}}%
\pgfpathcurveto{\pgfqpoint{0.409166in}{-0.329046in}}{\pgfqpoint{0.410423in}{-0.329567in}}{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathlineto{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathcurveto{\pgfqpoint{0.425612in}{-0.339895in}}{\pgfqpoint{0.426868in}{-0.339374in}}{\pgfqpoint{0.427795in}{-0.338448in}}%
\pgfpathcurveto{\pgfqpoint{0.428721in}{-0.337521in}}{\pgfqpoint{0.429242in}{-0.336264in}}{\pgfqpoint{0.429242in}{-0.334954in}}%
\pgfpathcurveto{\pgfqpoint{0.429242in}{-0.333644in}}{\pgfqpoint{0.428721in}{-0.332387in}}{\pgfqpoint{0.427795in}{-0.331461in}}%
\pgfpathcurveto{\pgfqpoint{0.426868in}{-0.330534in}}{\pgfqpoint{0.425612in}{-0.330014in}}{\pgfqpoint{0.424301in}{-0.330014in}}%
\pgfpathcurveto{\pgfqpoint{0.422991in}{-0.330014in}}{\pgfqpoint{0.421734in}{-0.330534in}}{\pgfqpoint{0.420808in}{-0.331461in}}%
\pgfpathcurveto{\pgfqpoint{0.419881in}{-0.332387in}}{\pgfqpoint{0.419361in}{-0.333644in}}{\pgfqpoint{0.419361in}{-0.334954in}}%
\pgfpathcurveto{\pgfqpoint{0.419361in}{-0.336264in}}{\pgfqpoint{0.419881in}{-0.337521in}}{\pgfqpoint{0.420808in}{-0.338448in}}%
\pgfpathcurveto{\pgfqpoint{0.421734in}{-0.339374in}}{\pgfqpoint{0.422991in}{-0.339895in}}{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathlineto{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathcurveto{\pgfqpoint{0.437827in}{-0.350405in}}{\pgfqpoint{0.439084in}{-0.349884in}}{\pgfqpoint{0.440010in}{-0.348957in}}%
\pgfpathcurveto{\pgfqpoint{0.440937in}{-0.348031in}}{\pgfqpoint{0.441457in}{-0.346774in}}{\pgfqpoint{0.441457in}{-0.345464in}}%
\pgfpathcurveto{\pgfqpoint{0.441457in}{-0.344154in}}{\pgfqpoint{0.440937in}{-0.342897in}}{\pgfqpoint{0.440010in}{-0.341970in}}%
\pgfpathcurveto{\pgfqpoint{0.439084in}{-0.341044in}}{\pgfqpoint{0.437827in}{-0.340523in}}{\pgfqpoint{0.436517in}{-0.340523in}}%
\pgfpathcurveto{\pgfqpoint{0.435206in}{-0.340523in}}{\pgfqpoint{0.433950in}{-0.341044in}}{\pgfqpoint{0.433023in}{-0.341970in}}%
\pgfpathcurveto{\pgfqpoint{0.432097in}{-0.342897in}}{\pgfqpoint{0.431576in}{-0.344154in}}{\pgfqpoint{0.431576in}{-0.345464in}}%
\pgfpathcurveto{\pgfqpoint{0.431576in}{-0.346774in}}{\pgfqpoint{0.432097in}{-0.348031in}}{\pgfqpoint{0.433023in}{-0.348957in}}%
\pgfpathcurveto{\pgfqpoint{0.433950in}{-0.349884in}}{\pgfqpoint{0.435206in}{-0.350405in}}{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathlineto{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathcurveto{\pgfqpoint{0.449655in}{-0.361341in}}{\pgfqpoint{0.450911in}{-0.360820in}}{\pgfqpoint{0.451838in}{-0.359894in}}%
\pgfpathcurveto{\pgfqpoint{0.452764in}{-0.358967in}}{\pgfqpoint{0.453285in}{-0.357710in}}{\pgfqpoint{0.453285in}{-0.356400in}}%
\pgfpathcurveto{\pgfqpoint{0.453285in}{-0.355090in}}{\pgfqpoint{0.452764in}{-0.353833in}}{\pgfqpoint{0.451838in}{-0.352906in}}%
\pgfpathcurveto{\pgfqpoint{0.450911in}{-0.351980in}}{\pgfqpoint{0.449655in}{-0.351459in}}{\pgfqpoint{0.448344in}{-0.351459in}}%
\pgfpathcurveto{\pgfqpoint{0.447034in}{-0.351459in}}{\pgfqpoint{0.445777in}{-0.351980in}}{\pgfqpoint{0.444851in}{-0.352906in}}%
\pgfpathcurveto{\pgfqpoint{0.443924in}{-0.353833in}}{\pgfqpoint{0.443404in}{-0.355090in}}{\pgfqpoint{0.443404in}{-0.356400in}}%
\pgfpathcurveto{\pgfqpoint{0.443404in}{-0.357710in}}{\pgfqpoint{0.443924in}{-0.358967in}}{\pgfqpoint{0.444851in}{-0.359894in}}%
\pgfpathcurveto{\pgfqpoint{0.445777in}{-0.360820in}}{\pgfqpoint{0.447034in}{-0.361341in}}{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathcurveto{\pgfqpoint{0.461239in}{-0.372355in}}{\pgfqpoint{0.462496in}{-0.371834in}}{\pgfqpoint{0.463423in}{-0.370907in}}%
\pgfpathcurveto{\pgfqpoint{0.464349in}{-0.369981in}}{\pgfqpoint{0.464870in}{-0.368724in}}{\pgfqpoint{0.464870in}{-0.367414in}}%
\pgfpathcurveto{\pgfqpoint{0.464870in}{-0.366104in}}{\pgfqpoint{0.464349in}{-0.364847in}}{\pgfqpoint{0.463423in}{-0.363920in}}%
\pgfpathcurveto{\pgfqpoint{0.462496in}{-0.362994in}}{\pgfqpoint{0.461239in}{-0.362473in}}{\pgfqpoint{0.459929in}{-0.362473in}}%
\pgfpathcurveto{\pgfqpoint{0.458619in}{-0.362473in}}{\pgfqpoint{0.457362in}{-0.362994in}}{\pgfqpoint{0.456436in}{-0.363920in}}%
\pgfpathcurveto{\pgfqpoint{0.455509in}{-0.364847in}}{\pgfqpoint{0.454989in}{-0.366104in}}{\pgfqpoint{0.454989in}{-0.367414in}}%
\pgfpathcurveto{\pgfqpoint{0.454989in}{-0.368724in}}{\pgfqpoint{0.455509in}{-0.369981in}}{\pgfqpoint{0.456436in}{-0.370907in}}%
\pgfpathcurveto{\pgfqpoint{0.457362in}{-0.371834in}}{\pgfqpoint{0.458619in}{-0.372355in}}{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathlineto{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathcurveto{\pgfqpoint{0.473109in}{-0.382299in}}{\pgfqpoint{0.474366in}{-0.381778in}}{\pgfqpoint{0.475292in}{-0.380852in}}%
\pgfpathcurveto{\pgfqpoint{0.476219in}{-0.379925in}}{\pgfqpoint{0.476739in}{-0.378669in}}{\pgfqpoint{0.476739in}{-0.377358in}}%
\pgfpathcurveto{\pgfqpoint{0.476739in}{-0.376048in}}{\pgfqpoint{0.476219in}{-0.374791in}}{\pgfqpoint{0.475292in}{-0.373865in}}%
\pgfpathcurveto{\pgfqpoint{0.474366in}{-0.372938in}}{\pgfqpoint{0.473109in}{-0.372418in}}{\pgfqpoint{0.471799in}{-0.372418in}}%
\pgfpathcurveto{\pgfqpoint{0.470488in}{-0.372418in}}{\pgfqpoint{0.469232in}{-0.372938in}}{\pgfqpoint{0.468305in}{-0.373865in}}%
\pgfpathcurveto{\pgfqpoint{0.467379in}{-0.374791in}}{\pgfqpoint{0.466858in}{-0.376048in}}{\pgfqpoint{0.466858in}{-0.377358in}}%
\pgfpathcurveto{\pgfqpoint{0.466858in}{-0.378669in}}{\pgfqpoint{0.467379in}{-0.379925in}}{\pgfqpoint{0.468305in}{-0.380852in}}%
\pgfpathcurveto{\pgfqpoint{0.469232in}{-0.381778in}}{\pgfqpoint{0.470488in}{-0.382299in}}{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathlineto{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathcurveto{\pgfqpoint{0.484914in}{-0.391860in}}{\pgfqpoint{0.486171in}{-0.391339in}}{\pgfqpoint{0.487098in}{-0.390413in}}%
\pgfpathcurveto{\pgfqpoint{0.488024in}{-0.389486in}}{\pgfqpoint{0.488545in}{-0.388230in}}{\pgfqpoint{0.488545in}{-0.386919in}}%
\pgfpathcurveto{\pgfqpoint{0.488545in}{-0.385609in}}{\pgfqpoint{0.488024in}{-0.384352in}}{\pgfqpoint{0.487098in}{-0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.486171in}{-0.382499in}}{\pgfqpoint{0.484914in}{-0.381979in}}{\pgfqpoint{0.483604in}{-0.381979in}}%
\pgfpathcurveto{\pgfqpoint{0.482294in}{-0.381979in}}{\pgfqpoint{0.481037in}{-0.382499in}}{\pgfqpoint{0.480111in}{-0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.479184in}{-0.384352in}}{\pgfqpoint{0.478664in}{-0.385609in}}{\pgfqpoint{0.478664in}{-0.386919in}}%
\pgfpathcurveto{\pgfqpoint{0.478664in}{-0.388230in}}{\pgfqpoint{0.479184in}{-0.389486in}}{\pgfqpoint{0.480111in}{-0.390413in}}%
\pgfpathcurveto{\pgfqpoint{0.481037in}{-0.391339in}}{\pgfqpoint{0.482294in}{-0.391860in}}{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathlineto{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathcurveto{\pgfqpoint{0.496551in}{-0.401118in}}{\pgfqpoint{0.497807in}{-0.400598in}}{\pgfqpoint{0.498734in}{-0.399671in}}%
\pgfpathcurveto{\pgfqpoint{0.499660in}{-0.398745in}}{\pgfqpoint{0.500181in}{-0.397488in}}{\pgfqpoint{0.500181in}{-0.396178in}}%
\pgfpathcurveto{\pgfqpoint{0.500181in}{-0.394868in}}{\pgfqpoint{0.499660in}{-0.393611in}}{\pgfqpoint{0.498734in}{-0.392684in}}%
\pgfpathcurveto{\pgfqpoint{0.497807in}{-0.391758in}}{\pgfqpoint{0.496551in}{-0.391237in}}{\pgfqpoint{0.495240in}{-0.391237in}}%
\pgfpathcurveto{\pgfqpoint{0.493930in}{-0.391237in}}{\pgfqpoint{0.492673in}{-0.391758in}}{\pgfqpoint{0.491747in}{-0.392684in}}%
\pgfpathcurveto{\pgfqpoint{0.490820in}{-0.393611in}}{\pgfqpoint{0.490300in}{-0.394868in}}{\pgfqpoint{0.490300in}{-0.396178in}}%
\pgfpathcurveto{\pgfqpoint{0.490300in}{-0.397488in}}{\pgfqpoint{0.490820in}{-0.398745in}}{\pgfqpoint{0.491747in}{-0.399671in}}%
\pgfpathcurveto{\pgfqpoint{0.492673in}{-0.400598in}}{\pgfqpoint{0.493930in}{-0.401118in}}{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathlineto{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathcurveto{\pgfqpoint{0.507669in}{-0.410432in}}{\pgfqpoint{0.508925in}{-0.409912in}}{\pgfqpoint{0.509852in}{-0.408985in}}%
\pgfpathcurveto{\pgfqpoint{0.510778in}{-0.408059in}}{\pgfqpoint{0.511299in}{-0.406802in}}{\pgfqpoint{0.511299in}{-0.405492in}}%
\pgfpathcurveto{\pgfqpoint{0.511299in}{-0.404181in}}{\pgfqpoint{0.510778in}{-0.402925in}}{\pgfqpoint{0.509852in}{-0.401998in}}%
\pgfpathcurveto{\pgfqpoint{0.508925in}{-0.401072in}}{\pgfqpoint{0.507669in}{-0.400551in}}{\pgfqpoint{0.506358in}{-0.400551in}}%
\pgfpathcurveto{\pgfqpoint{0.505048in}{-0.400551in}}{\pgfqpoint{0.503791in}{-0.401072in}}{\pgfqpoint{0.502865in}{-0.401998in}}%
\pgfpathcurveto{\pgfqpoint{0.501938in}{-0.402925in}}{\pgfqpoint{0.501418in}{-0.404181in}}{\pgfqpoint{0.501418in}{-0.405492in}}%
\pgfpathcurveto{\pgfqpoint{0.501418in}{-0.406802in}}{\pgfqpoint{0.501938in}{-0.408059in}}{\pgfqpoint{0.502865in}{-0.408985in}}%
\pgfpathcurveto{\pgfqpoint{0.503791in}{-0.409912in}}{\pgfqpoint{0.505048in}{-0.410432in}}{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathlineto{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathcurveto{\pgfqpoint{0.518391in}{-0.419538in}}{\pgfqpoint{0.519648in}{-0.419017in}}{\pgfqpoint{0.520574in}{-0.418091in}}%
\pgfpathcurveto{\pgfqpoint{0.521501in}{-0.417164in}}{\pgfqpoint{0.522021in}{-0.415907in}}{\pgfqpoint{0.522021in}{-0.414597in}}%
\pgfpathcurveto{\pgfqpoint{0.522021in}{-0.413287in}}{\pgfqpoint{0.521501in}{-0.412030in}}{\pgfqpoint{0.520574in}{-0.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.519648in}{-0.410177in}}{\pgfqpoint{0.518391in}{-0.409657in}}{\pgfqpoint{0.517081in}{-0.409657in}}%
\pgfpathcurveto{\pgfqpoint{0.515770in}{-0.409657in}}{\pgfqpoint{0.514514in}{-0.410177in}}{\pgfqpoint{0.513587in}{-0.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.512661in}{-0.412030in}}{\pgfqpoint{0.512140in}{-0.413287in}}{\pgfqpoint{0.512140in}{-0.414597in}}%
\pgfpathcurveto{\pgfqpoint{0.512140in}{-0.415907in}}{\pgfqpoint{0.512661in}{-0.417164in}}{\pgfqpoint{0.513587in}{-0.418091in}}%
\pgfpathcurveto{\pgfqpoint{0.514514in}{-0.419017in}}{\pgfqpoint{0.515770in}{-0.419538in}}{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathlineto{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathcurveto{\pgfqpoint{0.528848in}{-0.427968in}}{\pgfqpoint{0.530105in}{-0.427448in}}{\pgfqpoint{0.531031in}{-0.426521in}}%
\pgfpathcurveto{\pgfqpoint{0.531958in}{-0.425595in}}{\pgfqpoint{0.532478in}{-0.424338in}}{\pgfqpoint{0.532478in}{-0.423028in}}%
\pgfpathcurveto{\pgfqpoint{0.532478in}{-0.421718in}}{\pgfqpoint{0.531958in}{-0.420461in}}{\pgfqpoint{0.531031in}{-0.419534in}}%
\pgfpathcurveto{\pgfqpoint{0.530105in}{-0.418608in}}{\pgfqpoint{0.528848in}{-0.418087in}}{\pgfqpoint{0.527537in}{-0.418087in}}%
\pgfpathcurveto{\pgfqpoint{0.526227in}{-0.418087in}}{\pgfqpoint{0.524970in}{-0.418608in}}{\pgfqpoint{0.524044in}{-0.419534in}}%
\pgfpathcurveto{\pgfqpoint{0.523117in}{-0.420461in}}{\pgfqpoint{0.522597in}{-0.421718in}}{\pgfqpoint{0.522597in}{-0.423028in}}%
\pgfpathcurveto{\pgfqpoint{0.522597in}{-0.424338in}}{\pgfqpoint{0.523117in}{-0.425595in}}{\pgfqpoint{0.524044in}{-0.426521in}}%
\pgfpathcurveto{\pgfqpoint{0.524970in}{-0.427448in}}{\pgfqpoint{0.526227in}{-0.427968in}}{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathlineto{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathcurveto{\pgfqpoint{0.539184in}{-0.436205in}}{\pgfqpoint{0.540441in}{-0.435684in}}{\pgfqpoint{0.541367in}{-0.434757in}}%
\pgfpathcurveto{\pgfqpoint{0.542294in}{-0.433831in}}{\pgfqpoint{0.542814in}{-0.432574in}}{\pgfqpoint{0.542814in}{-0.431264in}}%
\pgfpathcurveto{\pgfqpoint{0.542814in}{-0.429954in}}{\pgfqpoint{0.542294in}{-0.428697in}}{\pgfqpoint{0.541367in}{-0.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.540441in}{-0.426844in}}{\pgfqpoint{0.539184in}{-0.426323in}}{\pgfqpoint{0.537874in}{-0.426323in}}%
\pgfpathcurveto{\pgfqpoint{0.536563in}{-0.426323in}}{\pgfqpoint{0.535307in}{-0.426844in}}{\pgfqpoint{0.534380in}{-0.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.533454in}{-0.428697in}}{\pgfqpoint{0.532933in}{-0.429954in}}{\pgfqpoint{0.532933in}{-0.431264in}}%
\pgfpathcurveto{\pgfqpoint{0.532933in}{-0.432574in}}{\pgfqpoint{0.533454in}{-0.433831in}}{\pgfqpoint{0.534380in}{-0.434757in}}%
\pgfpathcurveto{\pgfqpoint{0.535307in}{-0.435684in}}{\pgfqpoint{0.536563in}{-0.436205in}}{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathlineto{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathcurveto{\pgfqpoint{0.549157in}{-0.444086in}}{\pgfqpoint{0.550414in}{-0.443566in}}{\pgfqpoint{0.551341in}{-0.442639in}}%
\pgfpathcurveto{\pgfqpoint{0.552267in}{-0.441713in}}{\pgfqpoint{0.552788in}{-0.440456in}}{\pgfqpoint{0.552788in}{-0.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.552788in}{-0.437836in}}{\pgfqpoint{0.552267in}{-0.436579in}}{\pgfqpoint{0.551341in}{-0.435652in}}%
\pgfpathcurveto{\pgfqpoint{0.550414in}{-0.434726in}}{\pgfqpoint{0.549157in}{-0.434205in}}{\pgfqpoint{0.547847in}{-0.434205in}}%
\pgfpathcurveto{\pgfqpoint{0.546537in}{-0.434205in}}{\pgfqpoint{0.545280in}{-0.434726in}}{\pgfqpoint{0.544354in}{-0.435652in}}%
\pgfpathcurveto{\pgfqpoint{0.543427in}{-0.436579in}}{\pgfqpoint{0.542907in}{-0.437836in}}{\pgfqpoint{0.542907in}{-0.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.542907in}{-0.440456in}}{\pgfqpoint{0.543427in}{-0.441713in}}{\pgfqpoint{0.544354in}{-0.442639in}}%
\pgfpathcurveto{\pgfqpoint{0.545280in}{-0.443566in}}{\pgfqpoint{0.546537in}{-0.444086in}}{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathlineto{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathcurveto{\pgfqpoint{0.558878in}{-0.451946in}}{\pgfqpoint{0.560135in}{-0.451426in}}{\pgfqpoint{0.561062in}{-0.450499in}}%
\pgfpathcurveto{\pgfqpoint{0.561988in}{-0.449573in}}{\pgfqpoint{0.562509in}{-0.448316in}}{\pgfqpoint{0.562509in}{-0.447006in}}%
\pgfpathcurveto{\pgfqpoint{0.562509in}{-0.445695in}}{\pgfqpoint{0.561988in}{-0.444439in}}{\pgfqpoint{0.561062in}{-0.443512in}}%
\pgfpathcurveto{\pgfqpoint{0.560135in}{-0.442586in}}{\pgfqpoint{0.558878in}{-0.442065in}}{\pgfqpoint{0.557568in}{-0.442065in}}%
\pgfpathcurveto{\pgfqpoint{0.556258in}{-0.442065in}}{\pgfqpoint{0.555001in}{-0.442586in}}{\pgfqpoint{0.554075in}{-0.443512in}}%
\pgfpathcurveto{\pgfqpoint{0.553148in}{-0.444439in}}{\pgfqpoint{0.552627in}{-0.445695in}}{\pgfqpoint{0.552627in}{-0.447006in}}%
\pgfpathcurveto{\pgfqpoint{0.552627in}{-0.448316in}}{\pgfqpoint{0.553148in}{-0.449573in}}{\pgfqpoint{0.554075in}{-0.450499in}}%
\pgfpathcurveto{\pgfqpoint{0.555001in}{-0.451426in}}{\pgfqpoint{0.556258in}{-0.451946in}}{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathlineto{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathcurveto{\pgfqpoint{0.568089in}{-0.459081in}}{\pgfqpoint{0.569346in}{-0.458560in}}{\pgfqpoint{0.570273in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{-0.456707in}}{\pgfqpoint{0.571720in}{-0.455451in}}{\pgfqpoint{0.571720in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.571720in}{-0.452830in}}{\pgfqpoint{0.571199in}{-0.451573in}}{\pgfqpoint{0.570273in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.569346in}{-0.449720in}}{\pgfqpoint{0.568089in}{-0.449200in}}{\pgfqpoint{0.566779in}{-0.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.565469in}{-0.449200in}}{\pgfqpoint{0.564212in}{-0.449720in}}{\pgfqpoint{0.563286in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.562359in}{-0.451573in}}{\pgfqpoint{0.561839in}{-0.452830in}}{\pgfqpoint{0.561839in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.561839in}{-0.455451in}}{\pgfqpoint{0.562359in}{-0.456707in}}{\pgfqpoint{0.563286in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.564212in}{-0.458560in}}{\pgfqpoint{0.565469in}{-0.459081in}}{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathlineto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathcurveto{\pgfqpoint{0.577041in}{-0.465438in}}{\pgfqpoint{0.578298in}{-0.464917in}}{\pgfqpoint{0.579224in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.580151in}{-0.463064in}}{\pgfqpoint{0.580671in}{-0.461807in}}{\pgfqpoint{0.580671in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.580671in}{-0.459187in}}{\pgfqpoint{0.580151in}{-0.457930in}}{\pgfqpoint{0.579224in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.578298in}{-0.456077in}}{\pgfqpoint{0.577041in}{-0.455557in}}{\pgfqpoint{0.575731in}{-0.455557in}}%
\pgfpathcurveto{\pgfqpoint{0.574420in}{-0.455557in}}{\pgfqpoint{0.573164in}{-0.456077in}}{\pgfqpoint{0.572237in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.571311in}{-0.457930in}}{\pgfqpoint{0.570790in}{-0.459187in}}{\pgfqpoint{0.570790in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.570790in}{-0.461807in}}{\pgfqpoint{0.571311in}{-0.463064in}}{\pgfqpoint{0.572237in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.573164in}{-0.464917in}}{\pgfqpoint{0.574420in}{-0.465438in}}{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316107in}{-0.185911in}}%
\pgfpathcurveto{\pgfqpoint{0.317417in}{-0.185911in}}{\pgfqpoint{0.318674in}{-0.185391in}}{\pgfqpoint{0.319600in}{-0.184464in}}%
\pgfpathcurveto{\pgfqpoint{0.320527in}{-0.183538in}}{\pgfqpoint{0.321048in}{-0.182281in}}{\pgfqpoint{0.321048in}{-0.180971in}}%
\pgfpathcurveto{\pgfqpoint{0.321048in}{-0.179661in}}{\pgfqpoint{0.320527in}{-0.178404in}}{\pgfqpoint{0.319600in}{-0.177477in}}%
\pgfpathcurveto{\pgfqpoint{0.318674in}{-0.176551in}}{\pgfqpoint{0.317417in}{-0.176030in}}{\pgfqpoint{0.316107in}{-0.176030in}}%
\pgfpathcurveto{\pgfqpoint{0.314797in}{-0.176030in}}{\pgfqpoint{0.313540in}{-0.176551in}}{\pgfqpoint{0.312613in}{-0.177477in}}%
\pgfpathcurveto{\pgfqpoint{0.311687in}{-0.178404in}}{\pgfqpoint{0.311166in}{-0.179661in}}{\pgfqpoint{0.311166in}{-0.180971in}}%
\pgfpathcurveto{\pgfqpoint{0.311166in}{-0.182281in}}{\pgfqpoint{0.311687in}{-0.183538in}}{\pgfqpoint{0.312613in}{-0.184464in}}%
\pgfpathcurveto{\pgfqpoint{0.313540in}{-0.185391in}}{\pgfqpoint{0.314797in}{-0.185911in}}{\pgfqpoint{0.316107in}{-0.185911in}}%
\pgfpathlineto{\pgfqpoint{0.316107in}{-0.185911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathcurveto{\pgfqpoint{0.330448in}{-0.198086in}}{\pgfqpoint{0.331705in}{-0.197566in}}{\pgfqpoint{0.332631in}{-0.196639in}}%
\pgfpathcurveto{\pgfqpoint{0.333558in}{-0.195713in}}{\pgfqpoint{0.334078in}{-0.194456in}}{\pgfqpoint{0.334078in}{-0.193146in}}%
\pgfpathcurveto{\pgfqpoint{0.334078in}{-0.191836in}}{\pgfqpoint{0.333558in}{-0.190579in}}{\pgfqpoint{0.332631in}{-0.189652in}}%
\pgfpathcurveto{\pgfqpoint{0.331705in}{-0.188726in}}{\pgfqpoint{0.330448in}{-0.188205in}}{\pgfqpoint{0.329137in}{-0.188205in}}%
\pgfpathcurveto{\pgfqpoint{0.327827in}{-0.188205in}}{\pgfqpoint{0.326570in}{-0.188726in}}{\pgfqpoint{0.325644in}{-0.189652in}}%
\pgfpathcurveto{\pgfqpoint{0.324717in}{-0.190579in}}{\pgfqpoint{0.324197in}{-0.191836in}}{\pgfqpoint{0.324197in}{-0.193146in}}%
\pgfpathcurveto{\pgfqpoint{0.324197in}{-0.194456in}}{\pgfqpoint{0.324717in}{-0.195713in}}{\pgfqpoint{0.325644in}{-0.196639in}}%
\pgfpathcurveto{\pgfqpoint{0.326570in}{-0.197566in}}{\pgfqpoint{0.327827in}{-0.198086in}}{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathlineto{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathcurveto{\pgfqpoint{0.343285in}{-0.210081in}}{\pgfqpoint{0.344542in}{-0.209560in}}{\pgfqpoint{0.345469in}{-0.208634in}}%
\pgfpathcurveto{\pgfqpoint{0.346395in}{-0.207707in}}{\pgfqpoint{0.346916in}{-0.206451in}}{\pgfqpoint{0.346916in}{-0.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.346916in}{-0.203830in}}{\pgfqpoint{0.346395in}{-0.202573in}}{\pgfqpoint{0.345469in}{-0.201647in}}%
\pgfpathcurveto{\pgfqpoint{0.344542in}{-0.200720in}}{\pgfqpoint{0.343285in}{-0.200200in}}{\pgfqpoint{0.341975in}{-0.200200in}}%
\pgfpathcurveto{\pgfqpoint{0.340665in}{-0.200200in}}{\pgfqpoint{0.339408in}{-0.200720in}}{\pgfqpoint{0.338481in}{-0.201647in}}%
\pgfpathcurveto{\pgfqpoint{0.337555in}{-0.202573in}}{\pgfqpoint{0.337034in}{-0.203830in}}{\pgfqpoint{0.337034in}{-0.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.337034in}{-0.206451in}}{\pgfqpoint{0.337555in}{-0.207707in}}{\pgfqpoint{0.338481in}{-0.208634in}}%
\pgfpathcurveto{\pgfqpoint{0.339408in}{-0.209560in}}{\pgfqpoint{0.340665in}{-0.210081in}}{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathlineto{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathcurveto{\pgfqpoint{0.356156in}{-0.221952in}}{\pgfqpoint{0.357413in}{-0.221431in}}{\pgfqpoint{0.358339in}{-0.220505in}}%
\pgfpathcurveto{\pgfqpoint{0.359266in}{-0.219578in}}{\pgfqpoint{0.359786in}{-0.218321in}}{\pgfqpoint{0.359786in}{-0.217011in}}%
\pgfpathcurveto{\pgfqpoint{0.359786in}{-0.215701in}}{\pgfqpoint{0.359266in}{-0.214444in}}{\pgfqpoint{0.358339in}{-0.213518in}}%
\pgfpathcurveto{\pgfqpoint{0.357413in}{-0.212591in}}{\pgfqpoint{0.356156in}{-0.212070in}}{\pgfqpoint{0.354846in}{-0.212070in}}%
\pgfpathcurveto{\pgfqpoint{0.353536in}{-0.212070in}}{\pgfqpoint{0.352279in}{-0.212591in}}{\pgfqpoint{0.351352in}{-0.213518in}}%
\pgfpathcurveto{\pgfqpoint{0.350426in}{-0.214444in}}{\pgfqpoint{0.349905in}{-0.215701in}}{\pgfqpoint{0.349905in}{-0.217011in}}%
\pgfpathcurveto{\pgfqpoint{0.349905in}{-0.218321in}}{\pgfqpoint{0.350426in}{-0.219578in}}{\pgfqpoint{0.351352in}{-0.220505in}}%
\pgfpathcurveto{\pgfqpoint{0.352279in}{-0.221431in}}{\pgfqpoint{0.353536in}{-0.221952in}}{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathlineto{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathcurveto{\pgfqpoint{0.368973in}{-0.233099in}}{\pgfqpoint{0.370230in}{-0.232578in}}{\pgfqpoint{0.371156in}{-0.231652in}}%
\pgfpathcurveto{\pgfqpoint{0.372083in}{-0.230725in}}{\pgfqpoint{0.372603in}{-0.229469in}}{\pgfqpoint{0.372603in}{-0.228158in}}%
\pgfpathcurveto{\pgfqpoint{0.372603in}{-0.226848in}}{\pgfqpoint{0.372083in}{-0.225591in}}{\pgfqpoint{0.371156in}{-0.224665in}}%
\pgfpathcurveto{\pgfqpoint{0.370230in}{-0.223738in}}{\pgfqpoint{0.368973in}{-0.223218in}}{\pgfqpoint{0.367662in}{-0.223218in}}%
\pgfpathcurveto{\pgfqpoint{0.366352in}{-0.223218in}}{\pgfqpoint{0.365095in}{-0.223738in}}{\pgfqpoint{0.364169in}{-0.224665in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{-0.225591in}}{\pgfqpoint{0.362722in}{-0.226848in}}{\pgfqpoint{0.362722in}{-0.228158in}}%
\pgfpathcurveto{\pgfqpoint{0.362722in}{-0.229469in}}{\pgfqpoint{0.363242in}{-0.230725in}}{\pgfqpoint{0.364169in}{-0.231652in}}%
\pgfpathcurveto{\pgfqpoint{0.365095in}{-0.232578in}}{\pgfqpoint{0.366352in}{-0.233099in}}{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathlineto{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathcurveto{\pgfqpoint{0.381830in}{-0.243605in}}{\pgfqpoint{0.383086in}{-0.243084in}}{\pgfqpoint{0.384013in}{-0.242157in}}%
\pgfpathcurveto{\pgfqpoint{0.384939in}{-0.241231in}}{\pgfqpoint{0.385460in}{-0.239974in}}{\pgfqpoint{0.385460in}{-0.238664in}}%
\pgfpathcurveto{\pgfqpoint{0.385460in}{-0.237354in}}{\pgfqpoint{0.384939in}{-0.236097in}}{\pgfqpoint{0.384013in}{-0.235170in}}%
\pgfpathcurveto{\pgfqpoint{0.383086in}{-0.234244in}}{\pgfqpoint{0.381830in}{-0.233723in}}{\pgfqpoint{0.380519in}{-0.233723in}}%
\pgfpathcurveto{\pgfqpoint{0.379209in}{-0.233723in}}{\pgfqpoint{0.377952in}{-0.234244in}}{\pgfqpoint{0.377026in}{-0.235170in}}%
\pgfpathcurveto{\pgfqpoint{0.376099in}{-0.236097in}}{\pgfqpoint{0.375579in}{-0.237354in}}{\pgfqpoint{0.375579in}{-0.238664in}}%
\pgfpathcurveto{\pgfqpoint{0.375579in}{-0.239974in}}{\pgfqpoint{0.376099in}{-0.241231in}}{\pgfqpoint{0.377026in}{-0.242157in}}%
\pgfpathcurveto{\pgfqpoint{0.377952in}{-0.243084in}}{\pgfqpoint{0.379209in}{-0.243605in}}{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathlineto{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathcurveto{\pgfqpoint{0.394044in}{-0.253527in}}{\pgfqpoint{0.395300in}{-0.253006in}}{\pgfqpoint{0.396227in}{-0.252080in}}%
\pgfpathcurveto{\pgfqpoint{0.397153in}{-0.251153in}}{\pgfqpoint{0.397674in}{-0.249896in}}{\pgfqpoint{0.397674in}{-0.248586in}}%
\pgfpathcurveto{\pgfqpoint{0.397674in}{-0.247276in}}{\pgfqpoint{0.397153in}{-0.246019in}}{\pgfqpoint{0.396227in}{-0.245093in}}%
\pgfpathcurveto{\pgfqpoint{0.395300in}{-0.244166in}}{\pgfqpoint{0.394044in}{-0.243645in}}{\pgfqpoint{0.392733in}{-0.243645in}}%
\pgfpathcurveto{\pgfqpoint{0.391423in}{-0.243645in}}{\pgfqpoint{0.390166in}{-0.244166in}}{\pgfqpoint{0.389240in}{-0.245093in}}%
\pgfpathcurveto{\pgfqpoint{0.388313in}{-0.246019in}}{\pgfqpoint{0.387793in}{-0.247276in}}{\pgfqpoint{0.387793in}{-0.248586in}}%
\pgfpathcurveto{\pgfqpoint{0.387793in}{-0.249896in}}{\pgfqpoint{0.388313in}{-0.251153in}}{\pgfqpoint{0.389240in}{-0.252080in}}%
\pgfpathcurveto{\pgfqpoint{0.390166in}{-0.253006in}}{\pgfqpoint{0.391423in}{-0.253527in}}{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathlineto{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathcurveto{\pgfqpoint{0.405176in}{-0.262932in}}{\pgfqpoint{0.406432in}{-0.262412in}}{\pgfqpoint{0.407359in}{-0.261485in}}%
\pgfpathcurveto{\pgfqpoint{0.408285in}{-0.260559in}}{\pgfqpoint{0.408806in}{-0.259302in}}{\pgfqpoint{0.408806in}{-0.257992in}}%
\pgfpathcurveto{\pgfqpoint{0.408806in}{-0.256681in}}{\pgfqpoint{0.408285in}{-0.255425in}}{\pgfqpoint{0.407359in}{-0.254498in}}%
\pgfpathcurveto{\pgfqpoint{0.406432in}{-0.253572in}}{\pgfqpoint{0.405176in}{-0.253051in}}{\pgfqpoint{0.403865in}{-0.253051in}}%
\pgfpathcurveto{\pgfqpoint{0.402555in}{-0.253051in}}{\pgfqpoint{0.401298in}{-0.253572in}}{\pgfqpoint{0.400372in}{-0.254498in}}%
\pgfpathcurveto{\pgfqpoint{0.399445in}{-0.255425in}}{\pgfqpoint{0.398925in}{-0.256681in}}{\pgfqpoint{0.398925in}{-0.257992in}}%
\pgfpathcurveto{\pgfqpoint{0.398925in}{-0.259302in}}{\pgfqpoint{0.399445in}{-0.260559in}}{\pgfqpoint{0.400372in}{-0.261485in}}%
\pgfpathcurveto{\pgfqpoint{0.401298in}{-0.262412in}}{\pgfqpoint{0.402555in}{-0.262932in}}{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathlineto{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathcurveto{\pgfqpoint{0.416269in}{-0.272932in}}{\pgfqpoint{0.417525in}{-0.272412in}}{\pgfqpoint{0.418452in}{-0.271485in}}%
\pgfpathcurveto{\pgfqpoint{0.419378in}{-0.270559in}}{\pgfqpoint{0.419899in}{-0.269302in}}{\pgfqpoint{0.419899in}{-0.267992in}}%
\pgfpathcurveto{\pgfqpoint{0.419899in}{-0.266681in}}{\pgfqpoint{0.419378in}{-0.265425in}}{\pgfqpoint{0.418452in}{-0.264498in}}%
\pgfpathcurveto{\pgfqpoint{0.417525in}{-0.263572in}}{\pgfqpoint{0.416269in}{-0.263051in}}{\pgfqpoint{0.414958in}{-0.263051in}}%
\pgfpathcurveto{\pgfqpoint{0.413648in}{-0.263051in}}{\pgfqpoint{0.412391in}{-0.263572in}}{\pgfqpoint{0.411465in}{-0.264498in}}%
\pgfpathcurveto{\pgfqpoint{0.410538in}{-0.265425in}}{\pgfqpoint{0.410018in}{-0.266681in}}{\pgfqpoint{0.410018in}{-0.267992in}}%
\pgfpathcurveto{\pgfqpoint{0.410018in}{-0.269302in}}{\pgfqpoint{0.410538in}{-0.270559in}}{\pgfqpoint{0.411465in}{-0.271485in}}%
\pgfpathcurveto{\pgfqpoint{0.412391in}{-0.272412in}}{\pgfqpoint{0.413648in}{-0.272932in}}{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathlineto{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathcurveto{\pgfqpoint{0.427021in}{-0.282760in}}{\pgfqpoint{0.428278in}{-0.282239in}}{\pgfqpoint{0.429205in}{-0.281313in}}%
\pgfpathcurveto{\pgfqpoint{0.430131in}{-0.280386in}}{\pgfqpoint{0.430652in}{-0.279130in}}{\pgfqpoint{0.430652in}{-0.277819in}}%
\pgfpathcurveto{\pgfqpoint{0.430652in}{-0.276509in}}{\pgfqpoint{0.430131in}{-0.275252in}}{\pgfqpoint{0.429205in}{-0.274326in}}%
\pgfpathcurveto{\pgfqpoint{0.428278in}{-0.273399in}}{\pgfqpoint{0.427021in}{-0.272879in}}{\pgfqpoint{0.425711in}{-0.272879in}}%
\pgfpathcurveto{\pgfqpoint{0.424401in}{-0.272879in}}{\pgfqpoint{0.423144in}{-0.273399in}}{\pgfqpoint{0.422218in}{-0.274326in}}%
\pgfpathcurveto{\pgfqpoint{0.421291in}{-0.275252in}}{\pgfqpoint{0.420770in}{-0.276509in}}{\pgfqpoint{0.420770in}{-0.277819in}}%
\pgfpathcurveto{\pgfqpoint{0.420770in}{-0.279130in}}{\pgfqpoint{0.421291in}{-0.280386in}}{\pgfqpoint{0.422218in}{-0.281313in}}%
\pgfpathcurveto{\pgfqpoint{0.423144in}{-0.282239in}}{\pgfqpoint{0.424401in}{-0.282760in}}{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathlineto{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathcurveto{\pgfqpoint{0.437717in}{-0.292418in}}{\pgfqpoint{0.438974in}{-0.291898in}}{\pgfqpoint{0.439900in}{-0.290971in}}%
\pgfpathcurveto{\pgfqpoint{0.440827in}{-0.290045in}}{\pgfqpoint{0.441348in}{-0.288788in}}{\pgfqpoint{0.441348in}{-0.287478in}}%
\pgfpathcurveto{\pgfqpoint{0.441348in}{-0.286168in}}{\pgfqpoint{0.440827in}{-0.284911in}}{\pgfqpoint{0.439900in}{-0.283984in}}%
\pgfpathcurveto{\pgfqpoint{0.438974in}{-0.283058in}}{\pgfqpoint{0.437717in}{-0.282537in}}{\pgfqpoint{0.436407in}{-0.282537in}}%
\pgfpathcurveto{\pgfqpoint{0.435097in}{-0.282537in}}{\pgfqpoint{0.433840in}{-0.283058in}}{\pgfqpoint{0.432913in}{-0.283984in}}%
\pgfpathcurveto{\pgfqpoint{0.431987in}{-0.284911in}}{\pgfqpoint{0.431466in}{-0.286168in}}{\pgfqpoint{0.431466in}{-0.287478in}}%
\pgfpathcurveto{\pgfqpoint{0.431466in}{-0.288788in}}{\pgfqpoint{0.431987in}{-0.290045in}}{\pgfqpoint{0.432913in}{-0.290971in}}%
\pgfpathcurveto{\pgfqpoint{0.433840in}{-0.291898in}}{\pgfqpoint{0.435097in}{-0.292418in}}{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathcurveto{\pgfqpoint{0.448214in}{-0.301906in}}{\pgfqpoint{0.449471in}{-0.301385in}}{\pgfqpoint{0.450398in}{-0.300459in}}%
\pgfpathcurveto{\pgfqpoint{0.451324in}{-0.299532in}}{\pgfqpoint{0.451845in}{-0.298276in}}{\pgfqpoint{0.451845in}{-0.296965in}}%
\pgfpathcurveto{\pgfqpoint{0.451845in}{-0.295655in}}{\pgfqpoint{0.451324in}{-0.294398in}}{\pgfqpoint{0.450398in}{-0.293472in}}%
\pgfpathcurveto{\pgfqpoint{0.449471in}{-0.292545in}}{\pgfqpoint{0.448214in}{-0.292025in}}{\pgfqpoint{0.446904in}{-0.292025in}}%
\pgfpathcurveto{\pgfqpoint{0.445594in}{-0.292025in}}{\pgfqpoint{0.444337in}{-0.292545in}}{\pgfqpoint{0.443411in}{-0.293472in}}%
\pgfpathcurveto{\pgfqpoint{0.442484in}{-0.294398in}}{\pgfqpoint{0.441964in}{-0.295655in}}{\pgfqpoint{0.441964in}{-0.296965in}}%
\pgfpathcurveto{\pgfqpoint{0.441964in}{-0.298276in}}{\pgfqpoint{0.442484in}{-0.299532in}}{\pgfqpoint{0.443411in}{-0.300459in}}%
\pgfpathcurveto{\pgfqpoint{0.444337in}{-0.301385in}}{\pgfqpoint{0.445594in}{-0.301906in}}{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathlineto{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathcurveto{\pgfqpoint{0.458513in}{-0.311223in}}{\pgfqpoint{0.459770in}{-0.310702in}}{\pgfqpoint{0.460696in}{-0.309775in}}%
\pgfpathcurveto{\pgfqpoint{0.461623in}{-0.308849in}}{\pgfqpoint{0.462143in}{-0.307592in}}{\pgfqpoint{0.462143in}{-0.306282in}}%
\pgfpathcurveto{\pgfqpoint{0.462143in}{-0.304972in}}{\pgfqpoint{0.461623in}{-0.303715in}}{\pgfqpoint{0.460696in}{-0.302788in}}%
\pgfpathcurveto{\pgfqpoint{0.459770in}{-0.301862in}}{\pgfqpoint{0.458513in}{-0.301341in}}{\pgfqpoint{0.457203in}{-0.301341in}}%
\pgfpathcurveto{\pgfqpoint{0.455893in}{-0.301341in}}{\pgfqpoint{0.454636in}{-0.301862in}}{\pgfqpoint{0.453709in}{-0.302788in}}%
\pgfpathcurveto{\pgfqpoint{0.452783in}{-0.303715in}}{\pgfqpoint{0.452262in}{-0.304972in}}{\pgfqpoint{0.452262in}{-0.306282in}}%
\pgfpathcurveto{\pgfqpoint{0.452262in}{-0.307592in}}{\pgfqpoint{0.452783in}{-0.308849in}}{\pgfqpoint{0.453709in}{-0.309775in}}%
\pgfpathcurveto{\pgfqpoint{0.454636in}{-0.310702in}}{\pgfqpoint{0.455893in}{-0.311223in}}{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathlineto{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathcurveto{\pgfqpoint{0.468189in}{-0.320353in}}{\pgfqpoint{0.469446in}{-0.319833in}}{\pgfqpoint{0.470373in}{-0.318906in}}%
\pgfpathcurveto{\pgfqpoint{0.471299in}{-0.317980in}}{\pgfqpoint{0.471820in}{-0.316723in}}{\pgfqpoint{0.471820in}{-0.315412in}}%
\pgfpathcurveto{\pgfqpoint{0.471820in}{-0.314102in}}{\pgfqpoint{0.471299in}{-0.312845in}}{\pgfqpoint{0.470373in}{-0.311919in}}%
\pgfpathcurveto{\pgfqpoint{0.469446in}{-0.310992in}}{\pgfqpoint{0.468189in}{-0.310472in}}{\pgfqpoint{0.466879in}{-0.310472in}}%
\pgfpathcurveto{\pgfqpoint{0.465569in}{-0.310472in}}{\pgfqpoint{0.464312in}{-0.310992in}}{\pgfqpoint{0.463386in}{-0.311919in}}%
\pgfpathcurveto{\pgfqpoint{0.462459in}{-0.312845in}}{\pgfqpoint{0.461939in}{-0.314102in}}{\pgfqpoint{0.461939in}{-0.315412in}}%
\pgfpathcurveto{\pgfqpoint{0.461939in}{-0.316723in}}{\pgfqpoint{0.462459in}{-0.317980in}}{\pgfqpoint{0.463386in}{-0.318906in}}%
\pgfpathcurveto{\pgfqpoint{0.464312in}{-0.319833in}}{\pgfqpoint{0.465569in}{-0.320353in}}{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathcurveto{\pgfqpoint{0.478010in}{-0.329599in}}{\pgfqpoint{0.479267in}{-0.329078in}}{\pgfqpoint{0.480194in}{-0.328152in}}%
\pgfpathcurveto{\pgfqpoint{0.481120in}{-0.327225in}}{\pgfqpoint{0.481641in}{-0.325969in}}{\pgfqpoint{0.481641in}{-0.324658in}}%
\pgfpathcurveto{\pgfqpoint{0.481641in}{-0.323348in}}{\pgfqpoint{0.481120in}{-0.322091in}}{\pgfqpoint{0.480194in}{-0.321165in}}%
\pgfpathcurveto{\pgfqpoint{0.479267in}{-0.320238in}}{\pgfqpoint{0.478010in}{-0.319718in}}{\pgfqpoint{0.476700in}{-0.319718in}}%
\pgfpathcurveto{\pgfqpoint{0.475390in}{-0.319718in}}{\pgfqpoint{0.474133in}{-0.320238in}}{\pgfqpoint{0.473206in}{-0.321165in}}%
\pgfpathcurveto{\pgfqpoint{0.472280in}{-0.322091in}}{\pgfqpoint{0.471759in}{-0.323348in}}{\pgfqpoint{0.471759in}{-0.324658in}}%
\pgfpathcurveto{\pgfqpoint{0.471759in}{-0.325969in}}{\pgfqpoint{0.472280in}{-0.327225in}}{\pgfqpoint{0.473206in}{-0.328152in}}%
\pgfpathcurveto{\pgfqpoint{0.474133in}{-0.329078in}}{\pgfqpoint{0.475390in}{-0.329599in}}{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathlineto{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathcurveto{\pgfqpoint{0.488220in}{-0.338978in}}{\pgfqpoint{0.489477in}{-0.338458in}}{\pgfqpoint{0.490403in}{-0.337531in}}%
\pgfpathcurveto{\pgfqpoint{0.491330in}{-0.336605in}}{\pgfqpoint{0.491850in}{-0.335348in}}{\pgfqpoint{0.491850in}{-0.334037in}}%
\pgfpathcurveto{\pgfqpoint{0.491850in}{-0.332727in}}{\pgfqpoint{0.491330in}{-0.331470in}}{\pgfqpoint{0.490403in}{-0.330544in}}%
\pgfpathcurveto{\pgfqpoint{0.489477in}{-0.329617in}}{\pgfqpoint{0.488220in}{-0.329097in}}{\pgfqpoint{0.486910in}{-0.329097in}}%
\pgfpathcurveto{\pgfqpoint{0.485599in}{-0.329097in}}{\pgfqpoint{0.484343in}{-0.329617in}}{\pgfqpoint{0.483416in}{-0.330544in}}%
\pgfpathcurveto{\pgfqpoint{0.482490in}{-0.331470in}}{\pgfqpoint{0.481969in}{-0.332727in}}{\pgfqpoint{0.481969in}{-0.334037in}}%
\pgfpathcurveto{\pgfqpoint{0.481969in}{-0.335348in}}{\pgfqpoint{0.482490in}{-0.336605in}}{\pgfqpoint{0.483416in}{-0.337531in}}%
\pgfpathcurveto{\pgfqpoint{0.484343in}{-0.338458in}}{\pgfqpoint{0.485599in}{-0.338978in}}{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathlineto{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathcurveto{\pgfqpoint{0.499223in}{-0.348367in}}{\pgfqpoint{0.500480in}{-0.347846in}}{\pgfqpoint{0.501406in}{-0.346920in}}%
\pgfpathcurveto{\pgfqpoint{0.502333in}{-0.345993in}}{\pgfqpoint{0.502853in}{-0.344737in}}{\pgfqpoint{0.502853in}{-0.343426in}}%
\pgfpathcurveto{\pgfqpoint{0.502853in}{-0.342116in}}{\pgfqpoint{0.502333in}{-0.340859in}}{\pgfqpoint{0.501406in}{-0.339933in}}%
\pgfpathcurveto{\pgfqpoint{0.500480in}{-0.339006in}}{\pgfqpoint{0.499223in}{-0.338486in}}{\pgfqpoint{0.497912in}{-0.338486in}}%
\pgfpathcurveto{\pgfqpoint{0.496602in}{-0.338486in}}{\pgfqpoint{0.495345in}{-0.339006in}}{\pgfqpoint{0.494419in}{-0.339933in}}%
\pgfpathcurveto{\pgfqpoint{0.493492in}{-0.340859in}}{\pgfqpoint{0.492972in}{-0.342116in}}{\pgfqpoint{0.492972in}{-0.343426in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{-0.344737in}}{\pgfqpoint{0.493492in}{-0.345993in}}{\pgfqpoint{0.494419in}{-0.346920in}}%
\pgfpathcurveto{\pgfqpoint{0.495345in}{-0.347846in}}{\pgfqpoint{0.496602in}{-0.348367in}}{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathlineto{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathcurveto{\pgfqpoint{0.510774in}{-0.357739in}}{\pgfqpoint{0.512031in}{-0.357219in}}{\pgfqpoint{0.512957in}{-0.356292in}}%
\pgfpathcurveto{\pgfqpoint{0.513884in}{-0.355366in}}{\pgfqpoint{0.514405in}{-0.354109in}}{\pgfqpoint{0.514405in}{-0.352799in}}%
\pgfpathcurveto{\pgfqpoint{0.514405in}{-0.351488in}}{\pgfqpoint{0.513884in}{-0.350232in}}{\pgfqpoint{0.512957in}{-0.349305in}}%
\pgfpathcurveto{\pgfqpoint{0.512031in}{-0.348379in}}{\pgfqpoint{0.510774in}{-0.347858in}}{\pgfqpoint{0.509464in}{-0.347858in}}%
\pgfpathcurveto{\pgfqpoint{0.508154in}{-0.347858in}}{\pgfqpoint{0.506897in}{-0.348379in}}{\pgfqpoint{0.505970in}{-0.349305in}}%
\pgfpathcurveto{\pgfqpoint{0.505044in}{-0.350232in}}{\pgfqpoint{0.504523in}{-0.351488in}}{\pgfqpoint{0.504523in}{-0.352799in}}%
\pgfpathcurveto{\pgfqpoint{0.504523in}{-0.354109in}}{\pgfqpoint{0.505044in}{-0.355366in}}{\pgfqpoint{0.505970in}{-0.356292in}}%
\pgfpathcurveto{\pgfqpoint{0.506897in}{-0.357219in}}{\pgfqpoint{0.508154in}{-0.357739in}}{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathlineto{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathcurveto{\pgfqpoint{0.522505in}{-0.367227in}}{\pgfqpoint{0.523761in}{-0.366706in}}{\pgfqpoint{0.524688in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{-0.364853in}}{\pgfqpoint{0.526135in}{-0.363596in}}{\pgfqpoint{0.526135in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.526135in}{-0.360976in}}{\pgfqpoint{0.525614in}{-0.359719in}}{\pgfqpoint{0.524688in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.523761in}{-0.357866in}}{\pgfqpoint{0.522505in}{-0.357345in}}{\pgfqpoint{0.521194in}{-0.357345in}}%
\pgfpathcurveto{\pgfqpoint{0.519884in}{-0.357345in}}{\pgfqpoint{0.518627in}{-0.357866in}}{\pgfqpoint{0.517701in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.516774in}{-0.359719in}}{\pgfqpoint{0.516254in}{-0.360976in}}{\pgfqpoint{0.516254in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.516254in}{-0.363596in}}{\pgfqpoint{0.516774in}{-0.364853in}}{\pgfqpoint{0.517701in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.518627in}{-0.366706in}}{\pgfqpoint{0.519884in}{-0.367227in}}{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathlineto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathcurveto{\pgfqpoint{0.534002in}{-0.377348in}}{\pgfqpoint{0.535259in}{-0.376827in}}{\pgfqpoint{0.536185in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.537112in}{-0.374974in}}{\pgfqpoint{0.537632in}{-0.373717in}}{\pgfqpoint{0.537632in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.537632in}{-0.371097in}}{\pgfqpoint{0.537112in}{-0.369840in}}{\pgfqpoint{0.536185in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.535259in}{-0.367987in}}{\pgfqpoint{0.534002in}{-0.367466in}}{\pgfqpoint{0.532692in}{-0.367466in}}%
\pgfpathcurveto{\pgfqpoint{0.531381in}{-0.367466in}}{\pgfqpoint{0.530125in}{-0.367987in}}{\pgfqpoint{0.529198in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.528272in}{-0.369840in}}{\pgfqpoint{0.527751in}{-0.371097in}}{\pgfqpoint{0.527751in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.527751in}{-0.373717in}}{\pgfqpoint{0.528272in}{-0.374974in}}{\pgfqpoint{0.529198in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.530125in}{-0.376827in}}{\pgfqpoint{0.531381in}{-0.377348in}}{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340569in}{-0.390923in}}%
\pgfpathcurveto{\pgfqpoint{0.341880in}{-0.390923in}}{\pgfqpoint{0.343136in}{-0.390402in}}{\pgfqpoint{0.344063in}{-0.389475in}}%
\pgfpathcurveto{\pgfqpoint{0.344989in}{-0.388549in}}{\pgfqpoint{0.345510in}{-0.387292in}}{\pgfqpoint{0.345510in}{-0.385982in}}%
\pgfpathcurveto{\pgfqpoint{0.345510in}{-0.384672in}}{\pgfqpoint{0.344989in}{-0.383415in}}{\pgfqpoint{0.344063in}{-0.382488in}}%
\pgfpathcurveto{\pgfqpoint{0.343136in}{-0.381562in}}{\pgfqpoint{0.341880in}{-0.381041in}}{\pgfqpoint{0.340569in}{-0.381041in}}%
\pgfpathcurveto{\pgfqpoint{0.339259in}{-0.381041in}}{\pgfqpoint{0.338002in}{-0.381562in}}{\pgfqpoint{0.337076in}{-0.382488in}}%
\pgfpathcurveto{\pgfqpoint{0.336149in}{-0.383415in}}{\pgfqpoint{0.335629in}{-0.384672in}}{\pgfqpoint{0.335629in}{-0.385982in}}%
\pgfpathcurveto{\pgfqpoint{0.335629in}{-0.387292in}}{\pgfqpoint{0.336149in}{-0.388549in}}{\pgfqpoint{0.337076in}{-0.389475in}}%
\pgfpathcurveto{\pgfqpoint{0.338002in}{-0.390402in}}{\pgfqpoint{0.339259in}{-0.390923in}}{\pgfqpoint{0.340569in}{-0.390923in}}%
\pgfpathlineto{\pgfqpoint{0.340569in}{-0.390923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathcurveto{\pgfqpoint{0.355531in}{-0.403010in}}{\pgfqpoint{0.356788in}{-0.402489in}}{\pgfqpoint{0.357714in}{-0.401563in}}%
\pgfpathcurveto{\pgfqpoint{0.358641in}{-0.400636in}}{\pgfqpoint{0.359161in}{-0.399380in}}{\pgfqpoint{0.359161in}{-0.398069in}}%
\pgfpathcurveto{\pgfqpoint{0.359161in}{-0.396759in}}{\pgfqpoint{0.358641in}{-0.395502in}}{\pgfqpoint{0.357714in}{-0.394576in}}%
\pgfpathcurveto{\pgfqpoint{0.356788in}{-0.393649in}}{\pgfqpoint{0.355531in}{-0.393129in}}{\pgfqpoint{0.354221in}{-0.393129in}}%
\pgfpathcurveto{\pgfqpoint{0.352911in}{-0.393129in}}{\pgfqpoint{0.351654in}{-0.393649in}}{\pgfqpoint{0.350727in}{-0.394576in}}%
\pgfpathcurveto{\pgfqpoint{0.349801in}{-0.395502in}}{\pgfqpoint{0.349280in}{-0.396759in}}{\pgfqpoint{0.349280in}{-0.398069in}}%
\pgfpathcurveto{\pgfqpoint{0.349280in}{-0.399380in}}{\pgfqpoint{0.349801in}{-0.400636in}}{\pgfqpoint{0.350727in}{-0.401563in}}%
\pgfpathcurveto{\pgfqpoint{0.351654in}{-0.402489in}}{\pgfqpoint{0.352911in}{-0.403010in}}{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathlineto{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathcurveto{\pgfqpoint{0.369010in}{-0.414981in}}{\pgfqpoint{0.370267in}{-0.414460in}}{\pgfqpoint{0.371194in}{-0.413534in}}%
\pgfpathcurveto{\pgfqpoint{0.372120in}{-0.412607in}}{\pgfqpoint{0.372641in}{-0.411351in}}{\pgfqpoint{0.372641in}{-0.410040in}}%
\pgfpathcurveto{\pgfqpoint{0.372641in}{-0.408730in}}{\pgfqpoint{0.372120in}{-0.407473in}}{\pgfqpoint{0.371194in}{-0.406547in}}%
\pgfpathcurveto{\pgfqpoint{0.370267in}{-0.405620in}}{\pgfqpoint{0.369010in}{-0.405100in}}{\pgfqpoint{0.367700in}{-0.405100in}}%
\pgfpathcurveto{\pgfqpoint{0.366390in}{-0.405100in}}{\pgfqpoint{0.365133in}{-0.405620in}}{\pgfqpoint{0.364206in}{-0.406547in}}%
\pgfpathcurveto{\pgfqpoint{0.363280in}{-0.407473in}}{\pgfqpoint{0.362759in}{-0.408730in}}{\pgfqpoint{0.362759in}{-0.410040in}}%
\pgfpathcurveto{\pgfqpoint{0.362759in}{-0.411351in}}{\pgfqpoint{0.363280in}{-0.412607in}}{\pgfqpoint{0.364206in}{-0.413534in}}%
\pgfpathcurveto{\pgfqpoint{0.365133in}{-0.414460in}}{\pgfqpoint{0.366390in}{-0.414981in}}{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathcurveto{\pgfqpoint{0.382419in}{-0.426607in}}{\pgfqpoint{0.383675in}{-0.426087in}}{\pgfqpoint{0.384602in}{-0.425160in}}%
\pgfpathcurveto{\pgfqpoint{0.385528in}{-0.424234in}}{\pgfqpoint{0.386049in}{-0.422977in}}{\pgfqpoint{0.386049in}{-0.421667in}}%
\pgfpathcurveto{\pgfqpoint{0.386049in}{-0.420356in}}{\pgfqpoint{0.385528in}{-0.419100in}}{\pgfqpoint{0.384602in}{-0.418173in}}%
\pgfpathcurveto{\pgfqpoint{0.383675in}{-0.417247in}}{\pgfqpoint{0.382419in}{-0.416726in}}{\pgfqpoint{0.381108in}{-0.416726in}}%
\pgfpathcurveto{\pgfqpoint{0.379798in}{-0.416726in}}{\pgfqpoint{0.378541in}{-0.417247in}}{\pgfqpoint{0.377615in}{-0.418173in}}%
\pgfpathcurveto{\pgfqpoint{0.376688in}{-0.419100in}}{\pgfqpoint{0.376168in}{-0.420356in}}{\pgfqpoint{0.376168in}{-0.421667in}}%
\pgfpathcurveto{\pgfqpoint{0.376168in}{-0.422977in}}{\pgfqpoint{0.376688in}{-0.424234in}}{\pgfqpoint{0.377615in}{-0.425160in}}%
\pgfpathcurveto{\pgfqpoint{0.378541in}{-0.426087in}}{\pgfqpoint{0.379798in}{-0.426607in}}{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathlineto{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathcurveto{\pgfqpoint{0.396014in}{-0.438624in}}{\pgfqpoint{0.397271in}{-0.438103in}}{\pgfqpoint{0.398198in}{-0.437177in}}%
\pgfpathcurveto{\pgfqpoint{0.399124in}{-0.436250in}}{\pgfqpoint{0.399645in}{-0.434994in}}{\pgfqpoint{0.399645in}{-0.433683in}}%
\pgfpathcurveto{\pgfqpoint{0.399645in}{-0.432373in}}{\pgfqpoint{0.399124in}{-0.431116in}}{\pgfqpoint{0.398198in}{-0.430190in}}%
\pgfpathcurveto{\pgfqpoint{0.397271in}{-0.429263in}}{\pgfqpoint{0.396014in}{-0.428743in}}{\pgfqpoint{0.394704in}{-0.428743in}}%
\pgfpathcurveto{\pgfqpoint{0.393394in}{-0.428743in}}{\pgfqpoint{0.392137in}{-0.429263in}}{\pgfqpoint{0.391211in}{-0.430190in}}%
\pgfpathcurveto{\pgfqpoint{0.390284in}{-0.431116in}}{\pgfqpoint{0.389764in}{-0.432373in}}{\pgfqpoint{0.389764in}{-0.433683in}}%
\pgfpathcurveto{\pgfqpoint{0.389764in}{-0.434994in}}{\pgfqpoint{0.390284in}{-0.436250in}}{\pgfqpoint{0.391211in}{-0.437177in}}%
\pgfpathcurveto{\pgfqpoint{0.392137in}{-0.438103in}}{\pgfqpoint{0.393394in}{-0.438624in}}{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathlineto{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathcurveto{\pgfqpoint{0.409241in}{-0.449931in}}{\pgfqpoint{0.410498in}{-0.449410in}}{\pgfqpoint{0.411424in}{-0.448484in}}%
\pgfpathcurveto{\pgfqpoint{0.412351in}{-0.447557in}}{\pgfqpoint{0.412871in}{-0.446301in}}{\pgfqpoint{0.412871in}{-0.444990in}}%
\pgfpathcurveto{\pgfqpoint{0.412871in}{-0.443680in}}{\pgfqpoint{0.412351in}{-0.442423in}}{\pgfqpoint{0.411424in}{-0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.410498in}{-0.440570in}}{\pgfqpoint{0.409241in}{-0.440050in}}{\pgfqpoint{0.407931in}{-0.440050in}}%
\pgfpathcurveto{\pgfqpoint{0.406620in}{-0.440050in}}{\pgfqpoint{0.405364in}{-0.440570in}}{\pgfqpoint{0.404437in}{-0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.403511in}{-0.442423in}}{\pgfqpoint{0.402990in}{-0.443680in}}{\pgfqpoint{0.402990in}{-0.444990in}}%
\pgfpathcurveto{\pgfqpoint{0.402990in}{-0.446301in}}{\pgfqpoint{0.403511in}{-0.447557in}}{\pgfqpoint{0.404437in}{-0.448484in}}%
\pgfpathcurveto{\pgfqpoint{0.405364in}{-0.449410in}}{\pgfqpoint{0.406620in}{-0.449931in}}{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathlineto{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathcurveto{\pgfqpoint{0.422273in}{-0.460928in}}{\pgfqpoint{0.423530in}{-0.460408in}}{\pgfqpoint{0.424456in}{-0.459481in}}%
\pgfpathcurveto{\pgfqpoint{0.425383in}{-0.458555in}}{\pgfqpoint{0.425903in}{-0.457298in}}{\pgfqpoint{0.425903in}{-0.455987in}}%
\pgfpathcurveto{\pgfqpoint{0.425903in}{-0.454677in}}{\pgfqpoint{0.425383in}{-0.453420in}}{\pgfqpoint{0.424456in}{-0.452494in}}%
\pgfpathcurveto{\pgfqpoint{0.423530in}{-0.451567in}}{\pgfqpoint{0.422273in}{-0.451047in}}{\pgfqpoint{0.420962in}{-0.451047in}}%
\pgfpathcurveto{\pgfqpoint{0.419652in}{-0.451047in}}{\pgfqpoint{0.418395in}{-0.451567in}}{\pgfqpoint{0.417469in}{-0.452494in}}%
\pgfpathcurveto{\pgfqpoint{0.416542in}{-0.453420in}}{\pgfqpoint{0.416022in}{-0.454677in}}{\pgfqpoint{0.416022in}{-0.455987in}}%
\pgfpathcurveto{\pgfqpoint{0.416022in}{-0.457298in}}{\pgfqpoint{0.416542in}{-0.458555in}}{\pgfqpoint{0.417469in}{-0.459481in}}%
\pgfpathcurveto{\pgfqpoint{0.418395in}{-0.460408in}}{\pgfqpoint{0.419652in}{-0.460928in}}{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathlineto{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathcurveto{\pgfqpoint{0.435064in}{-0.471532in}}{\pgfqpoint{0.436321in}{-0.471012in}}{\pgfqpoint{0.437248in}{-0.470085in}}%
\pgfpathcurveto{\pgfqpoint{0.438174in}{-0.469159in}}{\pgfqpoint{0.438695in}{-0.467902in}}{\pgfqpoint{0.438695in}{-0.466592in}}%
\pgfpathcurveto{\pgfqpoint{0.438695in}{-0.465281in}}{\pgfqpoint{0.438174in}{-0.464025in}}{\pgfqpoint{0.437248in}{-0.463098in}}%
\pgfpathcurveto{\pgfqpoint{0.436321in}{-0.462172in}}{\pgfqpoint{0.435064in}{-0.461651in}}{\pgfqpoint{0.433754in}{-0.461651in}}%
\pgfpathcurveto{\pgfqpoint{0.432444in}{-0.461651in}}{\pgfqpoint{0.431187in}{-0.462172in}}{\pgfqpoint{0.430261in}{-0.463098in}}%
\pgfpathcurveto{\pgfqpoint{0.429334in}{-0.464025in}}{\pgfqpoint{0.428814in}{-0.465281in}}{\pgfqpoint{0.428814in}{-0.466592in}}%
\pgfpathcurveto{\pgfqpoint{0.428814in}{-0.467902in}}{\pgfqpoint{0.429334in}{-0.469159in}}{\pgfqpoint{0.430261in}{-0.470085in}}%
\pgfpathcurveto{\pgfqpoint{0.431187in}{-0.471012in}}{\pgfqpoint{0.432444in}{-0.471532in}}{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathlineto{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathcurveto{\pgfqpoint{0.447371in}{-0.482330in}}{\pgfqpoint{0.448628in}{-0.481809in}}{\pgfqpoint{0.449555in}{-0.480882in}}%
\pgfpathcurveto{\pgfqpoint{0.450481in}{-0.479956in}}{\pgfqpoint{0.451002in}{-0.478699in}}{\pgfqpoint{0.451002in}{-0.477389in}}%
\pgfpathcurveto{\pgfqpoint{0.451002in}{-0.476079in}}{\pgfqpoint{0.450481in}{-0.474822in}}{\pgfqpoint{0.449555in}{-0.473895in}}%
\pgfpathcurveto{\pgfqpoint{0.448628in}{-0.472969in}}{\pgfqpoint{0.447371in}{-0.472448in}}{\pgfqpoint{0.446061in}{-0.472448in}}%
\pgfpathcurveto{\pgfqpoint{0.444751in}{-0.472448in}}{\pgfqpoint{0.443494in}{-0.472969in}}{\pgfqpoint{0.442568in}{-0.473895in}}%
\pgfpathcurveto{\pgfqpoint{0.441641in}{-0.474822in}}{\pgfqpoint{0.441120in}{-0.476079in}}{\pgfqpoint{0.441120in}{-0.477389in}}%
\pgfpathcurveto{\pgfqpoint{0.441120in}{-0.478699in}}{\pgfqpoint{0.441641in}{-0.479956in}}{\pgfqpoint{0.442568in}{-0.480882in}}%
\pgfpathcurveto{\pgfqpoint{0.443494in}{-0.481809in}}{\pgfqpoint{0.444751in}{-0.482330in}}{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathlineto{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathcurveto{\pgfqpoint{0.459264in}{-0.493241in}}{\pgfqpoint{0.460521in}{-0.492720in}}{\pgfqpoint{0.461448in}{-0.491794in}}%
\pgfpathcurveto{\pgfqpoint{0.462374in}{-0.490867in}}{\pgfqpoint{0.462895in}{-0.489610in}}{\pgfqpoint{0.462895in}{-0.488300in}}%
\pgfpathcurveto{\pgfqpoint{0.462895in}{-0.486990in}}{\pgfqpoint{0.462374in}{-0.485733in}}{\pgfqpoint{0.461448in}{-0.484806in}}%
\pgfpathcurveto{\pgfqpoint{0.460521in}{-0.483880in}}{\pgfqpoint{0.459264in}{-0.483359in}}{\pgfqpoint{0.457954in}{-0.483359in}}%
\pgfpathcurveto{\pgfqpoint{0.456644in}{-0.483359in}}{\pgfqpoint{0.455387in}{-0.483880in}}{\pgfqpoint{0.454461in}{-0.484806in}}%
\pgfpathcurveto{\pgfqpoint{0.453534in}{-0.485733in}}{\pgfqpoint{0.453014in}{-0.486990in}}{\pgfqpoint{0.453014in}{-0.488300in}}%
\pgfpathcurveto{\pgfqpoint{0.453014in}{-0.489610in}}{\pgfqpoint{0.453534in}{-0.490867in}}{\pgfqpoint{0.454461in}{-0.491794in}}%
\pgfpathcurveto{\pgfqpoint{0.455387in}{-0.492720in}}{\pgfqpoint{0.456644in}{-0.493241in}}{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathlineto{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathcurveto{\pgfqpoint{0.470977in}{-0.503705in}}{\pgfqpoint{0.472234in}{-0.503184in}}{\pgfqpoint{0.473160in}{-0.502257in}}%
\pgfpathcurveto{\pgfqpoint{0.474087in}{-0.501331in}}{\pgfqpoint{0.474607in}{-0.500074in}}{\pgfqpoint{0.474607in}{-0.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.474607in}{-0.497454in}}{\pgfqpoint{0.474087in}{-0.496197in}}{\pgfqpoint{0.473160in}{-0.495270in}}%
\pgfpathcurveto{\pgfqpoint{0.472234in}{-0.494344in}}{\pgfqpoint{0.470977in}{-0.493823in}}{\pgfqpoint{0.469667in}{-0.493823in}}%
\pgfpathcurveto{\pgfqpoint{0.468356in}{-0.493823in}}{\pgfqpoint{0.467100in}{-0.494344in}}{\pgfqpoint{0.466173in}{-0.495270in}}%
\pgfpathcurveto{\pgfqpoint{0.465247in}{-0.496197in}}{\pgfqpoint{0.464726in}{-0.497454in}}{\pgfqpoint{0.464726in}{-0.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.464726in}{-0.500074in}}{\pgfqpoint{0.465247in}{-0.501331in}}{\pgfqpoint{0.466173in}{-0.502257in}}%
\pgfpathcurveto{\pgfqpoint{0.467100in}{-0.503184in}}{\pgfqpoint{0.468356in}{-0.503705in}}{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathlineto{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{-0.513680in}}{\pgfqpoint{0.483620in}{-0.513159in}}{\pgfqpoint{0.484546in}{-0.512232in}}%
\pgfpathcurveto{\pgfqpoint{0.485473in}{-0.511306in}}{\pgfqpoint{0.485993in}{-0.510049in}}{\pgfqpoint{0.485993in}{-0.508739in}}%
\pgfpathcurveto{\pgfqpoint{0.485993in}{-0.507429in}}{\pgfqpoint{0.485473in}{-0.506172in}}{\pgfqpoint{0.484546in}{-0.505245in}}%
\pgfpathcurveto{\pgfqpoint{0.483620in}{-0.504319in}}{\pgfqpoint{0.482363in}{-0.503798in}}{\pgfqpoint{0.481053in}{-0.503798in}}%
\pgfpathcurveto{\pgfqpoint{0.479743in}{-0.503798in}}{\pgfqpoint{0.478486in}{-0.504319in}}{\pgfqpoint{0.477559in}{-0.505245in}}%
\pgfpathcurveto{\pgfqpoint{0.476633in}{-0.506172in}}{\pgfqpoint{0.476112in}{-0.507429in}}{\pgfqpoint{0.476112in}{-0.508739in}}%
\pgfpathcurveto{\pgfqpoint{0.476112in}{-0.510049in}}{\pgfqpoint{0.476633in}{-0.511306in}}{\pgfqpoint{0.477559in}{-0.512232in}}%
\pgfpathcurveto{\pgfqpoint{0.478486in}{-0.513159in}}{\pgfqpoint{0.479743in}{-0.513680in}}{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathlineto{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathcurveto{\pgfqpoint{0.493901in}{-0.523468in}}{\pgfqpoint{0.495157in}{-0.522948in}}{\pgfqpoint{0.496084in}{-0.522021in}}%
\pgfpathcurveto{\pgfqpoint{0.497010in}{-0.521095in}}{\pgfqpoint{0.497531in}{-0.519838in}}{\pgfqpoint{0.497531in}{-0.518528in}}%
\pgfpathcurveto{\pgfqpoint{0.497531in}{-0.517218in}}{\pgfqpoint{0.497010in}{-0.515961in}}{\pgfqpoint{0.496084in}{-0.515034in}}%
\pgfpathcurveto{\pgfqpoint{0.495157in}{-0.514108in}}{\pgfqpoint{0.493901in}{-0.513587in}}{\pgfqpoint{0.492590in}{-0.513587in}}%
\pgfpathcurveto{\pgfqpoint{0.491280in}{-0.513587in}}{\pgfqpoint{0.490023in}{-0.514108in}}{\pgfqpoint{0.489097in}{-0.515034in}}%
\pgfpathcurveto{\pgfqpoint{0.488170in}{-0.515961in}}{\pgfqpoint{0.487650in}{-0.517218in}}{\pgfqpoint{0.487650in}{-0.518528in}}%
\pgfpathcurveto{\pgfqpoint{0.487650in}{-0.519838in}}{\pgfqpoint{0.488170in}{-0.521095in}}{\pgfqpoint{0.489097in}{-0.522021in}}%
\pgfpathcurveto{\pgfqpoint{0.490023in}{-0.522948in}}{\pgfqpoint{0.491280in}{-0.523468in}}{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathlineto{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathcurveto{\pgfqpoint{0.505126in}{-0.533191in}}{\pgfqpoint{0.506382in}{-0.532670in}}{\pgfqpoint{0.507309in}{-0.531744in}}%
\pgfpathcurveto{\pgfqpoint{0.508235in}{-0.530817in}}{\pgfqpoint{0.508756in}{-0.529560in}}{\pgfqpoint{0.508756in}{-0.528250in}}%
\pgfpathcurveto{\pgfqpoint{0.508756in}{-0.526940in}}{\pgfqpoint{0.508235in}{-0.525683in}}{\pgfqpoint{0.507309in}{-0.524756in}}%
\pgfpathcurveto{\pgfqpoint{0.506382in}{-0.523830in}}{\pgfqpoint{0.505126in}{-0.523309in}}{\pgfqpoint{0.503815in}{-0.523309in}}%
\pgfpathcurveto{\pgfqpoint{0.502505in}{-0.523309in}}{\pgfqpoint{0.501248in}{-0.523830in}}{\pgfqpoint{0.500322in}{-0.524756in}}%
\pgfpathcurveto{\pgfqpoint{0.499395in}{-0.525683in}}{\pgfqpoint{0.498875in}{-0.526940in}}{\pgfqpoint{0.498875in}{-0.528250in}}%
\pgfpathcurveto{\pgfqpoint{0.498875in}{-0.529560in}}{\pgfqpoint{0.499395in}{-0.530817in}}{\pgfqpoint{0.500322in}{-0.531744in}}%
\pgfpathcurveto{\pgfqpoint{0.501248in}{-0.532670in}}{\pgfqpoint{0.502505in}{-0.533191in}}{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathlineto{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathcurveto{\pgfqpoint{0.516188in}{-0.542596in}}{\pgfqpoint{0.517445in}{-0.542076in}}{\pgfqpoint{0.518371in}{-0.541149in}}%
\pgfpathcurveto{\pgfqpoint{0.519298in}{-0.540223in}}{\pgfqpoint{0.519818in}{-0.538966in}}{\pgfqpoint{0.519818in}{-0.537656in}}%
\pgfpathcurveto{\pgfqpoint{0.519818in}{-0.536345in}}{\pgfqpoint{0.519298in}{-0.535089in}}{\pgfqpoint{0.518371in}{-0.534162in}}%
\pgfpathcurveto{\pgfqpoint{0.517445in}{-0.533236in}}{\pgfqpoint{0.516188in}{-0.532715in}}{\pgfqpoint{0.514878in}{-0.532715in}}%
\pgfpathcurveto{\pgfqpoint{0.513568in}{-0.532715in}}{\pgfqpoint{0.512311in}{-0.533236in}}{\pgfqpoint{0.511384in}{-0.534162in}}%
\pgfpathcurveto{\pgfqpoint{0.510458in}{-0.535089in}}{\pgfqpoint{0.509937in}{-0.536345in}}{\pgfqpoint{0.509937in}{-0.537656in}}%
\pgfpathcurveto{\pgfqpoint{0.509937in}{-0.538966in}}{\pgfqpoint{0.510458in}{-0.540223in}}{\pgfqpoint{0.511384in}{-0.541149in}}%
\pgfpathcurveto{\pgfqpoint{0.512311in}{-0.542076in}}{\pgfqpoint{0.513568in}{-0.542596in}}{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathlineto{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathcurveto{\pgfqpoint{0.527141in}{-0.551586in}}{\pgfqpoint{0.528398in}{-0.551066in}}{\pgfqpoint{0.529324in}{-0.550139in}}%
\pgfpathcurveto{\pgfqpoint{0.530251in}{-0.549213in}}{\pgfqpoint{0.530771in}{-0.547956in}}{\pgfqpoint{0.530771in}{-0.546646in}}%
\pgfpathcurveto{\pgfqpoint{0.530771in}{-0.545336in}}{\pgfqpoint{0.530251in}{-0.544079in}}{\pgfqpoint{0.529324in}{-0.543152in}}%
\pgfpathcurveto{\pgfqpoint{0.528398in}{-0.542226in}}{\pgfqpoint{0.527141in}{-0.541705in}}{\pgfqpoint{0.525831in}{-0.541705in}}%
\pgfpathcurveto{\pgfqpoint{0.524520in}{-0.541705in}}{\pgfqpoint{0.523264in}{-0.542226in}}{\pgfqpoint{0.522337in}{-0.543152in}}%
\pgfpathcurveto{\pgfqpoint{0.521411in}{-0.544079in}}{\pgfqpoint{0.520890in}{-0.545336in}}{\pgfqpoint{0.520890in}{-0.546646in}}%
\pgfpathcurveto{\pgfqpoint{0.520890in}{-0.547956in}}{\pgfqpoint{0.521411in}{-0.549213in}}{\pgfqpoint{0.522337in}{-0.550139in}}%
\pgfpathcurveto{\pgfqpoint{0.523264in}{-0.551066in}}{\pgfqpoint{0.524520in}{-0.551586in}}{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathlineto{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathcurveto{\pgfqpoint{0.538107in}{-0.560414in}}{\pgfqpoint{0.539364in}{-0.559894in}}{\pgfqpoint{0.540291in}{-0.558967in}}%
\pgfpathcurveto{\pgfqpoint{0.541217in}{-0.558041in}}{\pgfqpoint{0.541738in}{-0.556784in}}{\pgfqpoint{0.541738in}{-0.555474in}}%
\pgfpathcurveto{\pgfqpoint{0.541738in}{-0.554163in}}{\pgfqpoint{0.541217in}{-0.552907in}}{\pgfqpoint{0.540291in}{-0.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.539364in}{-0.551054in}}{\pgfqpoint{0.538107in}{-0.550533in}}{\pgfqpoint{0.536797in}{-0.550533in}}%
\pgfpathcurveto{\pgfqpoint{0.535487in}{-0.550533in}}{\pgfqpoint{0.534230in}{-0.551054in}}{\pgfqpoint{0.533304in}{-0.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.532377in}{-0.552907in}}{\pgfqpoint{0.531857in}{-0.554163in}}{\pgfqpoint{0.531857in}{-0.555474in}}%
\pgfpathcurveto{\pgfqpoint{0.531857in}{-0.556784in}}{\pgfqpoint{0.532377in}{-0.558041in}}{\pgfqpoint{0.533304in}{-0.558967in}}%
\pgfpathcurveto{\pgfqpoint{0.534230in}{-0.559894in}}{\pgfqpoint{0.535487in}{-0.560414in}}{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathlineto{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathcurveto{\pgfqpoint{0.548670in}{-0.569093in}}{\pgfqpoint{0.549927in}{-0.568573in}}{\pgfqpoint{0.550853in}{-0.567646in}}%
\pgfpathcurveto{\pgfqpoint{0.551780in}{-0.566720in}}{\pgfqpoint{0.552300in}{-0.565463in}}{\pgfqpoint{0.552300in}{-0.564153in}}%
\pgfpathcurveto{\pgfqpoint{0.552300in}{-0.562843in}}{\pgfqpoint{0.551780in}{-0.561586in}}{\pgfqpoint{0.550853in}{-0.560659in}}%
\pgfpathcurveto{\pgfqpoint{0.549927in}{-0.559733in}}{\pgfqpoint{0.548670in}{-0.559212in}}{\pgfqpoint{0.547360in}{-0.559212in}}%
\pgfpathcurveto{\pgfqpoint{0.546049in}{-0.559212in}}{\pgfqpoint{0.544793in}{-0.559733in}}{\pgfqpoint{0.543866in}{-0.560659in}}%
\pgfpathcurveto{\pgfqpoint{0.542940in}{-0.561586in}}{\pgfqpoint{0.542419in}{-0.562843in}}{\pgfqpoint{0.542419in}{-0.564153in}}%
\pgfpathcurveto{\pgfqpoint{0.542419in}{-0.565463in}}{\pgfqpoint{0.542940in}{-0.566720in}}{\pgfqpoint{0.543866in}{-0.567646in}}%
\pgfpathcurveto{\pgfqpoint{0.544793in}{-0.568573in}}{\pgfqpoint{0.546049in}{-0.569093in}}{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathlineto{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathcurveto{\pgfqpoint{0.558902in}{-0.577534in}}{\pgfqpoint{0.560159in}{-0.577013in}}{\pgfqpoint{0.561085in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.562012in}{-0.575160in}}{\pgfqpoint{0.562532in}{-0.573903in}}{\pgfqpoint{0.562532in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.562532in}{-0.571283in}}{\pgfqpoint{0.562012in}{-0.570026in}}{\pgfqpoint{0.561085in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.560159in}{-0.568173in}}{\pgfqpoint{0.558902in}{-0.567652in}}{\pgfqpoint{0.557592in}{-0.567652in}}%
\pgfpathcurveto{\pgfqpoint{0.556281in}{-0.567652in}}{\pgfqpoint{0.555025in}{-0.568173in}}{\pgfqpoint{0.554098in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.553172in}{-0.570026in}}{\pgfqpoint{0.552651in}{-0.571283in}}{\pgfqpoint{0.552651in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.552651in}{-0.573903in}}{\pgfqpoint{0.553172in}{-0.575160in}}{\pgfqpoint{0.554098in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.555025in}{-0.577013in}}{\pgfqpoint{0.556281in}{-0.577534in}}{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathlineto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.568660in}{-0.586041in}}{\pgfqpoint{0.569917in}{-0.585520in}}{\pgfqpoint{0.570844in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{-0.583667in}}{\pgfqpoint{0.572291in}{-0.582410in}}{\pgfqpoint{0.572291in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.572291in}{-0.579790in}}{\pgfqpoint{0.571770in}{-0.578533in}}{\pgfqpoint{0.570844in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.569917in}{-0.576680in}}{\pgfqpoint{0.568660in}{-0.576159in}}{\pgfqpoint{0.567350in}{-0.576159in}}%
\pgfpathcurveto{\pgfqpoint{0.566040in}{-0.576159in}}{\pgfqpoint{0.564783in}{-0.576680in}}{\pgfqpoint{0.563856in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{-0.578533in}}{\pgfqpoint{0.562409in}{-0.579790in}}{\pgfqpoint{0.562409in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.562409in}{-0.582410in}}{\pgfqpoint{0.562930in}{-0.583667in}}{\pgfqpoint{0.563856in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.564783in}{-0.585520in}}{\pgfqpoint{0.566040in}{-0.586041in}}{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393039in}{-0.358103in}}%
\pgfpathcurveto{\pgfqpoint{0.394349in}{-0.358103in}}{\pgfqpoint{0.395606in}{-0.357583in}}{\pgfqpoint{0.396532in}{-0.356656in}}%
\pgfpathcurveto{\pgfqpoint{0.397459in}{-0.355730in}}{\pgfqpoint{0.397980in}{-0.354473in}}{\pgfqpoint{0.397980in}{-0.353162in}}%
\pgfpathcurveto{\pgfqpoint{0.397980in}{-0.351852in}}{\pgfqpoint{0.397459in}{-0.350595in}}{\pgfqpoint{0.396532in}{-0.349669in}}%
\pgfpathcurveto{\pgfqpoint{0.395606in}{-0.348742in}}{\pgfqpoint{0.394349in}{-0.348222in}}{\pgfqpoint{0.393039in}{-0.348222in}}%
\pgfpathcurveto{\pgfqpoint{0.391729in}{-0.348222in}}{\pgfqpoint{0.390472in}{-0.348742in}}{\pgfqpoint{0.389545in}{-0.349669in}}%
\pgfpathcurveto{\pgfqpoint{0.388619in}{-0.350595in}}{\pgfqpoint{0.388098in}{-0.351852in}}{\pgfqpoint{0.388098in}{-0.353162in}}%
\pgfpathcurveto{\pgfqpoint{0.388098in}{-0.354473in}}{\pgfqpoint{0.388619in}{-0.355730in}}{\pgfqpoint{0.389545in}{-0.356656in}}%
\pgfpathcurveto{\pgfqpoint{0.390472in}{-0.357583in}}{\pgfqpoint{0.391729in}{-0.358103in}}{\pgfqpoint{0.393039in}{-0.358103in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{-0.358103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathcurveto{\pgfqpoint{0.405741in}{-0.368246in}}{\pgfqpoint{0.406998in}{-0.367726in}}{\pgfqpoint{0.407924in}{-0.366799in}}%
\pgfpathcurveto{\pgfqpoint{0.408851in}{-0.365873in}}{\pgfqpoint{0.409371in}{-0.364616in}}{\pgfqpoint{0.409371in}{-0.363306in}}%
\pgfpathcurveto{\pgfqpoint{0.409371in}{-0.361995in}}{\pgfqpoint{0.408851in}{-0.360739in}}{\pgfqpoint{0.407924in}{-0.359812in}}%
\pgfpathcurveto{\pgfqpoint{0.406998in}{-0.358886in}}{\pgfqpoint{0.405741in}{-0.358365in}}{\pgfqpoint{0.404431in}{-0.358365in}}%
\pgfpathcurveto{\pgfqpoint{0.403120in}{-0.358365in}}{\pgfqpoint{0.401864in}{-0.358886in}}{\pgfqpoint{0.400937in}{-0.359812in}}%
\pgfpathcurveto{\pgfqpoint{0.400011in}{-0.360739in}}{\pgfqpoint{0.399490in}{-0.361995in}}{\pgfqpoint{0.399490in}{-0.363306in}}%
\pgfpathcurveto{\pgfqpoint{0.399490in}{-0.364616in}}{\pgfqpoint{0.400011in}{-0.365873in}}{\pgfqpoint{0.400937in}{-0.366799in}}%
\pgfpathcurveto{\pgfqpoint{0.401864in}{-0.367726in}}{\pgfqpoint{0.403120in}{-0.368246in}}{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathlineto{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathcurveto{\pgfqpoint{0.417164in}{-0.377281in}}{\pgfqpoint{0.418421in}{-0.376760in}}{\pgfqpoint{0.419348in}{-0.375834in}}%
\pgfpathcurveto{\pgfqpoint{0.420274in}{-0.374907in}}{\pgfqpoint{0.420795in}{-0.373651in}}{\pgfqpoint{0.420795in}{-0.372340in}}%
\pgfpathcurveto{\pgfqpoint{0.420795in}{-0.371030in}}{\pgfqpoint{0.420274in}{-0.369773in}}{\pgfqpoint{0.419348in}{-0.368847in}}%
\pgfpathcurveto{\pgfqpoint{0.418421in}{-0.367920in}}{\pgfqpoint{0.417164in}{-0.367400in}}{\pgfqpoint{0.415854in}{-0.367400in}}%
\pgfpathcurveto{\pgfqpoint{0.414544in}{-0.367400in}}{\pgfqpoint{0.413287in}{-0.367920in}}{\pgfqpoint{0.412361in}{-0.368847in}}%
\pgfpathcurveto{\pgfqpoint{0.411434in}{-0.369773in}}{\pgfqpoint{0.410914in}{-0.371030in}}{\pgfqpoint{0.410914in}{-0.372340in}}%
\pgfpathcurveto{\pgfqpoint{0.410914in}{-0.373651in}}{\pgfqpoint{0.411434in}{-0.374907in}}{\pgfqpoint{0.412361in}{-0.375834in}}%
\pgfpathcurveto{\pgfqpoint{0.413287in}{-0.376760in}}{\pgfqpoint{0.414544in}{-0.377281in}}{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathlineto{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathcurveto{\pgfqpoint{0.427866in}{-0.385981in}}{\pgfqpoint{0.429123in}{-0.385460in}}{\pgfqpoint{0.430049in}{-0.384534in}}%
\pgfpathcurveto{\pgfqpoint{0.430976in}{-0.383607in}}{\pgfqpoint{0.431496in}{-0.382351in}}{\pgfqpoint{0.431496in}{-0.381040in}}%
\pgfpathcurveto{\pgfqpoint{0.431496in}{-0.379730in}}{\pgfqpoint{0.430976in}{-0.378473in}}{\pgfqpoint{0.430049in}{-0.377547in}}%
\pgfpathcurveto{\pgfqpoint{0.429123in}{-0.376620in}}{\pgfqpoint{0.427866in}{-0.376100in}}{\pgfqpoint{0.426556in}{-0.376100in}}%
\pgfpathcurveto{\pgfqpoint{0.425245in}{-0.376100in}}{\pgfqpoint{0.423989in}{-0.376620in}}{\pgfqpoint{0.423062in}{-0.377547in}}%
\pgfpathcurveto{\pgfqpoint{0.422136in}{-0.378473in}}{\pgfqpoint{0.421615in}{-0.379730in}}{\pgfqpoint{0.421615in}{-0.381040in}}%
\pgfpathcurveto{\pgfqpoint{0.421615in}{-0.382351in}}{\pgfqpoint{0.422136in}{-0.383607in}}{\pgfqpoint{0.423062in}{-0.384534in}}%
\pgfpathcurveto{\pgfqpoint{0.423989in}{-0.385460in}}{\pgfqpoint{0.425245in}{-0.385981in}}{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathlineto{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathcurveto{\pgfqpoint{0.438444in}{-0.394820in}}{\pgfqpoint{0.439700in}{-0.394299in}}{\pgfqpoint{0.440627in}{-0.393373in}}%
\pgfpathcurveto{\pgfqpoint{0.441553in}{-0.392446in}}{\pgfqpoint{0.442074in}{-0.391189in}}{\pgfqpoint{0.442074in}{-0.389879in}}%
\pgfpathcurveto{\pgfqpoint{0.442074in}{-0.388569in}}{\pgfqpoint{0.441553in}{-0.387312in}}{\pgfqpoint{0.440627in}{-0.386386in}}%
\pgfpathcurveto{\pgfqpoint{0.439700in}{-0.385459in}}{\pgfqpoint{0.438444in}{-0.384939in}}{\pgfqpoint{0.437133in}{-0.384939in}}%
\pgfpathcurveto{\pgfqpoint{0.435823in}{-0.384939in}}{\pgfqpoint{0.434566in}{-0.385459in}}{\pgfqpoint{0.433640in}{-0.386386in}}%
\pgfpathcurveto{\pgfqpoint{0.432713in}{-0.387312in}}{\pgfqpoint{0.432193in}{-0.388569in}}{\pgfqpoint{0.432193in}{-0.389879in}}%
\pgfpathcurveto{\pgfqpoint{0.432193in}{-0.391189in}}{\pgfqpoint{0.432713in}{-0.392446in}}{\pgfqpoint{0.433640in}{-0.393373in}}%
\pgfpathcurveto{\pgfqpoint{0.434566in}{-0.394299in}}{\pgfqpoint{0.435823in}{-0.394820in}}{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathlineto{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathcurveto{\pgfqpoint{0.449046in}{-0.403973in}}{\pgfqpoint{0.450303in}{-0.403452in}}{\pgfqpoint{0.451230in}{-0.402525in}}%
\pgfpathcurveto{\pgfqpoint{0.452156in}{-0.401599in}}{\pgfqpoint{0.452677in}{-0.400342in}}{\pgfqpoint{0.452677in}{-0.399032in}}%
\pgfpathcurveto{\pgfqpoint{0.452677in}{-0.397722in}}{\pgfqpoint{0.452156in}{-0.396465in}}{\pgfqpoint{0.451230in}{-0.395538in}}%
\pgfpathcurveto{\pgfqpoint{0.450303in}{-0.394612in}}{\pgfqpoint{0.449046in}{-0.394091in}}{\pgfqpoint{0.447736in}{-0.394091in}}%
\pgfpathcurveto{\pgfqpoint{0.446426in}{-0.394091in}}{\pgfqpoint{0.445169in}{-0.394612in}}{\pgfqpoint{0.444243in}{-0.395538in}}%
\pgfpathcurveto{\pgfqpoint{0.443316in}{-0.396465in}}{\pgfqpoint{0.442795in}{-0.397722in}}{\pgfqpoint{0.442795in}{-0.399032in}}%
\pgfpathcurveto{\pgfqpoint{0.442795in}{-0.400342in}}{\pgfqpoint{0.443316in}{-0.401599in}}{\pgfqpoint{0.444243in}{-0.402525in}}%
\pgfpathcurveto{\pgfqpoint{0.445169in}{-0.403452in}}{\pgfqpoint{0.446426in}{-0.403973in}}{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathlineto{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathcurveto{\pgfqpoint{0.459428in}{-0.413448in}}{\pgfqpoint{0.460685in}{-0.412927in}}{\pgfqpoint{0.461612in}{-0.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.462538in}{-0.411074in}}{\pgfqpoint{0.463059in}{-0.409817in}}{\pgfqpoint{0.463059in}{-0.408507in}}%
\pgfpathcurveto{\pgfqpoint{0.463059in}{-0.407197in}}{\pgfqpoint{0.462538in}{-0.405940in}}{\pgfqpoint{0.461612in}{-0.405013in}}%
\pgfpathcurveto{\pgfqpoint{0.460685in}{-0.404087in}}{\pgfqpoint{0.459428in}{-0.403566in}}{\pgfqpoint{0.458118in}{-0.403566in}}%
\pgfpathcurveto{\pgfqpoint{0.456808in}{-0.403566in}}{\pgfqpoint{0.455551in}{-0.404087in}}{\pgfqpoint{0.454625in}{-0.405013in}}%
\pgfpathcurveto{\pgfqpoint{0.453698in}{-0.405940in}}{\pgfqpoint{0.453177in}{-0.407197in}}{\pgfqpoint{0.453177in}{-0.408507in}}%
\pgfpathcurveto{\pgfqpoint{0.453177in}{-0.409817in}}{\pgfqpoint{0.453698in}{-0.411074in}}{\pgfqpoint{0.454625in}{-0.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.455551in}{-0.412927in}}{\pgfqpoint{0.456808in}{-0.413448in}}{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathlineto{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathcurveto{\pgfqpoint{0.469421in}{-0.422724in}}{\pgfqpoint{0.470678in}{-0.422203in}}{\pgfqpoint{0.471605in}{-0.421277in}}%
\pgfpathcurveto{\pgfqpoint{0.472531in}{-0.420350in}}{\pgfqpoint{0.473052in}{-0.419094in}}{\pgfqpoint{0.473052in}{-0.417783in}}%
\pgfpathcurveto{\pgfqpoint{0.473052in}{-0.416473in}}{\pgfqpoint{0.472531in}{-0.415216in}}{\pgfqpoint{0.471605in}{-0.414290in}}%
\pgfpathcurveto{\pgfqpoint{0.470678in}{-0.413363in}}{\pgfqpoint{0.469421in}{-0.412843in}}{\pgfqpoint{0.468111in}{-0.412843in}}%
\pgfpathcurveto{\pgfqpoint{0.466801in}{-0.412843in}}{\pgfqpoint{0.465544in}{-0.413363in}}{\pgfqpoint{0.464618in}{-0.414290in}}%
\pgfpathcurveto{\pgfqpoint{0.463691in}{-0.415216in}}{\pgfqpoint{0.463170in}{-0.416473in}}{\pgfqpoint{0.463170in}{-0.417783in}}%
\pgfpathcurveto{\pgfqpoint{0.463170in}{-0.419094in}}{\pgfqpoint{0.463691in}{-0.420350in}}{\pgfqpoint{0.464618in}{-0.421277in}}%
\pgfpathcurveto{\pgfqpoint{0.465544in}{-0.422203in}}{\pgfqpoint{0.466801in}{-0.422724in}}{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathlineto{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathcurveto{\pgfqpoint{0.479031in}{-0.431474in}}{\pgfqpoint{0.480288in}{-0.430953in}}{\pgfqpoint{0.481214in}{-0.430027in}}%
\pgfpathcurveto{\pgfqpoint{0.482141in}{-0.429100in}}{\pgfqpoint{0.482661in}{-0.427844in}}{\pgfqpoint{0.482661in}{-0.426533in}}%
\pgfpathcurveto{\pgfqpoint{0.482661in}{-0.425223in}}{\pgfqpoint{0.482141in}{-0.423966in}}{\pgfqpoint{0.481214in}{-0.423040in}}%
\pgfpathcurveto{\pgfqpoint{0.480288in}{-0.422113in}}{\pgfqpoint{0.479031in}{-0.421593in}}{\pgfqpoint{0.477721in}{-0.421593in}}%
\pgfpathcurveto{\pgfqpoint{0.476411in}{-0.421593in}}{\pgfqpoint{0.475154in}{-0.422113in}}{\pgfqpoint{0.474227in}{-0.423040in}}%
\pgfpathcurveto{\pgfqpoint{0.473301in}{-0.423966in}}{\pgfqpoint{0.472780in}{-0.425223in}}{\pgfqpoint{0.472780in}{-0.426533in}}%
\pgfpathcurveto{\pgfqpoint{0.472780in}{-0.427844in}}{\pgfqpoint{0.473301in}{-0.429100in}}{\pgfqpoint{0.474227in}{-0.430027in}}%
\pgfpathcurveto{\pgfqpoint{0.475154in}{-0.430953in}}{\pgfqpoint{0.476411in}{-0.431474in}}{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathlineto{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathcurveto{\pgfqpoint{0.488927in}{-0.440407in}}{\pgfqpoint{0.490184in}{-0.439887in}}{\pgfqpoint{0.491110in}{-0.438960in}}%
\pgfpathcurveto{\pgfqpoint{0.492037in}{-0.438034in}}{\pgfqpoint{0.492557in}{-0.436777in}}{\pgfqpoint{0.492557in}{-0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.492557in}{-0.434156in}}{\pgfqpoint{0.492037in}{-0.432900in}}{\pgfqpoint{0.491110in}{-0.431973in}}%
\pgfpathcurveto{\pgfqpoint{0.490184in}{-0.431047in}}{\pgfqpoint{0.488927in}{-0.430526in}}{\pgfqpoint{0.487617in}{-0.430526in}}%
\pgfpathcurveto{\pgfqpoint{0.486306in}{-0.430526in}}{\pgfqpoint{0.485050in}{-0.431047in}}{\pgfqpoint{0.484123in}{-0.431973in}}%
\pgfpathcurveto{\pgfqpoint{0.483197in}{-0.432900in}}{\pgfqpoint{0.482676in}{-0.434156in}}{\pgfqpoint{0.482676in}{-0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.482676in}{-0.436777in}}{\pgfqpoint{0.483197in}{-0.438034in}}{\pgfqpoint{0.484123in}{-0.438960in}}%
\pgfpathcurveto{\pgfqpoint{0.485050in}{-0.439887in}}{\pgfqpoint{0.486306in}{-0.440407in}}{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathlineto{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathcurveto{\pgfqpoint{0.499328in}{-0.449716in}}{\pgfqpoint{0.500585in}{-0.449195in}}{\pgfqpoint{0.501512in}{-0.448269in}}%
\pgfpathcurveto{\pgfqpoint{0.502438in}{-0.447342in}}{\pgfqpoint{0.502959in}{-0.446085in}}{\pgfqpoint{0.502959in}{-0.444775in}}%
\pgfpathcurveto{\pgfqpoint{0.502959in}{-0.443465in}}{\pgfqpoint{0.502438in}{-0.442208in}}{\pgfqpoint{0.501512in}{-0.441281in}}%
\pgfpathcurveto{\pgfqpoint{0.500585in}{-0.440355in}}{\pgfqpoint{0.499328in}{-0.439834in}}{\pgfqpoint{0.498018in}{-0.439834in}}%
\pgfpathcurveto{\pgfqpoint{0.496708in}{-0.439834in}}{\pgfqpoint{0.495451in}{-0.440355in}}{\pgfqpoint{0.494525in}{-0.441281in}}%
\pgfpathcurveto{\pgfqpoint{0.493598in}{-0.442208in}}{\pgfqpoint{0.493077in}{-0.443465in}}{\pgfqpoint{0.493077in}{-0.444775in}}%
\pgfpathcurveto{\pgfqpoint{0.493077in}{-0.446085in}}{\pgfqpoint{0.493598in}{-0.447342in}}{\pgfqpoint{0.494525in}{-0.448269in}}%
\pgfpathcurveto{\pgfqpoint{0.495451in}{-0.449195in}}{\pgfqpoint{0.496708in}{-0.449716in}}{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathlineto{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathcurveto{\pgfqpoint{0.509946in}{-0.459267in}}{\pgfqpoint{0.511203in}{-0.458746in}}{\pgfqpoint{0.512130in}{-0.457820in}}%
\pgfpathcurveto{\pgfqpoint{0.513056in}{-0.456893in}}{\pgfqpoint{0.513577in}{-0.455637in}}{\pgfqpoint{0.513577in}{-0.454326in}}%
\pgfpathcurveto{\pgfqpoint{0.513577in}{-0.453016in}}{\pgfqpoint{0.513056in}{-0.451759in}}{\pgfqpoint{0.512130in}{-0.450833in}}%
\pgfpathcurveto{\pgfqpoint{0.511203in}{-0.449906in}}{\pgfqpoint{0.509946in}{-0.449386in}}{\pgfqpoint{0.508636in}{-0.449386in}}%
\pgfpathcurveto{\pgfqpoint{0.507326in}{-0.449386in}}{\pgfqpoint{0.506069in}{-0.449906in}}{\pgfqpoint{0.505143in}{-0.450833in}}%
\pgfpathcurveto{\pgfqpoint{0.504216in}{-0.451759in}}{\pgfqpoint{0.503695in}{-0.453016in}}{\pgfqpoint{0.503695in}{-0.454326in}}%
\pgfpathcurveto{\pgfqpoint{0.503695in}{-0.455637in}}{\pgfqpoint{0.504216in}{-0.456893in}}{\pgfqpoint{0.505143in}{-0.457820in}}%
\pgfpathcurveto{\pgfqpoint{0.506069in}{-0.458746in}}{\pgfqpoint{0.507326in}{-0.459267in}}{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathlineto{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathcurveto{\pgfqpoint{0.520877in}{-0.468978in}}{\pgfqpoint{0.522134in}{-0.468458in}}{\pgfqpoint{0.523060in}{-0.467531in}}%
\pgfpathcurveto{\pgfqpoint{0.523987in}{-0.466605in}}{\pgfqpoint{0.524507in}{-0.465348in}}{\pgfqpoint{0.524507in}{-0.464037in}}%
\pgfpathcurveto{\pgfqpoint{0.524507in}{-0.462727in}}{\pgfqpoint{0.523987in}{-0.461470in}}{\pgfqpoint{0.523060in}{-0.460544in}}%
\pgfpathcurveto{\pgfqpoint{0.522134in}{-0.459617in}}{\pgfqpoint{0.520877in}{-0.459097in}}{\pgfqpoint{0.519567in}{-0.459097in}}%
\pgfpathcurveto{\pgfqpoint{0.518256in}{-0.459097in}}{\pgfqpoint{0.517000in}{-0.459617in}}{\pgfqpoint{0.516073in}{-0.460544in}}%
\pgfpathcurveto{\pgfqpoint{0.515147in}{-0.461470in}}{\pgfqpoint{0.514626in}{-0.462727in}}{\pgfqpoint{0.514626in}{-0.464037in}}%
\pgfpathcurveto{\pgfqpoint{0.514626in}{-0.465348in}}{\pgfqpoint{0.515147in}{-0.466605in}}{\pgfqpoint{0.516073in}{-0.467531in}}%
\pgfpathcurveto{\pgfqpoint{0.517000in}{-0.468458in}}{\pgfqpoint{0.518256in}{-0.468978in}}{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathlineto{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathcurveto{\pgfqpoint{0.531327in}{-0.478217in}}{\pgfqpoint{0.532584in}{-0.477696in}}{\pgfqpoint{0.533510in}{-0.476770in}}%
\pgfpathcurveto{\pgfqpoint{0.534437in}{-0.475843in}}{\pgfqpoint{0.534957in}{-0.474587in}}{\pgfqpoint{0.534957in}{-0.473276in}}%
\pgfpathcurveto{\pgfqpoint{0.534957in}{-0.471966in}}{\pgfqpoint{0.534437in}{-0.470709in}}{\pgfqpoint{0.533510in}{-0.469783in}}%
\pgfpathcurveto{\pgfqpoint{0.532584in}{-0.468856in}}{\pgfqpoint{0.531327in}{-0.468336in}}{\pgfqpoint{0.530017in}{-0.468336in}}%
\pgfpathcurveto{\pgfqpoint{0.528706in}{-0.468336in}}{\pgfqpoint{0.527450in}{-0.468856in}}{\pgfqpoint{0.526523in}{-0.469783in}}%
\pgfpathcurveto{\pgfqpoint{0.525597in}{-0.470709in}}{\pgfqpoint{0.525076in}{-0.471966in}}{\pgfqpoint{0.525076in}{-0.473276in}}%
\pgfpathcurveto{\pgfqpoint{0.525076in}{-0.474587in}}{\pgfqpoint{0.525597in}{-0.475843in}}{\pgfqpoint{0.526523in}{-0.476770in}}%
\pgfpathcurveto{\pgfqpoint{0.527450in}{-0.477696in}}{\pgfqpoint{0.528706in}{-0.478217in}}{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathlineto{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathcurveto{\pgfqpoint{0.541667in}{-0.486792in}}{\pgfqpoint{0.542924in}{-0.486271in}}{\pgfqpoint{0.543850in}{-0.485345in}}%
\pgfpathcurveto{\pgfqpoint{0.544777in}{-0.484418in}}{\pgfqpoint{0.545298in}{-0.483162in}}{\pgfqpoint{0.545298in}{-0.481851in}}%
\pgfpathcurveto{\pgfqpoint{0.545298in}{-0.480541in}}{\pgfqpoint{0.544777in}{-0.479284in}}{\pgfqpoint{0.543850in}{-0.478358in}}%
\pgfpathcurveto{\pgfqpoint{0.542924in}{-0.477431in}}{\pgfqpoint{0.541667in}{-0.476911in}}{\pgfqpoint{0.540357in}{-0.476911in}}%
\pgfpathcurveto{\pgfqpoint{0.539047in}{-0.476911in}}{\pgfqpoint{0.537790in}{-0.477431in}}{\pgfqpoint{0.536863in}{-0.478358in}}%
\pgfpathcurveto{\pgfqpoint{0.535937in}{-0.479284in}}{\pgfqpoint{0.535416in}{-0.480541in}}{\pgfqpoint{0.535416in}{-0.481851in}}%
\pgfpathcurveto{\pgfqpoint{0.535416in}{-0.483162in}}{\pgfqpoint{0.535937in}{-0.484418in}}{\pgfqpoint{0.536863in}{-0.485345in}}%
\pgfpathcurveto{\pgfqpoint{0.537790in}{-0.486271in}}{\pgfqpoint{0.539047in}{-0.486792in}}{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathlineto{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathcurveto{\pgfqpoint{0.551462in}{-0.495120in}}{\pgfqpoint{0.552718in}{-0.494599in}}{\pgfqpoint{0.553645in}{-0.493673in}}%
\pgfpathcurveto{\pgfqpoint{0.554571in}{-0.492746in}}{\pgfqpoint{0.555092in}{-0.491489in}}{\pgfqpoint{0.555092in}{-0.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.555092in}{-0.488869in}}{\pgfqpoint{0.554571in}{-0.487612in}}{\pgfqpoint{0.553645in}{-0.486686in}}%
\pgfpathcurveto{\pgfqpoint{0.552718in}{-0.485759in}}{\pgfqpoint{0.551462in}{-0.485239in}}{\pgfqpoint{0.550151in}{-0.485239in}}%
\pgfpathcurveto{\pgfqpoint{0.548841in}{-0.485239in}}{\pgfqpoint{0.547584in}{-0.485759in}}{\pgfqpoint{0.546658in}{-0.486686in}}%
\pgfpathcurveto{\pgfqpoint{0.545731in}{-0.487612in}}{\pgfqpoint{0.545211in}{-0.488869in}}{\pgfqpoint{0.545211in}{-0.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.545211in}{-0.491489in}}{\pgfqpoint{0.545731in}{-0.492746in}}{\pgfqpoint{0.546658in}{-0.493673in}}%
\pgfpathcurveto{\pgfqpoint{0.547584in}{-0.494599in}}{\pgfqpoint{0.548841in}{-0.495120in}}{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathlineto{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathcurveto{\pgfqpoint{0.561563in}{-0.503339in}}{\pgfqpoint{0.562820in}{-0.502819in}}{\pgfqpoint{0.563746in}{-0.501892in}}%
\pgfpathcurveto{\pgfqpoint{0.564673in}{-0.500966in}}{\pgfqpoint{0.565193in}{-0.499709in}}{\pgfqpoint{0.565193in}{-0.498399in}}%
\pgfpathcurveto{\pgfqpoint{0.565193in}{-0.497088in}}{\pgfqpoint{0.564673in}{-0.495832in}}{\pgfqpoint{0.563746in}{-0.494905in}}%
\pgfpathcurveto{\pgfqpoint{0.562820in}{-0.493979in}}{\pgfqpoint{0.561563in}{-0.493458in}}{\pgfqpoint{0.560253in}{-0.493458in}}%
\pgfpathcurveto{\pgfqpoint{0.558943in}{-0.493458in}}{\pgfqpoint{0.557686in}{-0.493979in}}{\pgfqpoint{0.556759in}{-0.494905in}}%
\pgfpathcurveto{\pgfqpoint{0.555833in}{-0.495832in}}{\pgfqpoint{0.555312in}{-0.497088in}}{\pgfqpoint{0.555312in}{-0.498399in}}%
\pgfpathcurveto{\pgfqpoint{0.555312in}{-0.499709in}}{\pgfqpoint{0.555833in}{-0.500966in}}{\pgfqpoint{0.556759in}{-0.501892in}}%
\pgfpathcurveto{\pgfqpoint{0.557686in}{-0.502819in}}{\pgfqpoint{0.558943in}{-0.503339in}}{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathlineto{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathcurveto{\pgfqpoint{0.571728in}{-0.511875in}}{\pgfqpoint{0.572985in}{-0.511355in}}{\pgfqpoint{0.573912in}{-0.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.574838in}{-0.509502in}}{\pgfqpoint{0.575359in}{-0.508245in}}{\pgfqpoint{0.575359in}{-0.506935in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{-0.505624in}}{\pgfqpoint{0.574838in}{-0.504368in}}{\pgfqpoint{0.573912in}{-0.503441in}}%
\pgfpathcurveto{\pgfqpoint{0.572985in}{-0.502515in}}{\pgfqpoint{0.571728in}{-0.501994in}}{\pgfqpoint{0.570418in}{-0.501994in}}%
\pgfpathcurveto{\pgfqpoint{0.569108in}{-0.501994in}}{\pgfqpoint{0.567851in}{-0.502515in}}{\pgfqpoint{0.566925in}{-0.503441in}}%
\pgfpathcurveto{\pgfqpoint{0.565998in}{-0.504368in}}{\pgfqpoint{0.565477in}{-0.505624in}}{\pgfqpoint{0.565477in}{-0.506935in}}%
\pgfpathcurveto{\pgfqpoint{0.565477in}{-0.508245in}}{\pgfqpoint{0.565998in}{-0.509502in}}{\pgfqpoint{0.566925in}{-0.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.567851in}{-0.511355in}}{\pgfqpoint{0.569108in}{-0.511875in}}{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathcurveto{\pgfqpoint{0.582192in}{-0.520575in}}{\pgfqpoint{0.583449in}{-0.520055in}}{\pgfqpoint{0.584375in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.585302in}{-0.518202in}}{\pgfqpoint{0.585823in}{-0.516945in}}{\pgfqpoint{0.585823in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.585823in}{-0.514324in}}{\pgfqpoint{0.585302in}{-0.513068in}}{\pgfqpoint{0.584375in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.583449in}{-0.511215in}}{\pgfqpoint{0.582192in}{-0.510694in}}{\pgfqpoint{0.580882in}{-0.510694in}}%
\pgfpathcurveto{\pgfqpoint{0.579572in}{-0.510694in}}{\pgfqpoint{0.578315in}{-0.511215in}}{\pgfqpoint{0.577388in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.576462in}{-0.513068in}}{\pgfqpoint{0.575941in}{-0.514324in}}{\pgfqpoint{0.575941in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.575941in}{-0.516945in}}{\pgfqpoint{0.576462in}{-0.518202in}}{\pgfqpoint{0.577388in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.578315in}{-0.520055in}}{\pgfqpoint{0.579572in}{-0.520575in}}{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathlineto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathcurveto{\pgfqpoint{0.592387in}{-0.529038in}}{\pgfqpoint{0.593643in}{-0.528517in}}{\pgfqpoint{0.594570in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.595496in}{-0.526664in}}{\pgfqpoint{0.596017in}{-0.525407in}}{\pgfqpoint{0.596017in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{-0.522787in}}{\pgfqpoint{0.595496in}{-0.521530in}}{\pgfqpoint{0.594570in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.593643in}{-0.519677in}}{\pgfqpoint{0.592387in}{-0.519157in}}{\pgfqpoint{0.591076in}{-0.519157in}}%
\pgfpathcurveto{\pgfqpoint{0.589766in}{-0.519157in}}{\pgfqpoint{0.588509in}{-0.519677in}}{\pgfqpoint{0.587583in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{-0.521530in}}{\pgfqpoint{0.586136in}{-0.522787in}}{\pgfqpoint{0.586136in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.586136in}{-0.525407in}}{\pgfqpoint{0.586656in}{-0.526664in}}{\pgfqpoint{0.587583in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.588509in}{-0.528517in}}{\pgfqpoint{0.589766in}{-0.529038in}}{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182508in}{-0.113842in}}%
\pgfpathcurveto{\pgfqpoint{0.183819in}{-0.113842in}}{\pgfqpoint{0.185075in}{-0.113321in}}{\pgfqpoint{0.186002in}{-0.112395in}}%
\pgfpathcurveto{\pgfqpoint{0.186928in}{-0.111468in}}{\pgfqpoint{0.187449in}{-0.110212in}}{\pgfqpoint{0.187449in}{-0.108901in}}%
\pgfpathcurveto{\pgfqpoint{0.187449in}{-0.107591in}}{\pgfqpoint{0.186928in}{-0.106334in}}{\pgfqpoint{0.186002in}{-0.105408in}}%
\pgfpathcurveto{\pgfqpoint{0.185075in}{-0.104481in}}{\pgfqpoint{0.183819in}{-0.103961in}}{\pgfqpoint{0.182508in}{-0.103961in}}%
\pgfpathcurveto{\pgfqpoint{0.181198in}{-0.103961in}}{\pgfqpoint{0.179941in}{-0.104481in}}{\pgfqpoint{0.179015in}{-0.105408in}}%
\pgfpathcurveto{\pgfqpoint{0.178088in}{-0.106334in}}{\pgfqpoint{0.177568in}{-0.107591in}}{\pgfqpoint{0.177568in}{-0.108901in}}%
\pgfpathcurveto{\pgfqpoint{0.177568in}{-0.110212in}}{\pgfqpoint{0.178088in}{-0.111468in}}{\pgfqpoint{0.179015in}{-0.112395in}}%
\pgfpathcurveto{\pgfqpoint{0.179941in}{-0.113321in}}{\pgfqpoint{0.181198in}{-0.113842in}}{\pgfqpoint{0.182508in}{-0.113842in}}%
\pgfpathlineto{\pgfqpoint{0.182508in}{-0.113842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathcurveto{\pgfqpoint{0.195217in}{-0.124956in}}{\pgfqpoint{0.196474in}{-0.124435in}}{\pgfqpoint{0.197400in}{-0.123509in}}%
\pgfpathcurveto{\pgfqpoint{0.198327in}{-0.122582in}}{\pgfqpoint{0.198848in}{-0.121326in}}{\pgfqpoint{0.198848in}{-0.120015in}}%
\pgfpathcurveto{\pgfqpoint{0.198848in}{-0.118705in}}{\pgfqpoint{0.198327in}{-0.117448in}}{\pgfqpoint{0.197400in}{-0.116522in}}%
\pgfpathcurveto{\pgfqpoint{0.196474in}{-0.115595in}}{\pgfqpoint{0.195217in}{-0.115075in}}{\pgfqpoint{0.193907in}{-0.115075in}}%
\pgfpathcurveto{\pgfqpoint{0.192597in}{-0.115075in}}{\pgfqpoint{0.191340in}{-0.115595in}}{\pgfqpoint{0.190413in}{-0.116522in}}%
\pgfpathcurveto{\pgfqpoint{0.189487in}{-0.117448in}}{\pgfqpoint{0.188966in}{-0.118705in}}{\pgfqpoint{0.188966in}{-0.120015in}}%
\pgfpathcurveto{\pgfqpoint{0.188966in}{-0.121326in}}{\pgfqpoint{0.189487in}{-0.122582in}}{\pgfqpoint{0.190413in}{-0.123509in}}%
\pgfpathcurveto{\pgfqpoint{0.191340in}{-0.124435in}}{\pgfqpoint{0.192597in}{-0.124956in}}{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathlineto{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathcurveto{\pgfqpoint{0.206596in}{-0.135881in}}{\pgfqpoint{0.207853in}{-0.135360in}}{\pgfqpoint{0.208780in}{-0.134434in}}%
\pgfpathcurveto{\pgfqpoint{0.209706in}{-0.133507in}}{\pgfqpoint{0.210227in}{-0.132251in}}{\pgfqpoint{0.210227in}{-0.130940in}}%
\pgfpathcurveto{\pgfqpoint{0.210227in}{-0.129630in}}{\pgfqpoint{0.209706in}{-0.128373in}}{\pgfqpoint{0.208780in}{-0.127447in}}%
\pgfpathcurveto{\pgfqpoint{0.207853in}{-0.126520in}}{\pgfqpoint{0.206596in}{-0.126000in}}{\pgfqpoint{0.205286in}{-0.126000in}}%
\pgfpathcurveto{\pgfqpoint{0.203976in}{-0.126000in}}{\pgfqpoint{0.202719in}{-0.126520in}}{\pgfqpoint{0.201793in}{-0.127447in}}%
\pgfpathcurveto{\pgfqpoint{0.200866in}{-0.128373in}}{\pgfqpoint{0.200345in}{-0.129630in}}{\pgfqpoint{0.200345in}{-0.130940in}}%
\pgfpathcurveto{\pgfqpoint{0.200345in}{-0.132251in}}{\pgfqpoint{0.200866in}{-0.133507in}}{\pgfqpoint{0.201793in}{-0.134434in}}%
\pgfpathcurveto{\pgfqpoint{0.202719in}{-0.135360in}}{\pgfqpoint{0.203976in}{-0.135881in}}{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathlineto{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathcurveto{\pgfqpoint{0.217713in}{-0.146595in}}{\pgfqpoint{0.218970in}{-0.146074in}}{\pgfqpoint{0.219896in}{-0.145148in}}%
\pgfpathcurveto{\pgfqpoint{0.220823in}{-0.144221in}}{\pgfqpoint{0.221343in}{-0.142964in}}{\pgfqpoint{0.221343in}{-0.141654in}}%
\pgfpathcurveto{\pgfqpoint{0.221343in}{-0.140344in}}{\pgfqpoint{0.220823in}{-0.139087in}}{\pgfqpoint{0.219896in}{-0.138161in}}%
\pgfpathcurveto{\pgfqpoint{0.218970in}{-0.137234in}}{\pgfqpoint{0.217713in}{-0.136714in}}{\pgfqpoint{0.216403in}{-0.136714in}}%
\pgfpathcurveto{\pgfqpoint{0.215093in}{-0.136714in}}{\pgfqpoint{0.213836in}{-0.137234in}}{\pgfqpoint{0.212909in}{-0.138161in}}%
\pgfpathcurveto{\pgfqpoint{0.211983in}{-0.139087in}}{\pgfqpoint{0.211462in}{-0.140344in}}{\pgfqpoint{0.211462in}{-0.141654in}}%
\pgfpathcurveto{\pgfqpoint{0.211462in}{-0.142964in}}{\pgfqpoint{0.211983in}{-0.144221in}}{\pgfqpoint{0.212909in}{-0.145148in}}%
\pgfpathcurveto{\pgfqpoint{0.213836in}{-0.146074in}}{\pgfqpoint{0.215093in}{-0.146595in}}{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathlineto{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathcurveto{\pgfqpoint{0.228932in}{-0.157570in}}{\pgfqpoint{0.230189in}{-0.157049in}}{\pgfqpoint{0.231116in}{-0.156123in}}%
\pgfpathcurveto{\pgfqpoint{0.232042in}{-0.155196in}}{\pgfqpoint{0.232563in}{-0.153939in}}{\pgfqpoint{0.232563in}{-0.152629in}}%
\pgfpathcurveto{\pgfqpoint{0.232563in}{-0.151319in}}{\pgfqpoint{0.232042in}{-0.150062in}}{\pgfqpoint{0.231116in}{-0.149136in}}%
\pgfpathcurveto{\pgfqpoint{0.230189in}{-0.148209in}}{\pgfqpoint{0.228932in}{-0.147689in}}{\pgfqpoint{0.227622in}{-0.147689in}}%
\pgfpathcurveto{\pgfqpoint{0.226312in}{-0.147689in}}{\pgfqpoint{0.225055in}{-0.148209in}}{\pgfqpoint{0.224129in}{-0.149136in}}%
\pgfpathcurveto{\pgfqpoint{0.223202in}{-0.150062in}}{\pgfqpoint{0.222682in}{-0.151319in}}{\pgfqpoint{0.222682in}{-0.152629in}}%
\pgfpathcurveto{\pgfqpoint{0.222682in}{-0.153939in}}{\pgfqpoint{0.223202in}{-0.155196in}}{\pgfqpoint{0.224129in}{-0.156123in}}%
\pgfpathcurveto{\pgfqpoint{0.225055in}{-0.157049in}}{\pgfqpoint{0.226312in}{-0.157570in}}{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathlineto{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathcurveto{\pgfqpoint{0.240088in}{-0.168985in}}{\pgfqpoint{0.241345in}{-0.168464in}}{\pgfqpoint{0.242271in}{-0.167538in}}%
\pgfpathcurveto{\pgfqpoint{0.243198in}{-0.166611in}}{\pgfqpoint{0.243718in}{-0.165355in}}{\pgfqpoint{0.243718in}{-0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.243718in}{-0.162734in}}{\pgfqpoint{0.243198in}{-0.161477in}}{\pgfqpoint{0.242271in}{-0.160551in}}%
\pgfpathcurveto{\pgfqpoint{0.241345in}{-0.159624in}}{\pgfqpoint{0.240088in}{-0.159104in}}{\pgfqpoint{0.238778in}{-0.159104in}}%
\pgfpathcurveto{\pgfqpoint{0.237468in}{-0.159104in}}{\pgfqpoint{0.236211in}{-0.159624in}}{\pgfqpoint{0.235284in}{-0.160551in}}%
\pgfpathcurveto{\pgfqpoint{0.234358in}{-0.161477in}}{\pgfqpoint{0.233837in}{-0.162734in}}{\pgfqpoint{0.233837in}{-0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.233837in}{-0.165355in}}{\pgfqpoint{0.234358in}{-0.166611in}}{\pgfqpoint{0.235284in}{-0.167538in}}%
\pgfpathcurveto{\pgfqpoint{0.236211in}{-0.168464in}}{\pgfqpoint{0.237468in}{-0.168985in}}{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathlineto{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathcurveto{\pgfqpoint{0.251360in}{-0.180916in}}{\pgfqpoint{0.252617in}{-0.180395in}}{\pgfqpoint{0.253544in}{-0.179469in}}%
\pgfpathcurveto{\pgfqpoint{0.254470in}{-0.178542in}}{\pgfqpoint{0.254991in}{-0.177285in}}{\pgfqpoint{0.254991in}{-0.175975in}}%
\pgfpathcurveto{\pgfqpoint{0.254991in}{-0.174665in}}{\pgfqpoint{0.254470in}{-0.173408in}}{\pgfqpoint{0.253544in}{-0.172481in}}%
\pgfpathcurveto{\pgfqpoint{0.252617in}{-0.171555in}}{\pgfqpoint{0.251360in}{-0.171034in}}{\pgfqpoint{0.250050in}{-0.171034in}}%
\pgfpathcurveto{\pgfqpoint{0.248740in}{-0.171034in}}{\pgfqpoint{0.247483in}{-0.171555in}}{\pgfqpoint{0.246556in}{-0.172481in}}%
\pgfpathcurveto{\pgfqpoint{0.245630in}{-0.173408in}}{\pgfqpoint{0.245109in}{-0.174665in}}{\pgfqpoint{0.245109in}{-0.175975in}}%
\pgfpathcurveto{\pgfqpoint{0.245109in}{-0.177285in}}{\pgfqpoint{0.245630in}{-0.178542in}}{\pgfqpoint{0.246556in}{-0.179469in}}%
\pgfpathcurveto{\pgfqpoint{0.247483in}{-0.180395in}}{\pgfqpoint{0.248740in}{-0.180916in}}{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathlineto{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathcurveto{\pgfqpoint{0.263187in}{-0.192498in}}{\pgfqpoint{0.264443in}{-0.191977in}}{\pgfqpoint{0.265370in}{-0.191050in}}%
\pgfpathcurveto{\pgfqpoint{0.266296in}{-0.190124in}}{\pgfqpoint{0.266817in}{-0.188867in}}{\pgfqpoint{0.266817in}{-0.187557in}}%
\pgfpathcurveto{\pgfqpoint{0.266817in}{-0.186247in}}{\pgfqpoint{0.266296in}{-0.184990in}}{\pgfqpoint{0.265370in}{-0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.264443in}{-0.183137in}}{\pgfqpoint{0.263187in}{-0.182616in}}{\pgfqpoint{0.261876in}{-0.182616in}}%
\pgfpathcurveto{\pgfqpoint{0.260566in}{-0.182616in}}{\pgfqpoint{0.259309in}{-0.183137in}}{\pgfqpoint{0.258383in}{-0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.257456in}{-0.184990in}}{\pgfqpoint{0.256936in}{-0.186247in}}{\pgfqpoint{0.256936in}{-0.187557in}}%
\pgfpathcurveto{\pgfqpoint{0.256936in}{-0.188867in}}{\pgfqpoint{0.257456in}{-0.190124in}}{\pgfqpoint{0.258383in}{-0.191050in}}%
\pgfpathcurveto{\pgfqpoint{0.259309in}{-0.191977in}}{\pgfqpoint{0.260566in}{-0.192498in}}{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathlineto{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathcurveto{\pgfqpoint{0.274807in}{-0.203398in}}{\pgfqpoint{0.276064in}{-0.202877in}}{\pgfqpoint{0.276991in}{-0.201950in}}%
\pgfpathcurveto{\pgfqpoint{0.277917in}{-0.201024in}}{\pgfqpoint{0.278438in}{-0.199767in}}{\pgfqpoint{0.278438in}{-0.198457in}}%
\pgfpathcurveto{\pgfqpoint{0.278438in}{-0.197147in}}{\pgfqpoint{0.277917in}{-0.195890in}}{\pgfqpoint{0.276991in}{-0.194963in}}%
\pgfpathcurveto{\pgfqpoint{0.276064in}{-0.194037in}}{\pgfqpoint{0.274807in}{-0.193516in}}{\pgfqpoint{0.273497in}{-0.193516in}}%
\pgfpathcurveto{\pgfqpoint{0.272187in}{-0.193516in}}{\pgfqpoint{0.270930in}{-0.194037in}}{\pgfqpoint{0.270004in}{-0.194963in}}%
\pgfpathcurveto{\pgfqpoint{0.269077in}{-0.195890in}}{\pgfqpoint{0.268557in}{-0.197147in}}{\pgfqpoint{0.268557in}{-0.198457in}}%
\pgfpathcurveto{\pgfqpoint{0.268557in}{-0.199767in}}{\pgfqpoint{0.269077in}{-0.201024in}}{\pgfqpoint{0.270004in}{-0.201950in}}%
\pgfpathcurveto{\pgfqpoint{0.270930in}{-0.202877in}}{\pgfqpoint{0.272187in}{-0.203398in}}{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathlineto{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathcurveto{\pgfqpoint{0.286039in}{-0.213799in}}{\pgfqpoint{0.287296in}{-0.213278in}}{\pgfqpoint{0.288223in}{-0.212352in}}%
\pgfpathcurveto{\pgfqpoint{0.289149in}{-0.211425in}}{\pgfqpoint{0.289670in}{-0.210169in}}{\pgfqpoint{0.289670in}{-0.208858in}}%
\pgfpathcurveto{\pgfqpoint{0.289670in}{-0.207548in}}{\pgfqpoint{0.289149in}{-0.206291in}}{\pgfqpoint{0.288223in}{-0.205365in}}%
\pgfpathcurveto{\pgfqpoint{0.287296in}{-0.204438in}}{\pgfqpoint{0.286039in}{-0.203918in}}{\pgfqpoint{0.284729in}{-0.203918in}}%
\pgfpathcurveto{\pgfqpoint{0.283419in}{-0.203918in}}{\pgfqpoint{0.282162in}{-0.204438in}}{\pgfqpoint{0.281236in}{-0.205365in}}%
\pgfpathcurveto{\pgfqpoint{0.280309in}{-0.206291in}}{\pgfqpoint{0.279789in}{-0.207548in}}{\pgfqpoint{0.279789in}{-0.208858in}}%
\pgfpathcurveto{\pgfqpoint{0.279789in}{-0.210169in}}{\pgfqpoint{0.280309in}{-0.211425in}}{\pgfqpoint{0.281236in}{-0.212352in}}%
\pgfpathcurveto{\pgfqpoint{0.282162in}{-0.213278in}}{\pgfqpoint{0.283419in}{-0.213799in}}{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathlineto{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathcurveto{\pgfqpoint{0.297301in}{-0.224735in}}{\pgfqpoint{0.298557in}{-0.224214in}}{\pgfqpoint{0.299484in}{-0.223288in}}%
\pgfpathcurveto{\pgfqpoint{0.300410in}{-0.222361in}}{\pgfqpoint{0.300931in}{-0.221105in}}{\pgfqpoint{0.300931in}{-0.219794in}}%
\pgfpathcurveto{\pgfqpoint{0.300931in}{-0.218484in}}{\pgfqpoint{0.300410in}{-0.217227in}}{\pgfqpoint{0.299484in}{-0.216301in}}%
\pgfpathcurveto{\pgfqpoint{0.298557in}{-0.215374in}}{\pgfqpoint{0.297301in}{-0.214854in}}{\pgfqpoint{0.295990in}{-0.214854in}}%
\pgfpathcurveto{\pgfqpoint{0.294680in}{-0.214854in}}{\pgfqpoint{0.293423in}{-0.215374in}}{\pgfqpoint{0.292497in}{-0.216301in}}%
\pgfpathcurveto{\pgfqpoint{0.291570in}{-0.217227in}}{\pgfqpoint{0.291050in}{-0.218484in}}{\pgfqpoint{0.291050in}{-0.219794in}}%
\pgfpathcurveto{\pgfqpoint{0.291050in}{-0.221105in}}{\pgfqpoint{0.291570in}{-0.222361in}}{\pgfqpoint{0.292497in}{-0.223288in}}%
\pgfpathcurveto{\pgfqpoint{0.293423in}{-0.224214in}}{\pgfqpoint{0.294680in}{-0.224735in}}{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathcurveto{\pgfqpoint{0.308728in}{-0.236148in}}{\pgfqpoint{0.309985in}{-0.235627in}}{\pgfqpoint{0.310912in}{-0.234700in}}%
\pgfpathcurveto{\pgfqpoint{0.311838in}{-0.233774in}}{\pgfqpoint{0.312359in}{-0.232517in}}{\pgfqpoint{0.312359in}{-0.231207in}}%
\pgfpathcurveto{\pgfqpoint{0.312359in}{-0.229897in}}{\pgfqpoint{0.311838in}{-0.228640in}}{\pgfqpoint{0.310912in}{-0.227713in}}%
\pgfpathcurveto{\pgfqpoint{0.309985in}{-0.226787in}}{\pgfqpoint{0.308728in}{-0.226266in}}{\pgfqpoint{0.307418in}{-0.226266in}}%
\pgfpathcurveto{\pgfqpoint{0.306108in}{-0.226266in}}{\pgfqpoint{0.304851in}{-0.226787in}}{\pgfqpoint{0.303925in}{-0.227713in}}%
\pgfpathcurveto{\pgfqpoint{0.302998in}{-0.228640in}}{\pgfqpoint{0.302477in}{-0.229897in}}{\pgfqpoint{0.302477in}{-0.231207in}}%
\pgfpathcurveto{\pgfqpoint{0.302477in}{-0.232517in}}{\pgfqpoint{0.302998in}{-0.233774in}}{\pgfqpoint{0.303925in}{-0.234700in}}%
\pgfpathcurveto{\pgfqpoint{0.304851in}{-0.235627in}}{\pgfqpoint{0.306108in}{-0.236148in}}{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathlineto{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathcurveto{\pgfqpoint{0.320524in}{-0.247261in}}{\pgfqpoint{0.321781in}{-0.246741in}}{\pgfqpoint{0.322707in}{-0.245814in}}%
\pgfpathcurveto{\pgfqpoint{0.323634in}{-0.244888in}}{\pgfqpoint{0.324155in}{-0.243631in}}{\pgfqpoint{0.324155in}{-0.242321in}}%
\pgfpathcurveto{\pgfqpoint{0.324155in}{-0.241011in}}{\pgfqpoint{0.323634in}{-0.239754in}}{\pgfqpoint{0.322707in}{-0.238827in}}%
\pgfpathcurveto{\pgfqpoint{0.321781in}{-0.237901in}}{\pgfqpoint{0.320524in}{-0.237380in}}{\pgfqpoint{0.319214in}{-0.237380in}}%
\pgfpathcurveto{\pgfqpoint{0.317904in}{-0.237380in}}{\pgfqpoint{0.316647in}{-0.237901in}}{\pgfqpoint{0.315720in}{-0.238827in}}%
\pgfpathcurveto{\pgfqpoint{0.314794in}{-0.239754in}}{\pgfqpoint{0.314273in}{-0.241011in}}{\pgfqpoint{0.314273in}{-0.242321in}}%
\pgfpathcurveto{\pgfqpoint{0.314273in}{-0.243631in}}{\pgfqpoint{0.314794in}{-0.244888in}}{\pgfqpoint{0.315720in}{-0.245814in}}%
\pgfpathcurveto{\pgfqpoint{0.316647in}{-0.246741in}}{\pgfqpoint{0.317904in}{-0.247261in}}{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathlineto{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathcurveto{\pgfqpoint{0.333055in}{-0.257832in}}{\pgfqpoint{0.334311in}{-0.257312in}}{\pgfqpoint{0.335238in}{-0.256385in}}%
\pgfpathcurveto{\pgfqpoint{0.336164in}{-0.255459in}}{\pgfqpoint{0.336685in}{-0.254202in}}{\pgfqpoint{0.336685in}{-0.252892in}}%
\pgfpathcurveto{\pgfqpoint{0.336685in}{-0.251581in}}{\pgfqpoint{0.336164in}{-0.250325in}}{\pgfqpoint{0.335238in}{-0.249398in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{-0.248472in}}{\pgfqpoint{0.333055in}{-0.247951in}}{\pgfqpoint{0.331744in}{-0.247951in}}%
\pgfpathcurveto{\pgfqpoint{0.330434in}{-0.247951in}}{\pgfqpoint{0.329177in}{-0.248472in}}{\pgfqpoint{0.328251in}{-0.249398in}}%
\pgfpathcurveto{\pgfqpoint{0.327324in}{-0.250325in}}{\pgfqpoint{0.326804in}{-0.251581in}}{\pgfqpoint{0.326804in}{-0.252892in}}%
\pgfpathcurveto{\pgfqpoint{0.326804in}{-0.254202in}}{\pgfqpoint{0.327324in}{-0.255459in}}{\pgfqpoint{0.328251in}{-0.256385in}}%
\pgfpathcurveto{\pgfqpoint{0.329177in}{-0.257312in}}{\pgfqpoint{0.330434in}{-0.257832in}}{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathlineto{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathcurveto{\pgfqpoint{0.345438in}{-0.268199in}}{\pgfqpoint{0.346695in}{-0.267678in}}{\pgfqpoint{0.347621in}{-0.266752in}}%
\pgfpathcurveto{\pgfqpoint{0.348548in}{-0.265825in}}{\pgfqpoint{0.349068in}{-0.264569in}}{\pgfqpoint{0.349068in}{-0.263258in}}%
\pgfpathcurveto{\pgfqpoint{0.349068in}{-0.261948in}}{\pgfqpoint{0.348548in}{-0.260691in}}{\pgfqpoint{0.347621in}{-0.259765in}}%
\pgfpathcurveto{\pgfqpoint{0.346695in}{-0.258838in}}{\pgfqpoint{0.345438in}{-0.258318in}}{\pgfqpoint{0.344128in}{-0.258318in}}%
\pgfpathcurveto{\pgfqpoint{0.342818in}{-0.258318in}}{\pgfqpoint{0.341561in}{-0.258838in}}{\pgfqpoint{0.340634in}{-0.259765in}}%
\pgfpathcurveto{\pgfqpoint{0.339708in}{-0.260691in}}{\pgfqpoint{0.339187in}{-0.261948in}}{\pgfqpoint{0.339187in}{-0.263258in}}%
\pgfpathcurveto{\pgfqpoint{0.339187in}{-0.264569in}}{\pgfqpoint{0.339708in}{-0.265825in}}{\pgfqpoint{0.340634in}{-0.266752in}}%
\pgfpathcurveto{\pgfqpoint{0.341561in}{-0.267678in}}{\pgfqpoint{0.342818in}{-0.268199in}}{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathlineto{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathcurveto{\pgfqpoint{0.357251in}{-0.278248in}}{\pgfqpoint{0.358507in}{-0.277727in}}{\pgfqpoint{0.359434in}{-0.276800in}}%
\pgfpathcurveto{\pgfqpoint{0.360360in}{-0.275874in}}{\pgfqpoint{0.360881in}{-0.274617in}}{\pgfqpoint{0.360881in}{-0.273307in}}%
\pgfpathcurveto{\pgfqpoint{0.360881in}{-0.271997in}}{\pgfqpoint{0.360360in}{-0.270740in}}{\pgfqpoint{0.359434in}{-0.269813in}}%
\pgfpathcurveto{\pgfqpoint{0.358507in}{-0.268887in}}{\pgfqpoint{0.357251in}{-0.268366in}}{\pgfqpoint{0.355940in}{-0.268366in}}%
\pgfpathcurveto{\pgfqpoint{0.354630in}{-0.268366in}}{\pgfqpoint{0.353373in}{-0.268887in}}{\pgfqpoint{0.352447in}{-0.269813in}}%
\pgfpathcurveto{\pgfqpoint{0.351520in}{-0.270740in}}{\pgfqpoint{0.351000in}{-0.271997in}}{\pgfqpoint{0.351000in}{-0.273307in}}%
\pgfpathcurveto{\pgfqpoint{0.351000in}{-0.274617in}}{\pgfqpoint{0.351520in}{-0.275874in}}{\pgfqpoint{0.352447in}{-0.276800in}}%
\pgfpathcurveto{\pgfqpoint{0.353373in}{-0.277727in}}{\pgfqpoint{0.354630in}{-0.278248in}}{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathlineto{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathcurveto{\pgfqpoint{0.368710in}{-0.288038in}}{\pgfqpoint{0.369967in}{-0.287517in}}{\pgfqpoint{0.370894in}{-0.286591in}}%
\pgfpathcurveto{\pgfqpoint{0.371820in}{-0.285664in}}{\pgfqpoint{0.372341in}{-0.284407in}}{\pgfqpoint{0.372341in}{-0.283097in}}%
\pgfpathcurveto{\pgfqpoint{0.372341in}{-0.281787in}}{\pgfqpoint{0.371820in}{-0.280530in}}{\pgfqpoint{0.370894in}{-0.279604in}}%
\pgfpathcurveto{\pgfqpoint{0.369967in}{-0.278677in}}{\pgfqpoint{0.368710in}{-0.278157in}}{\pgfqpoint{0.367400in}{-0.278157in}}%
\pgfpathcurveto{\pgfqpoint{0.366090in}{-0.278157in}}{\pgfqpoint{0.364833in}{-0.278677in}}{\pgfqpoint{0.363906in}{-0.279604in}}%
\pgfpathcurveto{\pgfqpoint{0.362980in}{-0.280530in}}{\pgfqpoint{0.362459in}{-0.281787in}}{\pgfqpoint{0.362459in}{-0.283097in}}%
\pgfpathcurveto{\pgfqpoint{0.362459in}{-0.284407in}}{\pgfqpoint{0.362980in}{-0.285664in}}{\pgfqpoint{0.363906in}{-0.286591in}}%
\pgfpathcurveto{\pgfqpoint{0.364833in}{-0.287517in}}{\pgfqpoint{0.366090in}{-0.288038in}}{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathlineto{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathcurveto{\pgfqpoint{0.379781in}{-0.297475in}}{\pgfqpoint{0.381038in}{-0.296955in}}{\pgfqpoint{0.381964in}{-0.296028in}}%
\pgfpathcurveto{\pgfqpoint{0.382891in}{-0.295102in}}{\pgfqpoint{0.383411in}{-0.293845in}}{\pgfqpoint{0.383411in}{-0.292535in}}%
\pgfpathcurveto{\pgfqpoint{0.383411in}{-0.291224in}}{\pgfqpoint{0.382891in}{-0.289968in}}{\pgfqpoint{0.381964in}{-0.289041in}}%
\pgfpathcurveto{\pgfqpoint{0.381038in}{-0.288115in}}{\pgfqpoint{0.379781in}{-0.287594in}}{\pgfqpoint{0.378471in}{-0.287594in}}%
\pgfpathcurveto{\pgfqpoint{0.377161in}{-0.287594in}}{\pgfqpoint{0.375904in}{-0.288115in}}{\pgfqpoint{0.374977in}{-0.289041in}}%
\pgfpathcurveto{\pgfqpoint{0.374051in}{-0.289968in}}{\pgfqpoint{0.373530in}{-0.291224in}}{\pgfqpoint{0.373530in}{-0.292535in}}%
\pgfpathcurveto{\pgfqpoint{0.373530in}{-0.293845in}}{\pgfqpoint{0.374051in}{-0.295102in}}{\pgfqpoint{0.374977in}{-0.296028in}}%
\pgfpathcurveto{\pgfqpoint{0.375904in}{-0.296955in}}{\pgfqpoint{0.377161in}{-0.297475in}}{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathcurveto{\pgfqpoint{0.391209in}{-0.306899in}}{\pgfqpoint{0.392466in}{-0.306378in}}{\pgfqpoint{0.393392in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.394319in}{-0.304525in}}{\pgfqpoint{0.394839in}{-0.303269in}}{\pgfqpoint{0.394839in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.394839in}{-0.300648in}}{\pgfqpoint{0.394319in}{-0.299391in}}{\pgfqpoint{0.393392in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.392466in}{-0.297538in}}{\pgfqpoint{0.391209in}{-0.297018in}}{\pgfqpoint{0.389899in}{-0.297018in}}%
\pgfpathcurveto{\pgfqpoint{0.388588in}{-0.297018in}}{\pgfqpoint{0.387332in}{-0.297538in}}{\pgfqpoint{0.386405in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.385479in}{-0.299391in}}{\pgfqpoint{0.384958in}{-0.300648in}}{\pgfqpoint{0.384958in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.384958in}{-0.303269in}}{\pgfqpoint{0.385479in}{-0.304525in}}{\pgfqpoint{0.386405in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.387332in}{-0.306378in}}{\pgfqpoint{0.388588in}{-0.306899in}}{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathlineto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathcurveto{\pgfqpoint{0.402666in}{-0.316542in}}{\pgfqpoint{0.403923in}{-0.316021in}}{\pgfqpoint{0.404849in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{-0.314168in}}{\pgfqpoint{0.406296in}{-0.312912in}}{\pgfqpoint{0.406296in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.406296in}{-0.310291in}}{\pgfqpoint{0.405776in}{-0.309034in}}{\pgfqpoint{0.404849in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.403923in}{-0.307181in}}{\pgfqpoint{0.402666in}{-0.306661in}}{\pgfqpoint{0.401356in}{-0.306661in}}%
\pgfpathcurveto{\pgfqpoint{0.400045in}{-0.306661in}}{\pgfqpoint{0.398789in}{-0.307181in}}{\pgfqpoint{0.397862in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.396936in}{-0.309034in}}{\pgfqpoint{0.396415in}{-0.310291in}}{\pgfqpoint{0.396415in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.396415in}{-0.312912in}}{\pgfqpoint{0.396936in}{-0.314168in}}{\pgfqpoint{0.397862in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.398789in}{-0.316021in}}{\pgfqpoint{0.400045in}{-0.316542in}}{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033057in}{0.084339in}}%
\pgfpathcurveto{\pgfqpoint{0.034367in}{0.084339in}}{\pgfqpoint{0.035624in}{0.084859in}}{\pgfqpoint{0.036550in}{0.085786in}}%
\pgfpathcurveto{\pgfqpoint{0.037477in}{0.086712in}}{\pgfqpoint{0.037998in}{0.087969in}}{\pgfqpoint{0.037998in}{0.089279in}}%
\pgfpathcurveto{\pgfqpoint{0.037998in}{0.090589in}}{\pgfqpoint{0.037477in}{0.091846in}}{\pgfqpoint{0.036550in}{0.092773in}}%
\pgfpathcurveto{\pgfqpoint{0.035624in}{0.093699in}}{\pgfqpoint{0.034367in}{0.094220in}}{\pgfqpoint{0.033057in}{0.094220in}}%
\pgfpathcurveto{\pgfqpoint{0.031747in}{0.094220in}}{\pgfqpoint{0.030490in}{0.093699in}}{\pgfqpoint{0.029563in}{0.092773in}}%
\pgfpathcurveto{\pgfqpoint{0.028637in}{0.091846in}}{\pgfqpoint{0.028116in}{0.090589in}}{\pgfqpoint{0.028116in}{0.089279in}}%
\pgfpathcurveto{\pgfqpoint{0.028116in}{0.087969in}}{\pgfqpoint{0.028637in}{0.086712in}}{\pgfqpoint{0.029563in}{0.085786in}}%
\pgfpathcurveto{\pgfqpoint{0.030490in}{0.084859in}}{\pgfqpoint{0.031747in}{0.084339in}}{\pgfqpoint{0.033057in}{0.084339in}}%
\pgfpathlineto{\pgfqpoint{0.033057in}{0.084339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathcurveto{\pgfqpoint{0.046621in}{0.072434in}}{\pgfqpoint{0.047878in}{0.072955in}}{\pgfqpoint{0.048805in}{0.073881in}}%
\pgfpathcurveto{\pgfqpoint{0.049731in}{0.074808in}}{\pgfqpoint{0.050252in}{0.076065in}}{\pgfqpoint{0.050252in}{0.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.050252in}{0.078685in}}{\pgfqpoint{0.049731in}{0.079942in}}{\pgfqpoint{0.048805in}{0.080869in}}%
\pgfpathcurveto{\pgfqpoint{0.047878in}{0.081795in}}{\pgfqpoint{0.046621in}{0.082316in}}{\pgfqpoint{0.045311in}{0.082316in}}%
\pgfpathcurveto{\pgfqpoint{0.044001in}{0.082316in}}{\pgfqpoint{0.042744in}{0.081795in}}{\pgfqpoint{0.041818in}{0.080869in}}%
\pgfpathcurveto{\pgfqpoint{0.040891in}{0.079942in}}{\pgfqpoint{0.040370in}{0.078685in}}{\pgfqpoint{0.040370in}{0.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.040370in}{0.076065in}}{\pgfqpoint{0.040891in}{0.074808in}}{\pgfqpoint{0.041818in}{0.073881in}}%
\pgfpathcurveto{\pgfqpoint{0.042744in}{0.072955in}}{\pgfqpoint{0.044001in}{0.072434in}}{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathlineto{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathcurveto{\pgfqpoint{0.058480in}{0.060411in}}{\pgfqpoint{0.059736in}{0.060931in}}{\pgfqpoint{0.060663in}{0.061858in}}%
\pgfpathcurveto{\pgfqpoint{0.061589in}{0.062784in}}{\pgfqpoint{0.062110in}{0.064041in}}{\pgfqpoint{0.062110in}{0.065351in}}%
\pgfpathcurveto{\pgfqpoint{0.062110in}{0.066662in}}{\pgfqpoint{0.061589in}{0.067918in}}{\pgfqpoint{0.060663in}{0.068845in}}%
\pgfpathcurveto{\pgfqpoint{0.059736in}{0.069771in}}{\pgfqpoint{0.058480in}{0.070292in}}{\pgfqpoint{0.057169in}{0.070292in}}%
\pgfpathcurveto{\pgfqpoint{0.055859in}{0.070292in}}{\pgfqpoint{0.054602in}{0.069771in}}{\pgfqpoint{0.053676in}{0.068845in}}%
\pgfpathcurveto{\pgfqpoint{0.052749in}{0.067918in}}{\pgfqpoint{0.052229in}{0.066662in}}{\pgfqpoint{0.052229in}{0.065351in}}%
\pgfpathcurveto{\pgfqpoint{0.052229in}{0.064041in}}{\pgfqpoint{0.052749in}{0.062784in}}{\pgfqpoint{0.053676in}{0.061858in}}%
\pgfpathcurveto{\pgfqpoint{0.054602in}{0.060931in}}{\pgfqpoint{0.055859in}{0.060411in}}{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathlineto{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathcurveto{\pgfqpoint{0.070262in}{0.048320in}}{\pgfqpoint{0.071518in}{0.048841in}}{\pgfqpoint{0.072445in}{0.049768in}}%
\pgfpathcurveto{\pgfqpoint{0.073371in}{0.050694in}}{\pgfqpoint{0.073892in}{0.051951in}}{\pgfqpoint{0.073892in}{0.053261in}}%
\pgfpathcurveto{\pgfqpoint{0.073892in}{0.054571in}}{\pgfqpoint{0.073371in}{0.055828in}}{\pgfqpoint{0.072445in}{0.056755in}}%
\pgfpathcurveto{\pgfqpoint{0.071518in}{0.057681in}}{\pgfqpoint{0.070262in}{0.058202in}}{\pgfqpoint{0.068951in}{0.058202in}}%
\pgfpathcurveto{\pgfqpoint{0.067641in}{0.058202in}}{\pgfqpoint{0.066384in}{0.057681in}}{\pgfqpoint{0.065458in}{0.056755in}}%
\pgfpathcurveto{\pgfqpoint{0.064531in}{0.055828in}}{\pgfqpoint{0.064011in}{0.054571in}}{\pgfqpoint{0.064011in}{0.053261in}}%
\pgfpathcurveto{\pgfqpoint{0.064011in}{0.051951in}}{\pgfqpoint{0.064531in}{0.050694in}}{\pgfqpoint{0.065458in}{0.049768in}}%
\pgfpathcurveto{\pgfqpoint{0.066384in}{0.048841in}}{\pgfqpoint{0.067641in}{0.048320in}}{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathlineto{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathcurveto{\pgfqpoint{0.082069in}{0.035864in}}{\pgfqpoint{0.083325in}{0.036384in}}{\pgfqpoint{0.084252in}{0.037311in}}%
\pgfpathcurveto{\pgfqpoint{0.085178in}{0.038237in}}{\pgfqpoint{0.085699in}{0.039494in}}{\pgfqpoint{0.085699in}{0.040804in}}%
\pgfpathcurveto{\pgfqpoint{0.085699in}{0.042114in}}{\pgfqpoint{0.085178in}{0.043371in}}{\pgfqpoint{0.084252in}{0.044298in}}%
\pgfpathcurveto{\pgfqpoint{0.083325in}{0.045224in}}{\pgfqpoint{0.082069in}{0.045745in}}{\pgfqpoint{0.080758in}{0.045745in}}%
\pgfpathcurveto{\pgfqpoint{0.079448in}{0.045745in}}{\pgfqpoint{0.078191in}{0.045224in}}{\pgfqpoint{0.077265in}{0.044298in}}%
\pgfpathcurveto{\pgfqpoint{0.076338in}{0.043371in}}{\pgfqpoint{0.075818in}{0.042114in}}{\pgfqpoint{0.075818in}{0.040804in}}%
\pgfpathcurveto{\pgfqpoint{0.075818in}{0.039494in}}{\pgfqpoint{0.076338in}{0.038237in}}{\pgfqpoint{0.077265in}{0.037311in}}%
\pgfpathcurveto{\pgfqpoint{0.078191in}{0.036384in}}{\pgfqpoint{0.079448in}{0.035864in}}{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathlineto{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathcurveto{\pgfqpoint{0.093774in}{0.023602in}}{\pgfqpoint{0.095031in}{0.024123in}}{\pgfqpoint{0.095957in}{0.025050in}}%
\pgfpathcurveto{\pgfqpoint{0.096884in}{0.025976in}}{\pgfqpoint{0.097405in}{0.027233in}}{\pgfqpoint{0.097405in}{0.028543in}}%
\pgfpathcurveto{\pgfqpoint{0.097405in}{0.029853in}}{\pgfqpoint{0.096884in}{0.031110in}}{\pgfqpoint{0.095957in}{0.032037in}}%
\pgfpathcurveto{\pgfqpoint{0.095031in}{0.032963in}}{\pgfqpoint{0.093774in}{0.033484in}}{\pgfqpoint{0.092464in}{0.033484in}}%
\pgfpathcurveto{\pgfqpoint{0.091154in}{0.033484in}}{\pgfqpoint{0.089897in}{0.032963in}}{\pgfqpoint{0.088970in}{0.032037in}}%
\pgfpathcurveto{\pgfqpoint{0.088044in}{0.031110in}}{\pgfqpoint{0.087523in}{0.029853in}}{\pgfqpoint{0.087523in}{0.028543in}}%
\pgfpathcurveto{\pgfqpoint{0.087523in}{0.027233in}}{\pgfqpoint{0.088044in}{0.025976in}}{\pgfqpoint{0.088970in}{0.025050in}}%
\pgfpathcurveto{\pgfqpoint{0.089897in}{0.024123in}}{\pgfqpoint{0.091154in}{0.023602in}}{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathcurveto{\pgfqpoint{0.105530in}{0.012090in}}{\pgfqpoint{0.106786in}{0.012611in}}{\pgfqpoint{0.107713in}{0.013537in}}%
\pgfpathcurveto{\pgfqpoint{0.108639in}{0.014464in}}{\pgfqpoint{0.109160in}{0.015720in}}{\pgfqpoint{0.109160in}{0.017031in}}%
\pgfpathcurveto{\pgfqpoint{0.109160in}{0.018341in}}{\pgfqpoint{0.108639in}{0.019598in}}{\pgfqpoint{0.107713in}{0.020524in}}%
\pgfpathcurveto{\pgfqpoint{0.106786in}{0.021451in}}{\pgfqpoint{0.105530in}{0.021971in}}{\pgfqpoint{0.104219in}{0.021971in}}%
\pgfpathcurveto{\pgfqpoint{0.102909in}{0.021971in}}{\pgfqpoint{0.101652in}{0.021451in}}{\pgfqpoint{0.100726in}{0.020524in}}%
\pgfpathcurveto{\pgfqpoint{0.099799in}{0.019598in}}{\pgfqpoint{0.099279in}{0.018341in}}{\pgfqpoint{0.099279in}{0.017031in}}%
\pgfpathcurveto{\pgfqpoint{0.099279in}{0.015720in}}{\pgfqpoint{0.099799in}{0.014464in}}{\pgfqpoint{0.100726in}{0.013537in}}%
\pgfpathcurveto{\pgfqpoint{0.101652in}{0.012611in}}{\pgfqpoint{0.102909in}{0.012090in}}{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathlineto{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathcurveto{\pgfqpoint{0.116785in}{0.001340in}}{\pgfqpoint{0.118042in}{0.001861in}}{\pgfqpoint{0.118969in}{0.002787in}}%
\pgfpathcurveto{\pgfqpoint{0.119895in}{0.003714in}}{\pgfqpoint{0.120416in}{0.004970in}}{\pgfqpoint{0.120416in}{0.006281in}}%
\pgfpathcurveto{\pgfqpoint{0.120416in}{0.007591in}}{\pgfqpoint{0.119895in}{0.008848in}}{\pgfqpoint{0.118969in}{0.009774in}}%
\pgfpathcurveto{\pgfqpoint{0.118042in}{0.010701in}}{\pgfqpoint{0.116785in}{0.011221in}}{\pgfqpoint{0.115475in}{0.011221in}}%
\pgfpathcurveto{\pgfqpoint{0.114165in}{0.011221in}}{\pgfqpoint{0.112908in}{0.010701in}}{\pgfqpoint{0.111981in}{0.009774in}}%
\pgfpathcurveto{\pgfqpoint{0.111055in}{0.008848in}}{\pgfqpoint{0.110534in}{0.007591in}}{\pgfqpoint{0.110534in}{0.006281in}}%
\pgfpathcurveto{\pgfqpoint{0.110534in}{0.004970in}}{\pgfqpoint{0.111055in}{0.003714in}}{\pgfqpoint{0.111981in}{0.002787in}}%
\pgfpathcurveto{\pgfqpoint{0.112908in}{0.001861in}}{\pgfqpoint{0.114165in}{0.001340in}}{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathlineto{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathcurveto{\pgfqpoint{0.127660in}{-0.009349in}}{\pgfqpoint{0.128917in}{-0.008828in}}{\pgfqpoint{0.129844in}{-0.007902in}}%
\pgfpathcurveto{\pgfqpoint{0.130770in}{-0.006975in}}{\pgfqpoint{0.131291in}{-0.005719in}}{\pgfqpoint{0.131291in}{-0.004408in}}%
\pgfpathcurveto{\pgfqpoint{0.131291in}{-0.003098in}}{\pgfqpoint{0.130770in}{-0.001841in}}{\pgfqpoint{0.129844in}{-0.000915in}}%
\pgfpathcurveto{\pgfqpoint{0.128917in}{0.000012in}}{\pgfqpoint{0.127660in}{0.000532in}}{\pgfqpoint{0.126350in}{0.000532in}}%
\pgfpathcurveto{\pgfqpoint{0.125040in}{0.000532in}}{\pgfqpoint{0.123783in}{0.000012in}}{\pgfqpoint{0.122856in}{-0.000915in}}%
\pgfpathcurveto{\pgfqpoint{0.121930in}{-0.001841in}}{\pgfqpoint{0.121409in}{-0.003098in}}{\pgfqpoint{0.121409in}{-0.004408in}}%
\pgfpathcurveto{\pgfqpoint{0.121409in}{-0.005719in}}{\pgfqpoint{0.121930in}{-0.006975in}}{\pgfqpoint{0.122856in}{-0.007902in}}%
\pgfpathcurveto{\pgfqpoint{0.123783in}{-0.008828in}}{\pgfqpoint{0.125040in}{-0.009349in}}{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathlineto{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathcurveto{\pgfqpoint{0.138866in}{-0.019709in}}{\pgfqpoint{0.140123in}{-0.019188in}}{\pgfqpoint{0.141049in}{-0.018262in}}%
\pgfpathcurveto{\pgfqpoint{0.141976in}{-0.017335in}}{\pgfqpoint{0.142496in}{-0.016078in}}{\pgfqpoint{0.142496in}{-0.014768in}}%
\pgfpathcurveto{\pgfqpoint{0.142496in}{-0.013458in}}{\pgfqpoint{0.141976in}{-0.012201in}}{\pgfqpoint{0.141049in}{-0.011275in}}%
\pgfpathcurveto{\pgfqpoint{0.140123in}{-0.010348in}}{\pgfqpoint{0.138866in}{-0.009827in}}{\pgfqpoint{0.137556in}{-0.009827in}}%
\pgfpathcurveto{\pgfqpoint{0.136245in}{-0.009827in}}{\pgfqpoint{0.134989in}{-0.010348in}}{\pgfqpoint{0.134062in}{-0.011275in}}%
\pgfpathcurveto{\pgfqpoint{0.133136in}{-0.012201in}}{\pgfqpoint{0.132615in}{-0.013458in}}{\pgfqpoint{0.132615in}{-0.014768in}}%
\pgfpathcurveto{\pgfqpoint{0.132615in}{-0.016078in}}{\pgfqpoint{0.133136in}{-0.017335in}}{\pgfqpoint{0.134062in}{-0.018262in}}%
\pgfpathcurveto{\pgfqpoint{0.134989in}{-0.019188in}}{\pgfqpoint{0.136245in}{-0.019709in}}{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathlineto{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathcurveto{\pgfqpoint{0.149981in}{-0.029517in}}{\pgfqpoint{0.151238in}{-0.028996in}}{\pgfqpoint{0.152164in}{-0.028070in}}%
\pgfpathcurveto{\pgfqpoint{0.153091in}{-0.027143in}}{\pgfqpoint{0.153611in}{-0.025887in}}{\pgfqpoint{0.153611in}{-0.024576in}}%
\pgfpathcurveto{\pgfqpoint{0.153611in}{-0.023266in}}{\pgfqpoint{0.153091in}{-0.022009in}}{\pgfqpoint{0.152164in}{-0.021083in}}%
\pgfpathcurveto{\pgfqpoint{0.151238in}{-0.020156in}}{\pgfqpoint{0.149981in}{-0.019636in}}{\pgfqpoint{0.148671in}{-0.019636in}}%
\pgfpathcurveto{\pgfqpoint{0.147361in}{-0.019636in}}{\pgfqpoint{0.146104in}{-0.020156in}}{\pgfqpoint{0.145177in}{-0.021083in}}%
\pgfpathcurveto{\pgfqpoint{0.144251in}{-0.022009in}}{\pgfqpoint{0.143730in}{-0.023266in}}{\pgfqpoint{0.143730in}{-0.024576in}}%
\pgfpathcurveto{\pgfqpoint{0.143730in}{-0.025887in}}{\pgfqpoint{0.144251in}{-0.027143in}}{\pgfqpoint{0.145177in}{-0.028070in}}%
\pgfpathcurveto{\pgfqpoint{0.146104in}{-0.028996in}}{\pgfqpoint{0.147361in}{-0.029517in}}{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathlineto{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathcurveto{\pgfqpoint{0.161005in}{-0.038580in}}{\pgfqpoint{0.162261in}{-0.038059in}}{\pgfqpoint{0.163188in}{-0.037132in}}%
\pgfpathcurveto{\pgfqpoint{0.164114in}{-0.036206in}}{\pgfqpoint{0.164635in}{-0.034949in}}{\pgfqpoint{0.164635in}{-0.033639in}}%
\pgfpathcurveto{\pgfqpoint{0.164635in}{-0.032329in}}{\pgfqpoint{0.164114in}{-0.031072in}}{\pgfqpoint{0.163188in}{-0.030145in}}%
\pgfpathcurveto{\pgfqpoint{0.162261in}{-0.029219in}}{\pgfqpoint{0.161005in}{-0.028698in}}{\pgfqpoint{0.159694in}{-0.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.158384in}{-0.028698in}}{\pgfqpoint{0.157127in}{-0.029219in}}{\pgfqpoint{0.156201in}{-0.030145in}}%
\pgfpathcurveto{\pgfqpoint{0.155274in}{-0.031072in}}{\pgfqpoint{0.154754in}{-0.032329in}}{\pgfqpoint{0.154754in}{-0.033639in}}%
\pgfpathcurveto{\pgfqpoint{0.154754in}{-0.034949in}}{\pgfqpoint{0.155274in}{-0.036206in}}{\pgfqpoint{0.156201in}{-0.037132in}}%
\pgfpathcurveto{\pgfqpoint{0.157127in}{-0.038059in}}{\pgfqpoint{0.158384in}{-0.038580in}}{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathlineto{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathcurveto{\pgfqpoint{0.171085in}{-0.047810in}}{\pgfqpoint{0.172342in}{-0.047289in}}{\pgfqpoint{0.173269in}{-0.046363in}}%
\pgfpathcurveto{\pgfqpoint{0.174195in}{-0.045436in}}{\pgfqpoint{0.174716in}{-0.044180in}}{\pgfqpoint{0.174716in}{-0.042869in}}%
\pgfpathcurveto{\pgfqpoint{0.174716in}{-0.041559in}}{\pgfqpoint{0.174195in}{-0.040302in}}{\pgfqpoint{0.173269in}{-0.039376in}}%
\pgfpathcurveto{\pgfqpoint{0.172342in}{-0.038449in}}{\pgfqpoint{0.171085in}{-0.037929in}}{\pgfqpoint{0.169775in}{-0.037929in}}%
\pgfpathcurveto{\pgfqpoint{0.168465in}{-0.037929in}}{\pgfqpoint{0.167208in}{-0.038449in}}{\pgfqpoint{0.166281in}{-0.039376in}}%
\pgfpathcurveto{\pgfqpoint{0.165355in}{-0.040302in}}{\pgfqpoint{0.164834in}{-0.041559in}}{\pgfqpoint{0.164834in}{-0.042869in}}%
\pgfpathcurveto{\pgfqpoint{0.164834in}{-0.044180in}}{\pgfqpoint{0.165355in}{-0.045436in}}{\pgfqpoint{0.166281in}{-0.046363in}}%
\pgfpathcurveto{\pgfqpoint{0.167208in}{-0.047289in}}{\pgfqpoint{0.168465in}{-0.047810in}}{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathlineto{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathcurveto{\pgfqpoint{0.180744in}{-0.056921in}}{\pgfqpoint{0.182000in}{-0.056401in}}{\pgfqpoint{0.182927in}{-0.055474in}}%
\pgfpathcurveto{\pgfqpoint{0.183853in}{-0.054548in}}{\pgfqpoint{0.184374in}{-0.053291in}}{\pgfqpoint{0.184374in}{-0.051981in}}%
\pgfpathcurveto{\pgfqpoint{0.184374in}{-0.050670in}}{\pgfqpoint{0.183853in}{-0.049414in}}{\pgfqpoint{0.182927in}{-0.048487in}}%
\pgfpathcurveto{\pgfqpoint{0.182000in}{-0.047561in}}{\pgfqpoint{0.180744in}{-0.047040in}}{\pgfqpoint{0.179433in}{-0.047040in}}%
\pgfpathcurveto{\pgfqpoint{0.178123in}{-0.047040in}}{\pgfqpoint{0.176866in}{-0.047561in}}{\pgfqpoint{0.175940in}{-0.048487in}}%
\pgfpathcurveto{\pgfqpoint{0.175013in}{-0.049414in}}{\pgfqpoint{0.174493in}{-0.050670in}}{\pgfqpoint{0.174493in}{-0.051981in}}%
\pgfpathcurveto{\pgfqpoint{0.174493in}{-0.053291in}}{\pgfqpoint{0.175013in}{-0.054548in}}{\pgfqpoint{0.175940in}{-0.055474in}}%
\pgfpathcurveto{\pgfqpoint{0.176866in}{-0.056401in}}{\pgfqpoint{0.178123in}{-0.056921in}}{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathlineto{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathcurveto{\pgfqpoint{0.190035in}{-0.065691in}}{\pgfqpoint{0.191292in}{-0.065170in}}{\pgfqpoint{0.192219in}{-0.064244in}}%
\pgfpathcurveto{\pgfqpoint{0.193145in}{-0.063317in}}{\pgfqpoint{0.193666in}{-0.062060in}}{\pgfqpoint{0.193666in}{-0.060750in}}%
\pgfpathcurveto{\pgfqpoint{0.193666in}{-0.059440in}}{\pgfqpoint{0.193145in}{-0.058183in}}{\pgfqpoint{0.192219in}{-0.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.191292in}{-0.056330in}}{\pgfqpoint{0.190035in}{-0.055809in}}{\pgfqpoint{0.188725in}{-0.055809in}}%
\pgfpathcurveto{\pgfqpoint{0.187415in}{-0.055809in}}{\pgfqpoint{0.186158in}{-0.056330in}}{\pgfqpoint{0.185231in}{-0.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.184305in}{-0.058183in}}{\pgfqpoint{0.183784in}{-0.059440in}}{\pgfqpoint{0.183784in}{-0.060750in}}%
\pgfpathcurveto{\pgfqpoint{0.183784in}{-0.062060in}}{\pgfqpoint{0.184305in}{-0.063317in}}{\pgfqpoint{0.185231in}{-0.064244in}}%
\pgfpathcurveto{\pgfqpoint{0.186158in}{-0.065170in}}{\pgfqpoint{0.187415in}{-0.065691in}}{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathlineto{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathcurveto{\pgfqpoint{0.198966in}{-0.073978in}}{\pgfqpoint{0.200223in}{-0.073458in}}{\pgfqpoint{0.201149in}{-0.072531in}}%
\pgfpathcurveto{\pgfqpoint{0.202076in}{-0.071605in}}{\pgfqpoint{0.202596in}{-0.070348in}}{\pgfqpoint{0.202596in}{-0.069038in}}%
\pgfpathcurveto{\pgfqpoint{0.202596in}{-0.067727in}}{\pgfqpoint{0.202076in}{-0.066470in}}{\pgfqpoint{0.201149in}{-0.065544in}}%
\pgfpathcurveto{\pgfqpoint{0.200223in}{-0.064617in}}{\pgfqpoint{0.198966in}{-0.064097in}}{\pgfqpoint{0.197656in}{-0.064097in}}%
\pgfpathcurveto{\pgfqpoint{0.196345in}{-0.064097in}}{\pgfqpoint{0.195089in}{-0.064617in}}{\pgfqpoint{0.194162in}{-0.065544in}}%
\pgfpathcurveto{\pgfqpoint{0.193236in}{-0.066470in}}{\pgfqpoint{0.192715in}{-0.067727in}}{\pgfqpoint{0.192715in}{-0.069038in}}%
\pgfpathcurveto{\pgfqpoint{0.192715in}{-0.070348in}}{\pgfqpoint{0.193236in}{-0.071605in}}{\pgfqpoint{0.194162in}{-0.072531in}}%
\pgfpathcurveto{\pgfqpoint{0.195089in}{-0.073458in}}{\pgfqpoint{0.196345in}{-0.073978in}}{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathlineto{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathcurveto{\pgfqpoint{0.207795in}{-0.082007in}}{\pgfqpoint{0.209052in}{-0.081487in}}{\pgfqpoint{0.209978in}{-0.080560in}}%
\pgfpathcurveto{\pgfqpoint{0.210905in}{-0.079634in}}{\pgfqpoint{0.211425in}{-0.078377in}}{\pgfqpoint{0.211425in}{-0.077067in}}%
\pgfpathcurveto{\pgfqpoint{0.211425in}{-0.075756in}}{\pgfqpoint{0.210905in}{-0.074500in}}{\pgfqpoint{0.209978in}{-0.073573in}}%
\pgfpathcurveto{\pgfqpoint{0.209052in}{-0.072647in}}{\pgfqpoint{0.207795in}{-0.072126in}}{\pgfqpoint{0.206485in}{-0.072126in}}%
\pgfpathcurveto{\pgfqpoint{0.205174in}{-0.072126in}}{\pgfqpoint{0.203918in}{-0.072647in}}{\pgfqpoint{0.202991in}{-0.073573in}}%
\pgfpathcurveto{\pgfqpoint{0.202065in}{-0.074500in}}{\pgfqpoint{0.201544in}{-0.075756in}}{\pgfqpoint{0.201544in}{-0.077067in}}%
\pgfpathcurveto{\pgfqpoint{0.201544in}{-0.078377in}}{\pgfqpoint{0.202065in}{-0.079634in}}{\pgfqpoint{0.202991in}{-0.080560in}}%
\pgfpathcurveto{\pgfqpoint{0.203918in}{-0.081487in}}{\pgfqpoint{0.205174in}{-0.082007in}}{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathlineto{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathcurveto{\pgfqpoint{0.216145in}{-0.089584in}}{\pgfqpoint{0.217402in}{-0.089063in}}{\pgfqpoint{0.218328in}{-0.088137in}}%
\pgfpathcurveto{\pgfqpoint{0.219255in}{-0.087210in}}{\pgfqpoint{0.219775in}{-0.085953in}}{\pgfqpoint{0.219775in}{-0.084643in}}%
\pgfpathcurveto{\pgfqpoint{0.219775in}{-0.083333in}}{\pgfqpoint{0.219255in}{-0.082076in}}{\pgfqpoint{0.218328in}{-0.081150in}}%
\pgfpathcurveto{\pgfqpoint{0.217402in}{-0.080223in}}{\pgfqpoint{0.216145in}{-0.079702in}}{\pgfqpoint{0.214835in}{-0.079702in}}%
\pgfpathcurveto{\pgfqpoint{0.213524in}{-0.079702in}}{\pgfqpoint{0.212268in}{-0.080223in}}{\pgfqpoint{0.211341in}{-0.081150in}}%
\pgfpathcurveto{\pgfqpoint{0.210415in}{-0.082076in}}{\pgfqpoint{0.209894in}{-0.083333in}}{\pgfqpoint{0.209894in}{-0.084643in}}%
\pgfpathcurveto{\pgfqpoint{0.209894in}{-0.085953in}}{\pgfqpoint{0.210415in}{-0.087210in}}{\pgfqpoint{0.211341in}{-0.088137in}}%
\pgfpathcurveto{\pgfqpoint{0.212268in}{-0.089063in}}{\pgfqpoint{0.213524in}{-0.089584in}}{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathcurveto{\pgfqpoint{0.224121in}{-0.096825in}}{\pgfqpoint{0.225378in}{-0.096305in}}{\pgfqpoint{0.226305in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.227231in}{-0.094452in}}{\pgfqpoint{0.227752in}{-0.093195in}}{\pgfqpoint{0.227752in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.227752in}{-0.090574in}}{\pgfqpoint{0.227231in}{-0.089318in}}{\pgfqpoint{0.226305in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.225378in}{-0.087465in}}{\pgfqpoint{0.224121in}{-0.086944in}}{\pgfqpoint{0.222811in}{-0.086944in}}%
\pgfpathcurveto{\pgfqpoint{0.221501in}{-0.086944in}}{\pgfqpoint{0.220244in}{-0.087465in}}{\pgfqpoint{0.219318in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.218391in}{-0.089318in}}{\pgfqpoint{0.217870in}{-0.090574in}}{\pgfqpoint{0.217870in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.217870in}{-0.093195in}}{\pgfqpoint{0.218391in}{-0.094452in}}{\pgfqpoint{0.219318in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.220244in}{-0.096305in}}{\pgfqpoint{0.221501in}{-0.096825in}}{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathlineto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathcurveto{\pgfqpoint{0.232296in}{-0.103296in}}{\pgfqpoint{0.233553in}{-0.102776in}}{\pgfqpoint{0.234480in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.235406in}{-0.100923in}}{\pgfqpoint{0.235927in}{-0.099666in}}{\pgfqpoint{0.235927in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.235927in}{-0.097045in}}{\pgfqpoint{0.235406in}{-0.095789in}}{\pgfqpoint{0.234480in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.233553in}{-0.093936in}}{\pgfqpoint{0.232296in}{-0.093415in}}{\pgfqpoint{0.230986in}{-0.093415in}}%
\pgfpathcurveto{\pgfqpoint{0.229676in}{-0.093415in}}{\pgfqpoint{0.228419in}{-0.093936in}}{\pgfqpoint{0.227493in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.226566in}{-0.095789in}}{\pgfqpoint{0.226045in}{-0.097045in}}{\pgfqpoint{0.226045in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.226045in}{-0.099666in}}{\pgfqpoint{0.226566in}{-0.100923in}}{\pgfqpoint{0.227493in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.228419in}{-0.102776in}}{\pgfqpoint{0.229676in}{-0.103296in}}{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathlineto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.005750in}{-0.075374in}}%
\pgfpathcurveto{\pgfqpoint{-0.004440in}{-0.075374in}}{\pgfqpoint{-0.003183in}{-0.074853in}}{\pgfqpoint{-0.002256in}{-0.073927in}}%
\pgfpathcurveto{\pgfqpoint{-0.001330in}{-0.073000in}}{\pgfqpoint{-0.000809in}{-0.071744in}}{\pgfqpoint{-0.000809in}{-0.070433in}}%
\pgfpathcurveto{\pgfqpoint{-0.000809in}{-0.069123in}}{\pgfqpoint{-0.001330in}{-0.067866in}}{\pgfqpoint{-0.002256in}{-0.066940in}}%
\pgfpathcurveto{\pgfqpoint{-0.003183in}{-0.066013in}}{\pgfqpoint{-0.004440in}{-0.065493in}}{\pgfqpoint{-0.005750in}{-0.065493in}}%
\pgfpathcurveto{\pgfqpoint{-0.007060in}{-0.065493in}}{\pgfqpoint{-0.008317in}{-0.066013in}}{\pgfqpoint{-0.009244in}{-0.066940in}}%
\pgfpathcurveto{\pgfqpoint{-0.010170in}{-0.067866in}}{\pgfqpoint{-0.010691in}{-0.069123in}}{\pgfqpoint{-0.010691in}{-0.070433in}}%
\pgfpathcurveto{\pgfqpoint{-0.010691in}{-0.071744in}}{\pgfqpoint{-0.010170in}{-0.073000in}}{\pgfqpoint{-0.009244in}{-0.073927in}}%
\pgfpathcurveto{\pgfqpoint{-0.008317in}{-0.074853in}}{\pgfqpoint{-0.007060in}{-0.075374in}}{\pgfqpoint{-0.005750in}{-0.075374in}}%
\pgfpathlineto{\pgfqpoint{-0.005750in}{-0.075374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathcurveto{\pgfqpoint{0.005953in}{-0.085453in}}{\pgfqpoint{0.007210in}{-0.084933in}}{\pgfqpoint{0.008137in}{-0.084006in}}%
\pgfpathcurveto{\pgfqpoint{0.009063in}{-0.083080in}}{\pgfqpoint{0.009584in}{-0.081823in}}{\pgfqpoint{0.009584in}{-0.080513in}}%
\pgfpathcurveto{\pgfqpoint{0.009584in}{-0.079202in}}{\pgfqpoint{0.009063in}{-0.077945in}}{\pgfqpoint{0.008137in}{-0.077019in}}%
\pgfpathcurveto{\pgfqpoint{0.007210in}{-0.076092in}}{\pgfqpoint{0.005953in}{-0.075572in}}{\pgfqpoint{0.004643in}{-0.075572in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{-0.075572in}}{\pgfqpoint{0.002076in}{-0.076092in}}{\pgfqpoint{0.001150in}{-0.077019in}}%
\pgfpathcurveto{\pgfqpoint{0.000223in}{-0.077945in}}{\pgfqpoint{-0.000298in}{-0.079202in}}{\pgfqpoint{-0.000298in}{-0.080513in}}%
\pgfpathcurveto{\pgfqpoint{-0.000298in}{-0.081823in}}{\pgfqpoint{0.000223in}{-0.083080in}}{\pgfqpoint{0.001150in}{-0.084006in}}%
\pgfpathcurveto{\pgfqpoint{0.002076in}{-0.084933in}}{\pgfqpoint{0.003333in}{-0.085453in}}{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathlineto{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathcurveto{\pgfqpoint{0.016280in}{-0.095827in}}{\pgfqpoint{0.017536in}{-0.095306in}}{\pgfqpoint{0.018463in}{-0.094380in}}%
\pgfpathcurveto{\pgfqpoint{0.019389in}{-0.093453in}}{\pgfqpoint{0.019910in}{-0.092196in}}{\pgfqpoint{0.019910in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{0.019910in}{-0.089576in}}{\pgfqpoint{0.019389in}{-0.088319in}}{\pgfqpoint{0.018463in}{-0.087393in}}%
\pgfpathcurveto{\pgfqpoint{0.017536in}{-0.086466in}}{\pgfqpoint{0.016280in}{-0.085945in}}{\pgfqpoint{0.014969in}{-0.085945in}}%
\pgfpathcurveto{\pgfqpoint{0.013659in}{-0.085945in}}{\pgfqpoint{0.012402in}{-0.086466in}}{\pgfqpoint{0.011476in}{-0.087393in}}%
\pgfpathcurveto{\pgfqpoint{0.010549in}{-0.088319in}}{\pgfqpoint{0.010029in}{-0.089576in}}{\pgfqpoint{0.010029in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{0.010029in}{-0.092196in}}{\pgfqpoint{0.010549in}{-0.093453in}}{\pgfqpoint{0.011476in}{-0.094380in}}%
\pgfpathcurveto{\pgfqpoint{0.012402in}{-0.095306in}}{\pgfqpoint{0.013659in}{-0.095827in}}{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathlineto{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathcurveto{\pgfqpoint{0.026509in}{-0.106781in}}{\pgfqpoint{0.027766in}{-0.106260in}}{\pgfqpoint{0.028692in}{-0.105334in}}%
\pgfpathcurveto{\pgfqpoint{0.029619in}{-0.104407in}}{\pgfqpoint{0.030139in}{-0.103151in}}{\pgfqpoint{0.030139in}{-0.101840in}}%
\pgfpathcurveto{\pgfqpoint{0.030139in}{-0.100530in}}{\pgfqpoint{0.029619in}{-0.099273in}}{\pgfqpoint{0.028692in}{-0.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.027766in}{-0.097420in}}{\pgfqpoint{0.026509in}{-0.096900in}}{\pgfqpoint{0.025199in}{-0.096900in}}%
\pgfpathcurveto{\pgfqpoint{0.023888in}{-0.096900in}}{\pgfqpoint{0.022632in}{-0.097420in}}{\pgfqpoint{0.021705in}{-0.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.020779in}{-0.099273in}}{\pgfqpoint{0.020258in}{-0.100530in}}{\pgfqpoint{0.020258in}{-0.101840in}}%
\pgfpathcurveto{\pgfqpoint{0.020258in}{-0.103151in}}{\pgfqpoint{0.020779in}{-0.104407in}}{\pgfqpoint{0.021705in}{-0.105334in}}%
\pgfpathcurveto{\pgfqpoint{0.022632in}{-0.106260in}}{\pgfqpoint{0.023888in}{-0.106781in}}{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathlineto{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathcurveto{\pgfqpoint{0.036942in}{-0.117643in}}{\pgfqpoint{0.038199in}{-0.117123in}}{\pgfqpoint{0.039125in}{-0.116196in}}%
\pgfpathcurveto{\pgfqpoint{0.040052in}{-0.115270in}}{\pgfqpoint{0.040573in}{-0.114013in}}{\pgfqpoint{0.040573in}{-0.112703in}}%
\pgfpathcurveto{\pgfqpoint{0.040573in}{-0.111393in}}{\pgfqpoint{0.040052in}{-0.110136in}}{\pgfqpoint{0.039125in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.038199in}{-0.108283in}}{\pgfqpoint{0.036942in}{-0.107762in}}{\pgfqpoint{0.035632in}{-0.107762in}}%
\pgfpathcurveto{\pgfqpoint{0.034322in}{-0.107762in}}{\pgfqpoint{0.033065in}{-0.108283in}}{\pgfqpoint{0.032138in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.031212in}{-0.110136in}}{\pgfqpoint{0.030691in}{-0.111393in}}{\pgfqpoint{0.030691in}{-0.112703in}}%
\pgfpathcurveto{\pgfqpoint{0.030691in}{-0.114013in}}{\pgfqpoint{0.031212in}{-0.115270in}}{\pgfqpoint{0.032138in}{-0.116196in}}%
\pgfpathcurveto{\pgfqpoint{0.033065in}{-0.117123in}}{\pgfqpoint{0.034322in}{-0.117643in}}{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathlineto{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathcurveto{\pgfqpoint{0.047452in}{-0.128255in}}{\pgfqpoint{0.048709in}{-0.127734in}}{\pgfqpoint{0.049635in}{-0.126807in}}%
\pgfpathcurveto{\pgfqpoint{0.050562in}{-0.125881in}}{\pgfqpoint{0.051082in}{-0.124624in}}{\pgfqpoint{0.051082in}{-0.123314in}}%
\pgfpathcurveto{\pgfqpoint{0.051082in}{-0.122004in}}{\pgfqpoint{0.050562in}{-0.120747in}}{\pgfqpoint{0.049635in}{-0.119820in}}%
\pgfpathcurveto{\pgfqpoint{0.048709in}{-0.118894in}}{\pgfqpoint{0.047452in}{-0.118373in}}{\pgfqpoint{0.046142in}{-0.118373in}}%
\pgfpathcurveto{\pgfqpoint{0.044831in}{-0.118373in}}{\pgfqpoint{0.043575in}{-0.118894in}}{\pgfqpoint{0.042648in}{-0.119820in}}%
\pgfpathcurveto{\pgfqpoint{0.041722in}{-0.120747in}}{\pgfqpoint{0.041201in}{-0.122004in}}{\pgfqpoint{0.041201in}{-0.123314in}}%
\pgfpathcurveto{\pgfqpoint{0.041201in}{-0.124624in}}{\pgfqpoint{0.041722in}{-0.125881in}}{\pgfqpoint{0.042648in}{-0.126807in}}%
\pgfpathcurveto{\pgfqpoint{0.043575in}{-0.127734in}}{\pgfqpoint{0.044831in}{-0.128255in}}{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathlineto{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathcurveto{\pgfqpoint{0.057730in}{-0.138078in}}{\pgfqpoint{0.058986in}{-0.137558in}}{\pgfqpoint{0.059913in}{-0.136631in}}%
\pgfpathcurveto{\pgfqpoint{0.060839in}{-0.135705in}}{\pgfqpoint{0.061360in}{-0.134448in}}{\pgfqpoint{0.061360in}{-0.133137in}}%
\pgfpathcurveto{\pgfqpoint{0.061360in}{-0.131827in}}{\pgfqpoint{0.060839in}{-0.130570in}}{\pgfqpoint{0.059913in}{-0.129644in}}%
\pgfpathcurveto{\pgfqpoint{0.058986in}{-0.128717in}}{\pgfqpoint{0.057730in}{-0.128197in}}{\pgfqpoint{0.056419in}{-0.128197in}}%
\pgfpathcurveto{\pgfqpoint{0.055109in}{-0.128197in}}{\pgfqpoint{0.053852in}{-0.128717in}}{\pgfqpoint{0.052926in}{-0.129644in}}%
\pgfpathcurveto{\pgfqpoint{0.051999in}{-0.130570in}}{\pgfqpoint{0.051479in}{-0.131827in}}{\pgfqpoint{0.051479in}{-0.133137in}}%
\pgfpathcurveto{\pgfqpoint{0.051479in}{-0.134448in}}{\pgfqpoint{0.051999in}{-0.135705in}}{\pgfqpoint{0.052926in}{-0.136631in}}%
\pgfpathcurveto{\pgfqpoint{0.053852in}{-0.137558in}}{\pgfqpoint{0.055109in}{-0.138078in}}{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathlineto{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathcurveto{\pgfqpoint{0.067851in}{-0.146716in}}{\pgfqpoint{0.069107in}{-0.146195in}}{\pgfqpoint{0.070034in}{-0.145269in}}%
\pgfpathcurveto{\pgfqpoint{0.070960in}{-0.144342in}}{\pgfqpoint{0.071481in}{-0.143085in}}{\pgfqpoint{0.071481in}{-0.141775in}}%
\pgfpathcurveto{\pgfqpoint{0.071481in}{-0.140465in}}{\pgfqpoint{0.070960in}{-0.139208in}}{\pgfqpoint{0.070034in}{-0.138281in}}%
\pgfpathcurveto{\pgfqpoint{0.069107in}{-0.137355in}}{\pgfqpoint{0.067851in}{-0.136834in}}{\pgfqpoint{0.066540in}{-0.136834in}}%
\pgfpathcurveto{\pgfqpoint{0.065230in}{-0.136834in}}{\pgfqpoint{0.063973in}{-0.137355in}}{\pgfqpoint{0.063047in}{-0.138281in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{-0.139208in}}{\pgfqpoint{0.061600in}{-0.140465in}}{\pgfqpoint{0.061600in}{-0.141775in}}%
\pgfpathcurveto{\pgfqpoint{0.061600in}{-0.143085in}}{\pgfqpoint{0.062120in}{-0.144342in}}{\pgfqpoint{0.063047in}{-0.145269in}}%
\pgfpathcurveto{\pgfqpoint{0.063973in}{-0.146195in}}{\pgfqpoint{0.065230in}{-0.146716in}}{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathlineto{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathcurveto{\pgfqpoint{0.077874in}{-0.154964in}}{\pgfqpoint{0.079131in}{-0.154444in}}{\pgfqpoint{0.080057in}{-0.153517in}}%
\pgfpathcurveto{\pgfqpoint{0.080984in}{-0.152591in}}{\pgfqpoint{0.081505in}{-0.151334in}}{\pgfqpoint{0.081505in}{-0.150024in}}%
\pgfpathcurveto{\pgfqpoint{0.081505in}{-0.148713in}}{\pgfqpoint{0.080984in}{-0.147457in}}{\pgfqpoint{0.080057in}{-0.146530in}}%
\pgfpathcurveto{\pgfqpoint{0.079131in}{-0.145604in}}{\pgfqpoint{0.077874in}{-0.145083in}}{\pgfqpoint{0.076564in}{-0.145083in}}%
\pgfpathcurveto{\pgfqpoint{0.075254in}{-0.145083in}}{\pgfqpoint{0.073997in}{-0.145604in}}{\pgfqpoint{0.073070in}{-0.146530in}}%
\pgfpathcurveto{\pgfqpoint{0.072144in}{-0.147457in}}{\pgfqpoint{0.071623in}{-0.148713in}}{\pgfqpoint{0.071623in}{-0.150024in}}%
\pgfpathcurveto{\pgfqpoint{0.071623in}{-0.151334in}}{\pgfqpoint{0.072144in}{-0.152591in}}{\pgfqpoint{0.073070in}{-0.153517in}}%
\pgfpathcurveto{\pgfqpoint{0.073997in}{-0.154444in}}{\pgfqpoint{0.075254in}{-0.154964in}}{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathlineto{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathcurveto{\pgfqpoint{0.087503in}{-0.163261in}}{\pgfqpoint{0.088760in}{-0.162741in}}{\pgfqpoint{0.089687in}{-0.161814in}}%
\pgfpathcurveto{\pgfqpoint{0.090613in}{-0.160888in}}{\pgfqpoint{0.091134in}{-0.159631in}}{\pgfqpoint{0.091134in}{-0.158321in}}%
\pgfpathcurveto{\pgfqpoint{0.091134in}{-0.157011in}}{\pgfqpoint{0.090613in}{-0.155754in}}{\pgfqpoint{0.089687in}{-0.154827in}}%
\pgfpathcurveto{\pgfqpoint{0.088760in}{-0.153901in}}{\pgfqpoint{0.087503in}{-0.153380in}}{\pgfqpoint{0.086193in}{-0.153380in}}%
\pgfpathcurveto{\pgfqpoint{0.084883in}{-0.153380in}}{\pgfqpoint{0.083626in}{-0.153901in}}{\pgfqpoint{0.082700in}{-0.154827in}}%
\pgfpathcurveto{\pgfqpoint{0.081773in}{-0.155754in}}{\pgfqpoint{0.081252in}{-0.157011in}}{\pgfqpoint{0.081252in}{-0.158321in}}%
\pgfpathcurveto{\pgfqpoint{0.081252in}{-0.159631in}}{\pgfqpoint{0.081773in}{-0.160888in}}{\pgfqpoint{0.082700in}{-0.161814in}}%
\pgfpathcurveto{\pgfqpoint{0.083626in}{-0.162741in}}{\pgfqpoint{0.084883in}{-0.163261in}}{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathlineto{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathcurveto{\pgfqpoint{0.096767in}{-0.171985in}}{\pgfqpoint{0.098024in}{-0.171464in}}{\pgfqpoint{0.098950in}{-0.170538in}}%
\pgfpathcurveto{\pgfqpoint{0.099877in}{-0.169611in}}{\pgfqpoint{0.100398in}{-0.168355in}}{\pgfqpoint{0.100398in}{-0.167044in}}%
\pgfpathcurveto{\pgfqpoint{0.100398in}{-0.165734in}}{\pgfqpoint{0.099877in}{-0.164477in}}{\pgfqpoint{0.098950in}{-0.163551in}}%
\pgfpathcurveto{\pgfqpoint{0.098024in}{-0.162624in}}{\pgfqpoint{0.096767in}{-0.162104in}}{\pgfqpoint{0.095457in}{-0.162104in}}%
\pgfpathcurveto{\pgfqpoint{0.094147in}{-0.162104in}}{\pgfqpoint{0.092890in}{-0.162624in}}{\pgfqpoint{0.091963in}{-0.163551in}}%
\pgfpathcurveto{\pgfqpoint{0.091037in}{-0.164477in}}{\pgfqpoint{0.090516in}{-0.165734in}}{\pgfqpoint{0.090516in}{-0.167044in}}%
\pgfpathcurveto{\pgfqpoint{0.090516in}{-0.168355in}}{\pgfqpoint{0.091037in}{-0.169611in}}{\pgfqpoint{0.091963in}{-0.170538in}}%
\pgfpathcurveto{\pgfqpoint{0.092890in}{-0.171464in}}{\pgfqpoint{0.094147in}{-0.171985in}}{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathlineto{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathcurveto{\pgfqpoint{0.105964in}{-0.180841in}}{\pgfqpoint{0.107221in}{-0.180320in}}{\pgfqpoint{0.108148in}{-0.179394in}}%
\pgfpathcurveto{\pgfqpoint{0.109074in}{-0.178467in}}{\pgfqpoint{0.109595in}{-0.177210in}}{\pgfqpoint{0.109595in}{-0.175900in}}%
\pgfpathcurveto{\pgfqpoint{0.109595in}{-0.174590in}}{\pgfqpoint{0.109074in}{-0.173333in}}{\pgfqpoint{0.108148in}{-0.172406in}}%
\pgfpathcurveto{\pgfqpoint{0.107221in}{-0.171480in}}{\pgfqpoint{0.105964in}{-0.170959in}}{\pgfqpoint{0.104654in}{-0.170959in}}%
\pgfpathcurveto{\pgfqpoint{0.103344in}{-0.170959in}}{\pgfqpoint{0.102087in}{-0.171480in}}{\pgfqpoint{0.101161in}{-0.172406in}}%
\pgfpathcurveto{\pgfqpoint{0.100234in}{-0.173333in}}{\pgfqpoint{0.099714in}{-0.174590in}}{\pgfqpoint{0.099714in}{-0.175900in}}%
\pgfpathcurveto{\pgfqpoint{0.099714in}{-0.177210in}}{\pgfqpoint{0.100234in}{-0.178467in}}{\pgfqpoint{0.101161in}{-0.179394in}}%
\pgfpathcurveto{\pgfqpoint{0.102087in}{-0.180320in}}{\pgfqpoint{0.103344in}{-0.180841in}}{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathlineto{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathcurveto{\pgfqpoint{0.115148in}{-0.189270in}}{\pgfqpoint{0.116405in}{-0.188749in}}{\pgfqpoint{0.117331in}{-0.187823in}}%
\pgfpathcurveto{\pgfqpoint{0.118258in}{-0.186896in}}{\pgfqpoint{0.118778in}{-0.185639in}}{\pgfqpoint{0.118778in}{-0.184329in}}%
\pgfpathcurveto{\pgfqpoint{0.118778in}{-0.183019in}}{\pgfqpoint{0.118258in}{-0.181762in}}{\pgfqpoint{0.117331in}{-0.180836in}}%
\pgfpathcurveto{\pgfqpoint{0.116405in}{-0.179909in}}{\pgfqpoint{0.115148in}{-0.179389in}}{\pgfqpoint{0.113838in}{-0.179389in}}%
\pgfpathcurveto{\pgfqpoint{0.112527in}{-0.179389in}}{\pgfqpoint{0.111270in}{-0.179909in}}{\pgfqpoint{0.110344in}{-0.180836in}}%
\pgfpathcurveto{\pgfqpoint{0.109417in}{-0.181762in}}{\pgfqpoint{0.108897in}{-0.183019in}}{\pgfqpoint{0.108897in}{-0.184329in}}%
\pgfpathcurveto{\pgfqpoint{0.108897in}{-0.185639in}}{\pgfqpoint{0.109417in}{-0.186896in}}{\pgfqpoint{0.110344in}{-0.187823in}}%
\pgfpathcurveto{\pgfqpoint{0.111270in}{-0.188749in}}{\pgfqpoint{0.112527in}{-0.189270in}}{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathlineto{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathcurveto{\pgfqpoint{0.124210in}{-0.197461in}}{\pgfqpoint{0.125467in}{-0.196941in}}{\pgfqpoint{0.126394in}{-0.196014in}}%
\pgfpathcurveto{\pgfqpoint{0.127320in}{-0.195088in}}{\pgfqpoint{0.127841in}{-0.193831in}}{\pgfqpoint{0.127841in}{-0.192521in}}%
\pgfpathcurveto{\pgfqpoint{0.127841in}{-0.191211in}}{\pgfqpoint{0.127320in}{-0.189954in}}{\pgfqpoint{0.126394in}{-0.189027in}}%
\pgfpathcurveto{\pgfqpoint{0.125467in}{-0.188101in}}{\pgfqpoint{0.124210in}{-0.187580in}}{\pgfqpoint{0.122900in}{-0.187580in}}%
\pgfpathcurveto{\pgfqpoint{0.121590in}{-0.187580in}}{\pgfqpoint{0.120333in}{-0.188101in}}{\pgfqpoint{0.119406in}{-0.189027in}}%
\pgfpathcurveto{\pgfqpoint{0.118480in}{-0.189954in}}{\pgfqpoint{0.117959in}{-0.191211in}}{\pgfqpoint{0.117959in}{-0.192521in}}%
\pgfpathcurveto{\pgfqpoint{0.117959in}{-0.193831in}}{\pgfqpoint{0.118480in}{-0.195088in}}{\pgfqpoint{0.119406in}{-0.196014in}}%
\pgfpathcurveto{\pgfqpoint{0.120333in}{-0.196941in}}{\pgfqpoint{0.121590in}{-0.197461in}}{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathlineto{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathcurveto{\pgfqpoint{0.133023in}{-0.205425in}}{\pgfqpoint{0.134280in}{-0.204905in}}{\pgfqpoint{0.135206in}{-0.203978in}}%
\pgfpathcurveto{\pgfqpoint{0.136133in}{-0.203052in}}{\pgfqpoint{0.136653in}{-0.201795in}}{\pgfqpoint{0.136653in}{-0.200485in}}%
\pgfpathcurveto{\pgfqpoint{0.136653in}{-0.199174in}}{\pgfqpoint{0.136133in}{-0.197918in}}{\pgfqpoint{0.135206in}{-0.196991in}}%
\pgfpathcurveto{\pgfqpoint{0.134280in}{-0.196065in}}{\pgfqpoint{0.133023in}{-0.195544in}}{\pgfqpoint{0.131712in}{-0.195544in}}%
\pgfpathcurveto{\pgfqpoint{0.130402in}{-0.195544in}}{\pgfqpoint{0.129145in}{-0.196065in}}{\pgfqpoint{0.128219in}{-0.196991in}}%
\pgfpathcurveto{\pgfqpoint{0.127292in}{-0.197918in}}{\pgfqpoint{0.126772in}{-0.199174in}}{\pgfqpoint{0.126772in}{-0.200485in}}%
\pgfpathcurveto{\pgfqpoint{0.126772in}{-0.201795in}}{\pgfqpoint{0.127292in}{-0.203052in}}{\pgfqpoint{0.128219in}{-0.203978in}}%
\pgfpathcurveto{\pgfqpoint{0.129145in}{-0.204905in}}{\pgfqpoint{0.130402in}{-0.205425in}}{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathcurveto{\pgfqpoint{0.141585in}{-0.213164in}}{\pgfqpoint{0.142842in}{-0.212644in}}{\pgfqpoint{0.143769in}{-0.211717in}}%
\pgfpathcurveto{\pgfqpoint{0.144695in}{-0.210791in}}{\pgfqpoint{0.145216in}{-0.209534in}}{\pgfqpoint{0.145216in}{-0.208224in}}%
\pgfpathcurveto{\pgfqpoint{0.145216in}{-0.206913in}}{\pgfqpoint{0.144695in}{-0.205657in}}{\pgfqpoint{0.143769in}{-0.204730in}}%
\pgfpathcurveto{\pgfqpoint{0.142842in}{-0.203804in}}{\pgfqpoint{0.141585in}{-0.203283in}}{\pgfqpoint{0.140275in}{-0.203283in}}%
\pgfpathcurveto{\pgfqpoint{0.138965in}{-0.203283in}}{\pgfqpoint{0.137708in}{-0.203804in}}{\pgfqpoint{0.136781in}{-0.204730in}}%
\pgfpathcurveto{\pgfqpoint{0.135855in}{-0.205657in}}{\pgfqpoint{0.135334in}{-0.206913in}}{\pgfqpoint{0.135334in}{-0.208224in}}%
\pgfpathcurveto{\pgfqpoint{0.135334in}{-0.209534in}}{\pgfqpoint{0.135855in}{-0.210791in}}{\pgfqpoint{0.136781in}{-0.211717in}}%
\pgfpathcurveto{\pgfqpoint{0.137708in}{-0.212644in}}{\pgfqpoint{0.138965in}{-0.213164in}}{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathlineto{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathcurveto{\pgfqpoint{0.149907in}{-0.220545in}}{\pgfqpoint{0.151164in}{-0.220024in}}{\pgfqpoint{0.152091in}{-0.219098in}}%
\pgfpathcurveto{\pgfqpoint{0.153017in}{-0.218171in}}{\pgfqpoint{0.153538in}{-0.216914in}}{\pgfqpoint{0.153538in}{-0.215604in}}%
\pgfpathcurveto{\pgfqpoint{0.153538in}{-0.214294in}}{\pgfqpoint{0.153017in}{-0.213037in}}{\pgfqpoint{0.152091in}{-0.212111in}}%
\pgfpathcurveto{\pgfqpoint{0.151164in}{-0.211184in}}{\pgfqpoint{0.149907in}{-0.210664in}}{\pgfqpoint{0.148597in}{-0.210664in}}%
\pgfpathcurveto{\pgfqpoint{0.147287in}{-0.210664in}}{\pgfqpoint{0.146030in}{-0.211184in}}{\pgfqpoint{0.145104in}{-0.212111in}}%
\pgfpathcurveto{\pgfqpoint{0.144177in}{-0.213037in}}{\pgfqpoint{0.143657in}{-0.214294in}}{\pgfqpoint{0.143657in}{-0.215604in}}%
\pgfpathcurveto{\pgfqpoint{0.143657in}{-0.216914in}}{\pgfqpoint{0.144177in}{-0.218171in}}{\pgfqpoint{0.145104in}{-0.219098in}}%
\pgfpathcurveto{\pgfqpoint{0.146030in}{-0.220024in}}{\pgfqpoint{0.147287in}{-0.220545in}}{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathlineto{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathcurveto{\pgfqpoint{0.157971in}{-0.227832in}}{\pgfqpoint{0.159228in}{-0.227312in}}{\pgfqpoint{0.160155in}{-0.226385in}}%
\pgfpathcurveto{\pgfqpoint{0.161081in}{-0.225459in}}{\pgfqpoint{0.161602in}{-0.224202in}}{\pgfqpoint{0.161602in}{-0.222892in}}%
\pgfpathcurveto{\pgfqpoint{0.161602in}{-0.221581in}}{\pgfqpoint{0.161081in}{-0.220325in}}{\pgfqpoint{0.160155in}{-0.219398in}}%
\pgfpathcurveto{\pgfqpoint{0.159228in}{-0.218472in}}{\pgfqpoint{0.157971in}{-0.217951in}}{\pgfqpoint{0.156661in}{-0.217951in}}%
\pgfpathcurveto{\pgfqpoint{0.155351in}{-0.217951in}}{\pgfqpoint{0.154094in}{-0.218472in}}{\pgfqpoint{0.153168in}{-0.219398in}}%
\pgfpathcurveto{\pgfqpoint{0.152241in}{-0.220325in}}{\pgfqpoint{0.151720in}{-0.221581in}}{\pgfqpoint{0.151720in}{-0.222892in}}%
\pgfpathcurveto{\pgfqpoint{0.151720in}{-0.224202in}}{\pgfqpoint{0.152241in}{-0.225459in}}{\pgfqpoint{0.153168in}{-0.226385in}}%
\pgfpathcurveto{\pgfqpoint{0.154094in}{-0.227312in}}{\pgfqpoint{0.155351in}{-0.227832in}}{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathlineto{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathcurveto{\pgfqpoint{0.166152in}{-0.235278in}}{\pgfqpoint{0.167409in}{-0.234758in}}{\pgfqpoint{0.168335in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.169262in}{-0.232905in}}{\pgfqpoint{0.169782in}{-0.231648in}}{\pgfqpoint{0.169782in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.169782in}{-0.229027in}}{\pgfqpoint{0.169262in}{-0.227770in}}{\pgfqpoint{0.168335in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.167409in}{-0.225917in}}{\pgfqpoint{0.166152in}{-0.225397in}}{\pgfqpoint{0.164842in}{-0.225397in}}%
\pgfpathcurveto{\pgfqpoint{0.163531in}{-0.225397in}}{\pgfqpoint{0.162275in}{-0.225917in}}{\pgfqpoint{0.161348in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.160422in}{-0.227770in}}{\pgfqpoint{0.159901in}{-0.229027in}}{\pgfqpoint{0.159901in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.159901in}{-0.231648in}}{\pgfqpoint{0.160422in}{-0.232905in}}{\pgfqpoint{0.161348in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.162275in}{-0.234758in}}{\pgfqpoint{0.163531in}{-0.235278in}}{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathlineto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathcurveto{\pgfqpoint{0.174085in}{-0.242436in}}{\pgfqpoint{0.175342in}{-0.241916in}}{\pgfqpoint{0.176269in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.177195in}{-0.240063in}}{\pgfqpoint{0.177716in}{-0.238806in}}{\pgfqpoint{0.177716in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.177716in}{-0.236186in}}{\pgfqpoint{0.177195in}{-0.234929in}}{\pgfqpoint{0.176269in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.175342in}{-0.233076in}}{\pgfqpoint{0.174085in}{-0.232555in}}{\pgfqpoint{0.172775in}{-0.232555in}}%
\pgfpathcurveto{\pgfqpoint{0.171465in}{-0.232555in}}{\pgfqpoint{0.170208in}{-0.233076in}}{\pgfqpoint{0.169281in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.168355in}{-0.234929in}}{\pgfqpoint{0.167834in}{-0.236186in}}{\pgfqpoint{0.167834in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.167834in}{-0.238806in}}{\pgfqpoint{0.168355in}{-0.240063in}}{\pgfqpoint{0.169281in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.170208in}{-0.241916in}}{\pgfqpoint{0.171465in}{-0.242436in}}{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathlineto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149831in}{-0.017181in}}%
\pgfpathcurveto{\pgfqpoint{0.151141in}{-0.017181in}}{\pgfqpoint{0.152398in}{-0.016660in}}{\pgfqpoint{0.153324in}{-0.015734in}}%
\pgfpathcurveto{\pgfqpoint{0.154251in}{-0.014807in}}{\pgfqpoint{0.154771in}{-0.013551in}}{\pgfqpoint{0.154771in}{-0.012240in}}%
\pgfpathcurveto{\pgfqpoint{0.154771in}{-0.010930in}}{\pgfqpoint{0.154251in}{-0.009673in}}{\pgfqpoint{0.153324in}{-0.008747in}}%
\pgfpathcurveto{\pgfqpoint{0.152398in}{-0.007820in}}{\pgfqpoint{0.151141in}{-0.007300in}}{\pgfqpoint{0.149831in}{-0.007300in}}%
\pgfpathcurveto{\pgfqpoint{0.148520in}{-0.007300in}}{\pgfqpoint{0.147264in}{-0.007820in}}{\pgfqpoint{0.146337in}{-0.008747in}}%
\pgfpathcurveto{\pgfqpoint{0.145411in}{-0.009673in}}{\pgfqpoint{0.144890in}{-0.010930in}}{\pgfqpoint{0.144890in}{-0.012240in}}%
\pgfpathcurveto{\pgfqpoint{0.144890in}{-0.013551in}}{\pgfqpoint{0.145411in}{-0.014807in}}{\pgfqpoint{0.146337in}{-0.015734in}}%
\pgfpathcurveto{\pgfqpoint{0.147264in}{-0.016660in}}{\pgfqpoint{0.148520in}{-0.017181in}}{\pgfqpoint{0.149831in}{-0.017181in}}%
\pgfpathlineto{\pgfqpoint{0.149831in}{-0.017181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathcurveto{\pgfqpoint{0.163051in}{-0.028959in}}{\pgfqpoint{0.164307in}{-0.028438in}}{\pgfqpoint{0.165234in}{-0.027512in}}%
\pgfpathcurveto{\pgfqpoint{0.166160in}{-0.026585in}}{\pgfqpoint{0.166681in}{-0.025328in}}{\pgfqpoint{0.166681in}{-0.024018in}}%
\pgfpathcurveto{\pgfqpoint{0.166681in}{-0.022708in}}{\pgfqpoint{0.166160in}{-0.021451in}}{\pgfqpoint{0.165234in}{-0.020525in}}%
\pgfpathcurveto{\pgfqpoint{0.164307in}{-0.019598in}}{\pgfqpoint{0.163051in}{-0.019077in}}{\pgfqpoint{0.161740in}{-0.019077in}}%
\pgfpathcurveto{\pgfqpoint{0.160430in}{-0.019077in}}{\pgfqpoint{0.159173in}{-0.019598in}}{\pgfqpoint{0.158247in}{-0.020525in}}%
\pgfpathcurveto{\pgfqpoint{0.157320in}{-0.021451in}}{\pgfqpoint{0.156800in}{-0.022708in}}{\pgfqpoint{0.156800in}{-0.024018in}}%
\pgfpathcurveto{\pgfqpoint{0.156800in}{-0.025328in}}{\pgfqpoint{0.157320in}{-0.026585in}}{\pgfqpoint{0.158247in}{-0.027512in}}%
\pgfpathcurveto{\pgfqpoint{0.159173in}{-0.028438in}}{\pgfqpoint{0.160430in}{-0.028959in}}{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathcurveto{\pgfqpoint{0.174634in}{-0.040539in}}{\pgfqpoint{0.175891in}{-0.040019in}}{\pgfqpoint{0.176817in}{-0.039092in}}%
\pgfpathcurveto{\pgfqpoint{0.177744in}{-0.038166in}}{\pgfqpoint{0.178264in}{-0.036909in}}{\pgfqpoint{0.178264in}{-0.035599in}}%
\pgfpathcurveto{\pgfqpoint{0.178264in}{-0.034288in}}{\pgfqpoint{0.177744in}{-0.033032in}}{\pgfqpoint{0.176817in}{-0.032105in}}%
\pgfpathcurveto{\pgfqpoint{0.175891in}{-0.031179in}}{\pgfqpoint{0.174634in}{-0.030658in}}{\pgfqpoint{0.173324in}{-0.030658in}}%
\pgfpathcurveto{\pgfqpoint{0.172013in}{-0.030658in}}{\pgfqpoint{0.170757in}{-0.031179in}}{\pgfqpoint{0.169830in}{-0.032105in}}%
\pgfpathcurveto{\pgfqpoint{0.168904in}{-0.033032in}}{\pgfqpoint{0.168383in}{-0.034288in}}{\pgfqpoint{0.168383in}{-0.035599in}}%
\pgfpathcurveto{\pgfqpoint{0.168383in}{-0.036909in}}{\pgfqpoint{0.168904in}{-0.038166in}}{\pgfqpoint{0.169830in}{-0.039092in}}%
\pgfpathcurveto{\pgfqpoint{0.170757in}{-0.040019in}}{\pgfqpoint{0.172013in}{-0.040539in}}{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathlineto{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathcurveto{\pgfqpoint{0.185444in}{-0.052045in}}{\pgfqpoint{0.186700in}{-0.051524in}}{\pgfqpoint{0.187627in}{-0.050598in}}%
\pgfpathcurveto{\pgfqpoint{0.188553in}{-0.049671in}}{\pgfqpoint{0.189074in}{-0.048414in}}{\pgfqpoint{0.189074in}{-0.047104in}}%
\pgfpathcurveto{\pgfqpoint{0.189074in}{-0.045794in}}{\pgfqpoint{0.188553in}{-0.044537in}}{\pgfqpoint{0.187627in}{-0.043611in}}%
\pgfpathcurveto{\pgfqpoint{0.186700in}{-0.042684in}}{\pgfqpoint{0.185444in}{-0.042164in}}{\pgfqpoint{0.184133in}{-0.042164in}}%
\pgfpathcurveto{\pgfqpoint{0.182823in}{-0.042164in}}{\pgfqpoint{0.181566in}{-0.042684in}}{\pgfqpoint{0.180640in}{-0.043611in}}%
\pgfpathcurveto{\pgfqpoint{0.179713in}{-0.044537in}}{\pgfqpoint{0.179193in}{-0.045794in}}{\pgfqpoint{0.179193in}{-0.047104in}}%
\pgfpathcurveto{\pgfqpoint{0.179193in}{-0.048414in}}{\pgfqpoint{0.179713in}{-0.049671in}}{\pgfqpoint{0.180640in}{-0.050598in}}%
\pgfpathcurveto{\pgfqpoint{0.181566in}{-0.051524in}}{\pgfqpoint{0.182823in}{-0.052045in}}{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathlineto{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathcurveto{\pgfqpoint{0.195834in}{-0.062863in}}{\pgfqpoint{0.197091in}{-0.062342in}}{\pgfqpoint{0.198017in}{-0.061416in}}%
\pgfpathcurveto{\pgfqpoint{0.198944in}{-0.060489in}}{\pgfqpoint{0.199464in}{-0.059232in}}{\pgfqpoint{0.199464in}{-0.057922in}}%
\pgfpathcurveto{\pgfqpoint{0.199464in}{-0.056612in}}{\pgfqpoint{0.198944in}{-0.055355in}}{\pgfqpoint{0.198017in}{-0.054429in}}%
\pgfpathcurveto{\pgfqpoint{0.197091in}{-0.053502in}}{\pgfqpoint{0.195834in}{-0.052982in}}{\pgfqpoint{0.194524in}{-0.052982in}}%
\pgfpathcurveto{\pgfqpoint{0.193213in}{-0.052982in}}{\pgfqpoint{0.191957in}{-0.053502in}}{\pgfqpoint{0.191030in}{-0.054429in}}%
\pgfpathcurveto{\pgfqpoint{0.190104in}{-0.055355in}}{\pgfqpoint{0.189583in}{-0.056612in}}{\pgfqpoint{0.189583in}{-0.057922in}}%
\pgfpathcurveto{\pgfqpoint{0.189583in}{-0.059232in}}{\pgfqpoint{0.190104in}{-0.060489in}}{\pgfqpoint{0.191030in}{-0.061416in}}%
\pgfpathcurveto{\pgfqpoint{0.191957in}{-0.062342in}}{\pgfqpoint{0.193213in}{-0.062863in}}{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathlineto{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathcurveto{\pgfqpoint{0.205671in}{-0.072988in}}{\pgfqpoint{0.206928in}{-0.072467in}}{\pgfqpoint{0.207855in}{-0.071541in}}%
\pgfpathcurveto{\pgfqpoint{0.208781in}{-0.070614in}}{\pgfqpoint{0.209302in}{-0.069357in}}{\pgfqpoint{0.209302in}{-0.068047in}}%
\pgfpathcurveto{\pgfqpoint{0.209302in}{-0.066737in}}{\pgfqpoint{0.208781in}{-0.065480in}}{\pgfqpoint{0.207855in}{-0.064554in}}%
\pgfpathcurveto{\pgfqpoint{0.206928in}{-0.063627in}}{\pgfqpoint{0.205671in}{-0.063107in}}{\pgfqpoint{0.204361in}{-0.063107in}}%
\pgfpathcurveto{\pgfqpoint{0.203051in}{-0.063107in}}{\pgfqpoint{0.201794in}{-0.063627in}}{\pgfqpoint{0.200868in}{-0.064554in}}%
\pgfpathcurveto{\pgfqpoint{0.199941in}{-0.065480in}}{\pgfqpoint{0.199420in}{-0.066737in}}{\pgfqpoint{0.199420in}{-0.068047in}}%
\pgfpathcurveto{\pgfqpoint{0.199420in}{-0.069357in}}{\pgfqpoint{0.199941in}{-0.070614in}}{\pgfqpoint{0.200868in}{-0.071541in}}%
\pgfpathcurveto{\pgfqpoint{0.201794in}{-0.072467in}}{\pgfqpoint{0.203051in}{-0.072988in}}{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathlineto{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathcurveto{\pgfqpoint{0.215121in}{-0.082252in}}{\pgfqpoint{0.216378in}{-0.081731in}}{\pgfqpoint{0.217305in}{-0.080805in}}%
\pgfpathcurveto{\pgfqpoint{0.218231in}{-0.079878in}}{\pgfqpoint{0.218752in}{-0.078621in}}{\pgfqpoint{0.218752in}{-0.077311in}}%
\pgfpathcurveto{\pgfqpoint{0.218752in}{-0.076001in}}{\pgfqpoint{0.218231in}{-0.074744in}}{\pgfqpoint{0.217305in}{-0.073818in}}%
\pgfpathcurveto{\pgfqpoint{0.216378in}{-0.072891in}}{\pgfqpoint{0.215121in}{-0.072370in}}{\pgfqpoint{0.213811in}{-0.072370in}}%
\pgfpathcurveto{\pgfqpoint{0.212501in}{-0.072370in}}{\pgfqpoint{0.211244in}{-0.072891in}}{\pgfqpoint{0.210318in}{-0.073818in}}%
\pgfpathcurveto{\pgfqpoint{0.209391in}{-0.074744in}}{\pgfqpoint{0.208870in}{-0.076001in}}{\pgfqpoint{0.208870in}{-0.077311in}}%
\pgfpathcurveto{\pgfqpoint{0.208870in}{-0.078621in}}{\pgfqpoint{0.209391in}{-0.079878in}}{\pgfqpoint{0.210318in}{-0.080805in}}%
\pgfpathcurveto{\pgfqpoint{0.211244in}{-0.081731in}}{\pgfqpoint{0.212501in}{-0.082252in}}{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathlineto{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathcurveto{\pgfqpoint{0.224296in}{-0.091236in}}{\pgfqpoint{0.225553in}{-0.090716in}}{\pgfqpoint{0.226480in}{-0.089789in}}%
\pgfpathcurveto{\pgfqpoint{0.227406in}{-0.088863in}}{\pgfqpoint{0.227927in}{-0.087606in}}{\pgfqpoint{0.227927in}{-0.086296in}}%
\pgfpathcurveto{\pgfqpoint{0.227927in}{-0.084986in}}{\pgfqpoint{0.227406in}{-0.083729in}}{\pgfqpoint{0.226480in}{-0.082802in}}%
\pgfpathcurveto{\pgfqpoint{0.225553in}{-0.081876in}}{\pgfqpoint{0.224296in}{-0.081355in}}{\pgfqpoint{0.222986in}{-0.081355in}}%
\pgfpathcurveto{\pgfqpoint{0.221676in}{-0.081355in}}{\pgfqpoint{0.220419in}{-0.081876in}}{\pgfqpoint{0.219493in}{-0.082802in}}%
\pgfpathcurveto{\pgfqpoint{0.218566in}{-0.083729in}}{\pgfqpoint{0.218045in}{-0.084986in}}{\pgfqpoint{0.218045in}{-0.086296in}}%
\pgfpathcurveto{\pgfqpoint{0.218045in}{-0.087606in}}{\pgfqpoint{0.218566in}{-0.088863in}}{\pgfqpoint{0.219493in}{-0.089789in}}%
\pgfpathcurveto{\pgfqpoint{0.220419in}{-0.090716in}}{\pgfqpoint{0.221676in}{-0.091236in}}{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathlineto{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathcurveto{\pgfqpoint{0.233374in}{-0.099921in}}{\pgfqpoint{0.234631in}{-0.099401in}}{\pgfqpoint{0.235557in}{-0.098474in}}%
\pgfpathcurveto{\pgfqpoint{0.236484in}{-0.097548in}}{\pgfqpoint{0.237005in}{-0.096291in}}{\pgfqpoint{0.237005in}{-0.094981in}}%
\pgfpathcurveto{\pgfqpoint{0.237005in}{-0.093670in}}{\pgfqpoint{0.236484in}{-0.092414in}}{\pgfqpoint{0.235557in}{-0.091487in}}%
\pgfpathcurveto{\pgfqpoint{0.234631in}{-0.090561in}}{\pgfqpoint{0.233374in}{-0.090040in}}{\pgfqpoint{0.232064in}{-0.090040in}}%
\pgfpathcurveto{\pgfqpoint{0.230754in}{-0.090040in}}{\pgfqpoint{0.229497in}{-0.090561in}}{\pgfqpoint{0.228570in}{-0.091487in}}%
\pgfpathcurveto{\pgfqpoint{0.227644in}{-0.092414in}}{\pgfqpoint{0.227123in}{-0.093670in}}{\pgfqpoint{0.227123in}{-0.094981in}}%
\pgfpathcurveto{\pgfqpoint{0.227123in}{-0.096291in}}{\pgfqpoint{0.227644in}{-0.097548in}}{\pgfqpoint{0.228570in}{-0.098474in}}%
\pgfpathcurveto{\pgfqpoint{0.229497in}{-0.099401in}}{\pgfqpoint{0.230754in}{-0.099921in}}{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathlineto{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathcurveto{\pgfqpoint{0.242216in}{-0.108135in}}{\pgfqpoint{0.243473in}{-0.107614in}}{\pgfqpoint{0.244399in}{-0.106688in}}%
\pgfpathcurveto{\pgfqpoint{0.245326in}{-0.105761in}}{\pgfqpoint{0.245846in}{-0.104505in}}{\pgfqpoint{0.245846in}{-0.103194in}}%
\pgfpathcurveto{\pgfqpoint{0.245846in}{-0.101884in}}{\pgfqpoint{0.245326in}{-0.100627in}}{\pgfqpoint{0.244399in}{-0.099701in}}%
\pgfpathcurveto{\pgfqpoint{0.243473in}{-0.098774in}}{\pgfqpoint{0.242216in}{-0.098254in}}{\pgfqpoint{0.240906in}{-0.098254in}}%
\pgfpathcurveto{\pgfqpoint{0.239595in}{-0.098254in}}{\pgfqpoint{0.238339in}{-0.098774in}}{\pgfqpoint{0.237412in}{-0.099701in}}%
\pgfpathcurveto{\pgfqpoint{0.236486in}{-0.100627in}}{\pgfqpoint{0.235965in}{-0.101884in}}{\pgfqpoint{0.235965in}{-0.103194in}}%
\pgfpathcurveto{\pgfqpoint{0.235965in}{-0.104505in}}{\pgfqpoint{0.236486in}{-0.105761in}}{\pgfqpoint{0.237412in}{-0.106688in}}%
\pgfpathcurveto{\pgfqpoint{0.238339in}{-0.107614in}}{\pgfqpoint{0.239595in}{-0.108135in}}{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathlineto{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathcurveto{\pgfqpoint{0.250628in}{-0.116092in}}{\pgfqpoint{0.251885in}{-0.115571in}}{\pgfqpoint{0.252812in}{-0.114645in}}%
\pgfpathcurveto{\pgfqpoint{0.253738in}{-0.113718in}}{\pgfqpoint{0.254259in}{-0.112462in}}{\pgfqpoint{0.254259in}{-0.111151in}}%
\pgfpathcurveto{\pgfqpoint{0.254259in}{-0.109841in}}{\pgfqpoint{0.253738in}{-0.108584in}}{\pgfqpoint{0.252812in}{-0.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.251885in}{-0.106731in}}{\pgfqpoint{0.250628in}{-0.106211in}}{\pgfqpoint{0.249318in}{-0.106211in}}%
\pgfpathcurveto{\pgfqpoint{0.248008in}{-0.106211in}}{\pgfqpoint{0.246751in}{-0.106731in}}{\pgfqpoint{0.245825in}{-0.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.244898in}{-0.108584in}}{\pgfqpoint{0.244377in}{-0.109841in}}{\pgfqpoint{0.244377in}{-0.111151in}}%
\pgfpathcurveto{\pgfqpoint{0.244377in}{-0.112462in}}{\pgfqpoint{0.244898in}{-0.113718in}}{\pgfqpoint{0.245825in}{-0.114645in}}%
\pgfpathcurveto{\pgfqpoint{0.246751in}{-0.115571in}}{\pgfqpoint{0.248008in}{-0.116092in}}{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathlineto{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathcurveto{\pgfqpoint{0.258613in}{-0.124150in}}{\pgfqpoint{0.259870in}{-0.123630in}}{\pgfqpoint{0.260796in}{-0.122703in}}%
\pgfpathcurveto{\pgfqpoint{0.261723in}{-0.121777in}}{\pgfqpoint{0.262243in}{-0.120520in}}{\pgfqpoint{0.262243in}{-0.119210in}}%
\pgfpathcurveto{\pgfqpoint{0.262243in}{-0.117899in}}{\pgfqpoint{0.261723in}{-0.116643in}}{\pgfqpoint{0.260796in}{-0.115716in}}%
\pgfpathcurveto{\pgfqpoint{0.259870in}{-0.114790in}}{\pgfqpoint{0.258613in}{-0.114269in}}{\pgfqpoint{0.257303in}{-0.114269in}}%
\pgfpathcurveto{\pgfqpoint{0.255993in}{-0.114269in}}{\pgfqpoint{0.254736in}{-0.114790in}}{\pgfqpoint{0.253809in}{-0.115716in}}%
\pgfpathcurveto{\pgfqpoint{0.252883in}{-0.116643in}}{\pgfqpoint{0.252362in}{-0.117899in}}{\pgfqpoint{0.252362in}{-0.119210in}}%
\pgfpathcurveto{\pgfqpoint{0.252362in}{-0.120520in}}{\pgfqpoint{0.252883in}{-0.121777in}}{\pgfqpoint{0.253809in}{-0.122703in}}%
\pgfpathcurveto{\pgfqpoint{0.254736in}{-0.123630in}}{\pgfqpoint{0.255993in}{-0.124150in}}{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathlineto{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathcurveto{\pgfqpoint{0.266110in}{-0.132081in}}{\pgfqpoint{0.267367in}{-0.131560in}}{\pgfqpoint{0.268294in}{-0.130634in}}%
\pgfpathcurveto{\pgfqpoint{0.269220in}{-0.129707in}}{\pgfqpoint{0.269741in}{-0.128451in}}{\pgfqpoint{0.269741in}{-0.127140in}}%
\pgfpathcurveto{\pgfqpoint{0.269741in}{-0.125830in}}{\pgfqpoint{0.269220in}{-0.124573in}}{\pgfqpoint{0.268294in}{-0.123647in}}%
\pgfpathcurveto{\pgfqpoint{0.267367in}{-0.122720in}}{\pgfqpoint{0.266110in}{-0.122200in}}{\pgfqpoint{0.264800in}{-0.122200in}}%
\pgfpathcurveto{\pgfqpoint{0.263490in}{-0.122200in}}{\pgfqpoint{0.262233in}{-0.122720in}}{\pgfqpoint{0.261306in}{-0.123647in}}%
\pgfpathcurveto{\pgfqpoint{0.260380in}{-0.124573in}}{\pgfqpoint{0.259859in}{-0.125830in}}{\pgfqpoint{0.259859in}{-0.127140in}}%
\pgfpathcurveto{\pgfqpoint{0.259859in}{-0.128451in}}{\pgfqpoint{0.260380in}{-0.129707in}}{\pgfqpoint{0.261306in}{-0.130634in}}%
\pgfpathcurveto{\pgfqpoint{0.262233in}{-0.131560in}}{\pgfqpoint{0.263490in}{-0.132081in}}{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathlineto{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathcurveto{\pgfqpoint{0.273310in}{-0.140030in}}{\pgfqpoint{0.274567in}{-0.139509in}}{\pgfqpoint{0.275494in}{-0.138582in}}%
\pgfpathcurveto{\pgfqpoint{0.276420in}{-0.137656in}}{\pgfqpoint{0.276941in}{-0.136399in}}{\pgfqpoint{0.276941in}{-0.135089in}}%
\pgfpathcurveto{\pgfqpoint{0.276941in}{-0.133779in}}{\pgfqpoint{0.276420in}{-0.132522in}}{\pgfqpoint{0.275494in}{-0.131595in}}%
\pgfpathcurveto{\pgfqpoint{0.274567in}{-0.130669in}}{\pgfqpoint{0.273310in}{-0.130148in}}{\pgfqpoint{0.272000in}{-0.130148in}}%
\pgfpathcurveto{\pgfqpoint{0.270690in}{-0.130148in}}{\pgfqpoint{0.269433in}{-0.130669in}}{\pgfqpoint{0.268506in}{-0.131595in}}%
\pgfpathcurveto{\pgfqpoint{0.267580in}{-0.132522in}}{\pgfqpoint{0.267059in}{-0.133779in}}{\pgfqpoint{0.267059in}{-0.135089in}}%
\pgfpathcurveto{\pgfqpoint{0.267059in}{-0.136399in}}{\pgfqpoint{0.267580in}{-0.137656in}}{\pgfqpoint{0.268506in}{-0.138582in}}%
\pgfpathcurveto{\pgfqpoint{0.269433in}{-0.139509in}}{\pgfqpoint{0.270690in}{-0.140030in}}{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathlineto{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathcurveto{\pgfqpoint{0.280223in}{-0.147156in}}{\pgfqpoint{0.281480in}{-0.146635in}}{\pgfqpoint{0.282406in}{-0.145709in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{-0.144782in}}{\pgfqpoint{0.283853in}{-0.143526in}}{\pgfqpoint{0.283853in}{-0.142215in}}%
\pgfpathcurveto{\pgfqpoint{0.283853in}{-0.140905in}}{\pgfqpoint{0.283333in}{-0.139648in}}{\pgfqpoint{0.282406in}{-0.138722in}}%
\pgfpathcurveto{\pgfqpoint{0.281480in}{-0.137795in}}{\pgfqpoint{0.280223in}{-0.137275in}}{\pgfqpoint{0.278913in}{-0.137275in}}%
\pgfpathcurveto{\pgfqpoint{0.277602in}{-0.137275in}}{\pgfqpoint{0.276345in}{-0.137795in}}{\pgfqpoint{0.275419in}{-0.138722in}}%
\pgfpathcurveto{\pgfqpoint{0.274492in}{-0.139648in}}{\pgfqpoint{0.273972in}{-0.140905in}}{\pgfqpoint{0.273972in}{-0.142215in}}%
\pgfpathcurveto{\pgfqpoint{0.273972in}{-0.143526in}}{\pgfqpoint{0.274492in}{-0.144782in}}{\pgfqpoint{0.275419in}{-0.145709in}}%
\pgfpathcurveto{\pgfqpoint{0.276345in}{-0.146635in}}{\pgfqpoint{0.277602in}{-0.147156in}}{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathlineto{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathcurveto{\pgfqpoint{0.287132in}{-0.153189in}}{\pgfqpoint{0.288389in}{-0.152669in}}{\pgfqpoint{0.289316in}{-0.151742in}}%
\pgfpathcurveto{\pgfqpoint{0.290242in}{-0.150816in}}{\pgfqpoint{0.290763in}{-0.149559in}}{\pgfqpoint{0.290763in}{-0.148249in}}%
\pgfpathcurveto{\pgfqpoint{0.290763in}{-0.146938in}}{\pgfqpoint{0.290242in}{-0.145682in}}{\pgfqpoint{0.289316in}{-0.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.288389in}{-0.143829in}}{\pgfqpoint{0.287132in}{-0.143308in}}{\pgfqpoint{0.285822in}{-0.143308in}}%
\pgfpathcurveto{\pgfqpoint{0.284512in}{-0.143308in}}{\pgfqpoint{0.283255in}{-0.143829in}}{\pgfqpoint{0.282329in}{-0.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.281402in}{-0.145682in}}{\pgfqpoint{0.280882in}{-0.146938in}}{\pgfqpoint{0.280882in}{-0.148249in}}%
\pgfpathcurveto{\pgfqpoint{0.280882in}{-0.149559in}}{\pgfqpoint{0.281402in}{-0.150816in}}{\pgfqpoint{0.282329in}{-0.151742in}}%
\pgfpathcurveto{\pgfqpoint{0.283255in}{-0.152669in}}{\pgfqpoint{0.284512in}{-0.153189in}}{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathlineto{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathcurveto{\pgfqpoint{0.294021in}{-0.159385in}}{\pgfqpoint{0.295278in}{-0.158864in}}{\pgfqpoint{0.296205in}{-0.157938in}}%
\pgfpathcurveto{\pgfqpoint{0.297131in}{-0.157011in}}{\pgfqpoint{0.297652in}{-0.155755in}}{\pgfqpoint{0.297652in}{-0.154444in}}%
\pgfpathcurveto{\pgfqpoint{0.297652in}{-0.153134in}}{\pgfqpoint{0.297131in}{-0.151877in}}{\pgfqpoint{0.296205in}{-0.150951in}}%
\pgfpathcurveto{\pgfqpoint{0.295278in}{-0.150024in}}{\pgfqpoint{0.294021in}{-0.149504in}}{\pgfqpoint{0.292711in}{-0.149504in}}%
\pgfpathcurveto{\pgfqpoint{0.291401in}{-0.149504in}}{\pgfqpoint{0.290144in}{-0.150024in}}{\pgfqpoint{0.289218in}{-0.150951in}}%
\pgfpathcurveto{\pgfqpoint{0.288291in}{-0.151877in}}{\pgfqpoint{0.287770in}{-0.153134in}}{\pgfqpoint{0.287770in}{-0.154444in}}%
\pgfpathcurveto{\pgfqpoint{0.287770in}{-0.155755in}}{\pgfqpoint{0.288291in}{-0.157011in}}{\pgfqpoint{0.289218in}{-0.157938in}}%
\pgfpathcurveto{\pgfqpoint{0.290144in}{-0.158864in}}{\pgfqpoint{0.291401in}{-0.159385in}}{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathlineto{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathcurveto{\pgfqpoint{0.300749in}{-0.165880in}}{\pgfqpoint{0.302006in}{-0.165359in}}{\pgfqpoint{0.302932in}{-0.164432in}}%
\pgfpathcurveto{\pgfqpoint{0.303859in}{-0.163506in}}{\pgfqpoint{0.304380in}{-0.162249in}}{\pgfqpoint{0.304380in}{-0.160939in}}%
\pgfpathcurveto{\pgfqpoint{0.304380in}{-0.159629in}}{\pgfqpoint{0.303859in}{-0.158372in}}{\pgfqpoint{0.302932in}{-0.157445in}}%
\pgfpathcurveto{\pgfqpoint{0.302006in}{-0.156519in}}{\pgfqpoint{0.300749in}{-0.155998in}}{\pgfqpoint{0.299439in}{-0.155998in}}%
\pgfpathcurveto{\pgfqpoint{0.298129in}{-0.155998in}}{\pgfqpoint{0.296872in}{-0.156519in}}{\pgfqpoint{0.295945in}{-0.157445in}}%
\pgfpathcurveto{\pgfqpoint{0.295019in}{-0.158372in}}{\pgfqpoint{0.294498in}{-0.159629in}}{\pgfqpoint{0.294498in}{-0.160939in}}%
\pgfpathcurveto{\pgfqpoint{0.294498in}{-0.162249in}}{\pgfqpoint{0.295019in}{-0.163506in}}{\pgfqpoint{0.295945in}{-0.164432in}}%
\pgfpathcurveto{\pgfqpoint{0.296872in}{-0.165359in}}{\pgfqpoint{0.298129in}{-0.165880in}}{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathlineto{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathcurveto{\pgfqpoint{0.307446in}{-0.172950in}}{\pgfqpoint{0.308703in}{-0.172430in}}{\pgfqpoint{0.309630in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.310556in}{-0.170577in}}{\pgfqpoint{0.311077in}{-0.169320in}}{\pgfqpoint{0.311077in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.311077in}{-0.166699in}}{\pgfqpoint{0.310556in}{-0.165443in}}{\pgfqpoint{0.309630in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.308703in}{-0.163590in}}{\pgfqpoint{0.307446in}{-0.163069in}}{\pgfqpoint{0.306136in}{-0.163069in}}%
\pgfpathcurveto{\pgfqpoint{0.304826in}{-0.163069in}}{\pgfqpoint{0.303569in}{-0.163590in}}{\pgfqpoint{0.302643in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.301716in}{-0.165443in}}{\pgfqpoint{0.301195in}{-0.166699in}}{\pgfqpoint{0.301195in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.301195in}{-0.169320in}}{\pgfqpoint{0.301716in}{-0.170577in}}{\pgfqpoint{0.302643in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.303569in}{-0.172430in}}{\pgfqpoint{0.304826in}{-0.172950in}}{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathlineto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathcurveto{\pgfqpoint{0.314296in}{-0.180431in}}{\pgfqpoint{0.315553in}{-0.179910in}}{\pgfqpoint{0.316480in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.317406in}{-0.178057in}}{\pgfqpoint{0.317927in}{-0.176801in}}{\pgfqpoint{0.317927in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.317927in}{-0.174180in}}{\pgfqpoint{0.317406in}{-0.172923in}}{\pgfqpoint{0.316480in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.315553in}{-0.171070in}}{\pgfqpoint{0.314296in}{-0.170550in}}{\pgfqpoint{0.312986in}{-0.170550in}}%
\pgfpathcurveto{\pgfqpoint{0.311676in}{-0.170550in}}{\pgfqpoint{0.310419in}{-0.171070in}}{\pgfqpoint{0.309493in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.308566in}{-0.172923in}}{\pgfqpoint{0.308045in}{-0.174180in}}{\pgfqpoint{0.308045in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.308045in}{-0.176801in}}{\pgfqpoint{0.308566in}{-0.178057in}}{\pgfqpoint{0.309493in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.310419in}{-0.179910in}}{\pgfqpoint{0.311676in}{-0.180431in}}{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathlineto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181674in}{0.018430in}}%
\pgfpathcurveto{\pgfqpoint{0.182984in}{0.018430in}}{\pgfqpoint{0.184241in}{0.018951in}}{\pgfqpoint{0.185167in}{0.019877in}}%
\pgfpathcurveto{\pgfqpoint{0.186094in}{0.020804in}}{\pgfqpoint{0.186614in}{0.022061in}}{\pgfqpoint{0.186614in}{0.023371in}}%
\pgfpathcurveto{\pgfqpoint{0.186614in}{0.024681in}}{\pgfqpoint{0.186094in}{0.025938in}}{\pgfqpoint{0.185167in}{0.026864in}}%
\pgfpathcurveto{\pgfqpoint{0.184241in}{0.027791in}}{\pgfqpoint{0.182984in}{0.028311in}}{\pgfqpoint{0.181674in}{0.028311in}}%
\pgfpathcurveto{\pgfqpoint{0.180363in}{0.028311in}}{\pgfqpoint{0.179107in}{0.027791in}}{\pgfqpoint{0.178180in}{0.026864in}}%
\pgfpathcurveto{\pgfqpoint{0.177254in}{0.025938in}}{\pgfqpoint{0.176733in}{0.024681in}}{\pgfqpoint{0.176733in}{0.023371in}}%
\pgfpathcurveto{\pgfqpoint{0.176733in}{0.022061in}}{\pgfqpoint{0.177254in}{0.020804in}}{\pgfqpoint{0.178180in}{0.019877in}}%
\pgfpathcurveto{\pgfqpoint{0.179107in}{0.018951in}}{\pgfqpoint{0.180363in}{0.018430in}}{\pgfqpoint{0.181674in}{0.018430in}}%
\pgfpathlineto{\pgfqpoint{0.181674in}{0.018430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathcurveto{\pgfqpoint{0.198101in}{0.003869in}}{\pgfqpoint{0.199357in}{0.004390in}}{\pgfqpoint{0.200284in}{0.005316in}}%
\pgfpathcurveto{\pgfqpoint{0.201210in}{0.006243in}}{\pgfqpoint{0.201731in}{0.007499in}}{\pgfqpoint{0.201731in}{0.008810in}}%
\pgfpathcurveto{\pgfqpoint{0.201731in}{0.010120in}}{\pgfqpoint{0.201210in}{0.011377in}}{\pgfqpoint{0.200284in}{0.012303in}}%
\pgfpathcurveto{\pgfqpoint{0.199357in}{0.013230in}}{\pgfqpoint{0.198101in}{0.013750in}}{\pgfqpoint{0.196790in}{0.013750in}}%
\pgfpathcurveto{\pgfqpoint{0.195480in}{0.013750in}}{\pgfqpoint{0.194223in}{0.013230in}}{\pgfqpoint{0.193297in}{0.012303in}}%
\pgfpathcurveto{\pgfqpoint{0.192370in}{0.011377in}}{\pgfqpoint{0.191850in}{0.010120in}}{\pgfqpoint{0.191850in}{0.008810in}}%
\pgfpathcurveto{\pgfqpoint{0.191850in}{0.007499in}}{\pgfqpoint{0.192370in}{0.006243in}}{\pgfqpoint{0.193297in}{0.005316in}}%
\pgfpathcurveto{\pgfqpoint{0.194223in}{0.004390in}}{\pgfqpoint{0.195480in}{0.003869in}}{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathlineto{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathcurveto{\pgfqpoint{0.212857in}{-0.010482in}}{\pgfqpoint{0.214114in}{-0.009962in}}{\pgfqpoint{0.215041in}{-0.009035in}}%
\pgfpathcurveto{\pgfqpoint{0.215967in}{-0.008109in}}{\pgfqpoint{0.216488in}{-0.006852in}}{\pgfqpoint{0.216488in}{-0.005542in}}%
\pgfpathcurveto{\pgfqpoint{0.216488in}{-0.004231in}}{\pgfqpoint{0.215967in}{-0.002975in}}{\pgfqpoint{0.215041in}{-0.002048in}}%
\pgfpathcurveto{\pgfqpoint{0.214114in}{-0.001122in}}{\pgfqpoint{0.212857in}{-0.000601in}}{\pgfqpoint{0.211547in}{-0.000601in}}%
\pgfpathcurveto{\pgfqpoint{0.210237in}{-0.000601in}}{\pgfqpoint{0.208980in}{-0.001122in}}{\pgfqpoint{0.208054in}{-0.002048in}}%
\pgfpathcurveto{\pgfqpoint{0.207127in}{-0.002975in}}{\pgfqpoint{0.206607in}{-0.004231in}}{\pgfqpoint{0.206607in}{-0.005542in}}%
\pgfpathcurveto{\pgfqpoint{0.206607in}{-0.006852in}}{\pgfqpoint{0.207127in}{-0.008109in}}{\pgfqpoint{0.208054in}{-0.009035in}}%
\pgfpathcurveto{\pgfqpoint{0.208980in}{-0.009962in}}{\pgfqpoint{0.210237in}{-0.010482in}}{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathlineto{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathcurveto{\pgfqpoint{0.227113in}{-0.024591in}}{\pgfqpoint{0.228370in}{-0.024070in}}{\pgfqpoint{0.229296in}{-0.023144in}}%
\pgfpathcurveto{\pgfqpoint{0.230223in}{-0.022217in}}{\pgfqpoint{0.230743in}{-0.020960in}}{\pgfqpoint{0.230743in}{-0.019650in}}%
\pgfpathcurveto{\pgfqpoint{0.230743in}{-0.018340in}}{\pgfqpoint{0.230223in}{-0.017083in}}{\pgfqpoint{0.229296in}{-0.016156in}}%
\pgfpathcurveto{\pgfqpoint{0.228370in}{-0.015230in}}{\pgfqpoint{0.227113in}{-0.014709in}}{\pgfqpoint{0.225803in}{-0.014709in}}%
\pgfpathcurveto{\pgfqpoint{0.224493in}{-0.014709in}}{\pgfqpoint{0.223236in}{-0.015230in}}{\pgfqpoint{0.222309in}{-0.016156in}}%
\pgfpathcurveto{\pgfqpoint{0.221383in}{-0.017083in}}{\pgfqpoint{0.220862in}{-0.018340in}}{\pgfqpoint{0.220862in}{-0.019650in}}%
\pgfpathcurveto{\pgfqpoint{0.220862in}{-0.020960in}}{\pgfqpoint{0.221383in}{-0.022217in}}{\pgfqpoint{0.222309in}{-0.023144in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{-0.024070in}}{\pgfqpoint{0.224493in}{-0.024591in}}{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathlineto{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathcurveto{\pgfqpoint{0.241502in}{-0.038371in}}{\pgfqpoint{0.242759in}{-0.037851in}}{\pgfqpoint{0.243685in}{-0.036924in}}%
\pgfpathcurveto{\pgfqpoint{0.244612in}{-0.035998in}}{\pgfqpoint{0.245132in}{-0.034741in}}{\pgfqpoint{0.245132in}{-0.033431in}}%
\pgfpathcurveto{\pgfqpoint{0.245132in}{-0.032120in}}{\pgfqpoint{0.244612in}{-0.030864in}}{\pgfqpoint{0.243685in}{-0.029937in}}%
\pgfpathcurveto{\pgfqpoint{0.242759in}{-0.029011in}}{\pgfqpoint{0.241502in}{-0.028490in}}{\pgfqpoint{0.240192in}{-0.028490in}}%
\pgfpathcurveto{\pgfqpoint{0.238881in}{-0.028490in}}{\pgfqpoint{0.237625in}{-0.029011in}}{\pgfqpoint{0.236698in}{-0.029937in}}%
\pgfpathcurveto{\pgfqpoint{0.235772in}{-0.030864in}}{\pgfqpoint{0.235251in}{-0.032120in}}{\pgfqpoint{0.235251in}{-0.033431in}}%
\pgfpathcurveto{\pgfqpoint{0.235251in}{-0.034741in}}{\pgfqpoint{0.235772in}{-0.035998in}}{\pgfqpoint{0.236698in}{-0.036924in}}%
\pgfpathcurveto{\pgfqpoint{0.237625in}{-0.037851in}}{\pgfqpoint{0.238881in}{-0.038371in}}{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathlineto{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathcurveto{\pgfqpoint{0.256126in}{-0.052013in}}{\pgfqpoint{0.257382in}{-0.051492in}}{\pgfqpoint{0.258309in}{-0.050566in}}%
\pgfpathcurveto{\pgfqpoint{0.259235in}{-0.049639in}}{\pgfqpoint{0.259756in}{-0.048382in}}{\pgfqpoint{0.259756in}{-0.047072in}}%
\pgfpathcurveto{\pgfqpoint{0.259756in}{-0.045762in}}{\pgfqpoint{0.259235in}{-0.044505in}}{\pgfqpoint{0.258309in}{-0.043579in}}%
\pgfpathcurveto{\pgfqpoint{0.257382in}{-0.042652in}}{\pgfqpoint{0.256126in}{-0.042132in}}{\pgfqpoint{0.254815in}{-0.042132in}}%
\pgfpathcurveto{\pgfqpoint{0.253505in}{-0.042132in}}{\pgfqpoint{0.252248in}{-0.042652in}}{\pgfqpoint{0.251322in}{-0.043579in}}%
\pgfpathcurveto{\pgfqpoint{0.250395in}{-0.044505in}}{\pgfqpoint{0.249875in}{-0.045762in}}{\pgfqpoint{0.249875in}{-0.047072in}}%
\pgfpathcurveto{\pgfqpoint{0.249875in}{-0.048382in}}{\pgfqpoint{0.250395in}{-0.049639in}}{\pgfqpoint{0.251322in}{-0.050566in}}%
\pgfpathcurveto{\pgfqpoint{0.252248in}{-0.051492in}}{\pgfqpoint{0.253505in}{-0.052013in}}{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathlineto{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathcurveto{\pgfqpoint{0.270816in}{-0.066116in}}{\pgfqpoint{0.272073in}{-0.065595in}}{\pgfqpoint{0.272999in}{-0.064669in}}%
\pgfpathcurveto{\pgfqpoint{0.273926in}{-0.063742in}}{\pgfqpoint{0.274446in}{-0.062485in}}{\pgfqpoint{0.274446in}{-0.061175in}}%
\pgfpathcurveto{\pgfqpoint{0.274446in}{-0.059865in}}{\pgfqpoint{0.273926in}{-0.058608in}}{\pgfqpoint{0.272999in}{-0.057681in}}%
\pgfpathcurveto{\pgfqpoint{0.272073in}{-0.056755in}}{\pgfqpoint{0.270816in}{-0.056234in}}{\pgfqpoint{0.269506in}{-0.056234in}}%
\pgfpathcurveto{\pgfqpoint{0.268195in}{-0.056234in}}{\pgfqpoint{0.266939in}{-0.056755in}}{\pgfqpoint{0.266012in}{-0.057681in}}%
\pgfpathcurveto{\pgfqpoint{0.265086in}{-0.058608in}}{\pgfqpoint{0.264565in}{-0.059865in}}{\pgfqpoint{0.264565in}{-0.061175in}}%
\pgfpathcurveto{\pgfqpoint{0.264565in}{-0.062485in}}{\pgfqpoint{0.265086in}{-0.063742in}}{\pgfqpoint{0.266012in}{-0.064669in}}%
\pgfpathcurveto{\pgfqpoint{0.266939in}{-0.065595in}}{\pgfqpoint{0.268195in}{-0.066116in}}{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathlineto{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathcurveto{\pgfqpoint{0.285678in}{-0.080010in}}{\pgfqpoint{0.286935in}{-0.079489in}}{\pgfqpoint{0.287862in}{-0.078563in}}%
\pgfpathcurveto{\pgfqpoint{0.288788in}{-0.077636in}}{\pgfqpoint{0.289309in}{-0.076380in}}{\pgfqpoint{0.289309in}{-0.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.289309in}{-0.073759in}}{\pgfqpoint{0.288788in}{-0.072502in}}{\pgfqpoint{0.287862in}{-0.071576in}}%
\pgfpathcurveto{\pgfqpoint{0.286935in}{-0.070649in}}{\pgfqpoint{0.285678in}{-0.070129in}}{\pgfqpoint{0.284368in}{-0.070129in}}%
\pgfpathcurveto{\pgfqpoint{0.283058in}{-0.070129in}}{\pgfqpoint{0.281801in}{-0.070649in}}{\pgfqpoint{0.280875in}{-0.071576in}}%
\pgfpathcurveto{\pgfqpoint{0.279948in}{-0.072502in}}{\pgfqpoint{0.279427in}{-0.073759in}}{\pgfqpoint{0.279427in}{-0.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.279427in}{-0.076380in}}{\pgfqpoint{0.279948in}{-0.077636in}}{\pgfqpoint{0.280875in}{-0.078563in}}%
\pgfpathcurveto{\pgfqpoint{0.281801in}{-0.079489in}}{\pgfqpoint{0.283058in}{-0.080010in}}{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathlineto{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathcurveto{\pgfqpoint{0.299738in}{-0.093580in}}{\pgfqpoint{0.300995in}{-0.093059in}}{\pgfqpoint{0.301921in}{-0.092132in}}%
\pgfpathcurveto{\pgfqpoint{0.302848in}{-0.091206in}}{\pgfqpoint{0.303368in}{-0.089949in}}{\pgfqpoint{0.303368in}{-0.088639in}}%
\pgfpathcurveto{\pgfqpoint{0.303368in}{-0.087329in}}{\pgfqpoint{0.302848in}{-0.086072in}}{\pgfqpoint{0.301921in}{-0.085145in}}%
\pgfpathcurveto{\pgfqpoint{0.300995in}{-0.084219in}}{\pgfqpoint{0.299738in}{-0.083698in}}{\pgfqpoint{0.298428in}{-0.083698in}}%
\pgfpathcurveto{\pgfqpoint{0.297118in}{-0.083698in}}{\pgfqpoint{0.295861in}{-0.084219in}}{\pgfqpoint{0.294934in}{-0.085145in}}%
\pgfpathcurveto{\pgfqpoint{0.294008in}{-0.086072in}}{\pgfqpoint{0.293487in}{-0.087329in}}{\pgfqpoint{0.293487in}{-0.088639in}}%
\pgfpathcurveto{\pgfqpoint{0.293487in}{-0.089949in}}{\pgfqpoint{0.294008in}{-0.091206in}}{\pgfqpoint{0.294934in}{-0.092132in}}%
\pgfpathcurveto{\pgfqpoint{0.295861in}{-0.093059in}}{\pgfqpoint{0.297118in}{-0.093580in}}{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathlineto{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathcurveto{\pgfqpoint{0.313037in}{-0.106498in}}{\pgfqpoint{0.314293in}{-0.105977in}}{\pgfqpoint{0.315220in}{-0.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.316146in}{-0.104124in}}{\pgfqpoint{0.316667in}{-0.102867in}}{\pgfqpoint{0.316667in}{-0.101557in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.100247in}}{\pgfqpoint{0.316146in}{-0.098990in}}{\pgfqpoint{0.315220in}{-0.098063in}}%
\pgfpathcurveto{\pgfqpoint{0.314293in}{-0.097137in}}{\pgfqpoint{0.313037in}{-0.096616in}}{\pgfqpoint{0.311726in}{-0.096616in}}%
\pgfpathcurveto{\pgfqpoint{0.310416in}{-0.096616in}}{\pgfqpoint{0.309159in}{-0.097137in}}{\pgfqpoint{0.308233in}{-0.098063in}}%
\pgfpathcurveto{\pgfqpoint{0.307306in}{-0.098990in}}{\pgfqpoint{0.306786in}{-0.100247in}}{\pgfqpoint{0.306786in}{-0.101557in}}%
\pgfpathcurveto{\pgfqpoint{0.306786in}{-0.102867in}}{\pgfqpoint{0.307306in}{-0.104124in}}{\pgfqpoint{0.308233in}{-0.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.309159in}{-0.105977in}}{\pgfqpoint{0.310416in}{-0.106498in}}{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathlineto{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathcurveto{\pgfqpoint{0.325745in}{-0.118999in}}{\pgfqpoint{0.327002in}{-0.118478in}}{\pgfqpoint{0.327928in}{-0.117552in}}%
\pgfpathcurveto{\pgfqpoint{0.328855in}{-0.116625in}}{\pgfqpoint{0.329375in}{-0.115369in}}{\pgfqpoint{0.329375in}{-0.114058in}}%
\pgfpathcurveto{\pgfqpoint{0.329375in}{-0.112748in}}{\pgfqpoint{0.328855in}{-0.111491in}}{\pgfqpoint{0.327928in}{-0.110565in}}%
\pgfpathcurveto{\pgfqpoint{0.327002in}{-0.109638in}}{\pgfqpoint{0.325745in}{-0.109118in}}{\pgfqpoint{0.324435in}{-0.109118in}}%
\pgfpathcurveto{\pgfqpoint{0.323124in}{-0.109118in}}{\pgfqpoint{0.321868in}{-0.109638in}}{\pgfqpoint{0.320941in}{-0.110565in}}%
\pgfpathcurveto{\pgfqpoint{0.320015in}{-0.111491in}}{\pgfqpoint{0.319494in}{-0.112748in}}{\pgfqpoint{0.319494in}{-0.114058in}}%
\pgfpathcurveto{\pgfqpoint{0.319494in}{-0.115369in}}{\pgfqpoint{0.320015in}{-0.116625in}}{\pgfqpoint{0.320941in}{-0.117552in}}%
\pgfpathcurveto{\pgfqpoint{0.321868in}{-0.118478in}}{\pgfqpoint{0.323124in}{-0.118999in}}{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathlineto{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathcurveto{\pgfqpoint{0.338144in}{-0.131363in}}{\pgfqpoint{0.339400in}{-0.130842in}}{\pgfqpoint{0.340327in}{-0.129916in}}%
\pgfpathcurveto{\pgfqpoint{0.341253in}{-0.128989in}}{\pgfqpoint{0.341774in}{-0.127732in}}{\pgfqpoint{0.341774in}{-0.126422in}}%
\pgfpathcurveto{\pgfqpoint{0.341774in}{-0.125112in}}{\pgfqpoint{0.341253in}{-0.123855in}}{\pgfqpoint{0.340327in}{-0.122929in}}%
\pgfpathcurveto{\pgfqpoint{0.339400in}{-0.122002in}}{\pgfqpoint{0.338144in}{-0.121482in}}{\pgfqpoint{0.336833in}{-0.121482in}}%
\pgfpathcurveto{\pgfqpoint{0.335523in}{-0.121482in}}{\pgfqpoint{0.334266in}{-0.122002in}}{\pgfqpoint{0.333340in}{-0.122929in}}%
\pgfpathcurveto{\pgfqpoint{0.332413in}{-0.123855in}}{\pgfqpoint{0.331893in}{-0.125112in}}{\pgfqpoint{0.331893in}{-0.126422in}}%
\pgfpathcurveto{\pgfqpoint{0.331893in}{-0.127732in}}{\pgfqpoint{0.332413in}{-0.128989in}}{\pgfqpoint{0.333340in}{-0.129916in}}%
\pgfpathcurveto{\pgfqpoint{0.334266in}{-0.130842in}}{\pgfqpoint{0.335523in}{-0.131363in}}{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathlineto{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathcurveto{\pgfqpoint{0.350453in}{-0.143464in}}{\pgfqpoint{0.351710in}{-0.142944in}}{\pgfqpoint{0.352637in}{-0.142017in}}%
\pgfpathcurveto{\pgfqpoint{0.353563in}{-0.141091in}}{\pgfqpoint{0.354084in}{-0.139834in}}{\pgfqpoint{0.354084in}{-0.138524in}}%
\pgfpathcurveto{\pgfqpoint{0.354084in}{-0.137213in}}{\pgfqpoint{0.353563in}{-0.135957in}}{\pgfqpoint{0.352637in}{-0.135030in}}%
\pgfpathcurveto{\pgfqpoint{0.351710in}{-0.134104in}}{\pgfqpoint{0.350453in}{-0.133583in}}{\pgfqpoint{0.349143in}{-0.133583in}}%
\pgfpathcurveto{\pgfqpoint{0.347833in}{-0.133583in}}{\pgfqpoint{0.346576in}{-0.134104in}}{\pgfqpoint{0.345650in}{-0.135030in}}%
\pgfpathcurveto{\pgfqpoint{0.344723in}{-0.135957in}}{\pgfqpoint{0.344202in}{-0.137213in}}{\pgfqpoint{0.344202in}{-0.138524in}}%
\pgfpathcurveto{\pgfqpoint{0.344202in}{-0.139834in}}{\pgfqpoint{0.344723in}{-0.141091in}}{\pgfqpoint{0.345650in}{-0.142017in}}%
\pgfpathcurveto{\pgfqpoint{0.346576in}{-0.142944in}}{\pgfqpoint{0.347833in}{-0.143464in}}{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathlineto{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathcurveto{\pgfqpoint{0.362821in}{-0.154975in}}{\pgfqpoint{0.364078in}{-0.154455in}}{\pgfqpoint{0.365005in}{-0.153528in}}%
\pgfpathcurveto{\pgfqpoint{0.365931in}{-0.152602in}}{\pgfqpoint{0.366452in}{-0.151345in}}{\pgfqpoint{0.366452in}{-0.150035in}}%
\pgfpathcurveto{\pgfqpoint{0.366452in}{-0.148724in}}{\pgfqpoint{0.365931in}{-0.147468in}}{\pgfqpoint{0.365005in}{-0.146541in}}%
\pgfpathcurveto{\pgfqpoint{0.364078in}{-0.145615in}}{\pgfqpoint{0.362821in}{-0.145094in}}{\pgfqpoint{0.361511in}{-0.145094in}}%
\pgfpathcurveto{\pgfqpoint{0.360201in}{-0.145094in}}{\pgfqpoint{0.358944in}{-0.145615in}}{\pgfqpoint{0.358018in}{-0.146541in}}%
\pgfpathcurveto{\pgfqpoint{0.357091in}{-0.147468in}}{\pgfqpoint{0.356570in}{-0.148724in}}{\pgfqpoint{0.356570in}{-0.150035in}}%
\pgfpathcurveto{\pgfqpoint{0.356570in}{-0.151345in}}{\pgfqpoint{0.357091in}{-0.152602in}}{\pgfqpoint{0.358018in}{-0.153528in}}%
\pgfpathcurveto{\pgfqpoint{0.358944in}{-0.154455in}}{\pgfqpoint{0.360201in}{-0.154975in}}{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathlineto{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathcurveto{\pgfqpoint{0.375291in}{-0.166134in}}{\pgfqpoint{0.376548in}{-0.165613in}}{\pgfqpoint{0.377474in}{-0.164687in}}%
\pgfpathcurveto{\pgfqpoint{0.378401in}{-0.163760in}}{\pgfqpoint{0.378921in}{-0.162503in}}{\pgfqpoint{0.378921in}{-0.161193in}}%
\pgfpathcurveto{\pgfqpoint{0.378921in}{-0.159883in}}{\pgfqpoint{0.378401in}{-0.158626in}}{\pgfqpoint{0.377474in}{-0.157700in}}%
\pgfpathcurveto{\pgfqpoint{0.376548in}{-0.156773in}}{\pgfqpoint{0.375291in}{-0.156252in}}{\pgfqpoint{0.373981in}{-0.156252in}}%
\pgfpathcurveto{\pgfqpoint{0.372670in}{-0.156252in}}{\pgfqpoint{0.371414in}{-0.156773in}}{\pgfqpoint{0.370487in}{-0.157700in}}%
\pgfpathcurveto{\pgfqpoint{0.369561in}{-0.158626in}}{\pgfqpoint{0.369040in}{-0.159883in}}{\pgfqpoint{0.369040in}{-0.161193in}}%
\pgfpathcurveto{\pgfqpoint{0.369040in}{-0.162503in}}{\pgfqpoint{0.369561in}{-0.163760in}}{\pgfqpoint{0.370487in}{-0.164687in}}%
\pgfpathcurveto{\pgfqpoint{0.371414in}{-0.165613in}}{\pgfqpoint{0.372670in}{-0.166134in}}{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathlineto{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathcurveto{\pgfqpoint{0.388087in}{-0.176557in}}{\pgfqpoint{0.389343in}{-0.176037in}}{\pgfqpoint{0.390270in}{-0.175110in}}%
\pgfpathcurveto{\pgfqpoint{0.391196in}{-0.174184in}}{\pgfqpoint{0.391717in}{-0.172927in}}{\pgfqpoint{0.391717in}{-0.171617in}}%
\pgfpathcurveto{\pgfqpoint{0.391717in}{-0.170306in}}{\pgfqpoint{0.391196in}{-0.169050in}}{\pgfqpoint{0.390270in}{-0.168123in}}%
\pgfpathcurveto{\pgfqpoint{0.389343in}{-0.167197in}}{\pgfqpoint{0.388087in}{-0.166676in}}{\pgfqpoint{0.386776in}{-0.166676in}}%
\pgfpathcurveto{\pgfqpoint{0.385466in}{-0.166676in}}{\pgfqpoint{0.384209in}{-0.167197in}}{\pgfqpoint{0.383283in}{-0.168123in}}%
\pgfpathcurveto{\pgfqpoint{0.382356in}{-0.169050in}}{\pgfqpoint{0.381836in}{-0.170306in}}{\pgfqpoint{0.381836in}{-0.171617in}}%
\pgfpathcurveto{\pgfqpoint{0.381836in}{-0.172927in}}{\pgfqpoint{0.382356in}{-0.174184in}}{\pgfqpoint{0.383283in}{-0.175110in}}%
\pgfpathcurveto{\pgfqpoint{0.384209in}{-0.176037in}}{\pgfqpoint{0.385466in}{-0.176557in}}{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathlineto{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathcurveto{\pgfqpoint{0.400805in}{-0.186602in}}{\pgfqpoint{0.402061in}{-0.186081in}}{\pgfqpoint{0.402988in}{-0.185155in}}%
\pgfpathcurveto{\pgfqpoint{0.403914in}{-0.184228in}}{\pgfqpoint{0.404435in}{-0.182971in}}{\pgfqpoint{0.404435in}{-0.181661in}}%
\pgfpathcurveto{\pgfqpoint{0.404435in}{-0.180351in}}{\pgfqpoint{0.403914in}{-0.179094in}}{\pgfqpoint{0.402988in}{-0.178168in}}%
\pgfpathcurveto{\pgfqpoint{0.402061in}{-0.177241in}}{\pgfqpoint{0.400805in}{-0.176720in}}{\pgfqpoint{0.399494in}{-0.176720in}}%
\pgfpathcurveto{\pgfqpoint{0.398184in}{-0.176720in}}{\pgfqpoint{0.396927in}{-0.177241in}}{\pgfqpoint{0.396001in}{-0.178168in}}%
\pgfpathcurveto{\pgfqpoint{0.395074in}{-0.179094in}}{\pgfqpoint{0.394554in}{-0.180351in}}{\pgfqpoint{0.394554in}{-0.181661in}}%
\pgfpathcurveto{\pgfqpoint{0.394554in}{-0.182971in}}{\pgfqpoint{0.395074in}{-0.184228in}}{\pgfqpoint{0.396001in}{-0.185155in}}%
\pgfpathcurveto{\pgfqpoint{0.396927in}{-0.186081in}}{\pgfqpoint{0.398184in}{-0.186602in}}{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathlineto{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathcurveto{\pgfqpoint{0.412401in}{-0.197195in}}{\pgfqpoint{0.413657in}{-0.196674in}}{\pgfqpoint{0.414584in}{-0.195748in}}%
\pgfpathcurveto{\pgfqpoint{0.415510in}{-0.194821in}}{\pgfqpoint{0.416031in}{-0.193564in}}{\pgfqpoint{0.416031in}{-0.192254in}}%
\pgfpathcurveto{\pgfqpoint{0.416031in}{-0.190944in}}{\pgfqpoint{0.415510in}{-0.189687in}}{\pgfqpoint{0.414584in}{-0.188761in}}%
\pgfpathcurveto{\pgfqpoint{0.413657in}{-0.187834in}}{\pgfqpoint{0.412401in}{-0.187314in}}{\pgfqpoint{0.411090in}{-0.187314in}}%
\pgfpathcurveto{\pgfqpoint{0.409780in}{-0.187314in}}{\pgfqpoint{0.408523in}{-0.187834in}}{\pgfqpoint{0.407597in}{-0.188761in}}%
\pgfpathcurveto{\pgfqpoint{0.406670in}{-0.189687in}}{\pgfqpoint{0.406150in}{-0.190944in}}{\pgfqpoint{0.406150in}{-0.192254in}}%
\pgfpathcurveto{\pgfqpoint{0.406150in}{-0.193564in}}{\pgfqpoint{0.406670in}{-0.194821in}}{\pgfqpoint{0.407597in}{-0.195748in}}%
\pgfpathcurveto{\pgfqpoint{0.408523in}{-0.196674in}}{\pgfqpoint{0.409780in}{-0.197195in}}{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathlineto{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathcurveto{\pgfqpoint{0.423669in}{-0.207825in}}{\pgfqpoint{0.424925in}{-0.207305in}}{\pgfqpoint{0.425852in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.426778in}{-0.205452in}}{\pgfqpoint{0.427299in}{-0.204195in}}{\pgfqpoint{0.427299in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.427299in}{-0.201574in}}{\pgfqpoint{0.426778in}{-0.200318in}}{\pgfqpoint{0.425852in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.424925in}{-0.198465in}}{\pgfqpoint{0.423669in}{-0.197944in}}{\pgfqpoint{0.422358in}{-0.197944in}}%
\pgfpathcurveto{\pgfqpoint{0.421048in}{-0.197944in}}{\pgfqpoint{0.419791in}{-0.198465in}}{\pgfqpoint{0.418865in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.417938in}{-0.200318in}}{\pgfqpoint{0.417418in}{-0.201574in}}{\pgfqpoint{0.417418in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.417418in}{-0.204195in}}{\pgfqpoint{0.417938in}{-0.205452in}}{\pgfqpoint{0.418865in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.419791in}{-0.207305in}}{\pgfqpoint{0.421048in}{-0.207825in}}{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathlineto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathcurveto{\pgfqpoint{0.434482in}{-0.217764in}}{\pgfqpoint{0.435739in}{-0.217244in}}{\pgfqpoint{0.436666in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.437592in}{-0.215391in}}{\pgfqpoint{0.438113in}{-0.214134in}}{\pgfqpoint{0.438113in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.438113in}{-0.211513in}}{\pgfqpoint{0.437592in}{-0.210257in}}{\pgfqpoint{0.436666in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.435739in}{-0.208404in}}{\pgfqpoint{0.434482in}{-0.207883in}}{\pgfqpoint{0.433172in}{-0.207883in}}%
\pgfpathcurveto{\pgfqpoint{0.431862in}{-0.207883in}}{\pgfqpoint{0.430605in}{-0.208404in}}{\pgfqpoint{0.429679in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.428752in}{-0.210257in}}{\pgfqpoint{0.428232in}{-0.211513in}}{\pgfqpoint{0.428232in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.428232in}{-0.214134in}}{\pgfqpoint{0.428752in}{-0.215391in}}{\pgfqpoint{0.429679in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.430605in}{-0.217244in}}{\pgfqpoint{0.431862in}{-0.217764in}}{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144199in}{-0.143357in}}%
\pgfpathcurveto{\pgfqpoint{0.145509in}{-0.143357in}}{\pgfqpoint{0.146766in}{-0.142837in}}{\pgfqpoint{0.147692in}{-0.141910in}}%
\pgfpathcurveto{\pgfqpoint{0.148619in}{-0.140984in}}{\pgfqpoint{0.149139in}{-0.139727in}}{\pgfqpoint{0.149139in}{-0.138417in}}%
\pgfpathcurveto{\pgfqpoint{0.149139in}{-0.137106in}}{\pgfqpoint{0.148619in}{-0.135850in}}{\pgfqpoint{0.147692in}{-0.134923in}}%
\pgfpathcurveto{\pgfqpoint{0.146766in}{-0.133997in}}{\pgfqpoint{0.145509in}{-0.133476in}}{\pgfqpoint{0.144199in}{-0.133476in}}%
\pgfpathcurveto{\pgfqpoint{0.142888in}{-0.133476in}}{\pgfqpoint{0.141632in}{-0.133997in}}{\pgfqpoint{0.140705in}{-0.134923in}}%
\pgfpathcurveto{\pgfqpoint{0.139779in}{-0.135850in}}{\pgfqpoint{0.139258in}{-0.137106in}}{\pgfqpoint{0.139258in}{-0.138417in}}%
\pgfpathcurveto{\pgfqpoint{0.139258in}{-0.139727in}}{\pgfqpoint{0.139779in}{-0.140984in}}{\pgfqpoint{0.140705in}{-0.141910in}}%
\pgfpathcurveto{\pgfqpoint{0.141632in}{-0.142837in}}{\pgfqpoint{0.142888in}{-0.143357in}}{\pgfqpoint{0.144199in}{-0.143357in}}%
\pgfpathlineto{\pgfqpoint{0.144199in}{-0.143357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathcurveto{\pgfqpoint{0.155414in}{-0.152735in}}{\pgfqpoint{0.156671in}{-0.152214in}}{\pgfqpoint{0.157598in}{-0.151288in}}%
\pgfpathcurveto{\pgfqpoint{0.158524in}{-0.150361in}}{\pgfqpoint{0.159045in}{-0.149105in}}{\pgfqpoint{0.159045in}{-0.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.159045in}{-0.146484in}}{\pgfqpoint{0.158524in}{-0.145227in}}{\pgfqpoint{0.157598in}{-0.144301in}}%
\pgfpathcurveto{\pgfqpoint{0.156671in}{-0.143374in}}{\pgfqpoint{0.155414in}{-0.142854in}}{\pgfqpoint{0.154104in}{-0.142854in}}%
\pgfpathcurveto{\pgfqpoint{0.152794in}{-0.142854in}}{\pgfqpoint{0.151537in}{-0.143374in}}{\pgfqpoint{0.150611in}{-0.144301in}}%
\pgfpathcurveto{\pgfqpoint{0.149684in}{-0.145227in}}{\pgfqpoint{0.149164in}{-0.146484in}}{\pgfqpoint{0.149164in}{-0.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.149164in}{-0.149105in}}{\pgfqpoint{0.149684in}{-0.150361in}}{\pgfqpoint{0.150611in}{-0.151288in}}%
\pgfpathcurveto{\pgfqpoint{0.151537in}{-0.152214in}}{\pgfqpoint{0.152794in}{-0.152735in}}{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathlineto{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathcurveto{\pgfqpoint{0.164874in}{-0.161899in}}{\pgfqpoint{0.166131in}{-0.161378in}}{\pgfqpoint{0.167057in}{-0.160452in}}%
\pgfpathcurveto{\pgfqpoint{0.167984in}{-0.159525in}}{\pgfqpoint{0.168505in}{-0.158269in}}{\pgfqpoint{0.168505in}{-0.156958in}}%
\pgfpathcurveto{\pgfqpoint{0.168505in}{-0.155648in}}{\pgfqpoint{0.167984in}{-0.154391in}}{\pgfqpoint{0.167057in}{-0.153465in}}%
\pgfpathcurveto{\pgfqpoint{0.166131in}{-0.152538in}}{\pgfqpoint{0.164874in}{-0.152018in}}{\pgfqpoint{0.163564in}{-0.152018in}}%
\pgfpathcurveto{\pgfqpoint{0.162254in}{-0.152018in}}{\pgfqpoint{0.160997in}{-0.152538in}}{\pgfqpoint{0.160070in}{-0.153465in}}%
\pgfpathcurveto{\pgfqpoint{0.159144in}{-0.154391in}}{\pgfqpoint{0.158623in}{-0.155648in}}{\pgfqpoint{0.158623in}{-0.156958in}}%
\pgfpathcurveto{\pgfqpoint{0.158623in}{-0.158269in}}{\pgfqpoint{0.159144in}{-0.159525in}}{\pgfqpoint{0.160070in}{-0.160452in}}%
\pgfpathcurveto{\pgfqpoint{0.160997in}{-0.161378in}}{\pgfqpoint{0.162254in}{-0.161899in}}{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathlineto{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathcurveto{\pgfqpoint{0.173984in}{-0.170609in}}{\pgfqpoint{0.175241in}{-0.170088in}}{\pgfqpoint{0.176167in}{-0.169162in}}%
\pgfpathcurveto{\pgfqpoint{0.177094in}{-0.168235in}}{\pgfqpoint{0.177614in}{-0.166978in}}{\pgfqpoint{0.177614in}{-0.165668in}}%
\pgfpathcurveto{\pgfqpoint{0.177614in}{-0.164358in}}{\pgfqpoint{0.177094in}{-0.163101in}}{\pgfqpoint{0.176167in}{-0.162175in}}%
\pgfpathcurveto{\pgfqpoint{0.175241in}{-0.161248in}}{\pgfqpoint{0.173984in}{-0.160727in}}{\pgfqpoint{0.172674in}{-0.160727in}}%
\pgfpathcurveto{\pgfqpoint{0.171363in}{-0.160727in}}{\pgfqpoint{0.170107in}{-0.161248in}}{\pgfqpoint{0.169180in}{-0.162175in}}%
\pgfpathcurveto{\pgfqpoint{0.168254in}{-0.163101in}}{\pgfqpoint{0.167733in}{-0.164358in}}{\pgfqpoint{0.167733in}{-0.165668in}}%
\pgfpathcurveto{\pgfqpoint{0.167733in}{-0.166978in}}{\pgfqpoint{0.168254in}{-0.168235in}}{\pgfqpoint{0.169180in}{-0.169162in}}%
\pgfpathcurveto{\pgfqpoint{0.170107in}{-0.170088in}}{\pgfqpoint{0.171363in}{-0.170609in}}{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathlineto{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathcurveto{\pgfqpoint{0.182577in}{-0.179339in}}{\pgfqpoint{0.183834in}{-0.178819in}}{\pgfqpoint{0.184760in}{-0.177892in}}%
\pgfpathcurveto{\pgfqpoint{0.185687in}{-0.176966in}}{\pgfqpoint{0.186207in}{-0.175709in}}{\pgfqpoint{0.186207in}{-0.174399in}}%
\pgfpathcurveto{\pgfqpoint{0.186207in}{-0.173088in}}{\pgfqpoint{0.185687in}{-0.171832in}}{\pgfqpoint{0.184760in}{-0.170905in}}%
\pgfpathcurveto{\pgfqpoint{0.183834in}{-0.169979in}}{\pgfqpoint{0.182577in}{-0.169458in}}{\pgfqpoint{0.181267in}{-0.169458in}}%
\pgfpathcurveto{\pgfqpoint{0.179956in}{-0.169458in}}{\pgfqpoint{0.178700in}{-0.169979in}}{\pgfqpoint{0.177773in}{-0.170905in}}%
\pgfpathcurveto{\pgfqpoint{0.176847in}{-0.171832in}}{\pgfqpoint{0.176326in}{-0.173088in}}{\pgfqpoint{0.176326in}{-0.174399in}}%
\pgfpathcurveto{\pgfqpoint{0.176326in}{-0.175709in}}{\pgfqpoint{0.176847in}{-0.176966in}}{\pgfqpoint{0.177773in}{-0.177892in}}%
\pgfpathcurveto{\pgfqpoint{0.178700in}{-0.178819in}}{\pgfqpoint{0.179956in}{-0.179339in}}{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathlineto{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathcurveto{\pgfqpoint{0.190573in}{-0.187734in}}{\pgfqpoint{0.191830in}{-0.187213in}}{\pgfqpoint{0.192756in}{-0.186287in}}%
\pgfpathcurveto{\pgfqpoint{0.193683in}{-0.185360in}}{\pgfqpoint{0.194203in}{-0.184103in}}{\pgfqpoint{0.194203in}{-0.182793in}}%
\pgfpathcurveto{\pgfqpoint{0.194203in}{-0.181483in}}{\pgfqpoint{0.193683in}{-0.180226in}}{\pgfqpoint{0.192756in}{-0.179300in}}%
\pgfpathcurveto{\pgfqpoint{0.191830in}{-0.178373in}}{\pgfqpoint{0.190573in}{-0.177852in}}{\pgfqpoint{0.189262in}{-0.177852in}}%
\pgfpathcurveto{\pgfqpoint{0.187952in}{-0.177852in}}{\pgfqpoint{0.186695in}{-0.178373in}}{\pgfqpoint{0.185769in}{-0.179300in}}%
\pgfpathcurveto{\pgfqpoint{0.184842in}{-0.180226in}}{\pgfqpoint{0.184322in}{-0.181483in}}{\pgfqpoint{0.184322in}{-0.182793in}}%
\pgfpathcurveto{\pgfqpoint{0.184322in}{-0.184103in}}{\pgfqpoint{0.184842in}{-0.185360in}}{\pgfqpoint{0.185769in}{-0.186287in}}%
\pgfpathcurveto{\pgfqpoint{0.186695in}{-0.187213in}}{\pgfqpoint{0.187952in}{-0.187734in}}{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathlineto{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathcurveto{\pgfqpoint{0.198359in}{-0.195952in}}{\pgfqpoint{0.199616in}{-0.195431in}}{\pgfqpoint{0.200542in}{-0.194505in}}%
\pgfpathcurveto{\pgfqpoint{0.201469in}{-0.193578in}}{\pgfqpoint{0.201989in}{-0.192321in}}{\pgfqpoint{0.201989in}{-0.191011in}}%
\pgfpathcurveto{\pgfqpoint{0.201989in}{-0.189701in}}{\pgfqpoint{0.201469in}{-0.188444in}}{\pgfqpoint{0.200542in}{-0.187518in}}%
\pgfpathcurveto{\pgfqpoint{0.199616in}{-0.186591in}}{\pgfqpoint{0.198359in}{-0.186070in}}{\pgfqpoint{0.197049in}{-0.186070in}}%
\pgfpathcurveto{\pgfqpoint{0.195738in}{-0.186070in}}{\pgfqpoint{0.194482in}{-0.186591in}}{\pgfqpoint{0.193555in}{-0.187518in}}%
\pgfpathcurveto{\pgfqpoint{0.192629in}{-0.188444in}}{\pgfqpoint{0.192108in}{-0.189701in}}{\pgfqpoint{0.192108in}{-0.191011in}}%
\pgfpathcurveto{\pgfqpoint{0.192108in}{-0.192321in}}{\pgfqpoint{0.192629in}{-0.193578in}}{\pgfqpoint{0.193555in}{-0.194505in}}%
\pgfpathcurveto{\pgfqpoint{0.194482in}{-0.195431in}}{\pgfqpoint{0.195738in}{-0.195952in}}{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathlineto{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathcurveto{\pgfqpoint{0.205802in}{-0.203714in}}{\pgfqpoint{0.207059in}{-0.203194in}}{\pgfqpoint{0.207985in}{-0.202267in}}%
\pgfpathcurveto{\pgfqpoint{0.208912in}{-0.201341in}}{\pgfqpoint{0.209432in}{-0.200084in}}{\pgfqpoint{0.209432in}{-0.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.209432in}{-0.197463in}}{\pgfqpoint{0.208912in}{-0.196207in}}{\pgfqpoint{0.207985in}{-0.195280in}}%
\pgfpathcurveto{\pgfqpoint{0.207059in}{-0.194354in}}{\pgfqpoint{0.205802in}{-0.193833in}}{\pgfqpoint{0.204492in}{-0.193833in}}%
\pgfpathcurveto{\pgfqpoint{0.203181in}{-0.193833in}}{\pgfqpoint{0.201925in}{-0.194354in}}{\pgfqpoint{0.200998in}{-0.195280in}}%
\pgfpathcurveto{\pgfqpoint{0.200072in}{-0.196207in}}{\pgfqpoint{0.199551in}{-0.197463in}}{\pgfqpoint{0.199551in}{-0.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.199551in}{-0.200084in}}{\pgfqpoint{0.200072in}{-0.201341in}}{\pgfqpoint{0.200998in}{-0.202267in}}%
\pgfpathcurveto{\pgfqpoint{0.201925in}{-0.203194in}}{\pgfqpoint{0.203181in}{-0.203714in}}{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathlineto{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathcurveto{\pgfqpoint{0.213020in}{-0.211199in}}{\pgfqpoint{0.214277in}{-0.210678in}}{\pgfqpoint{0.215203in}{-0.209752in}}%
\pgfpathcurveto{\pgfqpoint{0.216130in}{-0.208825in}}{\pgfqpoint{0.216650in}{-0.207569in}}{\pgfqpoint{0.216650in}{-0.206258in}}%
\pgfpathcurveto{\pgfqpoint{0.216650in}{-0.204948in}}{\pgfqpoint{0.216130in}{-0.203691in}}{\pgfqpoint{0.215203in}{-0.202765in}}%
\pgfpathcurveto{\pgfqpoint{0.214277in}{-0.201838in}}{\pgfqpoint{0.213020in}{-0.201318in}}{\pgfqpoint{0.211710in}{-0.201318in}}%
\pgfpathcurveto{\pgfqpoint{0.210399in}{-0.201318in}}{\pgfqpoint{0.209143in}{-0.201838in}}{\pgfqpoint{0.208216in}{-0.202765in}}%
\pgfpathcurveto{\pgfqpoint{0.207290in}{-0.203691in}}{\pgfqpoint{0.206769in}{-0.204948in}}{\pgfqpoint{0.206769in}{-0.206258in}}%
\pgfpathcurveto{\pgfqpoint{0.206769in}{-0.207569in}}{\pgfqpoint{0.207290in}{-0.208825in}}{\pgfqpoint{0.208216in}{-0.209752in}}%
\pgfpathcurveto{\pgfqpoint{0.209143in}{-0.210678in}}{\pgfqpoint{0.210399in}{-0.211199in}}{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathlineto{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathcurveto{\pgfqpoint{0.220041in}{-0.218238in}}{\pgfqpoint{0.221298in}{-0.217717in}}{\pgfqpoint{0.222224in}{-0.216791in}}%
\pgfpathcurveto{\pgfqpoint{0.223151in}{-0.215864in}}{\pgfqpoint{0.223671in}{-0.214607in}}{\pgfqpoint{0.223671in}{-0.213297in}}%
\pgfpathcurveto{\pgfqpoint{0.223671in}{-0.211987in}}{\pgfqpoint{0.223151in}{-0.210730in}}{\pgfqpoint{0.222224in}{-0.209804in}}%
\pgfpathcurveto{\pgfqpoint{0.221298in}{-0.208877in}}{\pgfqpoint{0.220041in}{-0.208357in}}{\pgfqpoint{0.218731in}{-0.208357in}}%
\pgfpathcurveto{\pgfqpoint{0.217420in}{-0.208357in}}{\pgfqpoint{0.216164in}{-0.208877in}}{\pgfqpoint{0.215237in}{-0.209804in}}%
\pgfpathcurveto{\pgfqpoint{0.214311in}{-0.210730in}}{\pgfqpoint{0.213790in}{-0.211987in}}{\pgfqpoint{0.213790in}{-0.213297in}}%
\pgfpathcurveto{\pgfqpoint{0.213790in}{-0.214607in}}{\pgfqpoint{0.214311in}{-0.215864in}}{\pgfqpoint{0.215237in}{-0.216791in}}%
\pgfpathcurveto{\pgfqpoint{0.216164in}{-0.217717in}}{\pgfqpoint{0.217420in}{-0.218238in}}{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathlineto{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathcurveto{\pgfqpoint{0.226987in}{-0.224457in}}{\pgfqpoint{0.228243in}{-0.223937in}}{\pgfqpoint{0.229170in}{-0.223010in}}%
\pgfpathcurveto{\pgfqpoint{0.230096in}{-0.222084in}}{\pgfqpoint{0.230617in}{-0.220827in}}{\pgfqpoint{0.230617in}{-0.219517in}}%
\pgfpathcurveto{\pgfqpoint{0.230617in}{-0.218206in}}{\pgfqpoint{0.230096in}{-0.216950in}}{\pgfqpoint{0.229170in}{-0.216023in}}%
\pgfpathcurveto{\pgfqpoint{0.228243in}{-0.215097in}}{\pgfqpoint{0.226987in}{-0.214576in}}{\pgfqpoint{0.225676in}{-0.214576in}}%
\pgfpathcurveto{\pgfqpoint{0.224366in}{-0.214576in}}{\pgfqpoint{0.223109in}{-0.215097in}}{\pgfqpoint{0.222183in}{-0.216023in}}%
\pgfpathcurveto{\pgfqpoint{0.221256in}{-0.216950in}}{\pgfqpoint{0.220736in}{-0.218206in}}{\pgfqpoint{0.220736in}{-0.219517in}}%
\pgfpathcurveto{\pgfqpoint{0.220736in}{-0.220827in}}{\pgfqpoint{0.221256in}{-0.222084in}}{\pgfqpoint{0.222183in}{-0.223010in}}%
\pgfpathcurveto{\pgfqpoint{0.223109in}{-0.223937in}}{\pgfqpoint{0.224366in}{-0.224457in}}{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathlineto{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathcurveto{\pgfqpoint{0.233676in}{-0.230016in}}{\pgfqpoint{0.234932in}{-0.229495in}}{\pgfqpoint{0.235859in}{-0.228569in}}%
\pgfpathcurveto{\pgfqpoint{0.236785in}{-0.227642in}}{\pgfqpoint{0.237306in}{-0.226385in}}{\pgfqpoint{0.237306in}{-0.225075in}}%
\pgfpathcurveto{\pgfqpoint{0.237306in}{-0.223765in}}{\pgfqpoint{0.236785in}{-0.222508in}}{\pgfqpoint{0.235859in}{-0.221581in}}%
\pgfpathcurveto{\pgfqpoint{0.234932in}{-0.220655in}}{\pgfqpoint{0.233676in}{-0.220134in}}{\pgfqpoint{0.232365in}{-0.220134in}}%
\pgfpathcurveto{\pgfqpoint{0.231055in}{-0.220134in}}{\pgfqpoint{0.229798in}{-0.220655in}}{\pgfqpoint{0.228872in}{-0.221581in}}%
\pgfpathcurveto{\pgfqpoint{0.227945in}{-0.222508in}}{\pgfqpoint{0.227425in}{-0.223765in}}{\pgfqpoint{0.227425in}{-0.225075in}}%
\pgfpathcurveto{\pgfqpoint{0.227425in}{-0.226385in}}{\pgfqpoint{0.227945in}{-0.227642in}}{\pgfqpoint{0.228872in}{-0.228569in}}%
\pgfpathcurveto{\pgfqpoint{0.229798in}{-0.229495in}}{\pgfqpoint{0.231055in}{-0.230016in}}{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathlineto{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathcurveto{\pgfqpoint{0.240173in}{-0.234948in}}{\pgfqpoint{0.241430in}{-0.234427in}}{\pgfqpoint{0.242356in}{-0.233500in}}%
\pgfpathcurveto{\pgfqpoint{0.243283in}{-0.232574in}}{\pgfqpoint{0.243803in}{-0.231317in}}{\pgfqpoint{0.243803in}{-0.230007in}}%
\pgfpathcurveto{\pgfqpoint{0.243803in}{-0.228697in}}{\pgfqpoint{0.243283in}{-0.227440in}}{\pgfqpoint{0.242356in}{-0.226513in}}%
\pgfpathcurveto{\pgfqpoint{0.241430in}{-0.225587in}}{\pgfqpoint{0.240173in}{-0.225066in}}{\pgfqpoint{0.238862in}{-0.225066in}}%
\pgfpathcurveto{\pgfqpoint{0.237552in}{-0.225066in}}{\pgfqpoint{0.236295in}{-0.225587in}}{\pgfqpoint{0.235369in}{-0.226513in}}%
\pgfpathcurveto{\pgfqpoint{0.234442in}{-0.227440in}}{\pgfqpoint{0.233922in}{-0.228697in}}{\pgfqpoint{0.233922in}{-0.230007in}}%
\pgfpathcurveto{\pgfqpoint{0.233922in}{-0.231317in}}{\pgfqpoint{0.234442in}{-0.232574in}}{\pgfqpoint{0.235369in}{-0.233500in}}%
\pgfpathcurveto{\pgfqpoint{0.236295in}{-0.234427in}}{\pgfqpoint{0.237552in}{-0.234948in}}{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathlineto{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathcurveto{\pgfqpoint{0.246296in}{-0.239534in}}{\pgfqpoint{0.247553in}{-0.239013in}}{\pgfqpoint{0.248480in}{-0.238087in}}%
\pgfpathcurveto{\pgfqpoint{0.249406in}{-0.237160in}}{\pgfqpoint{0.249927in}{-0.235903in}}{\pgfqpoint{0.249927in}{-0.234593in}}%
\pgfpathcurveto{\pgfqpoint{0.249927in}{-0.233283in}}{\pgfqpoint{0.249406in}{-0.232026in}}{\pgfqpoint{0.248480in}{-0.231100in}}%
\pgfpathcurveto{\pgfqpoint{0.247553in}{-0.230173in}}{\pgfqpoint{0.246296in}{-0.229652in}}{\pgfqpoint{0.244986in}{-0.229652in}}%
\pgfpathcurveto{\pgfqpoint{0.243676in}{-0.229652in}}{\pgfqpoint{0.242419in}{-0.230173in}}{\pgfqpoint{0.241493in}{-0.231100in}}%
\pgfpathcurveto{\pgfqpoint{0.240566in}{-0.232026in}}{\pgfqpoint{0.240045in}{-0.233283in}}{\pgfqpoint{0.240045in}{-0.234593in}}%
\pgfpathcurveto{\pgfqpoint{0.240045in}{-0.235903in}}{\pgfqpoint{0.240566in}{-0.237160in}}{\pgfqpoint{0.241493in}{-0.238087in}}%
\pgfpathcurveto{\pgfqpoint{0.242419in}{-0.239013in}}{\pgfqpoint{0.243676in}{-0.239534in}}{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathlineto{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathcurveto{\pgfqpoint{0.251981in}{-0.244417in}}{\pgfqpoint{0.253238in}{-0.243896in}}{\pgfqpoint{0.254164in}{-0.242970in}}%
\pgfpathcurveto{\pgfqpoint{0.255091in}{-0.242043in}}{\pgfqpoint{0.255611in}{-0.240787in}}{\pgfqpoint{0.255611in}{-0.239476in}}%
\pgfpathcurveto{\pgfqpoint{0.255611in}{-0.238166in}}{\pgfqpoint{0.255091in}{-0.236909in}}{\pgfqpoint{0.254164in}{-0.235983in}}%
\pgfpathcurveto{\pgfqpoint{0.253238in}{-0.235056in}}{\pgfqpoint{0.251981in}{-0.234536in}}{\pgfqpoint{0.250671in}{-0.234536in}}%
\pgfpathcurveto{\pgfqpoint{0.249361in}{-0.234536in}}{\pgfqpoint{0.248104in}{-0.235056in}}{\pgfqpoint{0.247177in}{-0.235983in}}%
\pgfpathcurveto{\pgfqpoint{0.246251in}{-0.236909in}}{\pgfqpoint{0.245730in}{-0.238166in}}{\pgfqpoint{0.245730in}{-0.239476in}}%
\pgfpathcurveto{\pgfqpoint{0.245730in}{-0.240787in}}{\pgfqpoint{0.246251in}{-0.242043in}}{\pgfqpoint{0.247177in}{-0.242970in}}%
\pgfpathcurveto{\pgfqpoint{0.248104in}{-0.243896in}}{\pgfqpoint{0.249361in}{-0.244417in}}{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathlineto{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathcurveto{\pgfqpoint{0.257348in}{-0.248953in}}{\pgfqpoint{0.258605in}{-0.248433in}}{\pgfqpoint{0.259531in}{-0.247506in}}%
\pgfpathcurveto{\pgfqpoint{0.260458in}{-0.246580in}}{\pgfqpoint{0.260978in}{-0.245323in}}{\pgfqpoint{0.260978in}{-0.244012in}}%
\pgfpathcurveto{\pgfqpoint{0.260978in}{-0.242702in}}{\pgfqpoint{0.260458in}{-0.241445in}}{\pgfqpoint{0.259531in}{-0.240519in}}%
\pgfpathcurveto{\pgfqpoint{0.258605in}{-0.239592in}}{\pgfqpoint{0.257348in}{-0.239072in}}{\pgfqpoint{0.256037in}{-0.239072in}}%
\pgfpathcurveto{\pgfqpoint{0.254727in}{-0.239072in}}{\pgfqpoint{0.253470in}{-0.239592in}}{\pgfqpoint{0.252544in}{-0.240519in}}%
\pgfpathcurveto{\pgfqpoint{0.251617in}{-0.241445in}}{\pgfqpoint{0.251097in}{-0.242702in}}{\pgfqpoint{0.251097in}{-0.244012in}}%
\pgfpathcurveto{\pgfqpoint{0.251097in}{-0.245323in}}{\pgfqpoint{0.251617in}{-0.246580in}}{\pgfqpoint{0.252544in}{-0.247506in}}%
\pgfpathcurveto{\pgfqpoint{0.253470in}{-0.248433in}}{\pgfqpoint{0.254727in}{-0.248953in}}{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathlineto{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathcurveto{\pgfqpoint{0.262331in}{-0.253413in}}{\pgfqpoint{0.263588in}{-0.252892in}}{\pgfqpoint{0.264514in}{-0.251966in}}%
\pgfpathcurveto{\pgfqpoint{0.265441in}{-0.251039in}}{\pgfqpoint{0.265961in}{-0.249782in}}{\pgfqpoint{0.265961in}{-0.248472in}}%
\pgfpathcurveto{\pgfqpoint{0.265961in}{-0.247162in}}{\pgfqpoint{0.265441in}{-0.245905in}}{\pgfqpoint{0.264514in}{-0.244979in}}%
\pgfpathcurveto{\pgfqpoint{0.263588in}{-0.244052in}}{\pgfqpoint{0.262331in}{-0.243532in}}{\pgfqpoint{0.261021in}{-0.243532in}}%
\pgfpathcurveto{\pgfqpoint{0.259711in}{-0.243532in}}{\pgfqpoint{0.258454in}{-0.244052in}}{\pgfqpoint{0.257527in}{-0.244979in}}%
\pgfpathcurveto{\pgfqpoint{0.256601in}{-0.245905in}}{\pgfqpoint{0.256080in}{-0.247162in}}{\pgfqpoint{0.256080in}{-0.248472in}}%
\pgfpathcurveto{\pgfqpoint{0.256080in}{-0.249782in}}{\pgfqpoint{0.256601in}{-0.251039in}}{\pgfqpoint{0.257527in}{-0.251966in}}%
\pgfpathcurveto{\pgfqpoint{0.258454in}{-0.252892in}}{\pgfqpoint{0.259711in}{-0.253413in}}{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathlineto{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathcurveto{\pgfqpoint{0.266952in}{-0.257443in}}{\pgfqpoint{0.268209in}{-0.256923in}}{\pgfqpoint{0.269135in}{-0.255996in}}%
\pgfpathcurveto{\pgfqpoint{0.270062in}{-0.255070in}}{\pgfqpoint{0.270582in}{-0.253813in}}{\pgfqpoint{0.270582in}{-0.252503in}}%
\pgfpathcurveto{\pgfqpoint{0.270582in}{-0.251193in}}{\pgfqpoint{0.270062in}{-0.249936in}}{\pgfqpoint{0.269135in}{-0.249009in}}%
\pgfpathcurveto{\pgfqpoint{0.268209in}{-0.248083in}}{\pgfqpoint{0.266952in}{-0.247562in}}{\pgfqpoint{0.265642in}{-0.247562in}}%
\pgfpathcurveto{\pgfqpoint{0.264331in}{-0.247562in}}{\pgfqpoint{0.263075in}{-0.248083in}}{\pgfqpoint{0.262148in}{-0.249009in}}%
\pgfpathcurveto{\pgfqpoint{0.261222in}{-0.249936in}}{\pgfqpoint{0.260701in}{-0.251193in}}{\pgfqpoint{0.260701in}{-0.252503in}}%
\pgfpathcurveto{\pgfqpoint{0.260701in}{-0.253813in}}{\pgfqpoint{0.261222in}{-0.255070in}}{\pgfqpoint{0.262148in}{-0.255996in}}%
\pgfpathcurveto{\pgfqpoint{0.263075in}{-0.256923in}}{\pgfqpoint{0.264331in}{-0.257443in}}{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathlineto{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathcurveto{\pgfqpoint{0.271224in}{-0.261027in}}{\pgfqpoint{0.272481in}{-0.260506in}}{\pgfqpoint{0.273407in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.274334in}{-0.258653in}}{\pgfqpoint{0.274855in}{-0.257396in}}{\pgfqpoint{0.274855in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.274855in}{-0.254776in}}{\pgfqpoint{0.274334in}{-0.253519in}}{\pgfqpoint{0.273407in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.272481in}{-0.251666in}}{\pgfqpoint{0.271224in}{-0.251145in}}{\pgfqpoint{0.269914in}{-0.251145in}}%
\pgfpathcurveto{\pgfqpoint{0.268604in}{-0.251145in}}{\pgfqpoint{0.267347in}{-0.251666in}}{\pgfqpoint{0.266420in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.265494in}{-0.253519in}}{\pgfqpoint{0.264973in}{-0.254776in}}{\pgfqpoint{0.264973in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.264973in}{-0.257396in}}{\pgfqpoint{0.265494in}{-0.258653in}}{\pgfqpoint{0.266420in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.267347in}{-0.260506in}}{\pgfqpoint{0.268604in}{-0.261027in}}{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathlineto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathcurveto{\pgfqpoint{0.275146in}{-0.264441in}}{\pgfqpoint{0.276403in}{-0.263920in}}{\pgfqpoint{0.277330in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.278256in}{-0.262067in}}{\pgfqpoint{0.278777in}{-0.260810in}}{\pgfqpoint{0.278777in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.278777in}{-0.258190in}}{\pgfqpoint{0.278256in}{-0.256933in}}{\pgfqpoint{0.277330in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.276403in}{-0.255080in}}{\pgfqpoint{0.275146in}{-0.254559in}}{\pgfqpoint{0.273836in}{-0.254559in}}%
\pgfpathcurveto{\pgfqpoint{0.272526in}{-0.254559in}}{\pgfqpoint{0.271269in}{-0.255080in}}{\pgfqpoint{0.270343in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.269416in}{-0.256933in}}{\pgfqpoint{0.268895in}{-0.258190in}}{\pgfqpoint{0.268895in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.268895in}{-0.260810in}}{\pgfqpoint{0.269416in}{-0.262067in}}{\pgfqpoint{0.270343in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.271269in}{-0.263920in}}{\pgfqpoint{0.272526in}{-0.264441in}}{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230326in}{-0.088017in}}%
\pgfpathcurveto{\pgfqpoint{0.231637in}{-0.088017in}}{\pgfqpoint{0.232893in}{-0.087496in}}{\pgfqpoint{0.233820in}{-0.086570in}}%
\pgfpathcurveto{\pgfqpoint{0.234746in}{-0.085643in}}{\pgfqpoint{0.235267in}{-0.084387in}}{\pgfqpoint{0.235267in}{-0.083076in}}%
\pgfpathcurveto{\pgfqpoint{0.235267in}{-0.081766in}}{\pgfqpoint{0.234746in}{-0.080509in}}{\pgfqpoint{0.233820in}{-0.079583in}}%
\pgfpathcurveto{\pgfqpoint{0.232893in}{-0.078656in}}{\pgfqpoint{0.231637in}{-0.078136in}}{\pgfqpoint{0.230326in}{-0.078136in}}%
\pgfpathcurveto{\pgfqpoint{0.229016in}{-0.078136in}}{\pgfqpoint{0.227759in}{-0.078656in}}{\pgfqpoint{0.226833in}{-0.079583in}}%
\pgfpathcurveto{\pgfqpoint{0.225906in}{-0.080509in}}{\pgfqpoint{0.225386in}{-0.081766in}}{\pgfqpoint{0.225386in}{-0.083076in}}%
\pgfpathcurveto{\pgfqpoint{0.225386in}{-0.084387in}}{\pgfqpoint{0.225906in}{-0.085643in}}{\pgfqpoint{0.226833in}{-0.086570in}}%
\pgfpathcurveto{\pgfqpoint{0.227759in}{-0.087496in}}{\pgfqpoint{0.229016in}{-0.088017in}}{\pgfqpoint{0.230326in}{-0.088017in}}%
\pgfpathlineto{\pgfqpoint{0.230326in}{-0.088017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathcurveto{\pgfqpoint{0.244994in}{-0.100477in}}{\pgfqpoint{0.246250in}{-0.099956in}}{\pgfqpoint{0.247177in}{-0.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.248103in}{-0.098103in}}{\pgfqpoint{0.248624in}{-0.096846in}}{\pgfqpoint{0.248624in}{-0.095536in}}%
\pgfpathcurveto{\pgfqpoint{0.248624in}{-0.094226in}}{\pgfqpoint{0.248103in}{-0.092969in}}{\pgfqpoint{0.247177in}{-0.092043in}}%
\pgfpathcurveto{\pgfqpoint{0.246250in}{-0.091116in}}{\pgfqpoint{0.244994in}{-0.090595in}}{\pgfqpoint{0.243683in}{-0.090595in}}%
\pgfpathcurveto{\pgfqpoint{0.242373in}{-0.090595in}}{\pgfqpoint{0.241116in}{-0.091116in}}{\pgfqpoint{0.240190in}{-0.092043in}}%
\pgfpathcurveto{\pgfqpoint{0.239263in}{-0.092969in}}{\pgfqpoint{0.238743in}{-0.094226in}}{\pgfqpoint{0.238743in}{-0.095536in}}%
\pgfpathcurveto{\pgfqpoint{0.238743in}{-0.096846in}}{\pgfqpoint{0.239263in}{-0.098103in}}{\pgfqpoint{0.240190in}{-0.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.241116in}{-0.099956in}}{\pgfqpoint{0.242373in}{-0.100477in}}{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathlineto{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathcurveto{\pgfqpoint{0.257742in}{-0.112431in}}{\pgfqpoint{0.258999in}{-0.111910in}}{\pgfqpoint{0.259925in}{-0.110984in}}%
\pgfpathcurveto{\pgfqpoint{0.260852in}{-0.110057in}}{\pgfqpoint{0.261373in}{-0.108801in}}{\pgfqpoint{0.261373in}{-0.107490in}}%
\pgfpathcurveto{\pgfqpoint{0.261373in}{-0.106180in}}{\pgfqpoint{0.260852in}{-0.104923in}}{\pgfqpoint{0.259925in}{-0.103997in}}%
\pgfpathcurveto{\pgfqpoint{0.258999in}{-0.103070in}}{\pgfqpoint{0.257742in}{-0.102550in}}{\pgfqpoint{0.256432in}{-0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.255122in}{-0.102550in}}{\pgfqpoint{0.253865in}{-0.103070in}}{\pgfqpoint{0.252938in}{-0.103997in}}%
\pgfpathcurveto{\pgfqpoint{0.252012in}{-0.104923in}}{\pgfqpoint{0.251491in}{-0.106180in}}{\pgfqpoint{0.251491in}{-0.107490in}}%
\pgfpathcurveto{\pgfqpoint{0.251491in}{-0.108801in}}{\pgfqpoint{0.252012in}{-0.110057in}}{\pgfqpoint{0.252938in}{-0.110984in}}%
\pgfpathcurveto{\pgfqpoint{0.253865in}{-0.111910in}}{\pgfqpoint{0.255122in}{-0.112431in}}{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathlineto{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathcurveto{\pgfqpoint{0.269860in}{-0.123646in}}{\pgfqpoint{0.271117in}{-0.123126in}}{\pgfqpoint{0.272044in}{-0.122199in}}%
\pgfpathcurveto{\pgfqpoint{0.272970in}{-0.121273in}}{\pgfqpoint{0.273491in}{-0.120016in}}{\pgfqpoint{0.273491in}{-0.118706in}}%
\pgfpathcurveto{\pgfqpoint{0.273491in}{-0.117395in}}{\pgfqpoint{0.272970in}{-0.116139in}}{\pgfqpoint{0.272044in}{-0.115212in}}%
\pgfpathcurveto{\pgfqpoint{0.271117in}{-0.114286in}}{\pgfqpoint{0.269860in}{-0.113765in}}{\pgfqpoint{0.268550in}{-0.113765in}}%
\pgfpathcurveto{\pgfqpoint{0.267240in}{-0.113765in}}{\pgfqpoint{0.265983in}{-0.114286in}}{\pgfqpoint{0.265056in}{-0.115212in}}%
\pgfpathcurveto{\pgfqpoint{0.264130in}{-0.116139in}}{\pgfqpoint{0.263609in}{-0.117395in}}{\pgfqpoint{0.263609in}{-0.118706in}}%
\pgfpathcurveto{\pgfqpoint{0.263609in}{-0.120016in}}{\pgfqpoint{0.264130in}{-0.121273in}}{\pgfqpoint{0.265056in}{-0.122199in}}%
\pgfpathcurveto{\pgfqpoint{0.265983in}{-0.123126in}}{\pgfqpoint{0.267240in}{-0.123646in}}{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathlineto{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathcurveto{\pgfqpoint{0.282189in}{-0.135225in}}{\pgfqpoint{0.283446in}{-0.134705in}}{\pgfqpoint{0.284373in}{-0.133778in}}%
\pgfpathcurveto{\pgfqpoint{0.285299in}{-0.132852in}}{\pgfqpoint{0.285820in}{-0.131595in}}{\pgfqpoint{0.285820in}{-0.130285in}}%
\pgfpathcurveto{\pgfqpoint{0.285820in}{-0.128974in}}{\pgfqpoint{0.285299in}{-0.127718in}}{\pgfqpoint{0.284373in}{-0.126791in}}%
\pgfpathcurveto{\pgfqpoint{0.283446in}{-0.125865in}}{\pgfqpoint{0.282189in}{-0.125344in}}{\pgfqpoint{0.280879in}{-0.125344in}}%
\pgfpathcurveto{\pgfqpoint{0.279569in}{-0.125344in}}{\pgfqpoint{0.278312in}{-0.125865in}}{\pgfqpoint{0.277386in}{-0.126791in}}%
\pgfpathcurveto{\pgfqpoint{0.276459in}{-0.127718in}}{\pgfqpoint{0.275939in}{-0.128974in}}{\pgfqpoint{0.275939in}{-0.130285in}}%
\pgfpathcurveto{\pgfqpoint{0.275939in}{-0.131595in}}{\pgfqpoint{0.276459in}{-0.132852in}}{\pgfqpoint{0.277386in}{-0.133778in}}%
\pgfpathcurveto{\pgfqpoint{0.278312in}{-0.134705in}}{\pgfqpoint{0.279569in}{-0.135225in}}{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathlineto{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathcurveto{\pgfqpoint{0.294731in}{-0.147031in}}{\pgfqpoint{0.295988in}{-0.146510in}}{\pgfqpoint{0.296914in}{-0.145584in}}%
\pgfpathcurveto{\pgfqpoint{0.297841in}{-0.144657in}}{\pgfqpoint{0.298361in}{-0.143401in}}{\pgfqpoint{0.298361in}{-0.142090in}}%
\pgfpathcurveto{\pgfqpoint{0.298361in}{-0.140780in}}{\pgfqpoint{0.297841in}{-0.139523in}}{\pgfqpoint{0.296914in}{-0.138597in}}%
\pgfpathcurveto{\pgfqpoint{0.295988in}{-0.137670in}}{\pgfqpoint{0.294731in}{-0.137150in}}{\pgfqpoint{0.293421in}{-0.137150in}}%
\pgfpathcurveto{\pgfqpoint{0.292111in}{-0.137150in}}{\pgfqpoint{0.290854in}{-0.137670in}}{\pgfqpoint{0.289927in}{-0.138597in}}%
\pgfpathcurveto{\pgfqpoint{0.289001in}{-0.139523in}}{\pgfqpoint{0.288480in}{-0.140780in}}{\pgfqpoint{0.288480in}{-0.142090in}}%
\pgfpathcurveto{\pgfqpoint{0.288480in}{-0.143401in}}{\pgfqpoint{0.289001in}{-0.144657in}}{\pgfqpoint{0.289927in}{-0.145584in}}%
\pgfpathcurveto{\pgfqpoint{0.290854in}{-0.146510in}}{\pgfqpoint{0.292111in}{-0.147031in}}{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathlineto{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathcurveto{\pgfqpoint{0.307346in}{-0.159339in}}{\pgfqpoint{0.308603in}{-0.158819in}}{\pgfqpoint{0.309530in}{-0.157892in}}%
\pgfpathcurveto{\pgfqpoint{0.310456in}{-0.156966in}}{\pgfqpoint{0.310977in}{-0.155709in}}{\pgfqpoint{0.310977in}{-0.154399in}}%
\pgfpathcurveto{\pgfqpoint{0.310977in}{-0.153088in}}{\pgfqpoint{0.310456in}{-0.151832in}}{\pgfqpoint{0.309530in}{-0.150905in}}%
\pgfpathcurveto{\pgfqpoint{0.308603in}{-0.149979in}}{\pgfqpoint{0.307346in}{-0.149458in}}{\pgfqpoint{0.306036in}{-0.149458in}}%
\pgfpathcurveto{\pgfqpoint{0.304726in}{-0.149458in}}{\pgfqpoint{0.303469in}{-0.149979in}}{\pgfqpoint{0.302543in}{-0.150905in}}%
\pgfpathcurveto{\pgfqpoint{0.301616in}{-0.151832in}}{\pgfqpoint{0.301095in}{-0.153088in}}{\pgfqpoint{0.301095in}{-0.154399in}}%
\pgfpathcurveto{\pgfqpoint{0.301095in}{-0.155709in}}{\pgfqpoint{0.301616in}{-0.156966in}}{\pgfqpoint{0.302543in}{-0.157892in}}%
\pgfpathcurveto{\pgfqpoint{0.303469in}{-0.158819in}}{\pgfqpoint{0.304726in}{-0.159339in}}{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathlineto{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathcurveto{\pgfqpoint{0.320169in}{-0.171317in}}{\pgfqpoint{0.321425in}{-0.170796in}}{\pgfqpoint{0.322352in}{-0.169870in}}%
\pgfpathcurveto{\pgfqpoint{0.323278in}{-0.168943in}}{\pgfqpoint{0.323799in}{-0.167687in}}{\pgfqpoint{0.323799in}{-0.166376in}}%
\pgfpathcurveto{\pgfqpoint{0.323799in}{-0.165066in}}{\pgfqpoint{0.323278in}{-0.163809in}}{\pgfqpoint{0.322352in}{-0.162883in}}%
\pgfpathcurveto{\pgfqpoint{0.321425in}{-0.161956in}}{\pgfqpoint{0.320169in}{-0.161436in}}{\pgfqpoint{0.318858in}{-0.161436in}}%
\pgfpathcurveto{\pgfqpoint{0.317548in}{-0.161436in}}{\pgfqpoint{0.316291in}{-0.161956in}}{\pgfqpoint{0.315365in}{-0.162883in}}%
\pgfpathcurveto{\pgfqpoint{0.314438in}{-0.163809in}}{\pgfqpoint{0.313918in}{-0.165066in}}{\pgfqpoint{0.313918in}{-0.166376in}}%
\pgfpathcurveto{\pgfqpoint{0.313918in}{-0.167687in}}{\pgfqpoint{0.314438in}{-0.168943in}}{\pgfqpoint{0.315365in}{-0.169870in}}%
\pgfpathcurveto{\pgfqpoint{0.316291in}{-0.170796in}}{\pgfqpoint{0.317548in}{-0.171317in}}{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathlineto{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathcurveto{\pgfqpoint{0.332313in}{-0.183366in}}{\pgfqpoint{0.333570in}{-0.182845in}}{\pgfqpoint{0.334496in}{-0.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.335423in}{-0.180992in}}{\pgfqpoint{0.335943in}{-0.179735in}}{\pgfqpoint{0.335943in}{-0.178425in}}%
\pgfpathcurveto{\pgfqpoint{0.335943in}{-0.177115in}}{\pgfqpoint{0.335423in}{-0.175858in}}{\pgfqpoint{0.334496in}{-0.174931in}}%
\pgfpathcurveto{\pgfqpoint{0.333570in}{-0.174005in}}{\pgfqpoint{0.332313in}{-0.173484in}}{\pgfqpoint{0.331003in}{-0.173484in}}%
\pgfpathcurveto{\pgfqpoint{0.329693in}{-0.173484in}}{\pgfqpoint{0.328436in}{-0.174005in}}{\pgfqpoint{0.327509in}{-0.174931in}}%
\pgfpathcurveto{\pgfqpoint{0.326583in}{-0.175858in}}{\pgfqpoint{0.326062in}{-0.177115in}}{\pgfqpoint{0.326062in}{-0.178425in}}%
\pgfpathcurveto{\pgfqpoint{0.326062in}{-0.179735in}}{\pgfqpoint{0.326583in}{-0.180992in}}{\pgfqpoint{0.327509in}{-0.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.328436in}{-0.182845in}}{\pgfqpoint{0.329693in}{-0.183366in}}{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathlineto{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathcurveto{\pgfqpoint{0.344364in}{-0.195189in}}{\pgfqpoint{0.345621in}{-0.194669in}}{\pgfqpoint{0.346548in}{-0.193742in}}%
\pgfpathcurveto{\pgfqpoint{0.347474in}{-0.192816in}}{\pgfqpoint{0.347995in}{-0.191559in}}{\pgfqpoint{0.347995in}{-0.190249in}}%
\pgfpathcurveto{\pgfqpoint{0.347995in}{-0.188938in}}{\pgfqpoint{0.347474in}{-0.187682in}}{\pgfqpoint{0.346548in}{-0.186755in}}%
\pgfpathcurveto{\pgfqpoint{0.345621in}{-0.185829in}}{\pgfqpoint{0.344364in}{-0.185308in}}{\pgfqpoint{0.343054in}{-0.185308in}}%
\pgfpathcurveto{\pgfqpoint{0.341744in}{-0.185308in}}{\pgfqpoint{0.340487in}{-0.185829in}}{\pgfqpoint{0.339561in}{-0.186755in}}%
\pgfpathcurveto{\pgfqpoint{0.338634in}{-0.187682in}}{\pgfqpoint{0.338114in}{-0.188938in}}{\pgfqpoint{0.338114in}{-0.190249in}}%
\pgfpathcurveto{\pgfqpoint{0.338114in}{-0.191559in}}{\pgfqpoint{0.338634in}{-0.192816in}}{\pgfqpoint{0.339561in}{-0.193742in}}%
\pgfpathcurveto{\pgfqpoint{0.340487in}{-0.194669in}}{\pgfqpoint{0.341744in}{-0.195189in}}{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathlineto{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathcurveto{\pgfqpoint{0.356323in}{-0.206849in}}{\pgfqpoint{0.357580in}{-0.206328in}}{\pgfqpoint{0.358506in}{-0.205402in}}%
\pgfpathcurveto{\pgfqpoint{0.359433in}{-0.204475in}}{\pgfqpoint{0.359953in}{-0.203219in}}{\pgfqpoint{0.359953in}{-0.201908in}}%
\pgfpathcurveto{\pgfqpoint{0.359953in}{-0.200598in}}{\pgfqpoint{0.359433in}{-0.199341in}}{\pgfqpoint{0.358506in}{-0.198415in}}%
\pgfpathcurveto{\pgfqpoint{0.357580in}{-0.197488in}}{\pgfqpoint{0.356323in}{-0.196968in}}{\pgfqpoint{0.355013in}{-0.196968in}}%
\pgfpathcurveto{\pgfqpoint{0.353702in}{-0.196968in}}{\pgfqpoint{0.352445in}{-0.197488in}}{\pgfqpoint{0.351519in}{-0.198415in}}%
\pgfpathcurveto{\pgfqpoint{0.350592in}{-0.199341in}}{\pgfqpoint{0.350072in}{-0.200598in}}{\pgfqpoint{0.350072in}{-0.201908in}}%
\pgfpathcurveto{\pgfqpoint{0.350072in}{-0.203219in}}{\pgfqpoint{0.350592in}{-0.204475in}}{\pgfqpoint{0.351519in}{-0.205402in}}%
\pgfpathcurveto{\pgfqpoint{0.352445in}{-0.206328in}}{\pgfqpoint{0.353702in}{-0.206849in}}{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathlineto{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathcurveto{\pgfqpoint{0.368294in}{-0.217888in}}{\pgfqpoint{0.369550in}{-0.217367in}}{\pgfqpoint{0.370477in}{-0.216441in}}%
\pgfpathcurveto{\pgfqpoint{0.371403in}{-0.215514in}}{\pgfqpoint{0.371924in}{-0.214257in}}{\pgfqpoint{0.371924in}{-0.212947in}}%
\pgfpathcurveto{\pgfqpoint{0.371924in}{-0.211637in}}{\pgfqpoint{0.371403in}{-0.210380in}}{\pgfqpoint{0.370477in}{-0.209454in}}%
\pgfpathcurveto{\pgfqpoint{0.369550in}{-0.208527in}}{\pgfqpoint{0.368294in}{-0.208007in}}{\pgfqpoint{0.366983in}{-0.208007in}}%
\pgfpathcurveto{\pgfqpoint{0.365673in}{-0.208007in}}{\pgfqpoint{0.364416in}{-0.208527in}}{\pgfqpoint{0.363490in}{-0.209454in}}%
\pgfpathcurveto{\pgfqpoint{0.362563in}{-0.210380in}}{\pgfqpoint{0.362043in}{-0.211637in}}{\pgfqpoint{0.362043in}{-0.212947in}}%
\pgfpathcurveto{\pgfqpoint{0.362043in}{-0.214257in}}{\pgfqpoint{0.362563in}{-0.215514in}}{\pgfqpoint{0.363490in}{-0.216441in}}%
\pgfpathcurveto{\pgfqpoint{0.364416in}{-0.217367in}}{\pgfqpoint{0.365673in}{-0.217888in}}{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathcurveto{\pgfqpoint{0.380166in}{-0.228677in}}{\pgfqpoint{0.381423in}{-0.228156in}}{\pgfqpoint{0.382349in}{-0.227230in}}%
\pgfpathcurveto{\pgfqpoint{0.383276in}{-0.226303in}}{\pgfqpoint{0.383796in}{-0.225046in}}{\pgfqpoint{0.383796in}{-0.223736in}}%
\pgfpathcurveto{\pgfqpoint{0.383796in}{-0.222426in}}{\pgfqpoint{0.383276in}{-0.221169in}}{\pgfqpoint{0.382349in}{-0.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.381423in}{-0.219316in}}{\pgfqpoint{0.380166in}{-0.218795in}}{\pgfqpoint{0.378856in}{-0.218795in}}%
\pgfpathcurveto{\pgfqpoint{0.377545in}{-0.218795in}}{\pgfqpoint{0.376289in}{-0.219316in}}{\pgfqpoint{0.375362in}{-0.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.374436in}{-0.221169in}}{\pgfqpoint{0.373915in}{-0.222426in}}{\pgfqpoint{0.373915in}{-0.223736in}}%
\pgfpathcurveto{\pgfqpoint{0.373915in}{-0.225046in}}{\pgfqpoint{0.374436in}{-0.226303in}}{\pgfqpoint{0.375362in}{-0.227230in}}%
\pgfpathcurveto{\pgfqpoint{0.376289in}{-0.228156in}}{\pgfqpoint{0.377545in}{-0.228677in}}{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathlineto{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathcurveto{\pgfqpoint{0.391660in}{-0.239449in}}{\pgfqpoint{0.392917in}{-0.238928in}}{\pgfqpoint{0.393844in}{-0.238002in}}%
\pgfpathcurveto{\pgfqpoint{0.394770in}{-0.237075in}}{\pgfqpoint{0.395291in}{-0.235819in}}{\pgfqpoint{0.395291in}{-0.234508in}}%
\pgfpathcurveto{\pgfqpoint{0.395291in}{-0.233198in}}{\pgfqpoint{0.394770in}{-0.231941in}}{\pgfqpoint{0.393844in}{-0.231015in}}%
\pgfpathcurveto{\pgfqpoint{0.392917in}{-0.230088in}}{\pgfqpoint{0.391660in}{-0.229568in}}{\pgfqpoint{0.390350in}{-0.229568in}}%
\pgfpathcurveto{\pgfqpoint{0.389040in}{-0.229568in}}{\pgfqpoint{0.387783in}{-0.230088in}}{\pgfqpoint{0.386856in}{-0.231015in}}%
\pgfpathcurveto{\pgfqpoint{0.385930in}{-0.231941in}}{\pgfqpoint{0.385409in}{-0.233198in}}{\pgfqpoint{0.385409in}{-0.234508in}}%
\pgfpathcurveto{\pgfqpoint{0.385409in}{-0.235819in}}{\pgfqpoint{0.385930in}{-0.237075in}}{\pgfqpoint{0.386856in}{-0.238002in}}%
\pgfpathcurveto{\pgfqpoint{0.387783in}{-0.238928in}}{\pgfqpoint{0.389040in}{-0.239449in}}{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathlineto{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathcurveto{\pgfqpoint{0.402944in}{-0.250042in}}{\pgfqpoint{0.404200in}{-0.249521in}}{\pgfqpoint{0.405127in}{-0.248595in}}%
\pgfpathcurveto{\pgfqpoint{0.406053in}{-0.247668in}}{\pgfqpoint{0.406574in}{-0.246412in}}{\pgfqpoint{0.406574in}{-0.245101in}}%
\pgfpathcurveto{\pgfqpoint{0.406574in}{-0.243791in}}{\pgfqpoint{0.406053in}{-0.242534in}}{\pgfqpoint{0.405127in}{-0.241608in}}%
\pgfpathcurveto{\pgfqpoint{0.404200in}{-0.240681in}}{\pgfqpoint{0.402944in}{-0.240161in}}{\pgfqpoint{0.401633in}{-0.240161in}}%
\pgfpathcurveto{\pgfqpoint{0.400323in}{-0.240161in}}{\pgfqpoint{0.399066in}{-0.240681in}}{\pgfqpoint{0.398140in}{-0.241608in}}%
\pgfpathcurveto{\pgfqpoint{0.397213in}{-0.242534in}}{\pgfqpoint{0.396693in}{-0.243791in}}{\pgfqpoint{0.396693in}{-0.245101in}}%
\pgfpathcurveto{\pgfqpoint{0.396693in}{-0.246412in}}{\pgfqpoint{0.397213in}{-0.247668in}}{\pgfqpoint{0.398140in}{-0.248595in}}%
\pgfpathcurveto{\pgfqpoint{0.399066in}{-0.249521in}}{\pgfqpoint{0.400323in}{-0.250042in}}{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathlineto{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathcurveto{\pgfqpoint{0.413878in}{-0.260456in}}{\pgfqpoint{0.415135in}{-0.259935in}}{\pgfqpoint{0.416062in}{-0.259009in}}%
\pgfpathcurveto{\pgfqpoint{0.416988in}{-0.258082in}}{\pgfqpoint{0.417509in}{-0.256826in}}{\pgfqpoint{0.417509in}{-0.255515in}}%
\pgfpathcurveto{\pgfqpoint{0.417509in}{-0.254205in}}{\pgfqpoint{0.416988in}{-0.252948in}}{\pgfqpoint{0.416062in}{-0.252022in}}%
\pgfpathcurveto{\pgfqpoint{0.415135in}{-0.251095in}}{\pgfqpoint{0.413878in}{-0.250575in}}{\pgfqpoint{0.412568in}{-0.250575in}}%
\pgfpathcurveto{\pgfqpoint{0.411258in}{-0.250575in}}{\pgfqpoint{0.410001in}{-0.251095in}}{\pgfqpoint{0.409075in}{-0.252022in}}%
\pgfpathcurveto{\pgfqpoint{0.408148in}{-0.252948in}}{\pgfqpoint{0.407627in}{-0.254205in}}{\pgfqpoint{0.407627in}{-0.255515in}}%
\pgfpathcurveto{\pgfqpoint{0.407627in}{-0.256826in}}{\pgfqpoint{0.408148in}{-0.258082in}}{\pgfqpoint{0.409075in}{-0.259009in}}%
\pgfpathcurveto{\pgfqpoint{0.410001in}{-0.259935in}}{\pgfqpoint{0.411258in}{-0.260456in}}{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathlineto{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathcurveto{\pgfqpoint{0.424742in}{-0.270685in}}{\pgfqpoint{0.425999in}{-0.270164in}}{\pgfqpoint{0.426925in}{-0.269238in}}%
\pgfpathcurveto{\pgfqpoint{0.427852in}{-0.268311in}}{\pgfqpoint{0.428373in}{-0.267055in}}{\pgfqpoint{0.428373in}{-0.265744in}}%
\pgfpathcurveto{\pgfqpoint{0.428373in}{-0.264434in}}{\pgfqpoint{0.427852in}{-0.263177in}}{\pgfqpoint{0.426925in}{-0.262251in}}%
\pgfpathcurveto{\pgfqpoint{0.425999in}{-0.261324in}}{\pgfqpoint{0.424742in}{-0.260804in}}{\pgfqpoint{0.423432in}{-0.260804in}}%
\pgfpathcurveto{\pgfqpoint{0.422122in}{-0.260804in}}{\pgfqpoint{0.420865in}{-0.261324in}}{\pgfqpoint{0.419938in}{-0.262251in}}%
\pgfpathcurveto{\pgfqpoint{0.419012in}{-0.263177in}}{\pgfqpoint{0.418491in}{-0.264434in}}{\pgfqpoint{0.418491in}{-0.265744in}}%
\pgfpathcurveto{\pgfqpoint{0.418491in}{-0.267055in}}{\pgfqpoint{0.419012in}{-0.268311in}}{\pgfqpoint{0.419938in}{-0.269238in}}%
\pgfpathcurveto{\pgfqpoint{0.420865in}{-0.270164in}}{\pgfqpoint{0.422122in}{-0.270685in}}{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathlineto{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathcurveto{\pgfqpoint{0.435395in}{-0.280735in}}{\pgfqpoint{0.436652in}{-0.280214in}}{\pgfqpoint{0.437578in}{-0.279288in}}%
\pgfpathcurveto{\pgfqpoint{0.438505in}{-0.278361in}}{\pgfqpoint{0.439025in}{-0.277105in}}{\pgfqpoint{0.439025in}{-0.275794in}}%
\pgfpathcurveto{\pgfqpoint{0.439025in}{-0.274484in}}{\pgfqpoint{0.438505in}{-0.273227in}}{\pgfqpoint{0.437578in}{-0.272301in}}%
\pgfpathcurveto{\pgfqpoint{0.436652in}{-0.271374in}}{\pgfqpoint{0.435395in}{-0.270854in}}{\pgfqpoint{0.434085in}{-0.270854in}}%
\pgfpathcurveto{\pgfqpoint{0.432774in}{-0.270854in}}{\pgfqpoint{0.431518in}{-0.271374in}}{\pgfqpoint{0.430591in}{-0.272301in}}%
\pgfpathcurveto{\pgfqpoint{0.429665in}{-0.273227in}}{\pgfqpoint{0.429144in}{-0.274484in}}{\pgfqpoint{0.429144in}{-0.275794in}}%
\pgfpathcurveto{\pgfqpoint{0.429144in}{-0.277105in}}{\pgfqpoint{0.429665in}{-0.278361in}}{\pgfqpoint{0.430591in}{-0.279288in}}%
\pgfpathcurveto{\pgfqpoint{0.431518in}{-0.280214in}}{\pgfqpoint{0.432774in}{-0.280735in}}{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathlineto{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathcurveto{\pgfqpoint{0.445837in}{-0.290602in}}{\pgfqpoint{0.447093in}{-0.290081in}}{\pgfqpoint{0.448020in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.448946in}{-0.288228in}}{\pgfqpoint{0.449467in}{-0.286971in}}{\pgfqpoint{0.449467in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.449467in}{-0.284351in}}{\pgfqpoint{0.448946in}{-0.283094in}}{\pgfqpoint{0.448020in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.447093in}{-0.281241in}}{\pgfqpoint{0.445837in}{-0.280720in}}{\pgfqpoint{0.444526in}{-0.280720in}}%
\pgfpathcurveto{\pgfqpoint{0.443216in}{-0.280720in}}{\pgfqpoint{0.441959in}{-0.281241in}}{\pgfqpoint{0.441033in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.440106in}{-0.283094in}}{\pgfqpoint{0.439586in}{-0.284351in}}{\pgfqpoint{0.439586in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.439586in}{-0.286971in}}{\pgfqpoint{0.440106in}{-0.288228in}}{\pgfqpoint{0.441033in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.441959in}{-0.290081in}}{\pgfqpoint{0.443216in}{-0.290602in}}{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathlineto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathcurveto{\pgfqpoint{0.456069in}{-0.300289in}}{\pgfqpoint{0.457325in}{-0.299769in}}{\pgfqpoint{0.458252in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.459178in}{-0.297916in}}{\pgfqpoint{0.459699in}{-0.296659in}}{\pgfqpoint{0.459699in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.459699in}{-0.294038in}}{\pgfqpoint{0.459178in}{-0.292782in}}{\pgfqpoint{0.458252in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.457325in}{-0.290929in}}{\pgfqpoint{0.456069in}{-0.290408in}}{\pgfqpoint{0.454758in}{-0.290408in}}%
\pgfpathcurveto{\pgfqpoint{0.453448in}{-0.290408in}}{\pgfqpoint{0.452191in}{-0.290929in}}{\pgfqpoint{0.451265in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.450338in}{-0.292782in}}{\pgfqpoint{0.449818in}{-0.294038in}}{\pgfqpoint{0.449818in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.449818in}{-0.296659in}}{\pgfqpoint{0.450338in}{-0.297916in}}{\pgfqpoint{0.451265in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.452191in}{-0.299769in}}{\pgfqpoint{0.453448in}{-0.300289in}}{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathlineto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.106557in}{-0.047918in}}%
\pgfpathcurveto{\pgfqpoint{0.107867in}{-0.047918in}}{\pgfqpoint{0.109124in}{-0.047398in}}{\pgfqpoint{0.110050in}{-0.046471in}}%
\pgfpathcurveto{\pgfqpoint{0.110977in}{-0.045545in}}{\pgfqpoint{0.111498in}{-0.044288in}}{\pgfqpoint{0.111498in}{-0.042978in}}%
\pgfpathcurveto{\pgfqpoint{0.111498in}{-0.041668in}}{\pgfqpoint{0.110977in}{-0.040411in}}{\pgfqpoint{0.110050in}{-0.039484in}}%
\pgfpathcurveto{\pgfqpoint{0.109124in}{-0.038558in}}{\pgfqpoint{0.107867in}{-0.038037in}}{\pgfqpoint{0.106557in}{-0.038037in}}%
\pgfpathcurveto{\pgfqpoint{0.105247in}{-0.038037in}}{\pgfqpoint{0.103990in}{-0.038558in}}{\pgfqpoint{0.103063in}{-0.039484in}}%
\pgfpathcurveto{\pgfqpoint{0.102137in}{-0.040411in}}{\pgfqpoint{0.101616in}{-0.041668in}}{\pgfqpoint{0.101616in}{-0.042978in}}%
\pgfpathcurveto{\pgfqpoint{0.101616in}{-0.044288in}}{\pgfqpoint{0.102137in}{-0.045545in}}{\pgfqpoint{0.103063in}{-0.046471in}}%
\pgfpathcurveto{\pgfqpoint{0.103990in}{-0.047398in}}{\pgfqpoint{0.105247in}{-0.047918in}}{\pgfqpoint{0.106557in}{-0.047918in}}%
\pgfpathlineto{\pgfqpoint{0.106557in}{-0.047918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathcurveto{\pgfqpoint{0.118327in}{-0.057807in}}{\pgfqpoint{0.119584in}{-0.057287in}}{\pgfqpoint{0.120510in}{-0.056360in}}%
\pgfpathcurveto{\pgfqpoint{0.121437in}{-0.055434in}}{\pgfqpoint{0.121957in}{-0.054177in}}{\pgfqpoint{0.121957in}{-0.052867in}}%
\pgfpathcurveto{\pgfqpoint{0.121957in}{-0.051556in}}{\pgfqpoint{0.121437in}{-0.050300in}}{\pgfqpoint{0.120510in}{-0.049373in}}%
\pgfpathcurveto{\pgfqpoint{0.119584in}{-0.048447in}}{\pgfqpoint{0.118327in}{-0.047926in}}{\pgfqpoint{0.117017in}{-0.047926in}}%
\pgfpathcurveto{\pgfqpoint{0.115706in}{-0.047926in}}{\pgfqpoint{0.114450in}{-0.048447in}}{\pgfqpoint{0.113523in}{-0.049373in}}%
\pgfpathcurveto{\pgfqpoint{0.112597in}{-0.050300in}}{\pgfqpoint{0.112076in}{-0.051556in}}{\pgfqpoint{0.112076in}{-0.052867in}}%
\pgfpathcurveto{\pgfqpoint{0.112076in}{-0.054177in}}{\pgfqpoint{0.112597in}{-0.055434in}}{\pgfqpoint{0.113523in}{-0.056360in}}%
\pgfpathcurveto{\pgfqpoint{0.114450in}{-0.057287in}}{\pgfqpoint{0.115706in}{-0.057807in}}{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathlineto{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathcurveto{\pgfqpoint{0.128409in}{-0.067492in}}{\pgfqpoint{0.129666in}{-0.066971in}}{\pgfqpoint{0.130592in}{-0.066045in}}%
\pgfpathcurveto{\pgfqpoint{0.131519in}{-0.065118in}}{\pgfqpoint{0.132039in}{-0.063862in}}{\pgfqpoint{0.132039in}{-0.062551in}}%
\pgfpathcurveto{\pgfqpoint{0.132039in}{-0.061241in}}{\pgfqpoint{0.131519in}{-0.059984in}}{\pgfqpoint{0.130592in}{-0.059058in}}%
\pgfpathcurveto{\pgfqpoint{0.129666in}{-0.058131in}}{\pgfqpoint{0.128409in}{-0.057611in}}{\pgfqpoint{0.127099in}{-0.057611in}}%
\pgfpathcurveto{\pgfqpoint{0.125788in}{-0.057611in}}{\pgfqpoint{0.124532in}{-0.058131in}}{\pgfqpoint{0.123605in}{-0.059058in}}%
\pgfpathcurveto{\pgfqpoint{0.122679in}{-0.059984in}}{\pgfqpoint{0.122158in}{-0.061241in}}{\pgfqpoint{0.122158in}{-0.062551in}}%
\pgfpathcurveto{\pgfqpoint{0.122158in}{-0.063862in}}{\pgfqpoint{0.122679in}{-0.065118in}}{\pgfqpoint{0.123605in}{-0.066045in}}%
\pgfpathcurveto{\pgfqpoint{0.124532in}{-0.066971in}}{\pgfqpoint{0.125788in}{-0.067492in}}{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathlineto{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathcurveto{\pgfqpoint{0.138094in}{-0.076857in}}{\pgfqpoint{0.139350in}{-0.076337in}}{\pgfqpoint{0.140277in}{-0.075410in}}%
\pgfpathcurveto{\pgfqpoint{0.141203in}{-0.074484in}}{\pgfqpoint{0.141724in}{-0.073227in}}{\pgfqpoint{0.141724in}{-0.071917in}}%
\pgfpathcurveto{\pgfqpoint{0.141724in}{-0.070606in}}{\pgfqpoint{0.141203in}{-0.069350in}}{\pgfqpoint{0.140277in}{-0.068423in}}%
\pgfpathcurveto{\pgfqpoint{0.139350in}{-0.067497in}}{\pgfqpoint{0.138094in}{-0.066976in}}{\pgfqpoint{0.136783in}{-0.066976in}}%
\pgfpathcurveto{\pgfqpoint{0.135473in}{-0.066976in}}{\pgfqpoint{0.134216in}{-0.067497in}}{\pgfqpoint{0.133290in}{-0.068423in}}%
\pgfpathcurveto{\pgfqpoint{0.132363in}{-0.069350in}}{\pgfqpoint{0.131843in}{-0.070606in}}{\pgfqpoint{0.131843in}{-0.071917in}}%
\pgfpathcurveto{\pgfqpoint{0.131843in}{-0.073227in}}{\pgfqpoint{0.132363in}{-0.074484in}}{\pgfqpoint{0.133290in}{-0.075410in}}%
\pgfpathcurveto{\pgfqpoint{0.134216in}{-0.076337in}}{\pgfqpoint{0.135473in}{-0.076857in}}{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathlineto{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathcurveto{\pgfqpoint{0.147434in}{-0.085845in}}{\pgfqpoint{0.148691in}{-0.085324in}}{\pgfqpoint{0.149617in}{-0.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.150544in}{-0.083471in}}{\pgfqpoint{0.151064in}{-0.082214in}}{\pgfqpoint{0.151064in}{-0.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.151064in}{-0.079594in}}{\pgfqpoint{0.150544in}{-0.078337in}}{\pgfqpoint{0.149617in}{-0.077411in}}%
\pgfpathcurveto{\pgfqpoint{0.148691in}{-0.076484in}}{\pgfqpoint{0.147434in}{-0.075964in}}{\pgfqpoint{0.146124in}{-0.075964in}}%
\pgfpathcurveto{\pgfqpoint{0.144813in}{-0.075964in}}{\pgfqpoint{0.143557in}{-0.076484in}}{\pgfqpoint{0.142630in}{-0.077411in}}%
\pgfpathcurveto{\pgfqpoint{0.141704in}{-0.078337in}}{\pgfqpoint{0.141183in}{-0.079594in}}{\pgfqpoint{0.141183in}{-0.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.141183in}{-0.082214in}}{\pgfqpoint{0.141704in}{-0.083471in}}{\pgfqpoint{0.142630in}{-0.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.143557in}{-0.085324in}}{\pgfqpoint{0.144813in}{-0.085845in}}{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathlineto{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathcurveto{\pgfqpoint{0.156424in}{-0.094459in}}{\pgfqpoint{0.157681in}{-0.093938in}}{\pgfqpoint{0.158607in}{-0.093012in}}%
\pgfpathcurveto{\pgfqpoint{0.159534in}{-0.092085in}}{\pgfqpoint{0.160055in}{-0.090828in}}{\pgfqpoint{0.160055in}{-0.089518in}}%
\pgfpathcurveto{\pgfqpoint{0.160055in}{-0.088208in}}{\pgfqpoint{0.159534in}{-0.086951in}}{\pgfqpoint{0.158607in}{-0.086025in}}%
\pgfpathcurveto{\pgfqpoint{0.157681in}{-0.085098in}}{\pgfqpoint{0.156424in}{-0.084577in}}{\pgfqpoint{0.155114in}{-0.084577in}}%
\pgfpathcurveto{\pgfqpoint{0.153804in}{-0.084577in}}{\pgfqpoint{0.152547in}{-0.085098in}}{\pgfqpoint{0.151620in}{-0.086025in}}%
\pgfpathcurveto{\pgfqpoint{0.150694in}{-0.086951in}}{\pgfqpoint{0.150173in}{-0.088208in}}{\pgfqpoint{0.150173in}{-0.089518in}}%
\pgfpathcurveto{\pgfqpoint{0.150173in}{-0.090828in}}{\pgfqpoint{0.150694in}{-0.092085in}}{\pgfqpoint{0.151620in}{-0.093012in}}%
\pgfpathcurveto{\pgfqpoint{0.152547in}{-0.093938in}}{\pgfqpoint{0.153804in}{-0.094459in}}{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathlineto{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathcurveto{\pgfqpoint{0.164898in}{-0.102730in}}{\pgfqpoint{0.166155in}{-0.102209in}}{\pgfqpoint{0.167081in}{-0.101282in}}%
\pgfpathcurveto{\pgfqpoint{0.168008in}{-0.100356in}}{\pgfqpoint{0.168528in}{-0.099099in}}{\pgfqpoint{0.168528in}{-0.097789in}}%
\pgfpathcurveto{\pgfqpoint{0.168528in}{-0.096479in}}{\pgfqpoint{0.168008in}{-0.095222in}}{\pgfqpoint{0.167081in}{-0.094295in}}%
\pgfpathcurveto{\pgfqpoint{0.166155in}{-0.093369in}}{\pgfqpoint{0.164898in}{-0.092848in}}{\pgfqpoint{0.163587in}{-0.092848in}}%
\pgfpathcurveto{\pgfqpoint{0.162277in}{-0.092848in}}{\pgfqpoint{0.161020in}{-0.093369in}}{\pgfqpoint{0.160094in}{-0.094295in}}%
\pgfpathcurveto{\pgfqpoint{0.159167in}{-0.095222in}}{\pgfqpoint{0.158647in}{-0.096479in}}{\pgfqpoint{0.158647in}{-0.097789in}}%
\pgfpathcurveto{\pgfqpoint{0.158647in}{-0.099099in}}{\pgfqpoint{0.159167in}{-0.100356in}}{\pgfqpoint{0.160094in}{-0.101282in}}%
\pgfpathcurveto{\pgfqpoint{0.161020in}{-0.102209in}}{\pgfqpoint{0.162277in}{-0.102730in}}{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathlineto{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathcurveto{\pgfqpoint{0.173135in}{-0.110656in}}{\pgfqpoint{0.174392in}{-0.110135in}}{\pgfqpoint{0.175319in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.176245in}{-0.108282in}}{\pgfqpoint{0.176766in}{-0.107026in}}{\pgfqpoint{0.176766in}{-0.105715in}}%
\pgfpathcurveto{\pgfqpoint{0.176766in}{-0.104405in}}{\pgfqpoint{0.176245in}{-0.103148in}}{\pgfqpoint{0.175319in}{-0.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.174392in}{-0.101295in}}{\pgfqpoint{0.173135in}{-0.100775in}}{\pgfqpoint{0.171825in}{-0.100775in}}%
\pgfpathcurveto{\pgfqpoint{0.170515in}{-0.100775in}}{\pgfqpoint{0.169258in}{-0.101295in}}{\pgfqpoint{0.168331in}{-0.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.167405in}{-0.103148in}}{\pgfqpoint{0.166884in}{-0.104405in}}{\pgfqpoint{0.166884in}{-0.105715in}}%
\pgfpathcurveto{\pgfqpoint{0.166884in}{-0.107026in}}{\pgfqpoint{0.167405in}{-0.108282in}}{\pgfqpoint{0.168331in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.169258in}{-0.110135in}}{\pgfqpoint{0.170515in}{-0.110656in}}{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathlineto{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathcurveto{\pgfqpoint{0.180994in}{-0.118232in}}{\pgfqpoint{0.182250in}{-0.117712in}}{\pgfqpoint{0.183177in}{-0.116785in}}%
\pgfpathcurveto{\pgfqpoint{0.184103in}{-0.115859in}}{\pgfqpoint{0.184624in}{-0.114602in}}{\pgfqpoint{0.184624in}{-0.113292in}}%
\pgfpathcurveto{\pgfqpoint{0.184624in}{-0.111981in}}{\pgfqpoint{0.184103in}{-0.110725in}}{\pgfqpoint{0.183177in}{-0.109798in}}%
\pgfpathcurveto{\pgfqpoint{0.182250in}{-0.108872in}}{\pgfqpoint{0.180994in}{-0.108351in}}{\pgfqpoint{0.179683in}{-0.108351in}}%
\pgfpathcurveto{\pgfqpoint{0.178373in}{-0.108351in}}{\pgfqpoint{0.177116in}{-0.108872in}}{\pgfqpoint{0.176190in}{-0.109798in}}%
\pgfpathcurveto{\pgfqpoint{0.175263in}{-0.110725in}}{\pgfqpoint{0.174743in}{-0.111981in}}{\pgfqpoint{0.174743in}{-0.113292in}}%
\pgfpathcurveto{\pgfqpoint{0.174743in}{-0.114602in}}{\pgfqpoint{0.175263in}{-0.115859in}}{\pgfqpoint{0.176190in}{-0.116785in}}%
\pgfpathcurveto{\pgfqpoint{0.177116in}{-0.117712in}}{\pgfqpoint{0.178373in}{-0.118232in}}{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathlineto{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathcurveto{\pgfqpoint{0.188480in}{-0.125459in}}{\pgfqpoint{0.189736in}{-0.124938in}}{\pgfqpoint{0.190663in}{-0.124012in}}%
\pgfpathcurveto{\pgfqpoint{0.191589in}{-0.123085in}}{\pgfqpoint{0.192110in}{-0.121828in}}{\pgfqpoint{0.192110in}{-0.120518in}}%
\pgfpathcurveto{\pgfqpoint{0.192110in}{-0.119208in}}{\pgfqpoint{0.191589in}{-0.117951in}}{\pgfqpoint{0.190663in}{-0.117025in}}%
\pgfpathcurveto{\pgfqpoint{0.189736in}{-0.116098in}}{\pgfqpoint{0.188480in}{-0.115577in}}{\pgfqpoint{0.187169in}{-0.115577in}}%
\pgfpathcurveto{\pgfqpoint{0.185859in}{-0.115577in}}{\pgfqpoint{0.184602in}{-0.116098in}}{\pgfqpoint{0.183676in}{-0.117025in}}%
\pgfpathcurveto{\pgfqpoint{0.182749in}{-0.117951in}}{\pgfqpoint{0.182229in}{-0.119208in}}{\pgfqpoint{0.182229in}{-0.120518in}}%
\pgfpathcurveto{\pgfqpoint{0.182229in}{-0.121828in}}{\pgfqpoint{0.182749in}{-0.123085in}}{\pgfqpoint{0.183676in}{-0.124012in}}%
\pgfpathcurveto{\pgfqpoint{0.184602in}{-0.124938in}}{\pgfqpoint{0.185859in}{-0.125459in}}{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathlineto{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathcurveto{\pgfqpoint{0.195591in}{-0.132336in}}{\pgfqpoint{0.196848in}{-0.131816in}}{\pgfqpoint{0.197774in}{-0.130889in}}%
\pgfpathcurveto{\pgfqpoint{0.198701in}{-0.129963in}}{\pgfqpoint{0.199221in}{-0.128706in}}{\pgfqpoint{0.199221in}{-0.127396in}}%
\pgfpathcurveto{\pgfqpoint{0.199221in}{-0.126086in}}{\pgfqpoint{0.198701in}{-0.124829in}}{\pgfqpoint{0.197774in}{-0.123902in}}%
\pgfpathcurveto{\pgfqpoint{0.196848in}{-0.122976in}}{\pgfqpoint{0.195591in}{-0.122455in}}{\pgfqpoint{0.194281in}{-0.122455in}}%
\pgfpathcurveto{\pgfqpoint{0.192970in}{-0.122455in}}{\pgfqpoint{0.191714in}{-0.122976in}}{\pgfqpoint{0.190787in}{-0.123902in}}%
\pgfpathcurveto{\pgfqpoint{0.189861in}{-0.124829in}}{\pgfqpoint{0.189340in}{-0.126086in}}{\pgfqpoint{0.189340in}{-0.127396in}}%
\pgfpathcurveto{\pgfqpoint{0.189340in}{-0.128706in}}{\pgfqpoint{0.189861in}{-0.129963in}}{\pgfqpoint{0.190787in}{-0.130889in}}%
\pgfpathcurveto{\pgfqpoint{0.191714in}{-0.131816in}}{\pgfqpoint{0.192970in}{-0.132336in}}{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathlineto{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathcurveto{\pgfqpoint{0.202357in}{-0.138832in}}{\pgfqpoint{0.203614in}{-0.138312in}}{\pgfqpoint{0.204541in}{-0.137385in}}%
\pgfpathcurveto{\pgfqpoint{0.205467in}{-0.136459in}}{\pgfqpoint{0.205988in}{-0.135202in}}{\pgfqpoint{0.205988in}{-0.133892in}}%
\pgfpathcurveto{\pgfqpoint{0.205988in}{-0.132581in}}{\pgfqpoint{0.205467in}{-0.131325in}}{\pgfqpoint{0.204541in}{-0.130398in}}%
\pgfpathcurveto{\pgfqpoint{0.203614in}{-0.129472in}}{\pgfqpoint{0.202357in}{-0.128951in}}{\pgfqpoint{0.201047in}{-0.128951in}}%
\pgfpathcurveto{\pgfqpoint{0.199737in}{-0.128951in}}{\pgfqpoint{0.198480in}{-0.129472in}}{\pgfqpoint{0.197554in}{-0.130398in}}%
\pgfpathcurveto{\pgfqpoint{0.196627in}{-0.131325in}}{\pgfqpoint{0.196107in}{-0.132581in}}{\pgfqpoint{0.196107in}{-0.133892in}}%
\pgfpathcurveto{\pgfqpoint{0.196107in}{-0.135202in}}{\pgfqpoint{0.196627in}{-0.136459in}}{\pgfqpoint{0.197554in}{-0.137385in}}%
\pgfpathcurveto{\pgfqpoint{0.198480in}{-0.138312in}}{\pgfqpoint{0.199737in}{-0.138832in}}{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathlineto{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathcurveto{\pgfqpoint{0.208745in}{-0.144988in}}{\pgfqpoint{0.210002in}{-0.144467in}}{\pgfqpoint{0.210928in}{-0.143541in}}%
\pgfpathcurveto{\pgfqpoint{0.211855in}{-0.142614in}}{\pgfqpoint{0.212375in}{-0.141357in}}{\pgfqpoint{0.212375in}{-0.140047in}}%
\pgfpathcurveto{\pgfqpoint{0.212375in}{-0.138737in}}{\pgfqpoint{0.211855in}{-0.137480in}}{\pgfqpoint{0.210928in}{-0.136554in}}%
\pgfpathcurveto{\pgfqpoint{0.210002in}{-0.135627in}}{\pgfqpoint{0.208745in}{-0.135107in}}{\pgfqpoint{0.207435in}{-0.135107in}}%
\pgfpathcurveto{\pgfqpoint{0.206124in}{-0.135107in}}{\pgfqpoint{0.204868in}{-0.135627in}}{\pgfqpoint{0.203941in}{-0.136554in}}%
\pgfpathcurveto{\pgfqpoint{0.203015in}{-0.137480in}}{\pgfqpoint{0.202494in}{-0.138737in}}{\pgfqpoint{0.202494in}{-0.140047in}}%
\pgfpathcurveto{\pgfqpoint{0.202494in}{-0.141357in}}{\pgfqpoint{0.203015in}{-0.142614in}}{\pgfqpoint{0.203941in}{-0.143541in}}%
\pgfpathcurveto{\pgfqpoint{0.204868in}{-0.144467in}}{\pgfqpoint{0.206124in}{-0.144988in}}{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathlineto{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathcurveto{\pgfqpoint{0.214695in}{-0.150864in}}{\pgfqpoint{0.215952in}{-0.150344in}}{\pgfqpoint{0.216878in}{-0.149417in}}%
\pgfpathcurveto{\pgfqpoint{0.217805in}{-0.148491in}}{\pgfqpoint{0.218325in}{-0.147234in}}{\pgfqpoint{0.218325in}{-0.145924in}}%
\pgfpathcurveto{\pgfqpoint{0.218325in}{-0.144613in}}{\pgfqpoint{0.217805in}{-0.143357in}}{\pgfqpoint{0.216878in}{-0.142430in}}%
\pgfpathcurveto{\pgfqpoint{0.215952in}{-0.141504in}}{\pgfqpoint{0.214695in}{-0.140983in}}{\pgfqpoint{0.213385in}{-0.140983in}}%
\pgfpathcurveto{\pgfqpoint{0.212074in}{-0.140983in}}{\pgfqpoint{0.210818in}{-0.141504in}}{\pgfqpoint{0.209891in}{-0.142430in}}%
\pgfpathcurveto{\pgfqpoint{0.208965in}{-0.143357in}}{\pgfqpoint{0.208444in}{-0.144613in}}{\pgfqpoint{0.208444in}{-0.145924in}}%
\pgfpathcurveto{\pgfqpoint{0.208444in}{-0.147234in}}{\pgfqpoint{0.208965in}{-0.148491in}}{\pgfqpoint{0.209891in}{-0.149417in}}%
\pgfpathcurveto{\pgfqpoint{0.210818in}{-0.150344in}}{\pgfqpoint{0.212074in}{-0.150864in}}{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathlineto{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathcurveto{\pgfqpoint{0.220220in}{-0.156452in}}{\pgfqpoint{0.221477in}{-0.155931in}}{\pgfqpoint{0.222403in}{-0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.223330in}{-0.154078in}}{\pgfqpoint{0.223850in}{-0.152821in}}{\pgfqpoint{0.223850in}{-0.151511in}}%
\pgfpathcurveto{\pgfqpoint{0.223850in}{-0.150201in}}{\pgfqpoint{0.223330in}{-0.148944in}}{\pgfqpoint{0.222403in}{-0.148018in}}%
\pgfpathcurveto{\pgfqpoint{0.221477in}{-0.147091in}}{\pgfqpoint{0.220220in}{-0.146570in}}{\pgfqpoint{0.218910in}{-0.146570in}}%
\pgfpathcurveto{\pgfqpoint{0.217599in}{-0.146570in}}{\pgfqpoint{0.216343in}{-0.147091in}}{\pgfqpoint{0.215416in}{-0.148018in}}%
\pgfpathcurveto{\pgfqpoint{0.214490in}{-0.148944in}}{\pgfqpoint{0.213969in}{-0.150201in}}{\pgfqpoint{0.213969in}{-0.151511in}}%
\pgfpathcurveto{\pgfqpoint{0.213969in}{-0.152821in}}{\pgfqpoint{0.214490in}{-0.154078in}}{\pgfqpoint{0.215416in}{-0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.216343in}{-0.155931in}}{\pgfqpoint{0.217599in}{-0.156452in}}{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathlineto{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathcurveto{\pgfqpoint{0.225182in}{-0.161748in}}{\pgfqpoint{0.226439in}{-0.161227in}}{\pgfqpoint{0.227366in}{-0.160300in}}%
\pgfpathcurveto{\pgfqpoint{0.228292in}{-0.159374in}}{\pgfqpoint{0.228813in}{-0.158117in}}{\pgfqpoint{0.228813in}{-0.156807in}}%
\pgfpathcurveto{\pgfqpoint{0.228813in}{-0.155497in}}{\pgfqpoint{0.228292in}{-0.154240in}}{\pgfqpoint{0.227366in}{-0.153313in}}%
\pgfpathcurveto{\pgfqpoint{0.226439in}{-0.152387in}}{\pgfqpoint{0.225182in}{-0.151866in}}{\pgfqpoint{0.223872in}{-0.151866in}}%
\pgfpathcurveto{\pgfqpoint{0.222562in}{-0.151866in}}{\pgfqpoint{0.221305in}{-0.152387in}}{\pgfqpoint{0.220379in}{-0.153313in}}%
\pgfpathcurveto{\pgfqpoint{0.219452in}{-0.154240in}}{\pgfqpoint{0.218932in}{-0.155497in}}{\pgfqpoint{0.218932in}{-0.156807in}}%
\pgfpathcurveto{\pgfqpoint{0.218932in}{-0.158117in}}{\pgfqpoint{0.219452in}{-0.159374in}}{\pgfqpoint{0.220379in}{-0.160300in}}%
\pgfpathcurveto{\pgfqpoint{0.221305in}{-0.161227in}}{\pgfqpoint{0.222562in}{-0.161748in}}{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathlineto{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathcurveto{\pgfqpoint{0.230044in}{-0.166699in}}{\pgfqpoint{0.231300in}{-0.166178in}}{\pgfqpoint{0.232227in}{-0.165252in}}%
\pgfpathcurveto{\pgfqpoint{0.233153in}{-0.164325in}}{\pgfqpoint{0.233674in}{-0.163069in}}{\pgfqpoint{0.233674in}{-0.161758in}}%
\pgfpathcurveto{\pgfqpoint{0.233674in}{-0.160448in}}{\pgfqpoint{0.233153in}{-0.159191in}}{\pgfqpoint{0.232227in}{-0.158265in}}%
\pgfpathcurveto{\pgfqpoint{0.231300in}{-0.157338in}}{\pgfqpoint{0.230044in}{-0.156818in}}{\pgfqpoint{0.228733in}{-0.156818in}}%
\pgfpathcurveto{\pgfqpoint{0.227423in}{-0.156818in}}{\pgfqpoint{0.226166in}{-0.157338in}}{\pgfqpoint{0.225240in}{-0.158265in}}%
\pgfpathcurveto{\pgfqpoint{0.224313in}{-0.159191in}}{\pgfqpoint{0.223793in}{-0.160448in}}{\pgfqpoint{0.223793in}{-0.161758in}}%
\pgfpathcurveto{\pgfqpoint{0.223793in}{-0.163069in}}{\pgfqpoint{0.224313in}{-0.164325in}}{\pgfqpoint{0.225240in}{-0.165252in}}%
\pgfpathcurveto{\pgfqpoint{0.226166in}{-0.166178in}}{\pgfqpoint{0.227423in}{-0.166699in}}{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathlineto{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathcurveto{\pgfqpoint{0.235084in}{-0.171305in}}{\pgfqpoint{0.236341in}{-0.170784in}}{\pgfqpoint{0.237267in}{-0.169857in}}%
\pgfpathcurveto{\pgfqpoint{0.238194in}{-0.168931in}}{\pgfqpoint{0.238714in}{-0.167674in}}{\pgfqpoint{0.238714in}{-0.166364in}}%
\pgfpathcurveto{\pgfqpoint{0.238714in}{-0.165054in}}{\pgfqpoint{0.238194in}{-0.163797in}}{\pgfqpoint{0.237267in}{-0.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.236341in}{-0.161944in}}{\pgfqpoint{0.235084in}{-0.161423in}}{\pgfqpoint{0.233774in}{-0.161423in}}%
\pgfpathcurveto{\pgfqpoint{0.232463in}{-0.161423in}}{\pgfqpoint{0.231207in}{-0.161944in}}{\pgfqpoint{0.230280in}{-0.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.229354in}{-0.163797in}}{\pgfqpoint{0.228833in}{-0.165054in}}{\pgfqpoint{0.228833in}{-0.166364in}}%
\pgfpathcurveto{\pgfqpoint{0.228833in}{-0.167674in}}{\pgfqpoint{0.229354in}{-0.168931in}}{\pgfqpoint{0.230280in}{-0.169857in}}%
\pgfpathcurveto{\pgfqpoint{0.231207in}{-0.170784in}}{\pgfqpoint{0.232463in}{-0.171305in}}{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathlineto{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathcurveto{\pgfqpoint{0.240217in}{-0.175645in}}{\pgfqpoint{0.241474in}{-0.175124in}}{\pgfqpoint{0.242400in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.243327in}{-0.173271in}}{\pgfqpoint{0.243848in}{-0.172014in}}{\pgfqpoint{0.243848in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.243848in}{-0.169394in}}{\pgfqpoint{0.243327in}{-0.168137in}}{\pgfqpoint{0.242400in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.241474in}{-0.166284in}}{\pgfqpoint{0.240217in}{-0.165764in}}{\pgfqpoint{0.238907in}{-0.165764in}}%
\pgfpathcurveto{\pgfqpoint{0.237597in}{-0.165764in}}{\pgfqpoint{0.236340in}{-0.166284in}}{\pgfqpoint{0.235413in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.234487in}{-0.168137in}}{\pgfqpoint{0.233966in}{-0.169394in}}{\pgfqpoint{0.233966in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.233966in}{-0.172014in}}{\pgfqpoint{0.234487in}{-0.173271in}}{\pgfqpoint{0.235413in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.236340in}{-0.175124in}}{\pgfqpoint{0.237597in}{-0.175645in}}{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathlineto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathcurveto{\pgfqpoint{0.245530in}{-0.179361in}}{\pgfqpoint{0.246786in}{-0.178841in}}{\pgfqpoint{0.247713in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.248639in}{-0.176988in}}{\pgfqpoint{0.249160in}{-0.175731in}}{\pgfqpoint{0.249160in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.249160in}{-0.173111in}}{\pgfqpoint{0.248639in}{-0.171854in}}{\pgfqpoint{0.247713in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.246786in}{-0.170001in}}{\pgfqpoint{0.245530in}{-0.169480in}}{\pgfqpoint{0.244219in}{-0.169480in}}%
\pgfpathcurveto{\pgfqpoint{0.242909in}{-0.169480in}}{\pgfqpoint{0.241652in}{-0.170001in}}{\pgfqpoint{0.240726in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.239799in}{-0.171854in}}{\pgfqpoint{0.239279in}{-0.173111in}}{\pgfqpoint{0.239279in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.239279in}{-0.175731in}}{\pgfqpoint{0.239799in}{-0.176988in}}{\pgfqpoint{0.240726in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.241652in}{-0.178841in}}{\pgfqpoint{0.242909in}{-0.179361in}}{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathlineto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.115561in}{0.098347in}}%
\pgfpathcurveto{\pgfqpoint{-0.114251in}{0.098347in}}{\pgfqpoint{-0.112994in}{0.098867in}}{\pgfqpoint{-0.112068in}{0.099794in}}%
\pgfpathcurveto{\pgfqpoint{-0.111141in}{0.100720in}}{\pgfqpoint{-0.110620in}{0.101977in}}{\pgfqpoint{-0.110620in}{0.103287in}}%
\pgfpathcurveto{\pgfqpoint{-0.110620in}{0.104598in}}{\pgfqpoint{-0.111141in}{0.105855in}}{\pgfqpoint{-0.112068in}{0.106781in}}%
\pgfpathcurveto{\pgfqpoint{-0.112994in}{0.107708in}}{\pgfqpoint{-0.114251in}{0.108228in}}{\pgfqpoint{-0.115561in}{0.108228in}}%
\pgfpathcurveto{\pgfqpoint{-0.116871in}{0.108228in}}{\pgfqpoint{-0.118128in}{0.107708in}}{\pgfqpoint{-0.119055in}{0.106781in}}%
\pgfpathcurveto{\pgfqpoint{-0.119981in}{0.105855in}}{\pgfqpoint{-0.120502in}{0.104598in}}{\pgfqpoint{-0.120502in}{0.103287in}}%
\pgfpathcurveto{\pgfqpoint{-0.120502in}{0.101977in}}{\pgfqpoint{-0.119981in}{0.100720in}}{\pgfqpoint{-0.119055in}{0.099794in}}%
\pgfpathcurveto{\pgfqpoint{-0.118128in}{0.098867in}}{\pgfqpoint{-0.116871in}{0.098347in}}{\pgfqpoint{-0.115561in}{0.098347in}}%
\pgfpathlineto{\pgfqpoint{-0.115561in}{0.098347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathcurveto{\pgfqpoint{-0.104827in}{0.088979in}}{\pgfqpoint{-0.103570in}{0.089499in}}{\pgfqpoint{-0.102644in}{0.090426in}}%
\pgfpathcurveto{\pgfqpoint{-0.101717in}{0.091352in}}{\pgfqpoint{-0.101197in}{0.092609in}}{\pgfqpoint{-0.101197in}{0.093919in}}%
\pgfpathcurveto{\pgfqpoint{-0.101197in}{0.095230in}}{\pgfqpoint{-0.101717in}{0.096486in}}{\pgfqpoint{-0.102644in}{0.097413in}}%
\pgfpathcurveto{\pgfqpoint{-0.103570in}{0.098339in}}{\pgfqpoint{-0.104827in}{0.098860in}}{\pgfqpoint{-0.106137in}{0.098860in}}%
\pgfpathcurveto{\pgfqpoint{-0.107448in}{0.098860in}}{\pgfqpoint{-0.108705in}{0.098339in}}{\pgfqpoint{-0.109631in}{0.097413in}}%
\pgfpathcurveto{\pgfqpoint{-0.110558in}{0.096486in}}{\pgfqpoint{-0.111078in}{0.095230in}}{\pgfqpoint{-0.111078in}{0.093919in}}%
\pgfpathcurveto{\pgfqpoint{-0.111078in}{0.092609in}}{\pgfqpoint{-0.110558in}{0.091352in}}{\pgfqpoint{-0.109631in}{0.090426in}}%
\pgfpathcurveto{\pgfqpoint{-0.108705in}{0.089499in}}{\pgfqpoint{-0.107448in}{0.088979in}}{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathlineto{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathcurveto{\pgfqpoint{-0.095709in}{0.080168in}}{\pgfqpoint{-0.094452in}{0.080688in}}{\pgfqpoint{-0.093526in}{0.081615in}}%
\pgfpathcurveto{\pgfqpoint{-0.092599in}{0.082541in}}{\pgfqpoint{-0.092079in}{0.083798in}}{\pgfqpoint{-0.092079in}{0.085108in}}%
\pgfpathcurveto{\pgfqpoint{-0.092079in}{0.086419in}}{\pgfqpoint{-0.092599in}{0.087675in}}{\pgfqpoint{-0.093526in}{0.088602in}}%
\pgfpathcurveto{\pgfqpoint{-0.094452in}{0.089528in}}{\pgfqpoint{-0.095709in}{0.090049in}}{\pgfqpoint{-0.097019in}{0.090049in}}%
\pgfpathcurveto{\pgfqpoint{-0.098330in}{0.090049in}}{\pgfqpoint{-0.099586in}{0.089528in}}{\pgfqpoint{-0.100513in}{0.088602in}}%
\pgfpathcurveto{\pgfqpoint{-0.101439in}{0.087675in}}{\pgfqpoint{-0.101960in}{0.086419in}}{\pgfqpoint{-0.101960in}{0.085108in}}%
\pgfpathcurveto{\pgfqpoint{-0.101960in}{0.083798in}}{\pgfqpoint{-0.101439in}{0.082541in}}{\pgfqpoint{-0.100513in}{0.081615in}}%
\pgfpathcurveto{\pgfqpoint{-0.099586in}{0.080688in}}{\pgfqpoint{-0.098330in}{0.080168in}}{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathlineto{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathcurveto{\pgfqpoint{-0.086944in}{0.071586in}}{\pgfqpoint{-0.085687in}{0.072106in}}{\pgfqpoint{-0.084761in}{0.073033in}}%
\pgfpathcurveto{\pgfqpoint{-0.083834in}{0.073959in}}{\pgfqpoint{-0.083314in}{0.075216in}}{\pgfqpoint{-0.083314in}{0.076526in}}%
\pgfpathcurveto{\pgfqpoint{-0.083314in}{0.077837in}}{\pgfqpoint{-0.083834in}{0.079093in}}{\pgfqpoint{-0.084761in}{0.080020in}}%
\pgfpathcurveto{\pgfqpoint{-0.085687in}{0.080946in}}{\pgfqpoint{-0.086944in}{0.081467in}}{\pgfqpoint{-0.088254in}{0.081467in}}%
\pgfpathcurveto{\pgfqpoint{-0.089564in}{0.081467in}}{\pgfqpoint{-0.090821in}{0.080946in}}{\pgfqpoint{-0.091748in}{0.080020in}}%
\pgfpathcurveto{\pgfqpoint{-0.092674in}{0.079093in}}{\pgfqpoint{-0.093195in}{0.077837in}}{\pgfqpoint{-0.093195in}{0.076526in}}%
\pgfpathcurveto{\pgfqpoint{-0.093195in}{0.075216in}}{\pgfqpoint{-0.092674in}{0.073959in}}{\pgfqpoint{-0.091748in}{0.073033in}}%
\pgfpathcurveto{\pgfqpoint{-0.090821in}{0.072106in}}{\pgfqpoint{-0.089564in}{0.071586in}}{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathlineto{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathcurveto{\pgfqpoint{-0.078543in}{0.063347in}}{\pgfqpoint{-0.077286in}{0.063867in}}{\pgfqpoint{-0.076359in}{0.064794in}}%
\pgfpathcurveto{\pgfqpoint{-0.075433in}{0.065720in}}{\pgfqpoint{-0.074912in}{0.066977in}}{\pgfqpoint{-0.074912in}{0.068287in}}%
\pgfpathcurveto{\pgfqpoint{-0.074912in}{0.069598in}}{\pgfqpoint{-0.075433in}{0.070855in}}{\pgfqpoint{-0.076359in}{0.071781in}}%
\pgfpathcurveto{\pgfqpoint{-0.077286in}{0.072708in}}{\pgfqpoint{-0.078543in}{0.073228in}}{\pgfqpoint{-0.079853in}{0.073228in}}%
\pgfpathcurveto{\pgfqpoint{-0.081163in}{0.073228in}}{\pgfqpoint{-0.082420in}{0.072708in}}{\pgfqpoint{-0.083346in}{0.071781in}}%
\pgfpathcurveto{\pgfqpoint{-0.084273in}{0.070855in}}{\pgfqpoint{-0.084793in}{0.069598in}}{\pgfqpoint{-0.084793in}{0.068287in}}%
\pgfpathcurveto{\pgfqpoint{-0.084793in}{0.066977in}}{\pgfqpoint{-0.084273in}{0.065720in}}{\pgfqpoint{-0.083346in}{0.064794in}}%
\pgfpathcurveto{\pgfqpoint{-0.082420in}{0.063867in}}{\pgfqpoint{-0.081163in}{0.063347in}}{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathlineto{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathcurveto{\pgfqpoint{-0.070520in}{0.055580in}}{\pgfqpoint{-0.069264in}{0.056101in}}{\pgfqpoint{-0.068337in}{0.057027in}}%
\pgfpathcurveto{\pgfqpoint{-0.067411in}{0.057954in}}{\pgfqpoint{-0.066890in}{0.059211in}}{\pgfqpoint{-0.066890in}{0.060521in}}%
\pgfpathcurveto{\pgfqpoint{-0.066890in}{0.061831in}}{\pgfqpoint{-0.067411in}{0.063088in}}{\pgfqpoint{-0.068337in}{0.064014in}}%
\pgfpathcurveto{\pgfqpoint{-0.069264in}{0.064941in}}{\pgfqpoint{-0.070520in}{0.065461in}}{\pgfqpoint{-0.071831in}{0.065461in}}%
\pgfpathcurveto{\pgfqpoint{-0.073141in}{0.065461in}}{\pgfqpoint{-0.074398in}{0.064941in}}{\pgfqpoint{-0.075324in}{0.064014in}}%
\pgfpathcurveto{\pgfqpoint{-0.076251in}{0.063088in}}{\pgfqpoint{-0.076771in}{0.061831in}}{\pgfqpoint{-0.076771in}{0.060521in}}%
\pgfpathcurveto{\pgfqpoint{-0.076771in}{0.059211in}}{\pgfqpoint{-0.076251in}{0.057954in}}{\pgfqpoint{-0.075324in}{0.057027in}}%
\pgfpathcurveto{\pgfqpoint{-0.074398in}{0.056101in}}{\pgfqpoint{-0.073141in}{0.055580in}}{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathlineto{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathcurveto{\pgfqpoint{-0.062876in}{0.048008in}}{\pgfqpoint{-0.061619in}{0.048529in}}{\pgfqpoint{-0.060693in}{0.049455in}}%
\pgfpathcurveto{\pgfqpoint{-0.059766in}{0.050382in}}{\pgfqpoint{-0.059245in}{0.051638in}}{\pgfqpoint{-0.059245in}{0.052949in}}%
\pgfpathcurveto{\pgfqpoint{-0.059245in}{0.054259in}}{\pgfqpoint{-0.059766in}{0.055516in}}{\pgfqpoint{-0.060693in}{0.056442in}}%
\pgfpathcurveto{\pgfqpoint{-0.061619in}{0.057369in}}{\pgfqpoint{-0.062876in}{0.057889in}}{\pgfqpoint{-0.064186in}{0.057889in}}%
\pgfpathcurveto{\pgfqpoint{-0.065496in}{0.057889in}}{\pgfqpoint{-0.066753in}{0.057369in}}{\pgfqpoint{-0.067680in}{0.056442in}}%
\pgfpathcurveto{\pgfqpoint{-0.068606in}{0.055516in}}{\pgfqpoint{-0.069127in}{0.054259in}}{\pgfqpoint{-0.069127in}{0.052949in}}%
\pgfpathcurveto{\pgfqpoint{-0.069127in}{0.051638in}}{\pgfqpoint{-0.068606in}{0.050382in}}{\pgfqpoint{-0.067680in}{0.049455in}}%
\pgfpathcurveto{\pgfqpoint{-0.066753in}{0.048529in}}{\pgfqpoint{-0.065496in}{0.048008in}}{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathlineto{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathcurveto{\pgfqpoint{-0.055761in}{0.040895in}}{\pgfqpoint{-0.054504in}{0.041416in}}{\pgfqpoint{-0.053577in}{0.042343in}}%
\pgfpathcurveto{\pgfqpoint{-0.052651in}{0.043269in}}{\pgfqpoint{-0.052130in}{0.044526in}}{\pgfqpoint{-0.052130in}{0.045836in}}%
\pgfpathcurveto{\pgfqpoint{-0.052130in}{0.047146in}}{\pgfqpoint{-0.052651in}{0.048403in}}{\pgfqpoint{-0.053577in}{0.049330in}}%
\pgfpathcurveto{\pgfqpoint{-0.054504in}{0.050256in}}{\pgfqpoint{-0.055761in}{0.050777in}}{\pgfqpoint{-0.057071in}{0.050777in}}%
\pgfpathcurveto{\pgfqpoint{-0.058381in}{0.050777in}}{\pgfqpoint{-0.059638in}{0.050256in}}{\pgfqpoint{-0.060564in}{0.049330in}}%
\pgfpathcurveto{\pgfqpoint{-0.061491in}{0.048403in}}{\pgfqpoint{-0.062011in}{0.047146in}}{\pgfqpoint{-0.062011in}{0.045836in}}%
\pgfpathcurveto{\pgfqpoint{-0.062011in}{0.044526in}}{\pgfqpoint{-0.061491in}{0.043269in}}{\pgfqpoint{-0.060564in}{0.042343in}}%
\pgfpathcurveto{\pgfqpoint{-0.059638in}{0.041416in}}{\pgfqpoint{-0.058381in}{0.040895in}}{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathlineto{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathcurveto{\pgfqpoint{-0.048944in}{0.033915in}}{\pgfqpoint{-0.047687in}{0.034436in}}{\pgfqpoint{-0.046761in}{0.035362in}}%
\pgfpathcurveto{\pgfqpoint{-0.045834in}{0.036289in}}{\pgfqpoint{-0.045314in}{0.037545in}}{\pgfqpoint{-0.045314in}{0.038856in}}%
\pgfpathcurveto{\pgfqpoint{-0.045314in}{0.040166in}}{\pgfqpoint{-0.045834in}{0.041423in}}{\pgfqpoint{-0.046761in}{0.042349in}}%
\pgfpathcurveto{\pgfqpoint{-0.047687in}{0.043276in}}{\pgfqpoint{-0.048944in}{0.043796in}}{\pgfqpoint{-0.050254in}{0.043796in}}%
\pgfpathcurveto{\pgfqpoint{-0.051564in}{0.043796in}}{\pgfqpoint{-0.052821in}{0.043276in}}{\pgfqpoint{-0.053748in}{0.042349in}}%
\pgfpathcurveto{\pgfqpoint{-0.054674in}{0.041423in}}{\pgfqpoint{-0.055195in}{0.040166in}}{\pgfqpoint{-0.055195in}{0.038856in}}%
\pgfpathcurveto{\pgfqpoint{-0.055195in}{0.037545in}}{\pgfqpoint{-0.054674in}{0.036289in}}{\pgfqpoint{-0.053748in}{0.035362in}}%
\pgfpathcurveto{\pgfqpoint{-0.052821in}{0.034436in}}{\pgfqpoint{-0.051564in}{0.033915in}}{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathlineto{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathcurveto{\pgfqpoint{-0.042461in}{0.027455in}}{\pgfqpoint{-0.041204in}{0.027976in}}{\pgfqpoint{-0.040277in}{0.028902in}}%
\pgfpathcurveto{\pgfqpoint{-0.039351in}{0.029829in}}{\pgfqpoint{-0.038830in}{0.031086in}}{\pgfqpoint{-0.038830in}{0.032396in}}%
\pgfpathcurveto{\pgfqpoint{-0.038830in}{0.033706in}}{\pgfqpoint{-0.039351in}{0.034963in}}{\pgfqpoint{-0.040277in}{0.035889in}}%
\pgfpathcurveto{\pgfqpoint{-0.041204in}{0.036816in}}{\pgfqpoint{-0.042461in}{0.037336in}}{\pgfqpoint{-0.043771in}{0.037336in}}%
\pgfpathcurveto{\pgfqpoint{-0.045081in}{0.037336in}}{\pgfqpoint{-0.046338in}{0.036816in}}{\pgfqpoint{-0.047264in}{0.035889in}}%
\pgfpathcurveto{\pgfqpoint{-0.048191in}{0.034963in}}{\pgfqpoint{-0.048711in}{0.033706in}}{\pgfqpoint{-0.048711in}{0.032396in}}%
\pgfpathcurveto{\pgfqpoint{-0.048711in}{0.031086in}}{\pgfqpoint{-0.048191in}{0.029829in}}{\pgfqpoint{-0.047264in}{0.028902in}}%
\pgfpathcurveto{\pgfqpoint{-0.046338in}{0.027976in}}{\pgfqpoint{-0.045081in}{0.027455in}}{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathlineto{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathcurveto{\pgfqpoint{-0.036352in}{0.021194in}}{\pgfqpoint{-0.035095in}{0.021715in}}{\pgfqpoint{-0.034169in}{0.022641in}}%
\pgfpathcurveto{\pgfqpoint{-0.033242in}{0.023568in}}{\pgfqpoint{-0.032722in}{0.024824in}}{\pgfqpoint{-0.032722in}{0.026135in}}%
\pgfpathcurveto{\pgfqpoint{-0.032722in}{0.027445in}}{\pgfqpoint{-0.033242in}{0.028702in}}{\pgfqpoint{-0.034169in}{0.029628in}}%
\pgfpathcurveto{\pgfqpoint{-0.035095in}{0.030555in}}{\pgfqpoint{-0.036352in}{0.031075in}}{\pgfqpoint{-0.037662in}{0.031075in}}%
\pgfpathcurveto{\pgfqpoint{-0.038973in}{0.031075in}}{\pgfqpoint{-0.040230in}{0.030555in}}{\pgfqpoint{-0.041156in}{0.029628in}}%
\pgfpathcurveto{\pgfqpoint{-0.042083in}{0.028702in}}{\pgfqpoint{-0.042603in}{0.027445in}}{\pgfqpoint{-0.042603in}{0.026135in}}%
\pgfpathcurveto{\pgfqpoint{-0.042603in}{0.024824in}}{\pgfqpoint{-0.042083in}{0.023568in}}{\pgfqpoint{-0.041156in}{0.022641in}}%
\pgfpathcurveto{\pgfqpoint{-0.040230in}{0.021715in}}{\pgfqpoint{-0.038973in}{0.021194in}}{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathlineto{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathcurveto{\pgfqpoint{-0.030618in}{0.015412in}}{\pgfqpoint{-0.029361in}{0.015933in}}{\pgfqpoint{-0.028434in}{0.016859in}}%
\pgfpathcurveto{\pgfqpoint{-0.027508in}{0.017786in}}{\pgfqpoint{-0.026987in}{0.019043in}}{\pgfqpoint{-0.026987in}{0.020353in}}%
\pgfpathcurveto{\pgfqpoint{-0.026987in}{0.021663in}}{\pgfqpoint{-0.027508in}{0.022920in}}{\pgfqpoint{-0.028434in}{0.023846in}}%
\pgfpathcurveto{\pgfqpoint{-0.029361in}{0.024773in}}{\pgfqpoint{-0.030618in}{0.025293in}}{\pgfqpoint{-0.031928in}{0.025293in}}%
\pgfpathcurveto{\pgfqpoint{-0.033238in}{0.025293in}}{\pgfqpoint{-0.034495in}{0.024773in}}{\pgfqpoint{-0.035421in}{0.023846in}}%
\pgfpathcurveto{\pgfqpoint{-0.036348in}{0.022920in}}{\pgfqpoint{-0.036868in}{0.021663in}}{\pgfqpoint{-0.036868in}{0.020353in}}%
\pgfpathcurveto{\pgfqpoint{-0.036868in}{0.019043in}}{\pgfqpoint{-0.036348in}{0.017786in}}{\pgfqpoint{-0.035421in}{0.016859in}}%
\pgfpathcurveto{\pgfqpoint{-0.034495in}{0.015933in}}{\pgfqpoint{-0.033238in}{0.015412in}}{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathlineto{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathcurveto{\pgfqpoint{-0.025255in}{0.009830in}}{\pgfqpoint{-0.023998in}{0.010351in}}{\pgfqpoint{-0.023072in}{0.011277in}}%
\pgfpathcurveto{\pgfqpoint{-0.022145in}{0.012204in}}{\pgfqpoint{-0.021625in}{0.013461in}}{\pgfqpoint{-0.021625in}{0.014771in}}%
\pgfpathcurveto{\pgfqpoint{-0.021625in}{0.016081in}}{\pgfqpoint{-0.022145in}{0.017338in}}{\pgfqpoint{-0.023072in}{0.018264in}}%
\pgfpathcurveto{\pgfqpoint{-0.023998in}{0.019191in}}{\pgfqpoint{-0.025255in}{0.019711in}}{\pgfqpoint{-0.026565in}{0.019711in}}%
\pgfpathcurveto{\pgfqpoint{-0.027876in}{0.019711in}}{\pgfqpoint{-0.029132in}{0.019191in}}{\pgfqpoint{-0.030059in}{0.018264in}}%
\pgfpathcurveto{\pgfqpoint{-0.030985in}{0.017338in}}{\pgfqpoint{-0.031506in}{0.016081in}}{\pgfqpoint{-0.031506in}{0.014771in}}%
\pgfpathcurveto{\pgfqpoint{-0.031506in}{0.013461in}}{\pgfqpoint{-0.030985in}{0.012204in}}{\pgfqpoint{-0.030059in}{0.011277in}}%
\pgfpathcurveto{\pgfqpoint{-0.029132in}{0.010351in}}{\pgfqpoint{-0.027876in}{0.009830in}}{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathlineto{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathcurveto{\pgfqpoint{-0.020268in}{0.004725in}}{\pgfqpoint{-0.019011in}{0.005245in}}{\pgfqpoint{-0.018084in}{0.006172in}}%
\pgfpathcurveto{\pgfqpoint{-0.017158in}{0.007098in}}{\pgfqpoint{-0.016637in}{0.008355in}}{\pgfqpoint{-0.016637in}{0.009665in}}%
\pgfpathcurveto{\pgfqpoint{-0.016637in}{0.010976in}}{\pgfqpoint{-0.017158in}{0.012232in}}{\pgfqpoint{-0.018084in}{0.013159in}}%
\pgfpathcurveto{\pgfqpoint{-0.019011in}{0.014085in}}{\pgfqpoint{-0.020268in}{0.014606in}}{\pgfqpoint{-0.021578in}{0.014606in}}%
\pgfpathcurveto{\pgfqpoint{-0.022888in}{0.014606in}}{\pgfqpoint{-0.024145in}{0.014085in}}{\pgfqpoint{-0.025071in}{0.013159in}}%
\pgfpathcurveto{\pgfqpoint{-0.025998in}{0.012232in}}{\pgfqpoint{-0.026518in}{0.010976in}}{\pgfqpoint{-0.026518in}{0.009665in}}%
\pgfpathcurveto{\pgfqpoint{-0.026518in}{0.008355in}}{\pgfqpoint{-0.025998in}{0.007098in}}{\pgfqpoint{-0.025071in}{0.006172in}}%
\pgfpathcurveto{\pgfqpoint{-0.024145in}{0.005245in}}{\pgfqpoint{-0.022888in}{0.004725in}}{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathlineto{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathcurveto{\pgfqpoint{-0.015594in}{-0.000130in}}{\pgfqpoint{-0.014337in}{0.000391in}}{\pgfqpoint{-0.013411in}{0.001318in}}%
\pgfpathcurveto{\pgfqpoint{-0.012484in}{0.002244in}}{\pgfqpoint{-0.011964in}{0.003501in}}{\pgfqpoint{-0.011964in}{0.004811in}}%
\pgfpathcurveto{\pgfqpoint{-0.011964in}{0.006121in}}{\pgfqpoint{-0.012484in}{0.007378in}}{\pgfqpoint{-0.013411in}{0.008305in}}%
\pgfpathcurveto{\pgfqpoint{-0.014337in}{0.009231in}}{\pgfqpoint{-0.015594in}{0.009752in}}{\pgfqpoint{-0.016904in}{0.009752in}}%
\pgfpathcurveto{\pgfqpoint{-0.018214in}{0.009752in}}{\pgfqpoint{-0.019471in}{0.009231in}}{\pgfqpoint{-0.020398in}{0.008305in}}%
\pgfpathcurveto{\pgfqpoint{-0.021324in}{0.007378in}}{\pgfqpoint{-0.021845in}{0.006121in}}{\pgfqpoint{-0.021845in}{0.004811in}}%
\pgfpathcurveto{\pgfqpoint{-0.021845in}{0.003501in}}{\pgfqpoint{-0.021324in}{0.002244in}}{\pgfqpoint{-0.020398in}{0.001318in}}%
\pgfpathcurveto{\pgfqpoint{-0.019471in}{0.000391in}}{\pgfqpoint{-0.018214in}{-0.000130in}}{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathlineto{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathcurveto{\pgfqpoint{-0.011426in}{-0.004503in}}{\pgfqpoint{-0.010169in}{-0.003983in}}{\pgfqpoint{-0.009243in}{-0.003056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008316in}{-0.002130in}}{\pgfqpoint{-0.007795in}{-0.000873in}}{\pgfqpoint{-0.007795in}{0.000437in}}%
\pgfpathcurveto{\pgfqpoint{-0.007795in}{0.001748in}}{\pgfqpoint{-0.008316in}{0.003005in}}{\pgfqpoint{-0.009243in}{0.003931in}}%
\pgfpathcurveto{\pgfqpoint{-0.010169in}{0.004858in}}{\pgfqpoint{-0.011426in}{0.005378in}}{\pgfqpoint{-0.012736in}{0.005378in}}%
\pgfpathcurveto{\pgfqpoint{-0.014046in}{0.005378in}}{\pgfqpoint{-0.015303in}{0.004858in}}{\pgfqpoint{-0.016230in}{0.003931in}}%
\pgfpathcurveto{\pgfqpoint{-0.017156in}{0.003005in}}{\pgfqpoint{-0.017677in}{0.001748in}}{\pgfqpoint{-0.017677in}{0.000437in}}%
\pgfpathcurveto{\pgfqpoint{-0.017677in}{-0.000873in}}{\pgfqpoint{-0.017156in}{-0.002130in}}{\pgfqpoint{-0.016230in}{-0.003056in}}%
\pgfpathcurveto{\pgfqpoint{-0.015303in}{-0.003983in}}{\pgfqpoint{-0.014046in}{-0.004503in}}{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathlineto{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathcurveto{\pgfqpoint{-0.007302in}{-0.008613in}}{\pgfqpoint{-0.006045in}{-0.008092in}}{\pgfqpoint{-0.005119in}{-0.007166in}}%
\pgfpathcurveto{\pgfqpoint{-0.004192in}{-0.006239in}}{\pgfqpoint{-0.003672in}{-0.004982in}}{\pgfqpoint{-0.003672in}{-0.003672in}}%
\pgfpathcurveto{\pgfqpoint{-0.003672in}{-0.002362in}}{\pgfqpoint{-0.004192in}{-0.001105in}}{\pgfqpoint{-0.005119in}{-0.000179in}}%
\pgfpathcurveto{\pgfqpoint{-0.006045in}{0.000748in}}{\pgfqpoint{-0.007302in}{0.001268in}}{\pgfqpoint{-0.008612in}{0.001268in}}%
\pgfpathcurveto{\pgfqpoint{-0.009923in}{0.001268in}}{\pgfqpoint{-0.011180in}{0.000748in}}{\pgfqpoint{-0.012106in}{-0.000179in}}%
\pgfpathcurveto{\pgfqpoint{-0.013033in}{-0.001105in}}{\pgfqpoint{-0.013553in}{-0.002362in}}{\pgfqpoint{-0.013553in}{-0.003672in}}%
\pgfpathcurveto{\pgfqpoint{-0.013553in}{-0.004982in}}{\pgfqpoint{-0.013033in}{-0.006239in}}{\pgfqpoint{-0.012106in}{-0.007166in}}%
\pgfpathcurveto{\pgfqpoint{-0.011180in}{-0.008092in}}{\pgfqpoint{-0.009923in}{-0.008613in}}{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathlineto{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathcurveto{\pgfqpoint{-0.003184in}{-0.012686in}}{\pgfqpoint{-0.001927in}{-0.012166in}}{\pgfqpoint{-0.001001in}{-0.011239in}}%
\pgfpathcurveto{\pgfqpoint{-0.000074in}{-0.010313in}}{\pgfqpoint{0.000446in}{-0.009056in}}{\pgfqpoint{0.000446in}{-0.007746in}}%
\pgfpathcurveto{\pgfqpoint{0.000446in}{-0.006436in}}{\pgfqpoint{-0.000074in}{-0.005179in}}{\pgfqpoint{-0.001001in}{-0.004252in}}%
\pgfpathcurveto{\pgfqpoint{-0.001927in}{-0.003326in}}{\pgfqpoint{-0.003184in}{-0.002805in}}{\pgfqpoint{-0.004494in}{-0.002805in}}%
\pgfpathcurveto{\pgfqpoint{-0.005805in}{-0.002805in}}{\pgfqpoint{-0.007061in}{-0.003326in}}{\pgfqpoint{-0.007988in}{-0.004252in}}%
\pgfpathcurveto{\pgfqpoint{-0.008914in}{-0.005179in}}{\pgfqpoint{-0.009435in}{-0.006436in}}{\pgfqpoint{-0.009435in}{-0.007746in}}%
\pgfpathcurveto{\pgfqpoint{-0.009435in}{-0.009056in}}{\pgfqpoint{-0.008914in}{-0.010313in}}{\pgfqpoint{-0.007988in}{-0.011239in}}%
\pgfpathcurveto{\pgfqpoint{-0.007061in}{-0.012166in}}{\pgfqpoint{-0.005805in}{-0.012686in}}{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathlineto{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathcurveto{\pgfqpoint{0.001073in}{-0.017153in}}{\pgfqpoint{0.002330in}{-0.016633in}}{\pgfqpoint{0.003256in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{0.004183in}{-0.014780in}}{\pgfqpoint{0.004703in}{-0.013523in}}{\pgfqpoint{0.004703in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{0.004703in}{-0.010902in}}{\pgfqpoint{0.004183in}{-0.009645in}}{\pgfqpoint{0.003256in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{0.002330in}{-0.007792in}}{\pgfqpoint{0.001073in}{-0.007272in}}{\pgfqpoint{-0.000237in}{-0.007272in}}%
\pgfpathcurveto{\pgfqpoint{-0.001548in}{-0.007272in}}{\pgfqpoint{-0.002805in}{-0.007792in}}{\pgfqpoint{-0.003731in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{-0.004658in}{-0.009645in}}{\pgfqpoint{-0.005178in}{-0.010902in}}{\pgfqpoint{-0.005178in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{-0.005178in}{-0.013523in}}{\pgfqpoint{-0.004658in}{-0.014780in}}{\pgfqpoint{-0.003731in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{-0.002805in}{-0.016633in}}{\pgfqpoint{-0.001548in}{-0.017153in}}{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathlineto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathcurveto{\pgfqpoint{0.005334in}{-0.021613in}}{\pgfqpoint{0.006591in}{-0.021092in}}{\pgfqpoint{0.007517in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.008444in}{-0.019239in}}{\pgfqpoint{0.008964in}{-0.017982in}}{\pgfqpoint{0.008964in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{0.008964in}{-0.015362in}}{\pgfqpoint{0.008444in}{-0.014105in}}{\pgfqpoint{0.007517in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{0.006591in}{-0.012252in}}{\pgfqpoint{0.005334in}{-0.011732in}}{\pgfqpoint{0.004024in}{-0.011732in}}%
\pgfpathcurveto{\pgfqpoint{0.002713in}{-0.011732in}}{\pgfqpoint{0.001457in}{-0.012252in}}{\pgfqpoint{0.000530in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{-0.000396in}{-0.014105in}}{\pgfqpoint{-0.000917in}{-0.015362in}}{\pgfqpoint{-0.000917in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{-0.000917in}{-0.017982in}}{\pgfqpoint{-0.000396in}{-0.019239in}}{\pgfqpoint{0.000530in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.001457in}{-0.021092in}}{\pgfqpoint{0.002713in}{-0.021613in}}{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathlineto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathcurveto{\pgfqpoint{0.038367in}{-0.042555in}}{\pgfqpoint{0.039623in}{-0.042034in}}{\pgfqpoint{0.040550in}{-0.041108in}}%
\pgfpathcurveto{\pgfqpoint{0.041476in}{-0.040181in}}{\pgfqpoint{0.041997in}{-0.038924in}}{\pgfqpoint{0.041997in}{-0.037614in}}%
\pgfpathcurveto{\pgfqpoint{0.041997in}{-0.036304in}}{\pgfqpoint{0.041476in}{-0.035047in}}{\pgfqpoint{0.040550in}{-0.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.039623in}{-0.033194in}}{\pgfqpoint{0.038367in}{-0.032673in}}{\pgfqpoint{0.037056in}{-0.032673in}}%
\pgfpathcurveto{\pgfqpoint{0.035746in}{-0.032673in}}{\pgfqpoint{0.034489in}{-0.033194in}}{\pgfqpoint{0.033563in}{-0.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.032636in}{-0.035047in}}{\pgfqpoint{0.032116in}{-0.036304in}}{\pgfqpoint{0.032116in}{-0.037614in}}%
\pgfpathcurveto{\pgfqpoint{0.032116in}{-0.038924in}}{\pgfqpoint{0.032636in}{-0.040181in}}{\pgfqpoint{0.033563in}{-0.041108in}}%
\pgfpathcurveto{\pgfqpoint{0.034489in}{-0.042034in}}{\pgfqpoint{0.035746in}{-0.042555in}}{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathlineto{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathcurveto{\pgfqpoint{0.050739in}{-0.054639in}}{\pgfqpoint{0.051996in}{-0.054119in}}{\pgfqpoint{0.052922in}{-0.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.053849in}{-0.052266in}}{\pgfqpoint{0.054369in}{-0.051009in}}{\pgfqpoint{0.054369in}{-0.049699in}}%
\pgfpathcurveto{\pgfqpoint{0.054369in}{-0.048388in}}{\pgfqpoint{0.053849in}{-0.047132in}}{\pgfqpoint{0.052922in}{-0.046205in}}%
\pgfpathcurveto{\pgfqpoint{0.051996in}{-0.045279in}}{\pgfqpoint{0.050739in}{-0.044758in}}{\pgfqpoint{0.049429in}{-0.044758in}}%
\pgfpathcurveto{\pgfqpoint{0.048119in}{-0.044758in}}{\pgfqpoint{0.046862in}{-0.045279in}}{\pgfqpoint{0.045935in}{-0.046205in}}%
\pgfpathcurveto{\pgfqpoint{0.045009in}{-0.047132in}}{\pgfqpoint{0.044488in}{-0.048388in}}{\pgfqpoint{0.044488in}{-0.049699in}}%
\pgfpathcurveto{\pgfqpoint{0.044488in}{-0.051009in}}{\pgfqpoint{0.045009in}{-0.052266in}}{\pgfqpoint{0.045935in}{-0.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.046862in}{-0.054119in}}{\pgfqpoint{0.048119in}{-0.054639in}}{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathlineto{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathcurveto{\pgfqpoint{0.062779in}{-0.066260in}}{\pgfqpoint{0.064036in}{-0.065740in}}{\pgfqpoint{0.064963in}{-0.064813in}}%
\pgfpathcurveto{\pgfqpoint{0.065889in}{-0.063887in}}{\pgfqpoint{0.066410in}{-0.062630in}}{\pgfqpoint{0.066410in}{-0.061320in}}%
\pgfpathcurveto{\pgfqpoint{0.066410in}{-0.060010in}}{\pgfqpoint{0.065889in}{-0.058753in}}{\pgfqpoint{0.064963in}{-0.057826in}}%
\pgfpathcurveto{\pgfqpoint{0.064036in}{-0.056900in}}{\pgfqpoint{0.062779in}{-0.056379in}}{\pgfqpoint{0.061469in}{-0.056379in}}%
\pgfpathcurveto{\pgfqpoint{0.060159in}{-0.056379in}}{\pgfqpoint{0.058902in}{-0.056900in}}{\pgfqpoint{0.057975in}{-0.057826in}}%
\pgfpathcurveto{\pgfqpoint{0.057049in}{-0.058753in}}{\pgfqpoint{0.056528in}{-0.060010in}}{\pgfqpoint{0.056528in}{-0.061320in}}%
\pgfpathcurveto{\pgfqpoint{0.056528in}{-0.062630in}}{\pgfqpoint{0.057049in}{-0.063887in}}{\pgfqpoint{0.057975in}{-0.064813in}}%
\pgfpathcurveto{\pgfqpoint{0.058902in}{-0.065740in}}{\pgfqpoint{0.060159in}{-0.066260in}}{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathlineto{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathcurveto{\pgfqpoint{0.074460in}{-0.077393in}}{\pgfqpoint{0.075717in}{-0.076873in}}{\pgfqpoint{0.076643in}{-0.075946in}}%
\pgfpathcurveto{\pgfqpoint{0.077570in}{-0.075020in}}{\pgfqpoint{0.078090in}{-0.073763in}}{\pgfqpoint{0.078090in}{-0.072453in}}%
\pgfpathcurveto{\pgfqpoint{0.078090in}{-0.071142in}}{\pgfqpoint{0.077570in}{-0.069886in}}{\pgfqpoint{0.076643in}{-0.068959in}}%
\pgfpathcurveto{\pgfqpoint{0.075717in}{-0.068033in}}{\pgfqpoint{0.074460in}{-0.067512in}}{\pgfqpoint{0.073150in}{-0.067512in}}%
\pgfpathcurveto{\pgfqpoint{0.071840in}{-0.067512in}}{\pgfqpoint{0.070583in}{-0.068033in}}{\pgfqpoint{0.069656in}{-0.068959in}}%
\pgfpathcurveto{\pgfqpoint{0.068730in}{-0.069886in}}{\pgfqpoint{0.068209in}{-0.071142in}}{\pgfqpoint{0.068209in}{-0.072453in}}%
\pgfpathcurveto{\pgfqpoint{0.068209in}{-0.073763in}}{\pgfqpoint{0.068730in}{-0.075020in}}{\pgfqpoint{0.069656in}{-0.075946in}}%
\pgfpathcurveto{\pgfqpoint{0.070583in}{-0.076873in}}{\pgfqpoint{0.071840in}{-0.077393in}}{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathlineto{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathcurveto{\pgfqpoint{0.085770in}{-0.088032in}}{\pgfqpoint{0.087027in}{-0.087511in}}{\pgfqpoint{0.087954in}{-0.086585in}}%
\pgfpathcurveto{\pgfqpoint{0.088880in}{-0.085658in}}{\pgfqpoint{0.089401in}{-0.084402in}}{\pgfqpoint{0.089401in}{-0.083091in}}%
\pgfpathcurveto{\pgfqpoint{0.089401in}{-0.081781in}}{\pgfqpoint{0.088880in}{-0.080524in}}{\pgfqpoint{0.087954in}{-0.079598in}}%
\pgfpathcurveto{\pgfqpoint{0.087027in}{-0.078671in}}{\pgfqpoint{0.085770in}{-0.078151in}}{\pgfqpoint{0.084460in}{-0.078151in}}%
\pgfpathcurveto{\pgfqpoint{0.083150in}{-0.078151in}}{\pgfqpoint{0.081893in}{-0.078671in}}{\pgfqpoint{0.080967in}{-0.079598in}}%
\pgfpathcurveto{\pgfqpoint{0.080040in}{-0.080524in}}{\pgfqpoint{0.079519in}{-0.081781in}}{\pgfqpoint{0.079519in}{-0.083091in}}%
\pgfpathcurveto{\pgfqpoint{0.079519in}{-0.084402in}}{\pgfqpoint{0.080040in}{-0.085658in}}{\pgfqpoint{0.080967in}{-0.086585in}}%
\pgfpathcurveto{\pgfqpoint{0.081893in}{-0.087511in}}{\pgfqpoint{0.083150in}{-0.088032in}}{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathlineto{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathcurveto{\pgfqpoint{0.096730in}{-0.098193in}}{\pgfqpoint{0.097987in}{-0.097672in}}{\pgfqpoint{0.098914in}{-0.096746in}}%
\pgfpathcurveto{\pgfqpoint{0.099840in}{-0.095819in}}{\pgfqpoint{0.100361in}{-0.094562in}}{\pgfqpoint{0.100361in}{-0.093252in}}%
\pgfpathcurveto{\pgfqpoint{0.100361in}{-0.091942in}}{\pgfqpoint{0.099840in}{-0.090685in}}{\pgfqpoint{0.098914in}{-0.089759in}}%
\pgfpathcurveto{\pgfqpoint{0.097987in}{-0.088832in}}{\pgfqpoint{0.096730in}{-0.088312in}}{\pgfqpoint{0.095420in}{-0.088312in}}%
\pgfpathcurveto{\pgfqpoint{0.094110in}{-0.088312in}}{\pgfqpoint{0.092853in}{-0.088832in}}{\pgfqpoint{0.091927in}{-0.089759in}}%
\pgfpathcurveto{\pgfqpoint{0.091000in}{-0.090685in}}{\pgfqpoint{0.090479in}{-0.091942in}}{\pgfqpoint{0.090479in}{-0.093252in}}%
\pgfpathcurveto{\pgfqpoint{0.090479in}{-0.094562in}}{\pgfqpoint{0.091000in}{-0.095819in}}{\pgfqpoint{0.091927in}{-0.096746in}}%
\pgfpathcurveto{\pgfqpoint{0.092853in}{-0.097672in}}{\pgfqpoint{0.094110in}{-0.098193in}}{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathlineto{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathcurveto{\pgfqpoint{0.107308in}{-0.107930in}}{\pgfqpoint{0.108565in}{-0.107409in}}{\pgfqpoint{0.109491in}{-0.106483in}}%
\pgfpathcurveto{\pgfqpoint{0.110418in}{-0.105556in}}{\pgfqpoint{0.110938in}{-0.104300in}}{\pgfqpoint{0.110938in}{-0.102989in}}%
\pgfpathcurveto{\pgfqpoint{0.110938in}{-0.101679in}}{\pgfqpoint{0.110418in}{-0.100422in}}{\pgfqpoint{0.109491in}{-0.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.108565in}{-0.098569in}}{\pgfqpoint{0.107308in}{-0.098049in}}{\pgfqpoint{0.105998in}{-0.098049in}}%
\pgfpathcurveto{\pgfqpoint{0.104687in}{-0.098049in}}{\pgfqpoint{0.103431in}{-0.098569in}}{\pgfqpoint{0.102504in}{-0.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.101578in}{-0.100422in}}{\pgfqpoint{0.101057in}{-0.101679in}}{\pgfqpoint{0.101057in}{-0.102989in}}%
\pgfpathcurveto{\pgfqpoint{0.101057in}{-0.104300in}}{\pgfqpoint{0.101578in}{-0.105556in}}{\pgfqpoint{0.102504in}{-0.106483in}}%
\pgfpathcurveto{\pgfqpoint{0.103431in}{-0.107409in}}{\pgfqpoint{0.104687in}{-0.107930in}}{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathlineto{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathcurveto{\pgfqpoint{0.117528in}{-0.117230in}}{\pgfqpoint{0.118785in}{-0.116709in}}{\pgfqpoint{0.119711in}{-0.115783in}}%
\pgfpathcurveto{\pgfqpoint{0.120638in}{-0.114856in}}{\pgfqpoint{0.121158in}{-0.113599in}}{\pgfqpoint{0.121158in}{-0.112289in}}%
\pgfpathcurveto{\pgfqpoint{0.121158in}{-0.110979in}}{\pgfqpoint{0.120638in}{-0.109722in}}{\pgfqpoint{0.119711in}{-0.108796in}}%
\pgfpathcurveto{\pgfqpoint{0.118785in}{-0.107869in}}{\pgfqpoint{0.117528in}{-0.107349in}}{\pgfqpoint{0.116218in}{-0.107349in}}%
\pgfpathcurveto{\pgfqpoint{0.114908in}{-0.107349in}}{\pgfqpoint{0.113651in}{-0.107869in}}{\pgfqpoint{0.112724in}{-0.108796in}}%
\pgfpathcurveto{\pgfqpoint{0.111798in}{-0.109722in}}{\pgfqpoint{0.111277in}{-0.110979in}}{\pgfqpoint{0.111277in}{-0.112289in}}%
\pgfpathcurveto{\pgfqpoint{0.111277in}{-0.113599in}}{\pgfqpoint{0.111798in}{-0.114856in}}{\pgfqpoint{0.112724in}{-0.115783in}}%
\pgfpathcurveto{\pgfqpoint{0.113651in}{-0.116709in}}{\pgfqpoint{0.114908in}{-0.117230in}}{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathlineto{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathcurveto{\pgfqpoint{0.127346in}{-0.126122in}}{\pgfqpoint{0.128602in}{-0.125601in}}{\pgfqpoint{0.129529in}{-0.124675in}}%
\pgfpathcurveto{\pgfqpoint{0.130455in}{-0.123748in}}{\pgfqpoint{0.130976in}{-0.122491in}}{\pgfqpoint{0.130976in}{-0.121181in}}%
\pgfpathcurveto{\pgfqpoint{0.130976in}{-0.119871in}}{\pgfqpoint{0.130455in}{-0.118614in}}{\pgfqpoint{0.129529in}{-0.117687in}}%
\pgfpathcurveto{\pgfqpoint{0.128602in}{-0.116761in}}{\pgfqpoint{0.127346in}{-0.116240in}}{\pgfqpoint{0.126035in}{-0.116240in}}%
\pgfpathcurveto{\pgfqpoint{0.124725in}{-0.116240in}}{\pgfqpoint{0.123468in}{-0.116761in}}{\pgfqpoint{0.122542in}{-0.117687in}}%
\pgfpathcurveto{\pgfqpoint{0.121615in}{-0.118614in}}{\pgfqpoint{0.121095in}{-0.119871in}}{\pgfqpoint{0.121095in}{-0.121181in}}%
\pgfpathcurveto{\pgfqpoint{0.121095in}{-0.122491in}}{\pgfqpoint{0.121615in}{-0.123748in}}{\pgfqpoint{0.122542in}{-0.124675in}}%
\pgfpathcurveto{\pgfqpoint{0.123468in}{-0.125601in}}{\pgfqpoint{0.124725in}{-0.126122in}}{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathlineto{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathcurveto{\pgfqpoint{0.136707in}{-0.134566in}}{\pgfqpoint{0.137964in}{-0.134046in}}{\pgfqpoint{0.138890in}{-0.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.139817in}{-0.132193in}}{\pgfqpoint{0.140337in}{-0.130936in}}{\pgfqpoint{0.140337in}{-0.129625in}}%
\pgfpathcurveto{\pgfqpoint{0.140337in}{-0.128315in}}{\pgfqpoint{0.139817in}{-0.127058in}}{\pgfqpoint{0.138890in}{-0.126132in}}%
\pgfpathcurveto{\pgfqpoint{0.137964in}{-0.125205in}}{\pgfqpoint{0.136707in}{-0.124685in}}{\pgfqpoint{0.135397in}{-0.124685in}}%
\pgfpathcurveto{\pgfqpoint{0.134086in}{-0.124685in}}{\pgfqpoint{0.132830in}{-0.125205in}}{\pgfqpoint{0.131903in}{-0.126132in}}%
\pgfpathcurveto{\pgfqpoint{0.130977in}{-0.127058in}}{\pgfqpoint{0.130456in}{-0.128315in}}{\pgfqpoint{0.130456in}{-0.129625in}}%
\pgfpathcurveto{\pgfqpoint{0.130456in}{-0.130936in}}{\pgfqpoint{0.130977in}{-0.132193in}}{\pgfqpoint{0.131903in}{-0.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.132830in}{-0.134046in}}{\pgfqpoint{0.134086in}{-0.134566in}}{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathlineto{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathcurveto{\pgfqpoint{0.145571in}{-0.142541in}}{\pgfqpoint{0.146828in}{-0.142020in}}{\pgfqpoint{0.147754in}{-0.141094in}}%
\pgfpathcurveto{\pgfqpoint{0.148681in}{-0.140167in}}{\pgfqpoint{0.149201in}{-0.138911in}}{\pgfqpoint{0.149201in}{-0.137600in}}%
\pgfpathcurveto{\pgfqpoint{0.149201in}{-0.136290in}}{\pgfqpoint{0.148681in}{-0.135033in}}{\pgfqpoint{0.147754in}{-0.134107in}}%
\pgfpathcurveto{\pgfqpoint{0.146828in}{-0.133180in}}{\pgfqpoint{0.145571in}{-0.132660in}}{\pgfqpoint{0.144261in}{-0.132660in}}%
\pgfpathcurveto{\pgfqpoint{0.142951in}{-0.132660in}}{\pgfqpoint{0.141694in}{-0.133180in}}{\pgfqpoint{0.140767in}{-0.134107in}}%
\pgfpathcurveto{\pgfqpoint{0.139841in}{-0.135033in}}{\pgfqpoint{0.139320in}{-0.136290in}}{\pgfqpoint{0.139320in}{-0.137600in}}%
\pgfpathcurveto{\pgfqpoint{0.139320in}{-0.138911in}}{\pgfqpoint{0.139841in}{-0.140167in}}{\pgfqpoint{0.140767in}{-0.141094in}}%
\pgfpathcurveto{\pgfqpoint{0.141694in}{-0.142020in}}{\pgfqpoint{0.142951in}{-0.142541in}}{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathlineto{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathcurveto{\pgfqpoint{0.153937in}{-0.150053in}}{\pgfqpoint{0.155193in}{-0.149533in}}{\pgfqpoint{0.156120in}{-0.148606in}}%
\pgfpathcurveto{\pgfqpoint{0.157046in}{-0.147680in}}{\pgfqpoint{0.157567in}{-0.146423in}}{\pgfqpoint{0.157567in}{-0.145113in}}%
\pgfpathcurveto{\pgfqpoint{0.157567in}{-0.143802in}}{\pgfqpoint{0.157046in}{-0.142546in}}{\pgfqpoint{0.156120in}{-0.141619in}}%
\pgfpathcurveto{\pgfqpoint{0.155193in}{-0.140693in}}{\pgfqpoint{0.153937in}{-0.140172in}}{\pgfqpoint{0.152626in}{-0.140172in}}%
\pgfpathcurveto{\pgfqpoint{0.151316in}{-0.140172in}}{\pgfqpoint{0.150059in}{-0.140693in}}{\pgfqpoint{0.149133in}{-0.141619in}}%
\pgfpathcurveto{\pgfqpoint{0.148206in}{-0.142546in}}{\pgfqpoint{0.147686in}{-0.143802in}}{\pgfqpoint{0.147686in}{-0.145113in}}%
\pgfpathcurveto{\pgfqpoint{0.147686in}{-0.146423in}}{\pgfqpoint{0.148206in}{-0.147680in}}{\pgfqpoint{0.149133in}{-0.148606in}}%
\pgfpathcurveto{\pgfqpoint{0.150059in}{-0.149533in}}{\pgfqpoint{0.151316in}{-0.150053in}}{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathlineto{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathcurveto{\pgfqpoint{0.161855in}{-0.157153in}}{\pgfqpoint{0.163112in}{-0.156633in}}{\pgfqpoint{0.164039in}{-0.155706in}}%
\pgfpathcurveto{\pgfqpoint{0.164965in}{-0.154780in}}{\pgfqpoint{0.165486in}{-0.153523in}}{\pgfqpoint{0.165486in}{-0.152213in}}%
\pgfpathcurveto{\pgfqpoint{0.165486in}{-0.150902in}}{\pgfqpoint{0.164965in}{-0.149646in}}{\pgfqpoint{0.164039in}{-0.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.163112in}{-0.147793in}}{\pgfqpoint{0.161855in}{-0.147272in}}{\pgfqpoint{0.160545in}{-0.147272in}}%
\pgfpathcurveto{\pgfqpoint{0.159235in}{-0.147272in}}{\pgfqpoint{0.157978in}{-0.147793in}}{\pgfqpoint{0.157052in}{-0.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.156125in}{-0.149646in}}{\pgfqpoint{0.155604in}{-0.150902in}}{\pgfqpoint{0.155604in}{-0.152213in}}%
\pgfpathcurveto{\pgfqpoint{0.155604in}{-0.153523in}}{\pgfqpoint{0.156125in}{-0.154780in}}{\pgfqpoint{0.157052in}{-0.155706in}}%
\pgfpathcurveto{\pgfqpoint{0.157978in}{-0.156633in}}{\pgfqpoint{0.159235in}{-0.157153in}}{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathlineto{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathcurveto{\pgfqpoint{0.169394in}{-0.163905in}}{\pgfqpoint{0.170650in}{-0.163384in}}{\pgfqpoint{0.171577in}{-0.162458in}}%
\pgfpathcurveto{\pgfqpoint{0.172503in}{-0.161531in}}{\pgfqpoint{0.173024in}{-0.160274in}}{\pgfqpoint{0.173024in}{-0.158964in}}%
\pgfpathcurveto{\pgfqpoint{0.173024in}{-0.157654in}}{\pgfqpoint{0.172503in}{-0.156397in}}{\pgfqpoint{0.171577in}{-0.155470in}}%
\pgfpathcurveto{\pgfqpoint{0.170650in}{-0.154544in}}{\pgfqpoint{0.169394in}{-0.154023in}}{\pgfqpoint{0.168083in}{-0.154023in}}%
\pgfpathcurveto{\pgfqpoint{0.166773in}{-0.154023in}}{\pgfqpoint{0.165516in}{-0.154544in}}{\pgfqpoint{0.164590in}{-0.155470in}}%
\pgfpathcurveto{\pgfqpoint{0.163663in}{-0.156397in}}{\pgfqpoint{0.163143in}{-0.157654in}}{\pgfqpoint{0.163143in}{-0.158964in}}%
\pgfpathcurveto{\pgfqpoint{0.163143in}{-0.160274in}}{\pgfqpoint{0.163663in}{-0.161531in}}{\pgfqpoint{0.164590in}{-0.162458in}}%
\pgfpathcurveto{\pgfqpoint{0.165516in}{-0.163384in}}{\pgfqpoint{0.166773in}{-0.163905in}}{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathlineto{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathcurveto{\pgfqpoint{0.176559in}{-0.170331in}}{\pgfqpoint{0.177816in}{-0.169811in}}{\pgfqpoint{0.178743in}{-0.168884in}}%
\pgfpathcurveto{\pgfqpoint{0.179669in}{-0.167958in}}{\pgfqpoint{0.180190in}{-0.166701in}}{\pgfqpoint{0.180190in}{-0.165391in}}%
\pgfpathcurveto{\pgfqpoint{0.180190in}{-0.164080in}}{\pgfqpoint{0.179669in}{-0.162824in}}{\pgfqpoint{0.178743in}{-0.161897in}}%
\pgfpathcurveto{\pgfqpoint{0.177816in}{-0.160971in}}{\pgfqpoint{0.176559in}{-0.160450in}}{\pgfqpoint{0.175249in}{-0.160450in}}%
\pgfpathcurveto{\pgfqpoint{0.173939in}{-0.160450in}}{\pgfqpoint{0.172682in}{-0.160971in}}{\pgfqpoint{0.171755in}{-0.161897in}}%
\pgfpathcurveto{\pgfqpoint{0.170829in}{-0.162824in}}{\pgfqpoint{0.170308in}{-0.164080in}}{\pgfqpoint{0.170308in}{-0.165391in}}%
\pgfpathcurveto{\pgfqpoint{0.170308in}{-0.166701in}}{\pgfqpoint{0.170829in}{-0.167958in}}{\pgfqpoint{0.171755in}{-0.168884in}}%
\pgfpathcurveto{\pgfqpoint{0.172682in}{-0.169811in}}{\pgfqpoint{0.173939in}{-0.170331in}}{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathlineto{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathcurveto{\pgfqpoint{0.183340in}{-0.176412in}}{\pgfqpoint{0.184596in}{-0.175892in}}{\pgfqpoint{0.185523in}{-0.174965in}}%
\pgfpathcurveto{\pgfqpoint{0.186449in}{-0.174039in}}{\pgfqpoint{0.186970in}{-0.172782in}}{\pgfqpoint{0.186970in}{-0.171472in}}%
\pgfpathcurveto{\pgfqpoint{0.186970in}{-0.170161in}}{\pgfqpoint{0.186449in}{-0.168905in}}{\pgfqpoint{0.185523in}{-0.167978in}}%
\pgfpathcurveto{\pgfqpoint{0.184596in}{-0.167052in}}{\pgfqpoint{0.183340in}{-0.166531in}}{\pgfqpoint{0.182029in}{-0.166531in}}%
\pgfpathcurveto{\pgfqpoint{0.180719in}{-0.166531in}}{\pgfqpoint{0.179462in}{-0.167052in}}{\pgfqpoint{0.178536in}{-0.167978in}}%
\pgfpathcurveto{\pgfqpoint{0.177609in}{-0.168905in}}{\pgfqpoint{0.177089in}{-0.170161in}}{\pgfqpoint{0.177089in}{-0.171472in}}%
\pgfpathcurveto{\pgfqpoint{0.177089in}{-0.172782in}}{\pgfqpoint{0.177609in}{-0.174039in}}{\pgfqpoint{0.178536in}{-0.174965in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{-0.175892in}}{\pgfqpoint{0.180719in}{-0.176412in}}{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathlineto{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathcurveto{\pgfqpoint{0.189702in}{-0.182118in}}{\pgfqpoint{0.190958in}{-0.181597in}}{\pgfqpoint{0.191885in}{-0.180671in}}%
\pgfpathcurveto{\pgfqpoint{0.192811in}{-0.179744in}}{\pgfqpoint{0.193332in}{-0.178487in}}{\pgfqpoint{0.193332in}{-0.177177in}}%
\pgfpathcurveto{\pgfqpoint{0.193332in}{-0.175867in}}{\pgfqpoint{0.192811in}{-0.174610in}}{\pgfqpoint{0.191885in}{-0.173683in}}%
\pgfpathcurveto{\pgfqpoint{0.190958in}{-0.172757in}}{\pgfqpoint{0.189702in}{-0.172236in}}{\pgfqpoint{0.188391in}{-0.172236in}}%
\pgfpathcurveto{\pgfqpoint{0.187081in}{-0.172236in}}{\pgfqpoint{0.185824in}{-0.172757in}}{\pgfqpoint{0.184898in}{-0.173683in}}%
\pgfpathcurveto{\pgfqpoint{0.183971in}{-0.174610in}}{\pgfqpoint{0.183451in}{-0.175867in}}{\pgfqpoint{0.183451in}{-0.177177in}}%
\pgfpathcurveto{\pgfqpoint{0.183451in}{-0.178487in}}{\pgfqpoint{0.183971in}{-0.179744in}}{\pgfqpoint{0.184898in}{-0.180671in}}%
\pgfpathcurveto{\pgfqpoint{0.185824in}{-0.181597in}}{\pgfqpoint{0.187081in}{-0.182118in}}{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathlineto{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathcurveto{\pgfqpoint{0.195617in}{-0.187437in}}{\pgfqpoint{0.196874in}{-0.186916in}}{\pgfqpoint{0.197800in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.198727in}{-0.185063in}}{\pgfqpoint{0.199247in}{-0.183806in}}{\pgfqpoint{0.199247in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.199247in}{-0.181186in}}{\pgfqpoint{0.198727in}{-0.179929in}}{\pgfqpoint{0.197800in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.196874in}{-0.178076in}}{\pgfqpoint{0.195617in}{-0.177555in}}{\pgfqpoint{0.194307in}{-0.177555in}}%
\pgfpathcurveto{\pgfqpoint{0.192996in}{-0.177555in}}{\pgfqpoint{0.191740in}{-0.178076in}}{\pgfqpoint{0.190813in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.189887in}{-0.179929in}}{\pgfqpoint{0.189366in}{-0.181186in}}{\pgfqpoint{0.189366in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.189366in}{-0.183806in}}{\pgfqpoint{0.189887in}{-0.185063in}}{\pgfqpoint{0.190813in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.191740in}{-0.186916in}}{\pgfqpoint{0.192996in}{-0.187437in}}{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathlineto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathcurveto{\pgfqpoint{0.201437in}{-0.191573in}}{\pgfqpoint{0.202694in}{-0.191053in}}{\pgfqpoint{0.203621in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.204547in}{-0.189200in}}{\pgfqpoint{0.205068in}{-0.187943in}}{\pgfqpoint{0.205068in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.205068in}{-0.185322in}}{\pgfqpoint{0.204547in}{-0.184065in}}{\pgfqpoint{0.203621in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{-0.182212in}}{\pgfqpoint{0.201437in}{-0.181692in}}{\pgfqpoint{0.200127in}{-0.181692in}}%
\pgfpathcurveto{\pgfqpoint{0.198817in}{-0.181692in}}{\pgfqpoint{0.197560in}{-0.182212in}}{\pgfqpoint{0.196634in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.195707in}{-0.184065in}}{\pgfqpoint{0.195186in}{-0.185322in}}{\pgfqpoint{0.195186in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.195186in}{-0.187943in}}{\pgfqpoint{0.195707in}{-0.189200in}}{\pgfqpoint{0.196634in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.197560in}{-0.191053in}}{\pgfqpoint{0.198817in}{-0.191573in}}{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathlineto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024497in}{-0.030044in}}%
\pgfpathcurveto{\pgfqpoint{0.025807in}{-0.030044in}}{\pgfqpoint{0.027064in}{-0.029524in}}{\pgfqpoint{0.027990in}{-0.028597in}}%
\pgfpathcurveto{\pgfqpoint{0.028917in}{-0.027671in}}{\pgfqpoint{0.029437in}{-0.026414in}}{\pgfqpoint{0.029437in}{-0.025103in}}%
\pgfpathcurveto{\pgfqpoint{0.029437in}{-0.023793in}}{\pgfqpoint{0.028917in}{-0.022536in}}{\pgfqpoint{0.027990in}{-0.021610in}}%
\pgfpathcurveto{\pgfqpoint{0.027064in}{-0.020683in}}{\pgfqpoint{0.025807in}{-0.020163in}}{\pgfqpoint{0.024497in}{-0.020163in}}%
\pgfpathcurveto{\pgfqpoint{0.023186in}{-0.020163in}}{\pgfqpoint{0.021930in}{-0.020683in}}{\pgfqpoint{0.021003in}{-0.021610in}}%
\pgfpathcurveto{\pgfqpoint{0.020077in}{-0.022536in}}{\pgfqpoint{0.019556in}{-0.023793in}}{\pgfqpoint{0.019556in}{-0.025103in}}%
\pgfpathcurveto{\pgfqpoint{0.019556in}{-0.026414in}}{\pgfqpoint{0.020077in}{-0.027671in}}{\pgfqpoint{0.021003in}{-0.028597in}}%
\pgfpathcurveto{\pgfqpoint{0.021930in}{-0.029524in}}{\pgfqpoint{0.023186in}{-0.030044in}}{\pgfqpoint{0.024497in}{-0.030044in}}%
\pgfpathlineto{\pgfqpoint{0.024497in}{-0.030044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathcurveto{\pgfqpoint{0.038367in}{-0.042555in}}{\pgfqpoint{0.039623in}{-0.042034in}}{\pgfqpoint{0.040550in}{-0.041108in}}%
\pgfpathcurveto{\pgfqpoint{0.041476in}{-0.040181in}}{\pgfqpoint{0.041997in}{-0.038924in}}{\pgfqpoint{0.041997in}{-0.037614in}}%
\pgfpathcurveto{\pgfqpoint{0.041997in}{-0.036304in}}{\pgfqpoint{0.041476in}{-0.035047in}}{\pgfqpoint{0.040550in}{-0.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.039623in}{-0.033194in}}{\pgfqpoint{0.038367in}{-0.032673in}}{\pgfqpoint{0.037056in}{-0.032673in}}%
\pgfpathcurveto{\pgfqpoint{0.035746in}{-0.032673in}}{\pgfqpoint{0.034489in}{-0.033194in}}{\pgfqpoint{0.033563in}{-0.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.032636in}{-0.035047in}}{\pgfqpoint{0.032116in}{-0.036304in}}{\pgfqpoint{0.032116in}{-0.037614in}}%
\pgfpathcurveto{\pgfqpoint{0.032116in}{-0.038924in}}{\pgfqpoint{0.032636in}{-0.040181in}}{\pgfqpoint{0.033563in}{-0.041108in}}%
\pgfpathcurveto{\pgfqpoint{0.034489in}{-0.042034in}}{\pgfqpoint{0.035746in}{-0.042555in}}{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathlineto{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathcurveto{\pgfqpoint{0.050739in}{-0.054639in}}{\pgfqpoint{0.051996in}{-0.054119in}}{\pgfqpoint{0.052922in}{-0.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.053849in}{-0.052266in}}{\pgfqpoint{0.054369in}{-0.051009in}}{\pgfqpoint{0.054369in}{-0.049699in}}%
\pgfpathcurveto{\pgfqpoint{0.054369in}{-0.048388in}}{\pgfqpoint{0.053849in}{-0.047132in}}{\pgfqpoint{0.052922in}{-0.046205in}}%
\pgfpathcurveto{\pgfqpoint{0.051996in}{-0.045279in}}{\pgfqpoint{0.050739in}{-0.044758in}}{\pgfqpoint{0.049429in}{-0.044758in}}%
\pgfpathcurveto{\pgfqpoint{0.048119in}{-0.044758in}}{\pgfqpoint{0.046862in}{-0.045279in}}{\pgfqpoint{0.045935in}{-0.046205in}}%
\pgfpathcurveto{\pgfqpoint{0.045009in}{-0.047132in}}{\pgfqpoint{0.044488in}{-0.048388in}}{\pgfqpoint{0.044488in}{-0.049699in}}%
\pgfpathcurveto{\pgfqpoint{0.044488in}{-0.051009in}}{\pgfqpoint{0.045009in}{-0.052266in}}{\pgfqpoint{0.045935in}{-0.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.046862in}{-0.054119in}}{\pgfqpoint{0.048119in}{-0.054639in}}{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathlineto{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathcurveto{\pgfqpoint{0.062779in}{-0.066260in}}{\pgfqpoint{0.064036in}{-0.065740in}}{\pgfqpoint{0.064963in}{-0.064813in}}%
\pgfpathcurveto{\pgfqpoint{0.065889in}{-0.063887in}}{\pgfqpoint{0.066410in}{-0.062630in}}{\pgfqpoint{0.066410in}{-0.061320in}}%
\pgfpathcurveto{\pgfqpoint{0.066410in}{-0.060010in}}{\pgfqpoint{0.065889in}{-0.058753in}}{\pgfqpoint{0.064963in}{-0.057826in}}%
\pgfpathcurveto{\pgfqpoint{0.064036in}{-0.056900in}}{\pgfqpoint{0.062779in}{-0.056379in}}{\pgfqpoint{0.061469in}{-0.056379in}}%
\pgfpathcurveto{\pgfqpoint{0.060159in}{-0.056379in}}{\pgfqpoint{0.058902in}{-0.056900in}}{\pgfqpoint{0.057975in}{-0.057826in}}%
\pgfpathcurveto{\pgfqpoint{0.057049in}{-0.058753in}}{\pgfqpoint{0.056528in}{-0.060010in}}{\pgfqpoint{0.056528in}{-0.061320in}}%
\pgfpathcurveto{\pgfqpoint{0.056528in}{-0.062630in}}{\pgfqpoint{0.057049in}{-0.063887in}}{\pgfqpoint{0.057975in}{-0.064813in}}%
\pgfpathcurveto{\pgfqpoint{0.058902in}{-0.065740in}}{\pgfqpoint{0.060159in}{-0.066260in}}{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathlineto{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathcurveto{\pgfqpoint{0.074460in}{-0.077393in}}{\pgfqpoint{0.075717in}{-0.076873in}}{\pgfqpoint{0.076643in}{-0.075946in}}%
\pgfpathcurveto{\pgfqpoint{0.077570in}{-0.075020in}}{\pgfqpoint{0.078090in}{-0.073763in}}{\pgfqpoint{0.078090in}{-0.072453in}}%
\pgfpathcurveto{\pgfqpoint{0.078090in}{-0.071142in}}{\pgfqpoint{0.077570in}{-0.069886in}}{\pgfqpoint{0.076643in}{-0.068959in}}%
\pgfpathcurveto{\pgfqpoint{0.075717in}{-0.068033in}}{\pgfqpoint{0.074460in}{-0.067512in}}{\pgfqpoint{0.073150in}{-0.067512in}}%
\pgfpathcurveto{\pgfqpoint{0.071840in}{-0.067512in}}{\pgfqpoint{0.070583in}{-0.068033in}}{\pgfqpoint{0.069656in}{-0.068959in}}%
\pgfpathcurveto{\pgfqpoint{0.068730in}{-0.069886in}}{\pgfqpoint{0.068209in}{-0.071142in}}{\pgfqpoint{0.068209in}{-0.072453in}}%
\pgfpathcurveto{\pgfqpoint{0.068209in}{-0.073763in}}{\pgfqpoint{0.068730in}{-0.075020in}}{\pgfqpoint{0.069656in}{-0.075946in}}%
\pgfpathcurveto{\pgfqpoint{0.070583in}{-0.076873in}}{\pgfqpoint{0.071840in}{-0.077393in}}{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathlineto{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathcurveto{\pgfqpoint{0.085770in}{-0.088032in}}{\pgfqpoint{0.087027in}{-0.087511in}}{\pgfqpoint{0.087954in}{-0.086585in}}%
\pgfpathcurveto{\pgfqpoint{0.088880in}{-0.085658in}}{\pgfqpoint{0.089401in}{-0.084402in}}{\pgfqpoint{0.089401in}{-0.083091in}}%
\pgfpathcurveto{\pgfqpoint{0.089401in}{-0.081781in}}{\pgfqpoint{0.088880in}{-0.080524in}}{\pgfqpoint{0.087954in}{-0.079598in}}%
\pgfpathcurveto{\pgfqpoint{0.087027in}{-0.078671in}}{\pgfqpoint{0.085770in}{-0.078151in}}{\pgfqpoint{0.084460in}{-0.078151in}}%
\pgfpathcurveto{\pgfqpoint{0.083150in}{-0.078151in}}{\pgfqpoint{0.081893in}{-0.078671in}}{\pgfqpoint{0.080967in}{-0.079598in}}%
\pgfpathcurveto{\pgfqpoint{0.080040in}{-0.080524in}}{\pgfqpoint{0.079519in}{-0.081781in}}{\pgfqpoint{0.079519in}{-0.083091in}}%
\pgfpathcurveto{\pgfqpoint{0.079519in}{-0.084402in}}{\pgfqpoint{0.080040in}{-0.085658in}}{\pgfqpoint{0.080967in}{-0.086585in}}%
\pgfpathcurveto{\pgfqpoint{0.081893in}{-0.087511in}}{\pgfqpoint{0.083150in}{-0.088032in}}{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathlineto{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathcurveto{\pgfqpoint{0.096730in}{-0.098193in}}{\pgfqpoint{0.097987in}{-0.097672in}}{\pgfqpoint{0.098914in}{-0.096746in}}%
\pgfpathcurveto{\pgfqpoint{0.099840in}{-0.095819in}}{\pgfqpoint{0.100361in}{-0.094562in}}{\pgfqpoint{0.100361in}{-0.093252in}}%
\pgfpathcurveto{\pgfqpoint{0.100361in}{-0.091942in}}{\pgfqpoint{0.099840in}{-0.090685in}}{\pgfqpoint{0.098914in}{-0.089759in}}%
\pgfpathcurveto{\pgfqpoint{0.097987in}{-0.088832in}}{\pgfqpoint{0.096730in}{-0.088312in}}{\pgfqpoint{0.095420in}{-0.088312in}}%
\pgfpathcurveto{\pgfqpoint{0.094110in}{-0.088312in}}{\pgfqpoint{0.092853in}{-0.088832in}}{\pgfqpoint{0.091927in}{-0.089759in}}%
\pgfpathcurveto{\pgfqpoint{0.091000in}{-0.090685in}}{\pgfqpoint{0.090479in}{-0.091942in}}{\pgfqpoint{0.090479in}{-0.093252in}}%
\pgfpathcurveto{\pgfqpoint{0.090479in}{-0.094562in}}{\pgfqpoint{0.091000in}{-0.095819in}}{\pgfqpoint{0.091927in}{-0.096746in}}%
\pgfpathcurveto{\pgfqpoint{0.092853in}{-0.097672in}}{\pgfqpoint{0.094110in}{-0.098193in}}{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathlineto{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathcurveto{\pgfqpoint{0.107308in}{-0.107930in}}{\pgfqpoint{0.108565in}{-0.107409in}}{\pgfqpoint{0.109491in}{-0.106483in}}%
\pgfpathcurveto{\pgfqpoint{0.110418in}{-0.105556in}}{\pgfqpoint{0.110938in}{-0.104300in}}{\pgfqpoint{0.110938in}{-0.102989in}}%
\pgfpathcurveto{\pgfqpoint{0.110938in}{-0.101679in}}{\pgfqpoint{0.110418in}{-0.100422in}}{\pgfqpoint{0.109491in}{-0.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.108565in}{-0.098569in}}{\pgfqpoint{0.107308in}{-0.098049in}}{\pgfqpoint{0.105998in}{-0.098049in}}%
\pgfpathcurveto{\pgfqpoint{0.104687in}{-0.098049in}}{\pgfqpoint{0.103431in}{-0.098569in}}{\pgfqpoint{0.102504in}{-0.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.101578in}{-0.100422in}}{\pgfqpoint{0.101057in}{-0.101679in}}{\pgfqpoint{0.101057in}{-0.102989in}}%
\pgfpathcurveto{\pgfqpoint{0.101057in}{-0.104300in}}{\pgfqpoint{0.101578in}{-0.105556in}}{\pgfqpoint{0.102504in}{-0.106483in}}%
\pgfpathcurveto{\pgfqpoint{0.103431in}{-0.107409in}}{\pgfqpoint{0.104687in}{-0.107930in}}{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathlineto{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathcurveto{\pgfqpoint{0.117528in}{-0.117230in}}{\pgfqpoint{0.118785in}{-0.116709in}}{\pgfqpoint{0.119711in}{-0.115783in}}%
\pgfpathcurveto{\pgfqpoint{0.120638in}{-0.114856in}}{\pgfqpoint{0.121158in}{-0.113599in}}{\pgfqpoint{0.121158in}{-0.112289in}}%
\pgfpathcurveto{\pgfqpoint{0.121158in}{-0.110979in}}{\pgfqpoint{0.120638in}{-0.109722in}}{\pgfqpoint{0.119711in}{-0.108796in}}%
\pgfpathcurveto{\pgfqpoint{0.118785in}{-0.107869in}}{\pgfqpoint{0.117528in}{-0.107349in}}{\pgfqpoint{0.116218in}{-0.107349in}}%
\pgfpathcurveto{\pgfqpoint{0.114908in}{-0.107349in}}{\pgfqpoint{0.113651in}{-0.107869in}}{\pgfqpoint{0.112724in}{-0.108796in}}%
\pgfpathcurveto{\pgfqpoint{0.111798in}{-0.109722in}}{\pgfqpoint{0.111277in}{-0.110979in}}{\pgfqpoint{0.111277in}{-0.112289in}}%
\pgfpathcurveto{\pgfqpoint{0.111277in}{-0.113599in}}{\pgfqpoint{0.111798in}{-0.114856in}}{\pgfqpoint{0.112724in}{-0.115783in}}%
\pgfpathcurveto{\pgfqpoint{0.113651in}{-0.116709in}}{\pgfqpoint{0.114908in}{-0.117230in}}{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathlineto{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathcurveto{\pgfqpoint{0.127346in}{-0.126122in}}{\pgfqpoint{0.128602in}{-0.125601in}}{\pgfqpoint{0.129529in}{-0.124675in}}%
\pgfpathcurveto{\pgfqpoint{0.130455in}{-0.123748in}}{\pgfqpoint{0.130976in}{-0.122491in}}{\pgfqpoint{0.130976in}{-0.121181in}}%
\pgfpathcurveto{\pgfqpoint{0.130976in}{-0.119871in}}{\pgfqpoint{0.130455in}{-0.118614in}}{\pgfqpoint{0.129529in}{-0.117687in}}%
\pgfpathcurveto{\pgfqpoint{0.128602in}{-0.116761in}}{\pgfqpoint{0.127346in}{-0.116240in}}{\pgfqpoint{0.126035in}{-0.116240in}}%
\pgfpathcurveto{\pgfqpoint{0.124725in}{-0.116240in}}{\pgfqpoint{0.123468in}{-0.116761in}}{\pgfqpoint{0.122542in}{-0.117687in}}%
\pgfpathcurveto{\pgfqpoint{0.121615in}{-0.118614in}}{\pgfqpoint{0.121095in}{-0.119871in}}{\pgfqpoint{0.121095in}{-0.121181in}}%
\pgfpathcurveto{\pgfqpoint{0.121095in}{-0.122491in}}{\pgfqpoint{0.121615in}{-0.123748in}}{\pgfqpoint{0.122542in}{-0.124675in}}%
\pgfpathcurveto{\pgfqpoint{0.123468in}{-0.125601in}}{\pgfqpoint{0.124725in}{-0.126122in}}{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathlineto{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathcurveto{\pgfqpoint{0.136707in}{-0.134566in}}{\pgfqpoint{0.137964in}{-0.134046in}}{\pgfqpoint{0.138890in}{-0.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.139817in}{-0.132193in}}{\pgfqpoint{0.140337in}{-0.130936in}}{\pgfqpoint{0.140337in}{-0.129625in}}%
\pgfpathcurveto{\pgfqpoint{0.140337in}{-0.128315in}}{\pgfqpoint{0.139817in}{-0.127058in}}{\pgfqpoint{0.138890in}{-0.126132in}}%
\pgfpathcurveto{\pgfqpoint{0.137964in}{-0.125205in}}{\pgfqpoint{0.136707in}{-0.124685in}}{\pgfqpoint{0.135397in}{-0.124685in}}%
\pgfpathcurveto{\pgfqpoint{0.134086in}{-0.124685in}}{\pgfqpoint{0.132830in}{-0.125205in}}{\pgfqpoint{0.131903in}{-0.126132in}}%
\pgfpathcurveto{\pgfqpoint{0.130977in}{-0.127058in}}{\pgfqpoint{0.130456in}{-0.128315in}}{\pgfqpoint{0.130456in}{-0.129625in}}%
\pgfpathcurveto{\pgfqpoint{0.130456in}{-0.130936in}}{\pgfqpoint{0.130977in}{-0.132193in}}{\pgfqpoint{0.131903in}{-0.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.132830in}{-0.134046in}}{\pgfqpoint{0.134086in}{-0.134566in}}{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathlineto{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathcurveto{\pgfqpoint{0.145571in}{-0.142541in}}{\pgfqpoint{0.146828in}{-0.142020in}}{\pgfqpoint{0.147754in}{-0.141094in}}%
\pgfpathcurveto{\pgfqpoint{0.148681in}{-0.140167in}}{\pgfqpoint{0.149201in}{-0.138911in}}{\pgfqpoint{0.149201in}{-0.137600in}}%
\pgfpathcurveto{\pgfqpoint{0.149201in}{-0.136290in}}{\pgfqpoint{0.148681in}{-0.135033in}}{\pgfqpoint{0.147754in}{-0.134107in}}%
\pgfpathcurveto{\pgfqpoint{0.146828in}{-0.133180in}}{\pgfqpoint{0.145571in}{-0.132660in}}{\pgfqpoint{0.144261in}{-0.132660in}}%
\pgfpathcurveto{\pgfqpoint{0.142951in}{-0.132660in}}{\pgfqpoint{0.141694in}{-0.133180in}}{\pgfqpoint{0.140767in}{-0.134107in}}%
\pgfpathcurveto{\pgfqpoint{0.139841in}{-0.135033in}}{\pgfqpoint{0.139320in}{-0.136290in}}{\pgfqpoint{0.139320in}{-0.137600in}}%
\pgfpathcurveto{\pgfqpoint{0.139320in}{-0.138911in}}{\pgfqpoint{0.139841in}{-0.140167in}}{\pgfqpoint{0.140767in}{-0.141094in}}%
\pgfpathcurveto{\pgfqpoint{0.141694in}{-0.142020in}}{\pgfqpoint{0.142951in}{-0.142541in}}{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathlineto{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathcurveto{\pgfqpoint{0.153937in}{-0.150053in}}{\pgfqpoint{0.155193in}{-0.149533in}}{\pgfqpoint{0.156120in}{-0.148606in}}%
\pgfpathcurveto{\pgfqpoint{0.157046in}{-0.147680in}}{\pgfqpoint{0.157567in}{-0.146423in}}{\pgfqpoint{0.157567in}{-0.145113in}}%
\pgfpathcurveto{\pgfqpoint{0.157567in}{-0.143802in}}{\pgfqpoint{0.157046in}{-0.142546in}}{\pgfqpoint{0.156120in}{-0.141619in}}%
\pgfpathcurveto{\pgfqpoint{0.155193in}{-0.140693in}}{\pgfqpoint{0.153937in}{-0.140172in}}{\pgfqpoint{0.152626in}{-0.140172in}}%
\pgfpathcurveto{\pgfqpoint{0.151316in}{-0.140172in}}{\pgfqpoint{0.150059in}{-0.140693in}}{\pgfqpoint{0.149133in}{-0.141619in}}%
\pgfpathcurveto{\pgfqpoint{0.148206in}{-0.142546in}}{\pgfqpoint{0.147686in}{-0.143802in}}{\pgfqpoint{0.147686in}{-0.145113in}}%
\pgfpathcurveto{\pgfqpoint{0.147686in}{-0.146423in}}{\pgfqpoint{0.148206in}{-0.147680in}}{\pgfqpoint{0.149133in}{-0.148606in}}%
\pgfpathcurveto{\pgfqpoint{0.150059in}{-0.149533in}}{\pgfqpoint{0.151316in}{-0.150053in}}{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathlineto{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathcurveto{\pgfqpoint{0.161855in}{-0.157153in}}{\pgfqpoint{0.163112in}{-0.156633in}}{\pgfqpoint{0.164039in}{-0.155706in}}%
\pgfpathcurveto{\pgfqpoint{0.164965in}{-0.154780in}}{\pgfqpoint{0.165486in}{-0.153523in}}{\pgfqpoint{0.165486in}{-0.152213in}}%
\pgfpathcurveto{\pgfqpoint{0.165486in}{-0.150902in}}{\pgfqpoint{0.164965in}{-0.149646in}}{\pgfqpoint{0.164039in}{-0.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.163112in}{-0.147793in}}{\pgfqpoint{0.161855in}{-0.147272in}}{\pgfqpoint{0.160545in}{-0.147272in}}%
\pgfpathcurveto{\pgfqpoint{0.159235in}{-0.147272in}}{\pgfqpoint{0.157978in}{-0.147793in}}{\pgfqpoint{0.157052in}{-0.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.156125in}{-0.149646in}}{\pgfqpoint{0.155604in}{-0.150902in}}{\pgfqpoint{0.155604in}{-0.152213in}}%
\pgfpathcurveto{\pgfqpoint{0.155604in}{-0.153523in}}{\pgfqpoint{0.156125in}{-0.154780in}}{\pgfqpoint{0.157052in}{-0.155706in}}%
\pgfpathcurveto{\pgfqpoint{0.157978in}{-0.156633in}}{\pgfqpoint{0.159235in}{-0.157153in}}{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathlineto{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathcurveto{\pgfqpoint{0.169394in}{-0.163905in}}{\pgfqpoint{0.170650in}{-0.163384in}}{\pgfqpoint{0.171577in}{-0.162458in}}%
\pgfpathcurveto{\pgfqpoint{0.172503in}{-0.161531in}}{\pgfqpoint{0.173024in}{-0.160274in}}{\pgfqpoint{0.173024in}{-0.158964in}}%
\pgfpathcurveto{\pgfqpoint{0.173024in}{-0.157654in}}{\pgfqpoint{0.172503in}{-0.156397in}}{\pgfqpoint{0.171577in}{-0.155470in}}%
\pgfpathcurveto{\pgfqpoint{0.170650in}{-0.154544in}}{\pgfqpoint{0.169394in}{-0.154023in}}{\pgfqpoint{0.168083in}{-0.154023in}}%
\pgfpathcurveto{\pgfqpoint{0.166773in}{-0.154023in}}{\pgfqpoint{0.165516in}{-0.154544in}}{\pgfqpoint{0.164590in}{-0.155470in}}%
\pgfpathcurveto{\pgfqpoint{0.163663in}{-0.156397in}}{\pgfqpoint{0.163143in}{-0.157654in}}{\pgfqpoint{0.163143in}{-0.158964in}}%
\pgfpathcurveto{\pgfqpoint{0.163143in}{-0.160274in}}{\pgfqpoint{0.163663in}{-0.161531in}}{\pgfqpoint{0.164590in}{-0.162458in}}%
\pgfpathcurveto{\pgfqpoint{0.165516in}{-0.163384in}}{\pgfqpoint{0.166773in}{-0.163905in}}{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathlineto{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathcurveto{\pgfqpoint{0.176559in}{-0.170331in}}{\pgfqpoint{0.177816in}{-0.169811in}}{\pgfqpoint{0.178743in}{-0.168884in}}%
\pgfpathcurveto{\pgfqpoint{0.179669in}{-0.167958in}}{\pgfqpoint{0.180190in}{-0.166701in}}{\pgfqpoint{0.180190in}{-0.165391in}}%
\pgfpathcurveto{\pgfqpoint{0.180190in}{-0.164080in}}{\pgfqpoint{0.179669in}{-0.162824in}}{\pgfqpoint{0.178743in}{-0.161897in}}%
\pgfpathcurveto{\pgfqpoint{0.177816in}{-0.160971in}}{\pgfqpoint{0.176559in}{-0.160450in}}{\pgfqpoint{0.175249in}{-0.160450in}}%
\pgfpathcurveto{\pgfqpoint{0.173939in}{-0.160450in}}{\pgfqpoint{0.172682in}{-0.160971in}}{\pgfqpoint{0.171755in}{-0.161897in}}%
\pgfpathcurveto{\pgfqpoint{0.170829in}{-0.162824in}}{\pgfqpoint{0.170308in}{-0.164080in}}{\pgfqpoint{0.170308in}{-0.165391in}}%
\pgfpathcurveto{\pgfqpoint{0.170308in}{-0.166701in}}{\pgfqpoint{0.170829in}{-0.167958in}}{\pgfqpoint{0.171755in}{-0.168884in}}%
\pgfpathcurveto{\pgfqpoint{0.172682in}{-0.169811in}}{\pgfqpoint{0.173939in}{-0.170331in}}{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathlineto{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathcurveto{\pgfqpoint{0.183340in}{-0.176412in}}{\pgfqpoint{0.184596in}{-0.175892in}}{\pgfqpoint{0.185523in}{-0.174965in}}%
\pgfpathcurveto{\pgfqpoint{0.186449in}{-0.174039in}}{\pgfqpoint{0.186970in}{-0.172782in}}{\pgfqpoint{0.186970in}{-0.171472in}}%
\pgfpathcurveto{\pgfqpoint{0.186970in}{-0.170161in}}{\pgfqpoint{0.186449in}{-0.168905in}}{\pgfqpoint{0.185523in}{-0.167978in}}%
\pgfpathcurveto{\pgfqpoint{0.184596in}{-0.167052in}}{\pgfqpoint{0.183340in}{-0.166531in}}{\pgfqpoint{0.182029in}{-0.166531in}}%
\pgfpathcurveto{\pgfqpoint{0.180719in}{-0.166531in}}{\pgfqpoint{0.179462in}{-0.167052in}}{\pgfqpoint{0.178536in}{-0.167978in}}%
\pgfpathcurveto{\pgfqpoint{0.177609in}{-0.168905in}}{\pgfqpoint{0.177089in}{-0.170161in}}{\pgfqpoint{0.177089in}{-0.171472in}}%
\pgfpathcurveto{\pgfqpoint{0.177089in}{-0.172782in}}{\pgfqpoint{0.177609in}{-0.174039in}}{\pgfqpoint{0.178536in}{-0.174965in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{-0.175892in}}{\pgfqpoint{0.180719in}{-0.176412in}}{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathlineto{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathcurveto{\pgfqpoint{0.189702in}{-0.182118in}}{\pgfqpoint{0.190958in}{-0.181597in}}{\pgfqpoint{0.191885in}{-0.180671in}}%
\pgfpathcurveto{\pgfqpoint{0.192811in}{-0.179744in}}{\pgfqpoint{0.193332in}{-0.178487in}}{\pgfqpoint{0.193332in}{-0.177177in}}%
\pgfpathcurveto{\pgfqpoint{0.193332in}{-0.175867in}}{\pgfqpoint{0.192811in}{-0.174610in}}{\pgfqpoint{0.191885in}{-0.173683in}}%
\pgfpathcurveto{\pgfqpoint{0.190958in}{-0.172757in}}{\pgfqpoint{0.189702in}{-0.172236in}}{\pgfqpoint{0.188391in}{-0.172236in}}%
\pgfpathcurveto{\pgfqpoint{0.187081in}{-0.172236in}}{\pgfqpoint{0.185824in}{-0.172757in}}{\pgfqpoint{0.184898in}{-0.173683in}}%
\pgfpathcurveto{\pgfqpoint{0.183971in}{-0.174610in}}{\pgfqpoint{0.183451in}{-0.175867in}}{\pgfqpoint{0.183451in}{-0.177177in}}%
\pgfpathcurveto{\pgfqpoint{0.183451in}{-0.178487in}}{\pgfqpoint{0.183971in}{-0.179744in}}{\pgfqpoint{0.184898in}{-0.180671in}}%
\pgfpathcurveto{\pgfqpoint{0.185824in}{-0.181597in}}{\pgfqpoint{0.187081in}{-0.182118in}}{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathlineto{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathcurveto{\pgfqpoint{0.195617in}{-0.187437in}}{\pgfqpoint{0.196874in}{-0.186916in}}{\pgfqpoint{0.197800in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.198727in}{-0.185063in}}{\pgfqpoint{0.199247in}{-0.183806in}}{\pgfqpoint{0.199247in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.199247in}{-0.181186in}}{\pgfqpoint{0.198727in}{-0.179929in}}{\pgfqpoint{0.197800in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.196874in}{-0.178076in}}{\pgfqpoint{0.195617in}{-0.177555in}}{\pgfqpoint{0.194307in}{-0.177555in}}%
\pgfpathcurveto{\pgfqpoint{0.192996in}{-0.177555in}}{\pgfqpoint{0.191740in}{-0.178076in}}{\pgfqpoint{0.190813in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.189887in}{-0.179929in}}{\pgfqpoint{0.189366in}{-0.181186in}}{\pgfqpoint{0.189366in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.189366in}{-0.183806in}}{\pgfqpoint{0.189887in}{-0.185063in}}{\pgfqpoint{0.190813in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.191740in}{-0.186916in}}{\pgfqpoint{0.192996in}{-0.187437in}}{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathlineto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathcurveto{\pgfqpoint{0.201437in}{-0.191573in}}{\pgfqpoint{0.202694in}{-0.191053in}}{\pgfqpoint{0.203621in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.204547in}{-0.189200in}}{\pgfqpoint{0.205068in}{-0.187943in}}{\pgfqpoint{0.205068in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.205068in}{-0.185322in}}{\pgfqpoint{0.204547in}{-0.184065in}}{\pgfqpoint{0.203621in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{-0.182212in}}{\pgfqpoint{0.201437in}{-0.181692in}}{\pgfqpoint{0.200127in}{-0.181692in}}%
\pgfpathcurveto{\pgfqpoint{0.198817in}{-0.181692in}}{\pgfqpoint{0.197560in}{-0.182212in}}{\pgfqpoint{0.196634in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.195707in}{-0.184065in}}{\pgfqpoint{0.195186in}{-0.185322in}}{\pgfqpoint{0.195186in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.195186in}{-0.187943in}}{\pgfqpoint{0.195707in}{-0.189200in}}{\pgfqpoint{0.196634in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.197560in}{-0.191053in}}{\pgfqpoint{0.198817in}{-0.191573in}}{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathlineto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347386in}{-0.273859in}}%
\pgfpathcurveto{\pgfqpoint{0.348696in}{-0.273859in}}{\pgfqpoint{0.349953in}{-0.273338in}}{\pgfqpoint{0.350880in}{-0.272412in}}%
\pgfpathcurveto{\pgfqpoint{0.351806in}{-0.271485in}}{\pgfqpoint{0.352327in}{-0.270228in}}{\pgfqpoint{0.352327in}{-0.268918in}}%
\pgfpathcurveto{\pgfqpoint{0.352327in}{-0.267608in}}{\pgfqpoint{0.351806in}{-0.266351in}}{\pgfqpoint{0.350880in}{-0.265425in}}%
\pgfpathcurveto{\pgfqpoint{0.349953in}{-0.264498in}}{\pgfqpoint{0.348696in}{-0.263977in}}{\pgfqpoint{0.347386in}{-0.263977in}}%
\pgfpathcurveto{\pgfqpoint{0.346076in}{-0.263977in}}{\pgfqpoint{0.344819in}{-0.264498in}}{\pgfqpoint{0.343893in}{-0.265425in}}%
\pgfpathcurveto{\pgfqpoint{0.342966in}{-0.266351in}}{\pgfqpoint{0.342445in}{-0.267608in}}{\pgfqpoint{0.342445in}{-0.268918in}}%
\pgfpathcurveto{\pgfqpoint{0.342445in}{-0.270228in}}{\pgfqpoint{0.342966in}{-0.271485in}}{\pgfqpoint{0.343893in}{-0.272412in}}%
\pgfpathcurveto{\pgfqpoint{0.344819in}{-0.273338in}}{\pgfqpoint{0.346076in}{-0.273859in}}{\pgfqpoint{0.347386in}{-0.273859in}}%
\pgfpathlineto{\pgfqpoint{0.347386in}{-0.273859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360735in}{-0.285052in}}%
\pgfpathcurveto{\pgfqpoint{0.362045in}{-0.285052in}}{\pgfqpoint{0.363302in}{-0.284531in}}{\pgfqpoint{0.364228in}{-0.283605in}}%
\pgfpathcurveto{\pgfqpoint{0.365155in}{-0.282678in}}{\pgfqpoint{0.365675in}{-0.281421in}}{\pgfqpoint{0.365675in}{-0.280111in}}%
\pgfpathcurveto{\pgfqpoint{0.365675in}{-0.278801in}}{\pgfqpoint{0.365155in}{-0.277544in}}{\pgfqpoint{0.364228in}{-0.276618in}}%
\pgfpathcurveto{\pgfqpoint{0.363302in}{-0.275691in}}{\pgfqpoint{0.362045in}{-0.275170in}}{\pgfqpoint{0.360735in}{-0.275170in}}%
\pgfpathcurveto{\pgfqpoint{0.359424in}{-0.275170in}}{\pgfqpoint{0.358168in}{-0.275691in}}{\pgfqpoint{0.357241in}{-0.276618in}}%
\pgfpathcurveto{\pgfqpoint{0.356315in}{-0.277544in}}{\pgfqpoint{0.355794in}{-0.278801in}}{\pgfqpoint{0.355794in}{-0.280111in}}%
\pgfpathcurveto{\pgfqpoint{0.355794in}{-0.281421in}}{\pgfqpoint{0.356315in}{-0.282678in}}{\pgfqpoint{0.357241in}{-0.283605in}}%
\pgfpathcurveto{\pgfqpoint{0.358168in}{-0.284531in}}{\pgfqpoint{0.359424in}{-0.285052in}}{\pgfqpoint{0.360735in}{-0.285052in}}%
\pgfpathlineto{\pgfqpoint{0.360735in}{-0.285052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathcurveto{\pgfqpoint{0.375027in}{-0.296145in}}{\pgfqpoint{0.376284in}{-0.295624in}}{\pgfqpoint{0.377210in}{-0.294698in}}%
\pgfpathcurveto{\pgfqpoint{0.378137in}{-0.293771in}}{\pgfqpoint{0.378657in}{-0.292514in}}{\pgfqpoint{0.378657in}{-0.291204in}}%
\pgfpathcurveto{\pgfqpoint{0.378657in}{-0.289894in}}{\pgfqpoint{0.378137in}{-0.288637in}}{\pgfqpoint{0.377210in}{-0.287711in}}%
\pgfpathcurveto{\pgfqpoint{0.376284in}{-0.286784in}}{\pgfqpoint{0.375027in}{-0.286264in}}{\pgfqpoint{0.373717in}{-0.286264in}}%
\pgfpathcurveto{\pgfqpoint{0.372406in}{-0.286264in}}{\pgfqpoint{0.371150in}{-0.286784in}}{\pgfqpoint{0.370223in}{-0.287711in}}%
\pgfpathcurveto{\pgfqpoint{0.369297in}{-0.288637in}}{\pgfqpoint{0.368776in}{-0.289894in}}{\pgfqpoint{0.368776in}{-0.291204in}}%
\pgfpathcurveto{\pgfqpoint{0.368776in}{-0.292514in}}{\pgfqpoint{0.369297in}{-0.293771in}}{\pgfqpoint{0.370223in}{-0.294698in}}%
\pgfpathcurveto{\pgfqpoint{0.371150in}{-0.295624in}}{\pgfqpoint{0.372406in}{-0.296145in}}{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathlineto{\pgfqpoint{0.373717in}{-0.296145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathcurveto{\pgfqpoint{0.387778in}{-0.307595in}}{\pgfqpoint{0.389035in}{-0.307074in}}{\pgfqpoint{0.389962in}{-0.306148in}}%
\pgfpathcurveto{\pgfqpoint{0.390888in}{-0.305221in}}{\pgfqpoint{0.391409in}{-0.303964in}}{\pgfqpoint{0.391409in}{-0.302654in}}%
\pgfpathcurveto{\pgfqpoint{0.391409in}{-0.301344in}}{\pgfqpoint{0.390888in}{-0.300087in}}{\pgfqpoint{0.389962in}{-0.299161in}}%
\pgfpathcurveto{\pgfqpoint{0.389035in}{-0.298234in}}{\pgfqpoint{0.387778in}{-0.297714in}}{\pgfqpoint{0.386468in}{-0.297714in}}%
\pgfpathcurveto{\pgfqpoint{0.385158in}{-0.297714in}}{\pgfqpoint{0.383901in}{-0.298234in}}{\pgfqpoint{0.382975in}{-0.299161in}}%
\pgfpathcurveto{\pgfqpoint{0.382048in}{-0.300087in}}{\pgfqpoint{0.381527in}{-0.301344in}}{\pgfqpoint{0.381527in}{-0.302654in}}%
\pgfpathcurveto{\pgfqpoint{0.381527in}{-0.303964in}}{\pgfqpoint{0.382048in}{-0.305221in}}{\pgfqpoint{0.382975in}{-0.306148in}}%
\pgfpathcurveto{\pgfqpoint{0.383901in}{-0.307074in}}{\pgfqpoint{0.385158in}{-0.307595in}}{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathlineto{\pgfqpoint{0.386468in}{-0.307595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathcurveto{\pgfqpoint{0.400531in}{-0.318992in}}{\pgfqpoint{0.401788in}{-0.318471in}}{\pgfqpoint{0.402714in}{-0.317545in}}%
\pgfpathcurveto{\pgfqpoint{0.403641in}{-0.316618in}}{\pgfqpoint{0.404161in}{-0.315362in}}{\pgfqpoint{0.404161in}{-0.314051in}}%
\pgfpathcurveto{\pgfqpoint{0.404161in}{-0.312741in}}{\pgfqpoint{0.403641in}{-0.311484in}}{\pgfqpoint{0.402714in}{-0.310558in}}%
\pgfpathcurveto{\pgfqpoint{0.401788in}{-0.309631in}}{\pgfqpoint{0.400531in}{-0.309111in}}{\pgfqpoint{0.399221in}{-0.309111in}}%
\pgfpathcurveto{\pgfqpoint{0.397911in}{-0.309111in}}{\pgfqpoint{0.396654in}{-0.309631in}}{\pgfqpoint{0.395727in}{-0.310558in}}%
\pgfpathcurveto{\pgfqpoint{0.394801in}{-0.311484in}}{\pgfqpoint{0.394280in}{-0.312741in}}{\pgfqpoint{0.394280in}{-0.314051in}}%
\pgfpathcurveto{\pgfqpoint{0.394280in}{-0.315362in}}{\pgfqpoint{0.394801in}{-0.316618in}}{\pgfqpoint{0.395727in}{-0.317545in}}%
\pgfpathcurveto{\pgfqpoint{0.396654in}{-0.318471in}}{\pgfqpoint{0.397911in}{-0.318992in}}{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathlineto{\pgfqpoint{0.399221in}{-0.318992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathcurveto{\pgfqpoint{0.413044in}{-0.329567in}}{\pgfqpoint{0.414300in}{-0.329046in}}{\pgfqpoint{0.415227in}{-0.328120in}}%
\pgfpathcurveto{\pgfqpoint{0.416153in}{-0.327193in}}{\pgfqpoint{0.416674in}{-0.325937in}}{\pgfqpoint{0.416674in}{-0.324626in}}%
\pgfpathcurveto{\pgfqpoint{0.416674in}{-0.323316in}}{\pgfqpoint{0.416153in}{-0.322059in}}{\pgfqpoint{0.415227in}{-0.321133in}}%
\pgfpathcurveto{\pgfqpoint{0.414300in}{-0.320206in}}{\pgfqpoint{0.413044in}{-0.319686in}}{\pgfqpoint{0.411733in}{-0.319686in}}%
\pgfpathcurveto{\pgfqpoint{0.410423in}{-0.319686in}}{\pgfqpoint{0.409166in}{-0.320206in}}{\pgfqpoint{0.408240in}{-0.321133in}}%
\pgfpathcurveto{\pgfqpoint{0.407313in}{-0.322059in}}{\pgfqpoint{0.406793in}{-0.323316in}}{\pgfqpoint{0.406793in}{-0.324626in}}%
\pgfpathcurveto{\pgfqpoint{0.406793in}{-0.325937in}}{\pgfqpoint{0.407313in}{-0.327193in}}{\pgfqpoint{0.408240in}{-0.328120in}}%
\pgfpathcurveto{\pgfqpoint{0.409166in}{-0.329046in}}{\pgfqpoint{0.410423in}{-0.329567in}}{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathlineto{\pgfqpoint{0.411733in}{-0.329567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathcurveto{\pgfqpoint{0.425612in}{-0.339895in}}{\pgfqpoint{0.426868in}{-0.339374in}}{\pgfqpoint{0.427795in}{-0.338448in}}%
\pgfpathcurveto{\pgfqpoint{0.428721in}{-0.337521in}}{\pgfqpoint{0.429242in}{-0.336264in}}{\pgfqpoint{0.429242in}{-0.334954in}}%
\pgfpathcurveto{\pgfqpoint{0.429242in}{-0.333644in}}{\pgfqpoint{0.428721in}{-0.332387in}}{\pgfqpoint{0.427795in}{-0.331461in}}%
\pgfpathcurveto{\pgfqpoint{0.426868in}{-0.330534in}}{\pgfqpoint{0.425612in}{-0.330014in}}{\pgfqpoint{0.424301in}{-0.330014in}}%
\pgfpathcurveto{\pgfqpoint{0.422991in}{-0.330014in}}{\pgfqpoint{0.421734in}{-0.330534in}}{\pgfqpoint{0.420808in}{-0.331461in}}%
\pgfpathcurveto{\pgfqpoint{0.419881in}{-0.332387in}}{\pgfqpoint{0.419361in}{-0.333644in}}{\pgfqpoint{0.419361in}{-0.334954in}}%
\pgfpathcurveto{\pgfqpoint{0.419361in}{-0.336264in}}{\pgfqpoint{0.419881in}{-0.337521in}}{\pgfqpoint{0.420808in}{-0.338448in}}%
\pgfpathcurveto{\pgfqpoint{0.421734in}{-0.339374in}}{\pgfqpoint{0.422991in}{-0.339895in}}{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathlineto{\pgfqpoint{0.424301in}{-0.339895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathcurveto{\pgfqpoint{0.437827in}{-0.350405in}}{\pgfqpoint{0.439084in}{-0.349884in}}{\pgfqpoint{0.440010in}{-0.348957in}}%
\pgfpathcurveto{\pgfqpoint{0.440937in}{-0.348031in}}{\pgfqpoint{0.441457in}{-0.346774in}}{\pgfqpoint{0.441457in}{-0.345464in}}%
\pgfpathcurveto{\pgfqpoint{0.441457in}{-0.344154in}}{\pgfqpoint{0.440937in}{-0.342897in}}{\pgfqpoint{0.440010in}{-0.341970in}}%
\pgfpathcurveto{\pgfqpoint{0.439084in}{-0.341044in}}{\pgfqpoint{0.437827in}{-0.340523in}}{\pgfqpoint{0.436517in}{-0.340523in}}%
\pgfpathcurveto{\pgfqpoint{0.435206in}{-0.340523in}}{\pgfqpoint{0.433950in}{-0.341044in}}{\pgfqpoint{0.433023in}{-0.341970in}}%
\pgfpathcurveto{\pgfqpoint{0.432097in}{-0.342897in}}{\pgfqpoint{0.431576in}{-0.344154in}}{\pgfqpoint{0.431576in}{-0.345464in}}%
\pgfpathcurveto{\pgfqpoint{0.431576in}{-0.346774in}}{\pgfqpoint{0.432097in}{-0.348031in}}{\pgfqpoint{0.433023in}{-0.348957in}}%
\pgfpathcurveto{\pgfqpoint{0.433950in}{-0.349884in}}{\pgfqpoint{0.435206in}{-0.350405in}}{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathlineto{\pgfqpoint{0.436517in}{-0.350405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathcurveto{\pgfqpoint{0.449655in}{-0.361341in}}{\pgfqpoint{0.450911in}{-0.360820in}}{\pgfqpoint{0.451838in}{-0.359894in}}%
\pgfpathcurveto{\pgfqpoint{0.452764in}{-0.358967in}}{\pgfqpoint{0.453285in}{-0.357710in}}{\pgfqpoint{0.453285in}{-0.356400in}}%
\pgfpathcurveto{\pgfqpoint{0.453285in}{-0.355090in}}{\pgfqpoint{0.452764in}{-0.353833in}}{\pgfqpoint{0.451838in}{-0.352906in}}%
\pgfpathcurveto{\pgfqpoint{0.450911in}{-0.351980in}}{\pgfqpoint{0.449655in}{-0.351459in}}{\pgfqpoint{0.448344in}{-0.351459in}}%
\pgfpathcurveto{\pgfqpoint{0.447034in}{-0.351459in}}{\pgfqpoint{0.445777in}{-0.351980in}}{\pgfqpoint{0.444851in}{-0.352906in}}%
\pgfpathcurveto{\pgfqpoint{0.443924in}{-0.353833in}}{\pgfqpoint{0.443404in}{-0.355090in}}{\pgfqpoint{0.443404in}{-0.356400in}}%
\pgfpathcurveto{\pgfqpoint{0.443404in}{-0.357710in}}{\pgfqpoint{0.443924in}{-0.358967in}}{\pgfqpoint{0.444851in}{-0.359894in}}%
\pgfpathcurveto{\pgfqpoint{0.445777in}{-0.360820in}}{\pgfqpoint{0.447034in}{-0.361341in}}{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathlineto{\pgfqpoint{0.448344in}{-0.361341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathcurveto{\pgfqpoint{0.461239in}{-0.372355in}}{\pgfqpoint{0.462496in}{-0.371834in}}{\pgfqpoint{0.463423in}{-0.370907in}}%
\pgfpathcurveto{\pgfqpoint{0.464349in}{-0.369981in}}{\pgfqpoint{0.464870in}{-0.368724in}}{\pgfqpoint{0.464870in}{-0.367414in}}%
\pgfpathcurveto{\pgfqpoint{0.464870in}{-0.366104in}}{\pgfqpoint{0.464349in}{-0.364847in}}{\pgfqpoint{0.463423in}{-0.363920in}}%
\pgfpathcurveto{\pgfqpoint{0.462496in}{-0.362994in}}{\pgfqpoint{0.461239in}{-0.362473in}}{\pgfqpoint{0.459929in}{-0.362473in}}%
\pgfpathcurveto{\pgfqpoint{0.458619in}{-0.362473in}}{\pgfqpoint{0.457362in}{-0.362994in}}{\pgfqpoint{0.456436in}{-0.363920in}}%
\pgfpathcurveto{\pgfqpoint{0.455509in}{-0.364847in}}{\pgfqpoint{0.454989in}{-0.366104in}}{\pgfqpoint{0.454989in}{-0.367414in}}%
\pgfpathcurveto{\pgfqpoint{0.454989in}{-0.368724in}}{\pgfqpoint{0.455509in}{-0.369981in}}{\pgfqpoint{0.456436in}{-0.370907in}}%
\pgfpathcurveto{\pgfqpoint{0.457362in}{-0.371834in}}{\pgfqpoint{0.458619in}{-0.372355in}}{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathlineto{\pgfqpoint{0.459929in}{-0.372355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathcurveto{\pgfqpoint{0.473109in}{-0.382299in}}{\pgfqpoint{0.474366in}{-0.381778in}}{\pgfqpoint{0.475292in}{-0.380852in}}%
\pgfpathcurveto{\pgfqpoint{0.476219in}{-0.379925in}}{\pgfqpoint{0.476739in}{-0.378669in}}{\pgfqpoint{0.476739in}{-0.377358in}}%
\pgfpathcurveto{\pgfqpoint{0.476739in}{-0.376048in}}{\pgfqpoint{0.476219in}{-0.374791in}}{\pgfqpoint{0.475292in}{-0.373865in}}%
\pgfpathcurveto{\pgfqpoint{0.474366in}{-0.372938in}}{\pgfqpoint{0.473109in}{-0.372418in}}{\pgfqpoint{0.471799in}{-0.372418in}}%
\pgfpathcurveto{\pgfqpoint{0.470488in}{-0.372418in}}{\pgfqpoint{0.469232in}{-0.372938in}}{\pgfqpoint{0.468305in}{-0.373865in}}%
\pgfpathcurveto{\pgfqpoint{0.467379in}{-0.374791in}}{\pgfqpoint{0.466858in}{-0.376048in}}{\pgfqpoint{0.466858in}{-0.377358in}}%
\pgfpathcurveto{\pgfqpoint{0.466858in}{-0.378669in}}{\pgfqpoint{0.467379in}{-0.379925in}}{\pgfqpoint{0.468305in}{-0.380852in}}%
\pgfpathcurveto{\pgfqpoint{0.469232in}{-0.381778in}}{\pgfqpoint{0.470488in}{-0.382299in}}{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathlineto{\pgfqpoint{0.471799in}{-0.382299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathcurveto{\pgfqpoint{0.484914in}{-0.391860in}}{\pgfqpoint{0.486171in}{-0.391339in}}{\pgfqpoint{0.487098in}{-0.390413in}}%
\pgfpathcurveto{\pgfqpoint{0.488024in}{-0.389486in}}{\pgfqpoint{0.488545in}{-0.388230in}}{\pgfqpoint{0.488545in}{-0.386919in}}%
\pgfpathcurveto{\pgfqpoint{0.488545in}{-0.385609in}}{\pgfqpoint{0.488024in}{-0.384352in}}{\pgfqpoint{0.487098in}{-0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.486171in}{-0.382499in}}{\pgfqpoint{0.484914in}{-0.381979in}}{\pgfqpoint{0.483604in}{-0.381979in}}%
\pgfpathcurveto{\pgfqpoint{0.482294in}{-0.381979in}}{\pgfqpoint{0.481037in}{-0.382499in}}{\pgfqpoint{0.480111in}{-0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.479184in}{-0.384352in}}{\pgfqpoint{0.478664in}{-0.385609in}}{\pgfqpoint{0.478664in}{-0.386919in}}%
\pgfpathcurveto{\pgfqpoint{0.478664in}{-0.388230in}}{\pgfqpoint{0.479184in}{-0.389486in}}{\pgfqpoint{0.480111in}{-0.390413in}}%
\pgfpathcurveto{\pgfqpoint{0.481037in}{-0.391339in}}{\pgfqpoint{0.482294in}{-0.391860in}}{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathlineto{\pgfqpoint{0.483604in}{-0.391860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathcurveto{\pgfqpoint{0.496551in}{-0.401118in}}{\pgfqpoint{0.497807in}{-0.400598in}}{\pgfqpoint{0.498734in}{-0.399671in}}%
\pgfpathcurveto{\pgfqpoint{0.499660in}{-0.398745in}}{\pgfqpoint{0.500181in}{-0.397488in}}{\pgfqpoint{0.500181in}{-0.396178in}}%
\pgfpathcurveto{\pgfqpoint{0.500181in}{-0.394868in}}{\pgfqpoint{0.499660in}{-0.393611in}}{\pgfqpoint{0.498734in}{-0.392684in}}%
\pgfpathcurveto{\pgfqpoint{0.497807in}{-0.391758in}}{\pgfqpoint{0.496551in}{-0.391237in}}{\pgfqpoint{0.495240in}{-0.391237in}}%
\pgfpathcurveto{\pgfqpoint{0.493930in}{-0.391237in}}{\pgfqpoint{0.492673in}{-0.391758in}}{\pgfqpoint{0.491747in}{-0.392684in}}%
\pgfpathcurveto{\pgfqpoint{0.490820in}{-0.393611in}}{\pgfqpoint{0.490300in}{-0.394868in}}{\pgfqpoint{0.490300in}{-0.396178in}}%
\pgfpathcurveto{\pgfqpoint{0.490300in}{-0.397488in}}{\pgfqpoint{0.490820in}{-0.398745in}}{\pgfqpoint{0.491747in}{-0.399671in}}%
\pgfpathcurveto{\pgfqpoint{0.492673in}{-0.400598in}}{\pgfqpoint{0.493930in}{-0.401118in}}{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathlineto{\pgfqpoint{0.495240in}{-0.401118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathcurveto{\pgfqpoint{0.507669in}{-0.410432in}}{\pgfqpoint{0.508925in}{-0.409912in}}{\pgfqpoint{0.509852in}{-0.408985in}}%
\pgfpathcurveto{\pgfqpoint{0.510778in}{-0.408059in}}{\pgfqpoint{0.511299in}{-0.406802in}}{\pgfqpoint{0.511299in}{-0.405492in}}%
\pgfpathcurveto{\pgfqpoint{0.511299in}{-0.404181in}}{\pgfqpoint{0.510778in}{-0.402925in}}{\pgfqpoint{0.509852in}{-0.401998in}}%
\pgfpathcurveto{\pgfqpoint{0.508925in}{-0.401072in}}{\pgfqpoint{0.507669in}{-0.400551in}}{\pgfqpoint{0.506358in}{-0.400551in}}%
\pgfpathcurveto{\pgfqpoint{0.505048in}{-0.400551in}}{\pgfqpoint{0.503791in}{-0.401072in}}{\pgfqpoint{0.502865in}{-0.401998in}}%
\pgfpathcurveto{\pgfqpoint{0.501938in}{-0.402925in}}{\pgfqpoint{0.501418in}{-0.404181in}}{\pgfqpoint{0.501418in}{-0.405492in}}%
\pgfpathcurveto{\pgfqpoint{0.501418in}{-0.406802in}}{\pgfqpoint{0.501938in}{-0.408059in}}{\pgfqpoint{0.502865in}{-0.408985in}}%
\pgfpathcurveto{\pgfqpoint{0.503791in}{-0.409912in}}{\pgfqpoint{0.505048in}{-0.410432in}}{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathlineto{\pgfqpoint{0.506358in}{-0.410432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathcurveto{\pgfqpoint{0.518391in}{-0.419538in}}{\pgfqpoint{0.519648in}{-0.419017in}}{\pgfqpoint{0.520574in}{-0.418091in}}%
\pgfpathcurveto{\pgfqpoint{0.521501in}{-0.417164in}}{\pgfqpoint{0.522021in}{-0.415907in}}{\pgfqpoint{0.522021in}{-0.414597in}}%
\pgfpathcurveto{\pgfqpoint{0.522021in}{-0.413287in}}{\pgfqpoint{0.521501in}{-0.412030in}}{\pgfqpoint{0.520574in}{-0.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.519648in}{-0.410177in}}{\pgfqpoint{0.518391in}{-0.409657in}}{\pgfqpoint{0.517081in}{-0.409657in}}%
\pgfpathcurveto{\pgfqpoint{0.515770in}{-0.409657in}}{\pgfqpoint{0.514514in}{-0.410177in}}{\pgfqpoint{0.513587in}{-0.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.512661in}{-0.412030in}}{\pgfqpoint{0.512140in}{-0.413287in}}{\pgfqpoint{0.512140in}{-0.414597in}}%
\pgfpathcurveto{\pgfqpoint{0.512140in}{-0.415907in}}{\pgfqpoint{0.512661in}{-0.417164in}}{\pgfqpoint{0.513587in}{-0.418091in}}%
\pgfpathcurveto{\pgfqpoint{0.514514in}{-0.419017in}}{\pgfqpoint{0.515770in}{-0.419538in}}{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathlineto{\pgfqpoint{0.517081in}{-0.419538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathcurveto{\pgfqpoint{0.528848in}{-0.427968in}}{\pgfqpoint{0.530105in}{-0.427448in}}{\pgfqpoint{0.531031in}{-0.426521in}}%
\pgfpathcurveto{\pgfqpoint{0.531958in}{-0.425595in}}{\pgfqpoint{0.532478in}{-0.424338in}}{\pgfqpoint{0.532478in}{-0.423028in}}%
\pgfpathcurveto{\pgfqpoint{0.532478in}{-0.421718in}}{\pgfqpoint{0.531958in}{-0.420461in}}{\pgfqpoint{0.531031in}{-0.419534in}}%
\pgfpathcurveto{\pgfqpoint{0.530105in}{-0.418608in}}{\pgfqpoint{0.528848in}{-0.418087in}}{\pgfqpoint{0.527537in}{-0.418087in}}%
\pgfpathcurveto{\pgfqpoint{0.526227in}{-0.418087in}}{\pgfqpoint{0.524970in}{-0.418608in}}{\pgfqpoint{0.524044in}{-0.419534in}}%
\pgfpathcurveto{\pgfqpoint{0.523117in}{-0.420461in}}{\pgfqpoint{0.522597in}{-0.421718in}}{\pgfqpoint{0.522597in}{-0.423028in}}%
\pgfpathcurveto{\pgfqpoint{0.522597in}{-0.424338in}}{\pgfqpoint{0.523117in}{-0.425595in}}{\pgfqpoint{0.524044in}{-0.426521in}}%
\pgfpathcurveto{\pgfqpoint{0.524970in}{-0.427448in}}{\pgfqpoint{0.526227in}{-0.427968in}}{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathlineto{\pgfqpoint{0.527537in}{-0.427968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathcurveto{\pgfqpoint{0.539184in}{-0.436205in}}{\pgfqpoint{0.540441in}{-0.435684in}}{\pgfqpoint{0.541367in}{-0.434757in}}%
\pgfpathcurveto{\pgfqpoint{0.542294in}{-0.433831in}}{\pgfqpoint{0.542814in}{-0.432574in}}{\pgfqpoint{0.542814in}{-0.431264in}}%
\pgfpathcurveto{\pgfqpoint{0.542814in}{-0.429954in}}{\pgfqpoint{0.542294in}{-0.428697in}}{\pgfqpoint{0.541367in}{-0.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.540441in}{-0.426844in}}{\pgfqpoint{0.539184in}{-0.426323in}}{\pgfqpoint{0.537874in}{-0.426323in}}%
\pgfpathcurveto{\pgfqpoint{0.536563in}{-0.426323in}}{\pgfqpoint{0.535307in}{-0.426844in}}{\pgfqpoint{0.534380in}{-0.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.533454in}{-0.428697in}}{\pgfqpoint{0.532933in}{-0.429954in}}{\pgfqpoint{0.532933in}{-0.431264in}}%
\pgfpathcurveto{\pgfqpoint{0.532933in}{-0.432574in}}{\pgfqpoint{0.533454in}{-0.433831in}}{\pgfqpoint{0.534380in}{-0.434757in}}%
\pgfpathcurveto{\pgfqpoint{0.535307in}{-0.435684in}}{\pgfqpoint{0.536563in}{-0.436205in}}{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathlineto{\pgfqpoint{0.537874in}{-0.436205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathcurveto{\pgfqpoint{0.549157in}{-0.444086in}}{\pgfqpoint{0.550414in}{-0.443566in}}{\pgfqpoint{0.551341in}{-0.442639in}}%
\pgfpathcurveto{\pgfqpoint{0.552267in}{-0.441713in}}{\pgfqpoint{0.552788in}{-0.440456in}}{\pgfqpoint{0.552788in}{-0.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.552788in}{-0.437836in}}{\pgfqpoint{0.552267in}{-0.436579in}}{\pgfqpoint{0.551341in}{-0.435652in}}%
\pgfpathcurveto{\pgfqpoint{0.550414in}{-0.434726in}}{\pgfqpoint{0.549157in}{-0.434205in}}{\pgfqpoint{0.547847in}{-0.434205in}}%
\pgfpathcurveto{\pgfqpoint{0.546537in}{-0.434205in}}{\pgfqpoint{0.545280in}{-0.434726in}}{\pgfqpoint{0.544354in}{-0.435652in}}%
\pgfpathcurveto{\pgfqpoint{0.543427in}{-0.436579in}}{\pgfqpoint{0.542907in}{-0.437836in}}{\pgfqpoint{0.542907in}{-0.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.542907in}{-0.440456in}}{\pgfqpoint{0.543427in}{-0.441713in}}{\pgfqpoint{0.544354in}{-0.442639in}}%
\pgfpathcurveto{\pgfqpoint{0.545280in}{-0.443566in}}{\pgfqpoint{0.546537in}{-0.444086in}}{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathlineto{\pgfqpoint{0.547847in}{-0.444086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathcurveto{\pgfqpoint{0.558878in}{-0.451946in}}{\pgfqpoint{0.560135in}{-0.451426in}}{\pgfqpoint{0.561062in}{-0.450499in}}%
\pgfpathcurveto{\pgfqpoint{0.561988in}{-0.449573in}}{\pgfqpoint{0.562509in}{-0.448316in}}{\pgfqpoint{0.562509in}{-0.447006in}}%
\pgfpathcurveto{\pgfqpoint{0.562509in}{-0.445695in}}{\pgfqpoint{0.561988in}{-0.444439in}}{\pgfqpoint{0.561062in}{-0.443512in}}%
\pgfpathcurveto{\pgfqpoint{0.560135in}{-0.442586in}}{\pgfqpoint{0.558878in}{-0.442065in}}{\pgfqpoint{0.557568in}{-0.442065in}}%
\pgfpathcurveto{\pgfqpoint{0.556258in}{-0.442065in}}{\pgfqpoint{0.555001in}{-0.442586in}}{\pgfqpoint{0.554075in}{-0.443512in}}%
\pgfpathcurveto{\pgfqpoint{0.553148in}{-0.444439in}}{\pgfqpoint{0.552627in}{-0.445695in}}{\pgfqpoint{0.552627in}{-0.447006in}}%
\pgfpathcurveto{\pgfqpoint{0.552627in}{-0.448316in}}{\pgfqpoint{0.553148in}{-0.449573in}}{\pgfqpoint{0.554075in}{-0.450499in}}%
\pgfpathcurveto{\pgfqpoint{0.555001in}{-0.451426in}}{\pgfqpoint{0.556258in}{-0.451946in}}{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathlineto{\pgfqpoint{0.557568in}{-0.451946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathcurveto{\pgfqpoint{0.568089in}{-0.459081in}}{\pgfqpoint{0.569346in}{-0.458560in}}{\pgfqpoint{0.570273in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{-0.456707in}}{\pgfqpoint{0.571720in}{-0.455451in}}{\pgfqpoint{0.571720in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.571720in}{-0.452830in}}{\pgfqpoint{0.571199in}{-0.451573in}}{\pgfqpoint{0.570273in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.569346in}{-0.449720in}}{\pgfqpoint{0.568089in}{-0.449200in}}{\pgfqpoint{0.566779in}{-0.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.565469in}{-0.449200in}}{\pgfqpoint{0.564212in}{-0.449720in}}{\pgfqpoint{0.563286in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.562359in}{-0.451573in}}{\pgfqpoint{0.561839in}{-0.452830in}}{\pgfqpoint{0.561839in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.561839in}{-0.455451in}}{\pgfqpoint{0.562359in}{-0.456707in}}{\pgfqpoint{0.563286in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.564212in}{-0.458560in}}{\pgfqpoint{0.565469in}{-0.459081in}}{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathlineto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathcurveto{\pgfqpoint{0.577041in}{-0.465438in}}{\pgfqpoint{0.578298in}{-0.464917in}}{\pgfqpoint{0.579224in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.580151in}{-0.463064in}}{\pgfqpoint{0.580671in}{-0.461807in}}{\pgfqpoint{0.580671in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.580671in}{-0.459187in}}{\pgfqpoint{0.580151in}{-0.457930in}}{\pgfqpoint{0.579224in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.578298in}{-0.456077in}}{\pgfqpoint{0.577041in}{-0.455557in}}{\pgfqpoint{0.575731in}{-0.455557in}}%
\pgfpathcurveto{\pgfqpoint{0.574420in}{-0.455557in}}{\pgfqpoint{0.573164in}{-0.456077in}}{\pgfqpoint{0.572237in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.571311in}{-0.457930in}}{\pgfqpoint{0.570790in}{-0.459187in}}{\pgfqpoint{0.570790in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.570790in}{-0.461807in}}{\pgfqpoint{0.571311in}{-0.463064in}}{\pgfqpoint{0.572237in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.573164in}{-0.464917in}}{\pgfqpoint{0.574420in}{-0.465438in}}{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302910in}{-0.173916in}}%
\pgfpathcurveto{\pgfqpoint{0.304220in}{-0.173916in}}{\pgfqpoint{0.305477in}{-0.173395in}}{\pgfqpoint{0.306403in}{-0.172469in}}%
\pgfpathcurveto{\pgfqpoint{0.307330in}{-0.171542in}}{\pgfqpoint{0.307850in}{-0.170285in}}{\pgfqpoint{0.307850in}{-0.168975in}}%
\pgfpathcurveto{\pgfqpoint{0.307850in}{-0.167665in}}{\pgfqpoint{0.307330in}{-0.166408in}}{\pgfqpoint{0.306403in}{-0.165481in}}%
\pgfpathcurveto{\pgfqpoint{0.305477in}{-0.164555in}}{\pgfqpoint{0.304220in}{-0.164034in}}{\pgfqpoint{0.302910in}{-0.164034in}}%
\pgfpathcurveto{\pgfqpoint{0.301599in}{-0.164034in}}{\pgfqpoint{0.300343in}{-0.164555in}}{\pgfqpoint{0.299416in}{-0.165481in}}%
\pgfpathcurveto{\pgfqpoint{0.298490in}{-0.166408in}}{\pgfqpoint{0.297969in}{-0.167665in}}{\pgfqpoint{0.297969in}{-0.168975in}}%
\pgfpathcurveto{\pgfqpoint{0.297969in}{-0.170285in}}{\pgfqpoint{0.298490in}{-0.171542in}}{\pgfqpoint{0.299416in}{-0.172469in}}%
\pgfpathcurveto{\pgfqpoint{0.300343in}{-0.173395in}}{\pgfqpoint{0.301599in}{-0.173916in}}{\pgfqpoint{0.302910in}{-0.173916in}}%
\pgfpathlineto{\pgfqpoint{0.302910in}{-0.173916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316107in}{-0.185911in}}%
\pgfpathcurveto{\pgfqpoint{0.317417in}{-0.185911in}}{\pgfqpoint{0.318674in}{-0.185391in}}{\pgfqpoint{0.319600in}{-0.184464in}}%
\pgfpathcurveto{\pgfqpoint{0.320527in}{-0.183538in}}{\pgfqpoint{0.321048in}{-0.182281in}}{\pgfqpoint{0.321048in}{-0.180971in}}%
\pgfpathcurveto{\pgfqpoint{0.321048in}{-0.179661in}}{\pgfqpoint{0.320527in}{-0.178404in}}{\pgfqpoint{0.319600in}{-0.177477in}}%
\pgfpathcurveto{\pgfqpoint{0.318674in}{-0.176551in}}{\pgfqpoint{0.317417in}{-0.176030in}}{\pgfqpoint{0.316107in}{-0.176030in}}%
\pgfpathcurveto{\pgfqpoint{0.314797in}{-0.176030in}}{\pgfqpoint{0.313540in}{-0.176551in}}{\pgfqpoint{0.312613in}{-0.177477in}}%
\pgfpathcurveto{\pgfqpoint{0.311687in}{-0.178404in}}{\pgfqpoint{0.311166in}{-0.179661in}}{\pgfqpoint{0.311166in}{-0.180971in}}%
\pgfpathcurveto{\pgfqpoint{0.311166in}{-0.182281in}}{\pgfqpoint{0.311687in}{-0.183538in}}{\pgfqpoint{0.312613in}{-0.184464in}}%
\pgfpathcurveto{\pgfqpoint{0.313540in}{-0.185391in}}{\pgfqpoint{0.314797in}{-0.185911in}}{\pgfqpoint{0.316107in}{-0.185911in}}%
\pgfpathlineto{\pgfqpoint{0.316107in}{-0.185911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathcurveto{\pgfqpoint{0.330448in}{-0.198086in}}{\pgfqpoint{0.331705in}{-0.197566in}}{\pgfqpoint{0.332631in}{-0.196639in}}%
\pgfpathcurveto{\pgfqpoint{0.333558in}{-0.195713in}}{\pgfqpoint{0.334078in}{-0.194456in}}{\pgfqpoint{0.334078in}{-0.193146in}}%
\pgfpathcurveto{\pgfqpoint{0.334078in}{-0.191836in}}{\pgfqpoint{0.333558in}{-0.190579in}}{\pgfqpoint{0.332631in}{-0.189652in}}%
\pgfpathcurveto{\pgfqpoint{0.331705in}{-0.188726in}}{\pgfqpoint{0.330448in}{-0.188205in}}{\pgfqpoint{0.329137in}{-0.188205in}}%
\pgfpathcurveto{\pgfqpoint{0.327827in}{-0.188205in}}{\pgfqpoint{0.326570in}{-0.188726in}}{\pgfqpoint{0.325644in}{-0.189652in}}%
\pgfpathcurveto{\pgfqpoint{0.324717in}{-0.190579in}}{\pgfqpoint{0.324197in}{-0.191836in}}{\pgfqpoint{0.324197in}{-0.193146in}}%
\pgfpathcurveto{\pgfqpoint{0.324197in}{-0.194456in}}{\pgfqpoint{0.324717in}{-0.195713in}}{\pgfqpoint{0.325644in}{-0.196639in}}%
\pgfpathcurveto{\pgfqpoint{0.326570in}{-0.197566in}}{\pgfqpoint{0.327827in}{-0.198086in}}{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathlineto{\pgfqpoint{0.329137in}{-0.198086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathcurveto{\pgfqpoint{0.343285in}{-0.210081in}}{\pgfqpoint{0.344542in}{-0.209560in}}{\pgfqpoint{0.345469in}{-0.208634in}}%
\pgfpathcurveto{\pgfqpoint{0.346395in}{-0.207707in}}{\pgfqpoint{0.346916in}{-0.206451in}}{\pgfqpoint{0.346916in}{-0.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.346916in}{-0.203830in}}{\pgfqpoint{0.346395in}{-0.202573in}}{\pgfqpoint{0.345469in}{-0.201647in}}%
\pgfpathcurveto{\pgfqpoint{0.344542in}{-0.200720in}}{\pgfqpoint{0.343285in}{-0.200200in}}{\pgfqpoint{0.341975in}{-0.200200in}}%
\pgfpathcurveto{\pgfqpoint{0.340665in}{-0.200200in}}{\pgfqpoint{0.339408in}{-0.200720in}}{\pgfqpoint{0.338481in}{-0.201647in}}%
\pgfpathcurveto{\pgfqpoint{0.337555in}{-0.202573in}}{\pgfqpoint{0.337034in}{-0.203830in}}{\pgfqpoint{0.337034in}{-0.205140in}}%
\pgfpathcurveto{\pgfqpoint{0.337034in}{-0.206451in}}{\pgfqpoint{0.337555in}{-0.207707in}}{\pgfqpoint{0.338481in}{-0.208634in}}%
\pgfpathcurveto{\pgfqpoint{0.339408in}{-0.209560in}}{\pgfqpoint{0.340665in}{-0.210081in}}{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathlineto{\pgfqpoint{0.341975in}{-0.210081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathcurveto{\pgfqpoint{0.356156in}{-0.221952in}}{\pgfqpoint{0.357413in}{-0.221431in}}{\pgfqpoint{0.358339in}{-0.220505in}}%
\pgfpathcurveto{\pgfqpoint{0.359266in}{-0.219578in}}{\pgfqpoint{0.359786in}{-0.218321in}}{\pgfqpoint{0.359786in}{-0.217011in}}%
\pgfpathcurveto{\pgfqpoint{0.359786in}{-0.215701in}}{\pgfqpoint{0.359266in}{-0.214444in}}{\pgfqpoint{0.358339in}{-0.213518in}}%
\pgfpathcurveto{\pgfqpoint{0.357413in}{-0.212591in}}{\pgfqpoint{0.356156in}{-0.212070in}}{\pgfqpoint{0.354846in}{-0.212070in}}%
\pgfpathcurveto{\pgfqpoint{0.353536in}{-0.212070in}}{\pgfqpoint{0.352279in}{-0.212591in}}{\pgfqpoint{0.351352in}{-0.213518in}}%
\pgfpathcurveto{\pgfqpoint{0.350426in}{-0.214444in}}{\pgfqpoint{0.349905in}{-0.215701in}}{\pgfqpoint{0.349905in}{-0.217011in}}%
\pgfpathcurveto{\pgfqpoint{0.349905in}{-0.218321in}}{\pgfqpoint{0.350426in}{-0.219578in}}{\pgfqpoint{0.351352in}{-0.220505in}}%
\pgfpathcurveto{\pgfqpoint{0.352279in}{-0.221431in}}{\pgfqpoint{0.353536in}{-0.221952in}}{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathlineto{\pgfqpoint{0.354846in}{-0.221952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathcurveto{\pgfqpoint{0.368973in}{-0.233099in}}{\pgfqpoint{0.370230in}{-0.232578in}}{\pgfqpoint{0.371156in}{-0.231652in}}%
\pgfpathcurveto{\pgfqpoint{0.372083in}{-0.230725in}}{\pgfqpoint{0.372603in}{-0.229469in}}{\pgfqpoint{0.372603in}{-0.228158in}}%
\pgfpathcurveto{\pgfqpoint{0.372603in}{-0.226848in}}{\pgfqpoint{0.372083in}{-0.225591in}}{\pgfqpoint{0.371156in}{-0.224665in}}%
\pgfpathcurveto{\pgfqpoint{0.370230in}{-0.223738in}}{\pgfqpoint{0.368973in}{-0.223218in}}{\pgfqpoint{0.367662in}{-0.223218in}}%
\pgfpathcurveto{\pgfqpoint{0.366352in}{-0.223218in}}{\pgfqpoint{0.365095in}{-0.223738in}}{\pgfqpoint{0.364169in}{-0.224665in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{-0.225591in}}{\pgfqpoint{0.362722in}{-0.226848in}}{\pgfqpoint{0.362722in}{-0.228158in}}%
\pgfpathcurveto{\pgfqpoint{0.362722in}{-0.229469in}}{\pgfqpoint{0.363242in}{-0.230725in}}{\pgfqpoint{0.364169in}{-0.231652in}}%
\pgfpathcurveto{\pgfqpoint{0.365095in}{-0.232578in}}{\pgfqpoint{0.366352in}{-0.233099in}}{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathlineto{\pgfqpoint{0.367662in}{-0.233099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathcurveto{\pgfqpoint{0.381830in}{-0.243605in}}{\pgfqpoint{0.383086in}{-0.243084in}}{\pgfqpoint{0.384013in}{-0.242157in}}%
\pgfpathcurveto{\pgfqpoint{0.384939in}{-0.241231in}}{\pgfqpoint{0.385460in}{-0.239974in}}{\pgfqpoint{0.385460in}{-0.238664in}}%
\pgfpathcurveto{\pgfqpoint{0.385460in}{-0.237354in}}{\pgfqpoint{0.384939in}{-0.236097in}}{\pgfqpoint{0.384013in}{-0.235170in}}%
\pgfpathcurveto{\pgfqpoint{0.383086in}{-0.234244in}}{\pgfqpoint{0.381830in}{-0.233723in}}{\pgfqpoint{0.380519in}{-0.233723in}}%
\pgfpathcurveto{\pgfqpoint{0.379209in}{-0.233723in}}{\pgfqpoint{0.377952in}{-0.234244in}}{\pgfqpoint{0.377026in}{-0.235170in}}%
\pgfpathcurveto{\pgfqpoint{0.376099in}{-0.236097in}}{\pgfqpoint{0.375579in}{-0.237354in}}{\pgfqpoint{0.375579in}{-0.238664in}}%
\pgfpathcurveto{\pgfqpoint{0.375579in}{-0.239974in}}{\pgfqpoint{0.376099in}{-0.241231in}}{\pgfqpoint{0.377026in}{-0.242157in}}%
\pgfpathcurveto{\pgfqpoint{0.377952in}{-0.243084in}}{\pgfqpoint{0.379209in}{-0.243605in}}{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathlineto{\pgfqpoint{0.380519in}{-0.243605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathcurveto{\pgfqpoint{0.394044in}{-0.253527in}}{\pgfqpoint{0.395300in}{-0.253006in}}{\pgfqpoint{0.396227in}{-0.252080in}}%
\pgfpathcurveto{\pgfqpoint{0.397153in}{-0.251153in}}{\pgfqpoint{0.397674in}{-0.249896in}}{\pgfqpoint{0.397674in}{-0.248586in}}%
\pgfpathcurveto{\pgfqpoint{0.397674in}{-0.247276in}}{\pgfqpoint{0.397153in}{-0.246019in}}{\pgfqpoint{0.396227in}{-0.245093in}}%
\pgfpathcurveto{\pgfqpoint{0.395300in}{-0.244166in}}{\pgfqpoint{0.394044in}{-0.243645in}}{\pgfqpoint{0.392733in}{-0.243645in}}%
\pgfpathcurveto{\pgfqpoint{0.391423in}{-0.243645in}}{\pgfqpoint{0.390166in}{-0.244166in}}{\pgfqpoint{0.389240in}{-0.245093in}}%
\pgfpathcurveto{\pgfqpoint{0.388313in}{-0.246019in}}{\pgfqpoint{0.387793in}{-0.247276in}}{\pgfqpoint{0.387793in}{-0.248586in}}%
\pgfpathcurveto{\pgfqpoint{0.387793in}{-0.249896in}}{\pgfqpoint{0.388313in}{-0.251153in}}{\pgfqpoint{0.389240in}{-0.252080in}}%
\pgfpathcurveto{\pgfqpoint{0.390166in}{-0.253006in}}{\pgfqpoint{0.391423in}{-0.253527in}}{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathlineto{\pgfqpoint{0.392733in}{-0.253527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathcurveto{\pgfqpoint{0.405176in}{-0.262932in}}{\pgfqpoint{0.406432in}{-0.262412in}}{\pgfqpoint{0.407359in}{-0.261485in}}%
\pgfpathcurveto{\pgfqpoint{0.408285in}{-0.260559in}}{\pgfqpoint{0.408806in}{-0.259302in}}{\pgfqpoint{0.408806in}{-0.257992in}}%
\pgfpathcurveto{\pgfqpoint{0.408806in}{-0.256681in}}{\pgfqpoint{0.408285in}{-0.255425in}}{\pgfqpoint{0.407359in}{-0.254498in}}%
\pgfpathcurveto{\pgfqpoint{0.406432in}{-0.253572in}}{\pgfqpoint{0.405176in}{-0.253051in}}{\pgfqpoint{0.403865in}{-0.253051in}}%
\pgfpathcurveto{\pgfqpoint{0.402555in}{-0.253051in}}{\pgfqpoint{0.401298in}{-0.253572in}}{\pgfqpoint{0.400372in}{-0.254498in}}%
\pgfpathcurveto{\pgfqpoint{0.399445in}{-0.255425in}}{\pgfqpoint{0.398925in}{-0.256681in}}{\pgfqpoint{0.398925in}{-0.257992in}}%
\pgfpathcurveto{\pgfqpoint{0.398925in}{-0.259302in}}{\pgfqpoint{0.399445in}{-0.260559in}}{\pgfqpoint{0.400372in}{-0.261485in}}%
\pgfpathcurveto{\pgfqpoint{0.401298in}{-0.262412in}}{\pgfqpoint{0.402555in}{-0.262932in}}{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathlineto{\pgfqpoint{0.403865in}{-0.262932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathcurveto{\pgfqpoint{0.416269in}{-0.272932in}}{\pgfqpoint{0.417525in}{-0.272412in}}{\pgfqpoint{0.418452in}{-0.271485in}}%
\pgfpathcurveto{\pgfqpoint{0.419378in}{-0.270559in}}{\pgfqpoint{0.419899in}{-0.269302in}}{\pgfqpoint{0.419899in}{-0.267992in}}%
\pgfpathcurveto{\pgfqpoint{0.419899in}{-0.266681in}}{\pgfqpoint{0.419378in}{-0.265425in}}{\pgfqpoint{0.418452in}{-0.264498in}}%
\pgfpathcurveto{\pgfqpoint{0.417525in}{-0.263572in}}{\pgfqpoint{0.416269in}{-0.263051in}}{\pgfqpoint{0.414958in}{-0.263051in}}%
\pgfpathcurveto{\pgfqpoint{0.413648in}{-0.263051in}}{\pgfqpoint{0.412391in}{-0.263572in}}{\pgfqpoint{0.411465in}{-0.264498in}}%
\pgfpathcurveto{\pgfqpoint{0.410538in}{-0.265425in}}{\pgfqpoint{0.410018in}{-0.266681in}}{\pgfqpoint{0.410018in}{-0.267992in}}%
\pgfpathcurveto{\pgfqpoint{0.410018in}{-0.269302in}}{\pgfqpoint{0.410538in}{-0.270559in}}{\pgfqpoint{0.411465in}{-0.271485in}}%
\pgfpathcurveto{\pgfqpoint{0.412391in}{-0.272412in}}{\pgfqpoint{0.413648in}{-0.272932in}}{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathlineto{\pgfqpoint{0.414958in}{-0.272932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathcurveto{\pgfqpoint{0.427021in}{-0.282760in}}{\pgfqpoint{0.428278in}{-0.282239in}}{\pgfqpoint{0.429205in}{-0.281313in}}%
\pgfpathcurveto{\pgfqpoint{0.430131in}{-0.280386in}}{\pgfqpoint{0.430652in}{-0.279130in}}{\pgfqpoint{0.430652in}{-0.277819in}}%
\pgfpathcurveto{\pgfqpoint{0.430652in}{-0.276509in}}{\pgfqpoint{0.430131in}{-0.275252in}}{\pgfqpoint{0.429205in}{-0.274326in}}%
\pgfpathcurveto{\pgfqpoint{0.428278in}{-0.273399in}}{\pgfqpoint{0.427021in}{-0.272879in}}{\pgfqpoint{0.425711in}{-0.272879in}}%
\pgfpathcurveto{\pgfqpoint{0.424401in}{-0.272879in}}{\pgfqpoint{0.423144in}{-0.273399in}}{\pgfqpoint{0.422218in}{-0.274326in}}%
\pgfpathcurveto{\pgfqpoint{0.421291in}{-0.275252in}}{\pgfqpoint{0.420770in}{-0.276509in}}{\pgfqpoint{0.420770in}{-0.277819in}}%
\pgfpathcurveto{\pgfqpoint{0.420770in}{-0.279130in}}{\pgfqpoint{0.421291in}{-0.280386in}}{\pgfqpoint{0.422218in}{-0.281313in}}%
\pgfpathcurveto{\pgfqpoint{0.423144in}{-0.282239in}}{\pgfqpoint{0.424401in}{-0.282760in}}{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathlineto{\pgfqpoint{0.425711in}{-0.282760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathcurveto{\pgfqpoint{0.437717in}{-0.292418in}}{\pgfqpoint{0.438974in}{-0.291898in}}{\pgfqpoint{0.439900in}{-0.290971in}}%
\pgfpathcurveto{\pgfqpoint{0.440827in}{-0.290045in}}{\pgfqpoint{0.441348in}{-0.288788in}}{\pgfqpoint{0.441348in}{-0.287478in}}%
\pgfpathcurveto{\pgfqpoint{0.441348in}{-0.286168in}}{\pgfqpoint{0.440827in}{-0.284911in}}{\pgfqpoint{0.439900in}{-0.283984in}}%
\pgfpathcurveto{\pgfqpoint{0.438974in}{-0.283058in}}{\pgfqpoint{0.437717in}{-0.282537in}}{\pgfqpoint{0.436407in}{-0.282537in}}%
\pgfpathcurveto{\pgfqpoint{0.435097in}{-0.282537in}}{\pgfqpoint{0.433840in}{-0.283058in}}{\pgfqpoint{0.432913in}{-0.283984in}}%
\pgfpathcurveto{\pgfqpoint{0.431987in}{-0.284911in}}{\pgfqpoint{0.431466in}{-0.286168in}}{\pgfqpoint{0.431466in}{-0.287478in}}%
\pgfpathcurveto{\pgfqpoint{0.431466in}{-0.288788in}}{\pgfqpoint{0.431987in}{-0.290045in}}{\pgfqpoint{0.432913in}{-0.290971in}}%
\pgfpathcurveto{\pgfqpoint{0.433840in}{-0.291898in}}{\pgfqpoint{0.435097in}{-0.292418in}}{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{-0.292418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathcurveto{\pgfqpoint{0.448214in}{-0.301906in}}{\pgfqpoint{0.449471in}{-0.301385in}}{\pgfqpoint{0.450398in}{-0.300459in}}%
\pgfpathcurveto{\pgfqpoint{0.451324in}{-0.299532in}}{\pgfqpoint{0.451845in}{-0.298276in}}{\pgfqpoint{0.451845in}{-0.296965in}}%
\pgfpathcurveto{\pgfqpoint{0.451845in}{-0.295655in}}{\pgfqpoint{0.451324in}{-0.294398in}}{\pgfqpoint{0.450398in}{-0.293472in}}%
\pgfpathcurveto{\pgfqpoint{0.449471in}{-0.292545in}}{\pgfqpoint{0.448214in}{-0.292025in}}{\pgfqpoint{0.446904in}{-0.292025in}}%
\pgfpathcurveto{\pgfqpoint{0.445594in}{-0.292025in}}{\pgfqpoint{0.444337in}{-0.292545in}}{\pgfqpoint{0.443411in}{-0.293472in}}%
\pgfpathcurveto{\pgfqpoint{0.442484in}{-0.294398in}}{\pgfqpoint{0.441964in}{-0.295655in}}{\pgfqpoint{0.441964in}{-0.296965in}}%
\pgfpathcurveto{\pgfqpoint{0.441964in}{-0.298276in}}{\pgfqpoint{0.442484in}{-0.299532in}}{\pgfqpoint{0.443411in}{-0.300459in}}%
\pgfpathcurveto{\pgfqpoint{0.444337in}{-0.301385in}}{\pgfqpoint{0.445594in}{-0.301906in}}{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathlineto{\pgfqpoint{0.446904in}{-0.301906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathcurveto{\pgfqpoint{0.458513in}{-0.311223in}}{\pgfqpoint{0.459770in}{-0.310702in}}{\pgfqpoint{0.460696in}{-0.309775in}}%
\pgfpathcurveto{\pgfqpoint{0.461623in}{-0.308849in}}{\pgfqpoint{0.462143in}{-0.307592in}}{\pgfqpoint{0.462143in}{-0.306282in}}%
\pgfpathcurveto{\pgfqpoint{0.462143in}{-0.304972in}}{\pgfqpoint{0.461623in}{-0.303715in}}{\pgfqpoint{0.460696in}{-0.302788in}}%
\pgfpathcurveto{\pgfqpoint{0.459770in}{-0.301862in}}{\pgfqpoint{0.458513in}{-0.301341in}}{\pgfqpoint{0.457203in}{-0.301341in}}%
\pgfpathcurveto{\pgfqpoint{0.455893in}{-0.301341in}}{\pgfqpoint{0.454636in}{-0.301862in}}{\pgfqpoint{0.453709in}{-0.302788in}}%
\pgfpathcurveto{\pgfqpoint{0.452783in}{-0.303715in}}{\pgfqpoint{0.452262in}{-0.304972in}}{\pgfqpoint{0.452262in}{-0.306282in}}%
\pgfpathcurveto{\pgfqpoint{0.452262in}{-0.307592in}}{\pgfqpoint{0.452783in}{-0.308849in}}{\pgfqpoint{0.453709in}{-0.309775in}}%
\pgfpathcurveto{\pgfqpoint{0.454636in}{-0.310702in}}{\pgfqpoint{0.455893in}{-0.311223in}}{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathlineto{\pgfqpoint{0.457203in}{-0.311223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathcurveto{\pgfqpoint{0.468189in}{-0.320353in}}{\pgfqpoint{0.469446in}{-0.319833in}}{\pgfqpoint{0.470373in}{-0.318906in}}%
\pgfpathcurveto{\pgfqpoint{0.471299in}{-0.317980in}}{\pgfqpoint{0.471820in}{-0.316723in}}{\pgfqpoint{0.471820in}{-0.315412in}}%
\pgfpathcurveto{\pgfqpoint{0.471820in}{-0.314102in}}{\pgfqpoint{0.471299in}{-0.312845in}}{\pgfqpoint{0.470373in}{-0.311919in}}%
\pgfpathcurveto{\pgfqpoint{0.469446in}{-0.310992in}}{\pgfqpoint{0.468189in}{-0.310472in}}{\pgfqpoint{0.466879in}{-0.310472in}}%
\pgfpathcurveto{\pgfqpoint{0.465569in}{-0.310472in}}{\pgfqpoint{0.464312in}{-0.310992in}}{\pgfqpoint{0.463386in}{-0.311919in}}%
\pgfpathcurveto{\pgfqpoint{0.462459in}{-0.312845in}}{\pgfqpoint{0.461939in}{-0.314102in}}{\pgfqpoint{0.461939in}{-0.315412in}}%
\pgfpathcurveto{\pgfqpoint{0.461939in}{-0.316723in}}{\pgfqpoint{0.462459in}{-0.317980in}}{\pgfqpoint{0.463386in}{-0.318906in}}%
\pgfpathcurveto{\pgfqpoint{0.464312in}{-0.319833in}}{\pgfqpoint{0.465569in}{-0.320353in}}{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{-0.320353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathcurveto{\pgfqpoint{0.478010in}{-0.329599in}}{\pgfqpoint{0.479267in}{-0.329078in}}{\pgfqpoint{0.480194in}{-0.328152in}}%
\pgfpathcurveto{\pgfqpoint{0.481120in}{-0.327225in}}{\pgfqpoint{0.481641in}{-0.325969in}}{\pgfqpoint{0.481641in}{-0.324658in}}%
\pgfpathcurveto{\pgfqpoint{0.481641in}{-0.323348in}}{\pgfqpoint{0.481120in}{-0.322091in}}{\pgfqpoint{0.480194in}{-0.321165in}}%
\pgfpathcurveto{\pgfqpoint{0.479267in}{-0.320238in}}{\pgfqpoint{0.478010in}{-0.319718in}}{\pgfqpoint{0.476700in}{-0.319718in}}%
\pgfpathcurveto{\pgfqpoint{0.475390in}{-0.319718in}}{\pgfqpoint{0.474133in}{-0.320238in}}{\pgfqpoint{0.473206in}{-0.321165in}}%
\pgfpathcurveto{\pgfqpoint{0.472280in}{-0.322091in}}{\pgfqpoint{0.471759in}{-0.323348in}}{\pgfqpoint{0.471759in}{-0.324658in}}%
\pgfpathcurveto{\pgfqpoint{0.471759in}{-0.325969in}}{\pgfqpoint{0.472280in}{-0.327225in}}{\pgfqpoint{0.473206in}{-0.328152in}}%
\pgfpathcurveto{\pgfqpoint{0.474133in}{-0.329078in}}{\pgfqpoint{0.475390in}{-0.329599in}}{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathlineto{\pgfqpoint{0.476700in}{-0.329599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathcurveto{\pgfqpoint{0.488220in}{-0.338978in}}{\pgfqpoint{0.489477in}{-0.338458in}}{\pgfqpoint{0.490403in}{-0.337531in}}%
\pgfpathcurveto{\pgfqpoint{0.491330in}{-0.336605in}}{\pgfqpoint{0.491850in}{-0.335348in}}{\pgfqpoint{0.491850in}{-0.334037in}}%
\pgfpathcurveto{\pgfqpoint{0.491850in}{-0.332727in}}{\pgfqpoint{0.491330in}{-0.331470in}}{\pgfqpoint{0.490403in}{-0.330544in}}%
\pgfpathcurveto{\pgfqpoint{0.489477in}{-0.329617in}}{\pgfqpoint{0.488220in}{-0.329097in}}{\pgfqpoint{0.486910in}{-0.329097in}}%
\pgfpathcurveto{\pgfqpoint{0.485599in}{-0.329097in}}{\pgfqpoint{0.484343in}{-0.329617in}}{\pgfqpoint{0.483416in}{-0.330544in}}%
\pgfpathcurveto{\pgfqpoint{0.482490in}{-0.331470in}}{\pgfqpoint{0.481969in}{-0.332727in}}{\pgfqpoint{0.481969in}{-0.334037in}}%
\pgfpathcurveto{\pgfqpoint{0.481969in}{-0.335348in}}{\pgfqpoint{0.482490in}{-0.336605in}}{\pgfqpoint{0.483416in}{-0.337531in}}%
\pgfpathcurveto{\pgfqpoint{0.484343in}{-0.338458in}}{\pgfqpoint{0.485599in}{-0.338978in}}{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathlineto{\pgfqpoint{0.486910in}{-0.338978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathcurveto{\pgfqpoint{0.499223in}{-0.348367in}}{\pgfqpoint{0.500480in}{-0.347846in}}{\pgfqpoint{0.501406in}{-0.346920in}}%
\pgfpathcurveto{\pgfqpoint{0.502333in}{-0.345993in}}{\pgfqpoint{0.502853in}{-0.344737in}}{\pgfqpoint{0.502853in}{-0.343426in}}%
\pgfpathcurveto{\pgfqpoint{0.502853in}{-0.342116in}}{\pgfqpoint{0.502333in}{-0.340859in}}{\pgfqpoint{0.501406in}{-0.339933in}}%
\pgfpathcurveto{\pgfqpoint{0.500480in}{-0.339006in}}{\pgfqpoint{0.499223in}{-0.338486in}}{\pgfqpoint{0.497912in}{-0.338486in}}%
\pgfpathcurveto{\pgfqpoint{0.496602in}{-0.338486in}}{\pgfqpoint{0.495345in}{-0.339006in}}{\pgfqpoint{0.494419in}{-0.339933in}}%
\pgfpathcurveto{\pgfqpoint{0.493492in}{-0.340859in}}{\pgfqpoint{0.492972in}{-0.342116in}}{\pgfqpoint{0.492972in}{-0.343426in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{-0.344737in}}{\pgfqpoint{0.493492in}{-0.345993in}}{\pgfqpoint{0.494419in}{-0.346920in}}%
\pgfpathcurveto{\pgfqpoint{0.495345in}{-0.347846in}}{\pgfqpoint{0.496602in}{-0.348367in}}{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathlineto{\pgfqpoint{0.497912in}{-0.348367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathcurveto{\pgfqpoint{0.510774in}{-0.357739in}}{\pgfqpoint{0.512031in}{-0.357219in}}{\pgfqpoint{0.512957in}{-0.356292in}}%
\pgfpathcurveto{\pgfqpoint{0.513884in}{-0.355366in}}{\pgfqpoint{0.514405in}{-0.354109in}}{\pgfqpoint{0.514405in}{-0.352799in}}%
\pgfpathcurveto{\pgfqpoint{0.514405in}{-0.351488in}}{\pgfqpoint{0.513884in}{-0.350232in}}{\pgfqpoint{0.512957in}{-0.349305in}}%
\pgfpathcurveto{\pgfqpoint{0.512031in}{-0.348379in}}{\pgfqpoint{0.510774in}{-0.347858in}}{\pgfqpoint{0.509464in}{-0.347858in}}%
\pgfpathcurveto{\pgfqpoint{0.508154in}{-0.347858in}}{\pgfqpoint{0.506897in}{-0.348379in}}{\pgfqpoint{0.505970in}{-0.349305in}}%
\pgfpathcurveto{\pgfqpoint{0.505044in}{-0.350232in}}{\pgfqpoint{0.504523in}{-0.351488in}}{\pgfqpoint{0.504523in}{-0.352799in}}%
\pgfpathcurveto{\pgfqpoint{0.504523in}{-0.354109in}}{\pgfqpoint{0.505044in}{-0.355366in}}{\pgfqpoint{0.505970in}{-0.356292in}}%
\pgfpathcurveto{\pgfqpoint{0.506897in}{-0.357219in}}{\pgfqpoint{0.508154in}{-0.357739in}}{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathlineto{\pgfqpoint{0.509464in}{-0.357739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathcurveto{\pgfqpoint{0.522505in}{-0.367227in}}{\pgfqpoint{0.523761in}{-0.366706in}}{\pgfqpoint{0.524688in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{-0.364853in}}{\pgfqpoint{0.526135in}{-0.363596in}}{\pgfqpoint{0.526135in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.526135in}{-0.360976in}}{\pgfqpoint{0.525614in}{-0.359719in}}{\pgfqpoint{0.524688in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.523761in}{-0.357866in}}{\pgfqpoint{0.522505in}{-0.357345in}}{\pgfqpoint{0.521194in}{-0.357345in}}%
\pgfpathcurveto{\pgfqpoint{0.519884in}{-0.357345in}}{\pgfqpoint{0.518627in}{-0.357866in}}{\pgfqpoint{0.517701in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.516774in}{-0.359719in}}{\pgfqpoint{0.516254in}{-0.360976in}}{\pgfqpoint{0.516254in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.516254in}{-0.363596in}}{\pgfqpoint{0.516774in}{-0.364853in}}{\pgfqpoint{0.517701in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.518627in}{-0.366706in}}{\pgfqpoint{0.519884in}{-0.367227in}}{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathlineto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathcurveto{\pgfqpoint{0.534002in}{-0.377348in}}{\pgfqpoint{0.535259in}{-0.376827in}}{\pgfqpoint{0.536185in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.537112in}{-0.374974in}}{\pgfqpoint{0.537632in}{-0.373717in}}{\pgfqpoint{0.537632in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.537632in}{-0.371097in}}{\pgfqpoint{0.537112in}{-0.369840in}}{\pgfqpoint{0.536185in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.535259in}{-0.367987in}}{\pgfqpoint{0.534002in}{-0.367466in}}{\pgfqpoint{0.532692in}{-0.367466in}}%
\pgfpathcurveto{\pgfqpoint{0.531381in}{-0.367466in}}{\pgfqpoint{0.530125in}{-0.367987in}}{\pgfqpoint{0.529198in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.528272in}{-0.369840in}}{\pgfqpoint{0.527751in}{-0.371097in}}{\pgfqpoint{0.527751in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.527751in}{-0.373717in}}{\pgfqpoint{0.528272in}{-0.374974in}}{\pgfqpoint{0.529198in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.530125in}{-0.376827in}}{\pgfqpoint{0.531381in}{-0.377348in}}{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326565in}{-0.378499in}}%
\pgfpathcurveto{\pgfqpoint{0.327876in}{-0.378499in}}{\pgfqpoint{0.329132in}{-0.377978in}}{\pgfqpoint{0.330059in}{-0.377052in}}%
\pgfpathcurveto{\pgfqpoint{0.330985in}{-0.376125in}}{\pgfqpoint{0.331506in}{-0.374869in}}{\pgfqpoint{0.331506in}{-0.373558in}}%
\pgfpathcurveto{\pgfqpoint{0.331506in}{-0.372248in}}{\pgfqpoint{0.330985in}{-0.370991in}}{\pgfqpoint{0.330059in}{-0.370065in}}%
\pgfpathcurveto{\pgfqpoint{0.329132in}{-0.369138in}}{\pgfqpoint{0.327876in}{-0.368618in}}{\pgfqpoint{0.326565in}{-0.368618in}}%
\pgfpathcurveto{\pgfqpoint{0.325255in}{-0.368618in}}{\pgfqpoint{0.323998in}{-0.369138in}}{\pgfqpoint{0.323072in}{-0.370065in}}%
\pgfpathcurveto{\pgfqpoint{0.322145in}{-0.370991in}}{\pgfqpoint{0.321625in}{-0.372248in}}{\pgfqpoint{0.321625in}{-0.373558in}}%
\pgfpathcurveto{\pgfqpoint{0.321625in}{-0.374869in}}{\pgfqpoint{0.322145in}{-0.376125in}}{\pgfqpoint{0.323072in}{-0.377052in}}%
\pgfpathcurveto{\pgfqpoint{0.323998in}{-0.377978in}}{\pgfqpoint{0.325255in}{-0.378499in}}{\pgfqpoint{0.326565in}{-0.378499in}}%
\pgfpathlineto{\pgfqpoint{0.326565in}{-0.378499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340569in}{-0.390923in}}%
\pgfpathcurveto{\pgfqpoint{0.341880in}{-0.390923in}}{\pgfqpoint{0.343136in}{-0.390402in}}{\pgfqpoint{0.344063in}{-0.389475in}}%
\pgfpathcurveto{\pgfqpoint{0.344989in}{-0.388549in}}{\pgfqpoint{0.345510in}{-0.387292in}}{\pgfqpoint{0.345510in}{-0.385982in}}%
\pgfpathcurveto{\pgfqpoint{0.345510in}{-0.384672in}}{\pgfqpoint{0.344989in}{-0.383415in}}{\pgfqpoint{0.344063in}{-0.382488in}}%
\pgfpathcurveto{\pgfqpoint{0.343136in}{-0.381562in}}{\pgfqpoint{0.341880in}{-0.381041in}}{\pgfqpoint{0.340569in}{-0.381041in}}%
\pgfpathcurveto{\pgfqpoint{0.339259in}{-0.381041in}}{\pgfqpoint{0.338002in}{-0.381562in}}{\pgfqpoint{0.337076in}{-0.382488in}}%
\pgfpathcurveto{\pgfqpoint{0.336149in}{-0.383415in}}{\pgfqpoint{0.335629in}{-0.384672in}}{\pgfqpoint{0.335629in}{-0.385982in}}%
\pgfpathcurveto{\pgfqpoint{0.335629in}{-0.387292in}}{\pgfqpoint{0.336149in}{-0.388549in}}{\pgfqpoint{0.337076in}{-0.389475in}}%
\pgfpathcurveto{\pgfqpoint{0.338002in}{-0.390402in}}{\pgfqpoint{0.339259in}{-0.390923in}}{\pgfqpoint{0.340569in}{-0.390923in}}%
\pgfpathlineto{\pgfqpoint{0.340569in}{-0.390923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathcurveto{\pgfqpoint{0.355531in}{-0.403010in}}{\pgfqpoint{0.356788in}{-0.402489in}}{\pgfqpoint{0.357714in}{-0.401563in}}%
\pgfpathcurveto{\pgfqpoint{0.358641in}{-0.400636in}}{\pgfqpoint{0.359161in}{-0.399380in}}{\pgfqpoint{0.359161in}{-0.398069in}}%
\pgfpathcurveto{\pgfqpoint{0.359161in}{-0.396759in}}{\pgfqpoint{0.358641in}{-0.395502in}}{\pgfqpoint{0.357714in}{-0.394576in}}%
\pgfpathcurveto{\pgfqpoint{0.356788in}{-0.393649in}}{\pgfqpoint{0.355531in}{-0.393129in}}{\pgfqpoint{0.354221in}{-0.393129in}}%
\pgfpathcurveto{\pgfqpoint{0.352911in}{-0.393129in}}{\pgfqpoint{0.351654in}{-0.393649in}}{\pgfqpoint{0.350727in}{-0.394576in}}%
\pgfpathcurveto{\pgfqpoint{0.349801in}{-0.395502in}}{\pgfqpoint{0.349280in}{-0.396759in}}{\pgfqpoint{0.349280in}{-0.398069in}}%
\pgfpathcurveto{\pgfqpoint{0.349280in}{-0.399380in}}{\pgfqpoint{0.349801in}{-0.400636in}}{\pgfqpoint{0.350727in}{-0.401563in}}%
\pgfpathcurveto{\pgfqpoint{0.351654in}{-0.402489in}}{\pgfqpoint{0.352911in}{-0.403010in}}{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathlineto{\pgfqpoint{0.354221in}{-0.403010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathcurveto{\pgfqpoint{0.369010in}{-0.414981in}}{\pgfqpoint{0.370267in}{-0.414460in}}{\pgfqpoint{0.371194in}{-0.413534in}}%
\pgfpathcurveto{\pgfqpoint{0.372120in}{-0.412607in}}{\pgfqpoint{0.372641in}{-0.411351in}}{\pgfqpoint{0.372641in}{-0.410040in}}%
\pgfpathcurveto{\pgfqpoint{0.372641in}{-0.408730in}}{\pgfqpoint{0.372120in}{-0.407473in}}{\pgfqpoint{0.371194in}{-0.406547in}}%
\pgfpathcurveto{\pgfqpoint{0.370267in}{-0.405620in}}{\pgfqpoint{0.369010in}{-0.405100in}}{\pgfqpoint{0.367700in}{-0.405100in}}%
\pgfpathcurveto{\pgfqpoint{0.366390in}{-0.405100in}}{\pgfqpoint{0.365133in}{-0.405620in}}{\pgfqpoint{0.364206in}{-0.406547in}}%
\pgfpathcurveto{\pgfqpoint{0.363280in}{-0.407473in}}{\pgfqpoint{0.362759in}{-0.408730in}}{\pgfqpoint{0.362759in}{-0.410040in}}%
\pgfpathcurveto{\pgfqpoint{0.362759in}{-0.411351in}}{\pgfqpoint{0.363280in}{-0.412607in}}{\pgfqpoint{0.364206in}{-0.413534in}}%
\pgfpathcurveto{\pgfqpoint{0.365133in}{-0.414460in}}{\pgfqpoint{0.366390in}{-0.414981in}}{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.367700in}{-0.414981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathcurveto{\pgfqpoint{0.382419in}{-0.426607in}}{\pgfqpoint{0.383675in}{-0.426087in}}{\pgfqpoint{0.384602in}{-0.425160in}}%
\pgfpathcurveto{\pgfqpoint{0.385528in}{-0.424234in}}{\pgfqpoint{0.386049in}{-0.422977in}}{\pgfqpoint{0.386049in}{-0.421667in}}%
\pgfpathcurveto{\pgfqpoint{0.386049in}{-0.420356in}}{\pgfqpoint{0.385528in}{-0.419100in}}{\pgfqpoint{0.384602in}{-0.418173in}}%
\pgfpathcurveto{\pgfqpoint{0.383675in}{-0.417247in}}{\pgfqpoint{0.382419in}{-0.416726in}}{\pgfqpoint{0.381108in}{-0.416726in}}%
\pgfpathcurveto{\pgfqpoint{0.379798in}{-0.416726in}}{\pgfqpoint{0.378541in}{-0.417247in}}{\pgfqpoint{0.377615in}{-0.418173in}}%
\pgfpathcurveto{\pgfqpoint{0.376688in}{-0.419100in}}{\pgfqpoint{0.376168in}{-0.420356in}}{\pgfqpoint{0.376168in}{-0.421667in}}%
\pgfpathcurveto{\pgfqpoint{0.376168in}{-0.422977in}}{\pgfqpoint{0.376688in}{-0.424234in}}{\pgfqpoint{0.377615in}{-0.425160in}}%
\pgfpathcurveto{\pgfqpoint{0.378541in}{-0.426087in}}{\pgfqpoint{0.379798in}{-0.426607in}}{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathlineto{\pgfqpoint{0.381108in}{-0.426607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathcurveto{\pgfqpoint{0.396014in}{-0.438624in}}{\pgfqpoint{0.397271in}{-0.438103in}}{\pgfqpoint{0.398198in}{-0.437177in}}%
\pgfpathcurveto{\pgfqpoint{0.399124in}{-0.436250in}}{\pgfqpoint{0.399645in}{-0.434994in}}{\pgfqpoint{0.399645in}{-0.433683in}}%
\pgfpathcurveto{\pgfqpoint{0.399645in}{-0.432373in}}{\pgfqpoint{0.399124in}{-0.431116in}}{\pgfqpoint{0.398198in}{-0.430190in}}%
\pgfpathcurveto{\pgfqpoint{0.397271in}{-0.429263in}}{\pgfqpoint{0.396014in}{-0.428743in}}{\pgfqpoint{0.394704in}{-0.428743in}}%
\pgfpathcurveto{\pgfqpoint{0.393394in}{-0.428743in}}{\pgfqpoint{0.392137in}{-0.429263in}}{\pgfqpoint{0.391211in}{-0.430190in}}%
\pgfpathcurveto{\pgfqpoint{0.390284in}{-0.431116in}}{\pgfqpoint{0.389764in}{-0.432373in}}{\pgfqpoint{0.389764in}{-0.433683in}}%
\pgfpathcurveto{\pgfqpoint{0.389764in}{-0.434994in}}{\pgfqpoint{0.390284in}{-0.436250in}}{\pgfqpoint{0.391211in}{-0.437177in}}%
\pgfpathcurveto{\pgfqpoint{0.392137in}{-0.438103in}}{\pgfqpoint{0.393394in}{-0.438624in}}{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathlineto{\pgfqpoint{0.394704in}{-0.438624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathcurveto{\pgfqpoint{0.409241in}{-0.449931in}}{\pgfqpoint{0.410498in}{-0.449410in}}{\pgfqpoint{0.411424in}{-0.448484in}}%
\pgfpathcurveto{\pgfqpoint{0.412351in}{-0.447557in}}{\pgfqpoint{0.412871in}{-0.446301in}}{\pgfqpoint{0.412871in}{-0.444990in}}%
\pgfpathcurveto{\pgfqpoint{0.412871in}{-0.443680in}}{\pgfqpoint{0.412351in}{-0.442423in}}{\pgfqpoint{0.411424in}{-0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.410498in}{-0.440570in}}{\pgfqpoint{0.409241in}{-0.440050in}}{\pgfqpoint{0.407931in}{-0.440050in}}%
\pgfpathcurveto{\pgfqpoint{0.406620in}{-0.440050in}}{\pgfqpoint{0.405364in}{-0.440570in}}{\pgfqpoint{0.404437in}{-0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.403511in}{-0.442423in}}{\pgfqpoint{0.402990in}{-0.443680in}}{\pgfqpoint{0.402990in}{-0.444990in}}%
\pgfpathcurveto{\pgfqpoint{0.402990in}{-0.446301in}}{\pgfqpoint{0.403511in}{-0.447557in}}{\pgfqpoint{0.404437in}{-0.448484in}}%
\pgfpathcurveto{\pgfqpoint{0.405364in}{-0.449410in}}{\pgfqpoint{0.406620in}{-0.449931in}}{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathlineto{\pgfqpoint{0.407931in}{-0.449931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathcurveto{\pgfqpoint{0.422273in}{-0.460928in}}{\pgfqpoint{0.423530in}{-0.460408in}}{\pgfqpoint{0.424456in}{-0.459481in}}%
\pgfpathcurveto{\pgfqpoint{0.425383in}{-0.458555in}}{\pgfqpoint{0.425903in}{-0.457298in}}{\pgfqpoint{0.425903in}{-0.455987in}}%
\pgfpathcurveto{\pgfqpoint{0.425903in}{-0.454677in}}{\pgfqpoint{0.425383in}{-0.453420in}}{\pgfqpoint{0.424456in}{-0.452494in}}%
\pgfpathcurveto{\pgfqpoint{0.423530in}{-0.451567in}}{\pgfqpoint{0.422273in}{-0.451047in}}{\pgfqpoint{0.420962in}{-0.451047in}}%
\pgfpathcurveto{\pgfqpoint{0.419652in}{-0.451047in}}{\pgfqpoint{0.418395in}{-0.451567in}}{\pgfqpoint{0.417469in}{-0.452494in}}%
\pgfpathcurveto{\pgfqpoint{0.416542in}{-0.453420in}}{\pgfqpoint{0.416022in}{-0.454677in}}{\pgfqpoint{0.416022in}{-0.455987in}}%
\pgfpathcurveto{\pgfqpoint{0.416022in}{-0.457298in}}{\pgfqpoint{0.416542in}{-0.458555in}}{\pgfqpoint{0.417469in}{-0.459481in}}%
\pgfpathcurveto{\pgfqpoint{0.418395in}{-0.460408in}}{\pgfqpoint{0.419652in}{-0.460928in}}{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathlineto{\pgfqpoint{0.420962in}{-0.460928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathcurveto{\pgfqpoint{0.435064in}{-0.471532in}}{\pgfqpoint{0.436321in}{-0.471012in}}{\pgfqpoint{0.437248in}{-0.470085in}}%
\pgfpathcurveto{\pgfqpoint{0.438174in}{-0.469159in}}{\pgfqpoint{0.438695in}{-0.467902in}}{\pgfqpoint{0.438695in}{-0.466592in}}%
\pgfpathcurveto{\pgfqpoint{0.438695in}{-0.465281in}}{\pgfqpoint{0.438174in}{-0.464025in}}{\pgfqpoint{0.437248in}{-0.463098in}}%
\pgfpathcurveto{\pgfqpoint{0.436321in}{-0.462172in}}{\pgfqpoint{0.435064in}{-0.461651in}}{\pgfqpoint{0.433754in}{-0.461651in}}%
\pgfpathcurveto{\pgfqpoint{0.432444in}{-0.461651in}}{\pgfqpoint{0.431187in}{-0.462172in}}{\pgfqpoint{0.430261in}{-0.463098in}}%
\pgfpathcurveto{\pgfqpoint{0.429334in}{-0.464025in}}{\pgfqpoint{0.428814in}{-0.465281in}}{\pgfqpoint{0.428814in}{-0.466592in}}%
\pgfpathcurveto{\pgfqpoint{0.428814in}{-0.467902in}}{\pgfqpoint{0.429334in}{-0.469159in}}{\pgfqpoint{0.430261in}{-0.470085in}}%
\pgfpathcurveto{\pgfqpoint{0.431187in}{-0.471012in}}{\pgfqpoint{0.432444in}{-0.471532in}}{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathlineto{\pgfqpoint{0.433754in}{-0.471532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathcurveto{\pgfqpoint{0.447371in}{-0.482330in}}{\pgfqpoint{0.448628in}{-0.481809in}}{\pgfqpoint{0.449555in}{-0.480882in}}%
\pgfpathcurveto{\pgfqpoint{0.450481in}{-0.479956in}}{\pgfqpoint{0.451002in}{-0.478699in}}{\pgfqpoint{0.451002in}{-0.477389in}}%
\pgfpathcurveto{\pgfqpoint{0.451002in}{-0.476079in}}{\pgfqpoint{0.450481in}{-0.474822in}}{\pgfqpoint{0.449555in}{-0.473895in}}%
\pgfpathcurveto{\pgfqpoint{0.448628in}{-0.472969in}}{\pgfqpoint{0.447371in}{-0.472448in}}{\pgfqpoint{0.446061in}{-0.472448in}}%
\pgfpathcurveto{\pgfqpoint{0.444751in}{-0.472448in}}{\pgfqpoint{0.443494in}{-0.472969in}}{\pgfqpoint{0.442568in}{-0.473895in}}%
\pgfpathcurveto{\pgfqpoint{0.441641in}{-0.474822in}}{\pgfqpoint{0.441120in}{-0.476079in}}{\pgfqpoint{0.441120in}{-0.477389in}}%
\pgfpathcurveto{\pgfqpoint{0.441120in}{-0.478699in}}{\pgfqpoint{0.441641in}{-0.479956in}}{\pgfqpoint{0.442568in}{-0.480882in}}%
\pgfpathcurveto{\pgfqpoint{0.443494in}{-0.481809in}}{\pgfqpoint{0.444751in}{-0.482330in}}{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathlineto{\pgfqpoint{0.446061in}{-0.482330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathcurveto{\pgfqpoint{0.459264in}{-0.493241in}}{\pgfqpoint{0.460521in}{-0.492720in}}{\pgfqpoint{0.461448in}{-0.491794in}}%
\pgfpathcurveto{\pgfqpoint{0.462374in}{-0.490867in}}{\pgfqpoint{0.462895in}{-0.489610in}}{\pgfqpoint{0.462895in}{-0.488300in}}%
\pgfpathcurveto{\pgfqpoint{0.462895in}{-0.486990in}}{\pgfqpoint{0.462374in}{-0.485733in}}{\pgfqpoint{0.461448in}{-0.484806in}}%
\pgfpathcurveto{\pgfqpoint{0.460521in}{-0.483880in}}{\pgfqpoint{0.459264in}{-0.483359in}}{\pgfqpoint{0.457954in}{-0.483359in}}%
\pgfpathcurveto{\pgfqpoint{0.456644in}{-0.483359in}}{\pgfqpoint{0.455387in}{-0.483880in}}{\pgfqpoint{0.454461in}{-0.484806in}}%
\pgfpathcurveto{\pgfqpoint{0.453534in}{-0.485733in}}{\pgfqpoint{0.453014in}{-0.486990in}}{\pgfqpoint{0.453014in}{-0.488300in}}%
\pgfpathcurveto{\pgfqpoint{0.453014in}{-0.489610in}}{\pgfqpoint{0.453534in}{-0.490867in}}{\pgfqpoint{0.454461in}{-0.491794in}}%
\pgfpathcurveto{\pgfqpoint{0.455387in}{-0.492720in}}{\pgfqpoint{0.456644in}{-0.493241in}}{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathlineto{\pgfqpoint{0.457954in}{-0.493241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathcurveto{\pgfqpoint{0.470977in}{-0.503705in}}{\pgfqpoint{0.472234in}{-0.503184in}}{\pgfqpoint{0.473160in}{-0.502257in}}%
\pgfpathcurveto{\pgfqpoint{0.474087in}{-0.501331in}}{\pgfqpoint{0.474607in}{-0.500074in}}{\pgfqpoint{0.474607in}{-0.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.474607in}{-0.497454in}}{\pgfqpoint{0.474087in}{-0.496197in}}{\pgfqpoint{0.473160in}{-0.495270in}}%
\pgfpathcurveto{\pgfqpoint{0.472234in}{-0.494344in}}{\pgfqpoint{0.470977in}{-0.493823in}}{\pgfqpoint{0.469667in}{-0.493823in}}%
\pgfpathcurveto{\pgfqpoint{0.468356in}{-0.493823in}}{\pgfqpoint{0.467100in}{-0.494344in}}{\pgfqpoint{0.466173in}{-0.495270in}}%
\pgfpathcurveto{\pgfqpoint{0.465247in}{-0.496197in}}{\pgfqpoint{0.464726in}{-0.497454in}}{\pgfqpoint{0.464726in}{-0.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.464726in}{-0.500074in}}{\pgfqpoint{0.465247in}{-0.501331in}}{\pgfqpoint{0.466173in}{-0.502257in}}%
\pgfpathcurveto{\pgfqpoint{0.467100in}{-0.503184in}}{\pgfqpoint{0.468356in}{-0.503705in}}{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathlineto{\pgfqpoint{0.469667in}{-0.503705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{-0.513680in}}{\pgfqpoint{0.483620in}{-0.513159in}}{\pgfqpoint{0.484546in}{-0.512232in}}%
\pgfpathcurveto{\pgfqpoint{0.485473in}{-0.511306in}}{\pgfqpoint{0.485993in}{-0.510049in}}{\pgfqpoint{0.485993in}{-0.508739in}}%
\pgfpathcurveto{\pgfqpoint{0.485993in}{-0.507429in}}{\pgfqpoint{0.485473in}{-0.506172in}}{\pgfqpoint{0.484546in}{-0.505245in}}%
\pgfpathcurveto{\pgfqpoint{0.483620in}{-0.504319in}}{\pgfqpoint{0.482363in}{-0.503798in}}{\pgfqpoint{0.481053in}{-0.503798in}}%
\pgfpathcurveto{\pgfqpoint{0.479743in}{-0.503798in}}{\pgfqpoint{0.478486in}{-0.504319in}}{\pgfqpoint{0.477559in}{-0.505245in}}%
\pgfpathcurveto{\pgfqpoint{0.476633in}{-0.506172in}}{\pgfqpoint{0.476112in}{-0.507429in}}{\pgfqpoint{0.476112in}{-0.508739in}}%
\pgfpathcurveto{\pgfqpoint{0.476112in}{-0.510049in}}{\pgfqpoint{0.476633in}{-0.511306in}}{\pgfqpoint{0.477559in}{-0.512232in}}%
\pgfpathcurveto{\pgfqpoint{0.478486in}{-0.513159in}}{\pgfqpoint{0.479743in}{-0.513680in}}{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathlineto{\pgfqpoint{0.481053in}{-0.513680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathcurveto{\pgfqpoint{0.493901in}{-0.523468in}}{\pgfqpoint{0.495157in}{-0.522948in}}{\pgfqpoint{0.496084in}{-0.522021in}}%
\pgfpathcurveto{\pgfqpoint{0.497010in}{-0.521095in}}{\pgfqpoint{0.497531in}{-0.519838in}}{\pgfqpoint{0.497531in}{-0.518528in}}%
\pgfpathcurveto{\pgfqpoint{0.497531in}{-0.517218in}}{\pgfqpoint{0.497010in}{-0.515961in}}{\pgfqpoint{0.496084in}{-0.515034in}}%
\pgfpathcurveto{\pgfqpoint{0.495157in}{-0.514108in}}{\pgfqpoint{0.493901in}{-0.513587in}}{\pgfqpoint{0.492590in}{-0.513587in}}%
\pgfpathcurveto{\pgfqpoint{0.491280in}{-0.513587in}}{\pgfqpoint{0.490023in}{-0.514108in}}{\pgfqpoint{0.489097in}{-0.515034in}}%
\pgfpathcurveto{\pgfqpoint{0.488170in}{-0.515961in}}{\pgfqpoint{0.487650in}{-0.517218in}}{\pgfqpoint{0.487650in}{-0.518528in}}%
\pgfpathcurveto{\pgfqpoint{0.487650in}{-0.519838in}}{\pgfqpoint{0.488170in}{-0.521095in}}{\pgfqpoint{0.489097in}{-0.522021in}}%
\pgfpathcurveto{\pgfqpoint{0.490023in}{-0.522948in}}{\pgfqpoint{0.491280in}{-0.523468in}}{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathlineto{\pgfqpoint{0.492590in}{-0.523468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathcurveto{\pgfqpoint{0.505126in}{-0.533191in}}{\pgfqpoint{0.506382in}{-0.532670in}}{\pgfqpoint{0.507309in}{-0.531744in}}%
\pgfpathcurveto{\pgfqpoint{0.508235in}{-0.530817in}}{\pgfqpoint{0.508756in}{-0.529560in}}{\pgfqpoint{0.508756in}{-0.528250in}}%
\pgfpathcurveto{\pgfqpoint{0.508756in}{-0.526940in}}{\pgfqpoint{0.508235in}{-0.525683in}}{\pgfqpoint{0.507309in}{-0.524756in}}%
\pgfpathcurveto{\pgfqpoint{0.506382in}{-0.523830in}}{\pgfqpoint{0.505126in}{-0.523309in}}{\pgfqpoint{0.503815in}{-0.523309in}}%
\pgfpathcurveto{\pgfqpoint{0.502505in}{-0.523309in}}{\pgfqpoint{0.501248in}{-0.523830in}}{\pgfqpoint{0.500322in}{-0.524756in}}%
\pgfpathcurveto{\pgfqpoint{0.499395in}{-0.525683in}}{\pgfqpoint{0.498875in}{-0.526940in}}{\pgfqpoint{0.498875in}{-0.528250in}}%
\pgfpathcurveto{\pgfqpoint{0.498875in}{-0.529560in}}{\pgfqpoint{0.499395in}{-0.530817in}}{\pgfqpoint{0.500322in}{-0.531744in}}%
\pgfpathcurveto{\pgfqpoint{0.501248in}{-0.532670in}}{\pgfqpoint{0.502505in}{-0.533191in}}{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathlineto{\pgfqpoint{0.503815in}{-0.533191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathcurveto{\pgfqpoint{0.516188in}{-0.542596in}}{\pgfqpoint{0.517445in}{-0.542076in}}{\pgfqpoint{0.518371in}{-0.541149in}}%
\pgfpathcurveto{\pgfqpoint{0.519298in}{-0.540223in}}{\pgfqpoint{0.519818in}{-0.538966in}}{\pgfqpoint{0.519818in}{-0.537656in}}%
\pgfpathcurveto{\pgfqpoint{0.519818in}{-0.536345in}}{\pgfqpoint{0.519298in}{-0.535089in}}{\pgfqpoint{0.518371in}{-0.534162in}}%
\pgfpathcurveto{\pgfqpoint{0.517445in}{-0.533236in}}{\pgfqpoint{0.516188in}{-0.532715in}}{\pgfqpoint{0.514878in}{-0.532715in}}%
\pgfpathcurveto{\pgfqpoint{0.513568in}{-0.532715in}}{\pgfqpoint{0.512311in}{-0.533236in}}{\pgfqpoint{0.511384in}{-0.534162in}}%
\pgfpathcurveto{\pgfqpoint{0.510458in}{-0.535089in}}{\pgfqpoint{0.509937in}{-0.536345in}}{\pgfqpoint{0.509937in}{-0.537656in}}%
\pgfpathcurveto{\pgfqpoint{0.509937in}{-0.538966in}}{\pgfqpoint{0.510458in}{-0.540223in}}{\pgfqpoint{0.511384in}{-0.541149in}}%
\pgfpathcurveto{\pgfqpoint{0.512311in}{-0.542076in}}{\pgfqpoint{0.513568in}{-0.542596in}}{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathlineto{\pgfqpoint{0.514878in}{-0.542596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathcurveto{\pgfqpoint{0.527141in}{-0.551586in}}{\pgfqpoint{0.528398in}{-0.551066in}}{\pgfqpoint{0.529324in}{-0.550139in}}%
\pgfpathcurveto{\pgfqpoint{0.530251in}{-0.549213in}}{\pgfqpoint{0.530771in}{-0.547956in}}{\pgfqpoint{0.530771in}{-0.546646in}}%
\pgfpathcurveto{\pgfqpoint{0.530771in}{-0.545336in}}{\pgfqpoint{0.530251in}{-0.544079in}}{\pgfqpoint{0.529324in}{-0.543152in}}%
\pgfpathcurveto{\pgfqpoint{0.528398in}{-0.542226in}}{\pgfqpoint{0.527141in}{-0.541705in}}{\pgfqpoint{0.525831in}{-0.541705in}}%
\pgfpathcurveto{\pgfqpoint{0.524520in}{-0.541705in}}{\pgfqpoint{0.523264in}{-0.542226in}}{\pgfqpoint{0.522337in}{-0.543152in}}%
\pgfpathcurveto{\pgfqpoint{0.521411in}{-0.544079in}}{\pgfqpoint{0.520890in}{-0.545336in}}{\pgfqpoint{0.520890in}{-0.546646in}}%
\pgfpathcurveto{\pgfqpoint{0.520890in}{-0.547956in}}{\pgfqpoint{0.521411in}{-0.549213in}}{\pgfqpoint{0.522337in}{-0.550139in}}%
\pgfpathcurveto{\pgfqpoint{0.523264in}{-0.551066in}}{\pgfqpoint{0.524520in}{-0.551586in}}{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathlineto{\pgfqpoint{0.525831in}{-0.551586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathcurveto{\pgfqpoint{0.538107in}{-0.560414in}}{\pgfqpoint{0.539364in}{-0.559894in}}{\pgfqpoint{0.540291in}{-0.558967in}}%
\pgfpathcurveto{\pgfqpoint{0.541217in}{-0.558041in}}{\pgfqpoint{0.541738in}{-0.556784in}}{\pgfqpoint{0.541738in}{-0.555474in}}%
\pgfpathcurveto{\pgfqpoint{0.541738in}{-0.554163in}}{\pgfqpoint{0.541217in}{-0.552907in}}{\pgfqpoint{0.540291in}{-0.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.539364in}{-0.551054in}}{\pgfqpoint{0.538107in}{-0.550533in}}{\pgfqpoint{0.536797in}{-0.550533in}}%
\pgfpathcurveto{\pgfqpoint{0.535487in}{-0.550533in}}{\pgfqpoint{0.534230in}{-0.551054in}}{\pgfqpoint{0.533304in}{-0.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.532377in}{-0.552907in}}{\pgfqpoint{0.531857in}{-0.554163in}}{\pgfqpoint{0.531857in}{-0.555474in}}%
\pgfpathcurveto{\pgfqpoint{0.531857in}{-0.556784in}}{\pgfqpoint{0.532377in}{-0.558041in}}{\pgfqpoint{0.533304in}{-0.558967in}}%
\pgfpathcurveto{\pgfqpoint{0.534230in}{-0.559894in}}{\pgfqpoint{0.535487in}{-0.560414in}}{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathlineto{\pgfqpoint{0.536797in}{-0.560414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathcurveto{\pgfqpoint{0.548670in}{-0.569093in}}{\pgfqpoint{0.549927in}{-0.568573in}}{\pgfqpoint{0.550853in}{-0.567646in}}%
\pgfpathcurveto{\pgfqpoint{0.551780in}{-0.566720in}}{\pgfqpoint{0.552300in}{-0.565463in}}{\pgfqpoint{0.552300in}{-0.564153in}}%
\pgfpathcurveto{\pgfqpoint{0.552300in}{-0.562843in}}{\pgfqpoint{0.551780in}{-0.561586in}}{\pgfqpoint{0.550853in}{-0.560659in}}%
\pgfpathcurveto{\pgfqpoint{0.549927in}{-0.559733in}}{\pgfqpoint{0.548670in}{-0.559212in}}{\pgfqpoint{0.547360in}{-0.559212in}}%
\pgfpathcurveto{\pgfqpoint{0.546049in}{-0.559212in}}{\pgfqpoint{0.544793in}{-0.559733in}}{\pgfqpoint{0.543866in}{-0.560659in}}%
\pgfpathcurveto{\pgfqpoint{0.542940in}{-0.561586in}}{\pgfqpoint{0.542419in}{-0.562843in}}{\pgfqpoint{0.542419in}{-0.564153in}}%
\pgfpathcurveto{\pgfqpoint{0.542419in}{-0.565463in}}{\pgfqpoint{0.542940in}{-0.566720in}}{\pgfqpoint{0.543866in}{-0.567646in}}%
\pgfpathcurveto{\pgfqpoint{0.544793in}{-0.568573in}}{\pgfqpoint{0.546049in}{-0.569093in}}{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathlineto{\pgfqpoint{0.547360in}{-0.569093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathcurveto{\pgfqpoint{0.558902in}{-0.577534in}}{\pgfqpoint{0.560159in}{-0.577013in}}{\pgfqpoint{0.561085in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.562012in}{-0.575160in}}{\pgfqpoint{0.562532in}{-0.573903in}}{\pgfqpoint{0.562532in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.562532in}{-0.571283in}}{\pgfqpoint{0.562012in}{-0.570026in}}{\pgfqpoint{0.561085in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.560159in}{-0.568173in}}{\pgfqpoint{0.558902in}{-0.567652in}}{\pgfqpoint{0.557592in}{-0.567652in}}%
\pgfpathcurveto{\pgfqpoint{0.556281in}{-0.567652in}}{\pgfqpoint{0.555025in}{-0.568173in}}{\pgfqpoint{0.554098in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.553172in}{-0.570026in}}{\pgfqpoint{0.552651in}{-0.571283in}}{\pgfqpoint{0.552651in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.552651in}{-0.573903in}}{\pgfqpoint{0.553172in}{-0.575160in}}{\pgfqpoint{0.554098in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.555025in}{-0.577013in}}{\pgfqpoint{0.556281in}{-0.577534in}}{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathlineto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.568660in}{-0.586041in}}{\pgfqpoint{0.569917in}{-0.585520in}}{\pgfqpoint{0.570844in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{-0.583667in}}{\pgfqpoint{0.572291in}{-0.582410in}}{\pgfqpoint{0.572291in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.572291in}{-0.579790in}}{\pgfqpoint{0.571770in}{-0.578533in}}{\pgfqpoint{0.570844in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.569917in}{-0.576680in}}{\pgfqpoint{0.568660in}{-0.576159in}}{\pgfqpoint{0.567350in}{-0.576159in}}%
\pgfpathcurveto{\pgfqpoint{0.566040in}{-0.576159in}}{\pgfqpoint{0.564783in}{-0.576680in}}{\pgfqpoint{0.563856in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{-0.578533in}}{\pgfqpoint{0.562409in}{-0.579790in}}{\pgfqpoint{0.562409in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.562409in}{-0.582410in}}{\pgfqpoint{0.562930in}{-0.583667in}}{\pgfqpoint{0.563856in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.564783in}{-0.585520in}}{\pgfqpoint{0.566040in}{-0.586041in}}{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381185in}{-0.347336in}}%
\pgfpathcurveto{\pgfqpoint{0.382495in}{-0.347336in}}{\pgfqpoint{0.383752in}{-0.346816in}}{\pgfqpoint{0.384678in}{-0.345889in}}%
\pgfpathcurveto{\pgfqpoint{0.385605in}{-0.344963in}}{\pgfqpoint{0.386125in}{-0.343706in}}{\pgfqpoint{0.386125in}{-0.342396in}}%
\pgfpathcurveto{\pgfqpoint{0.386125in}{-0.341086in}}{\pgfqpoint{0.385605in}{-0.339829in}}{\pgfqpoint{0.384678in}{-0.338902in}}%
\pgfpathcurveto{\pgfqpoint{0.383752in}{-0.337976in}}{\pgfqpoint{0.382495in}{-0.337455in}}{\pgfqpoint{0.381185in}{-0.337455in}}%
\pgfpathcurveto{\pgfqpoint{0.379874in}{-0.337455in}}{\pgfqpoint{0.378618in}{-0.337976in}}{\pgfqpoint{0.377691in}{-0.338902in}}%
\pgfpathcurveto{\pgfqpoint{0.376765in}{-0.339829in}}{\pgfqpoint{0.376244in}{-0.341086in}}{\pgfqpoint{0.376244in}{-0.342396in}}%
\pgfpathcurveto{\pgfqpoint{0.376244in}{-0.343706in}}{\pgfqpoint{0.376765in}{-0.344963in}}{\pgfqpoint{0.377691in}{-0.345889in}}%
\pgfpathcurveto{\pgfqpoint{0.378618in}{-0.346816in}}{\pgfqpoint{0.379874in}{-0.347336in}}{\pgfqpoint{0.381185in}{-0.347336in}}%
\pgfpathlineto{\pgfqpoint{0.381185in}{-0.347336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393039in}{-0.358103in}}%
\pgfpathcurveto{\pgfqpoint{0.394349in}{-0.358103in}}{\pgfqpoint{0.395606in}{-0.357583in}}{\pgfqpoint{0.396532in}{-0.356656in}}%
\pgfpathcurveto{\pgfqpoint{0.397459in}{-0.355730in}}{\pgfqpoint{0.397980in}{-0.354473in}}{\pgfqpoint{0.397980in}{-0.353162in}}%
\pgfpathcurveto{\pgfqpoint{0.397980in}{-0.351852in}}{\pgfqpoint{0.397459in}{-0.350595in}}{\pgfqpoint{0.396532in}{-0.349669in}}%
\pgfpathcurveto{\pgfqpoint{0.395606in}{-0.348742in}}{\pgfqpoint{0.394349in}{-0.348222in}}{\pgfqpoint{0.393039in}{-0.348222in}}%
\pgfpathcurveto{\pgfqpoint{0.391729in}{-0.348222in}}{\pgfqpoint{0.390472in}{-0.348742in}}{\pgfqpoint{0.389545in}{-0.349669in}}%
\pgfpathcurveto{\pgfqpoint{0.388619in}{-0.350595in}}{\pgfqpoint{0.388098in}{-0.351852in}}{\pgfqpoint{0.388098in}{-0.353162in}}%
\pgfpathcurveto{\pgfqpoint{0.388098in}{-0.354473in}}{\pgfqpoint{0.388619in}{-0.355730in}}{\pgfqpoint{0.389545in}{-0.356656in}}%
\pgfpathcurveto{\pgfqpoint{0.390472in}{-0.357583in}}{\pgfqpoint{0.391729in}{-0.358103in}}{\pgfqpoint{0.393039in}{-0.358103in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{-0.358103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathcurveto{\pgfqpoint{0.405741in}{-0.368246in}}{\pgfqpoint{0.406998in}{-0.367726in}}{\pgfqpoint{0.407924in}{-0.366799in}}%
\pgfpathcurveto{\pgfqpoint{0.408851in}{-0.365873in}}{\pgfqpoint{0.409371in}{-0.364616in}}{\pgfqpoint{0.409371in}{-0.363306in}}%
\pgfpathcurveto{\pgfqpoint{0.409371in}{-0.361995in}}{\pgfqpoint{0.408851in}{-0.360739in}}{\pgfqpoint{0.407924in}{-0.359812in}}%
\pgfpathcurveto{\pgfqpoint{0.406998in}{-0.358886in}}{\pgfqpoint{0.405741in}{-0.358365in}}{\pgfqpoint{0.404431in}{-0.358365in}}%
\pgfpathcurveto{\pgfqpoint{0.403120in}{-0.358365in}}{\pgfqpoint{0.401864in}{-0.358886in}}{\pgfqpoint{0.400937in}{-0.359812in}}%
\pgfpathcurveto{\pgfqpoint{0.400011in}{-0.360739in}}{\pgfqpoint{0.399490in}{-0.361995in}}{\pgfqpoint{0.399490in}{-0.363306in}}%
\pgfpathcurveto{\pgfqpoint{0.399490in}{-0.364616in}}{\pgfqpoint{0.400011in}{-0.365873in}}{\pgfqpoint{0.400937in}{-0.366799in}}%
\pgfpathcurveto{\pgfqpoint{0.401864in}{-0.367726in}}{\pgfqpoint{0.403120in}{-0.368246in}}{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathlineto{\pgfqpoint{0.404431in}{-0.368246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathcurveto{\pgfqpoint{0.417164in}{-0.377281in}}{\pgfqpoint{0.418421in}{-0.376760in}}{\pgfqpoint{0.419348in}{-0.375834in}}%
\pgfpathcurveto{\pgfqpoint{0.420274in}{-0.374907in}}{\pgfqpoint{0.420795in}{-0.373651in}}{\pgfqpoint{0.420795in}{-0.372340in}}%
\pgfpathcurveto{\pgfqpoint{0.420795in}{-0.371030in}}{\pgfqpoint{0.420274in}{-0.369773in}}{\pgfqpoint{0.419348in}{-0.368847in}}%
\pgfpathcurveto{\pgfqpoint{0.418421in}{-0.367920in}}{\pgfqpoint{0.417164in}{-0.367400in}}{\pgfqpoint{0.415854in}{-0.367400in}}%
\pgfpathcurveto{\pgfqpoint{0.414544in}{-0.367400in}}{\pgfqpoint{0.413287in}{-0.367920in}}{\pgfqpoint{0.412361in}{-0.368847in}}%
\pgfpathcurveto{\pgfqpoint{0.411434in}{-0.369773in}}{\pgfqpoint{0.410914in}{-0.371030in}}{\pgfqpoint{0.410914in}{-0.372340in}}%
\pgfpathcurveto{\pgfqpoint{0.410914in}{-0.373651in}}{\pgfqpoint{0.411434in}{-0.374907in}}{\pgfqpoint{0.412361in}{-0.375834in}}%
\pgfpathcurveto{\pgfqpoint{0.413287in}{-0.376760in}}{\pgfqpoint{0.414544in}{-0.377281in}}{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathlineto{\pgfqpoint{0.415854in}{-0.377281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathcurveto{\pgfqpoint{0.427866in}{-0.385981in}}{\pgfqpoint{0.429123in}{-0.385460in}}{\pgfqpoint{0.430049in}{-0.384534in}}%
\pgfpathcurveto{\pgfqpoint{0.430976in}{-0.383607in}}{\pgfqpoint{0.431496in}{-0.382351in}}{\pgfqpoint{0.431496in}{-0.381040in}}%
\pgfpathcurveto{\pgfqpoint{0.431496in}{-0.379730in}}{\pgfqpoint{0.430976in}{-0.378473in}}{\pgfqpoint{0.430049in}{-0.377547in}}%
\pgfpathcurveto{\pgfqpoint{0.429123in}{-0.376620in}}{\pgfqpoint{0.427866in}{-0.376100in}}{\pgfqpoint{0.426556in}{-0.376100in}}%
\pgfpathcurveto{\pgfqpoint{0.425245in}{-0.376100in}}{\pgfqpoint{0.423989in}{-0.376620in}}{\pgfqpoint{0.423062in}{-0.377547in}}%
\pgfpathcurveto{\pgfqpoint{0.422136in}{-0.378473in}}{\pgfqpoint{0.421615in}{-0.379730in}}{\pgfqpoint{0.421615in}{-0.381040in}}%
\pgfpathcurveto{\pgfqpoint{0.421615in}{-0.382351in}}{\pgfqpoint{0.422136in}{-0.383607in}}{\pgfqpoint{0.423062in}{-0.384534in}}%
\pgfpathcurveto{\pgfqpoint{0.423989in}{-0.385460in}}{\pgfqpoint{0.425245in}{-0.385981in}}{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathlineto{\pgfqpoint{0.426556in}{-0.385981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathcurveto{\pgfqpoint{0.438444in}{-0.394820in}}{\pgfqpoint{0.439700in}{-0.394299in}}{\pgfqpoint{0.440627in}{-0.393373in}}%
\pgfpathcurveto{\pgfqpoint{0.441553in}{-0.392446in}}{\pgfqpoint{0.442074in}{-0.391189in}}{\pgfqpoint{0.442074in}{-0.389879in}}%
\pgfpathcurveto{\pgfqpoint{0.442074in}{-0.388569in}}{\pgfqpoint{0.441553in}{-0.387312in}}{\pgfqpoint{0.440627in}{-0.386386in}}%
\pgfpathcurveto{\pgfqpoint{0.439700in}{-0.385459in}}{\pgfqpoint{0.438444in}{-0.384939in}}{\pgfqpoint{0.437133in}{-0.384939in}}%
\pgfpathcurveto{\pgfqpoint{0.435823in}{-0.384939in}}{\pgfqpoint{0.434566in}{-0.385459in}}{\pgfqpoint{0.433640in}{-0.386386in}}%
\pgfpathcurveto{\pgfqpoint{0.432713in}{-0.387312in}}{\pgfqpoint{0.432193in}{-0.388569in}}{\pgfqpoint{0.432193in}{-0.389879in}}%
\pgfpathcurveto{\pgfqpoint{0.432193in}{-0.391189in}}{\pgfqpoint{0.432713in}{-0.392446in}}{\pgfqpoint{0.433640in}{-0.393373in}}%
\pgfpathcurveto{\pgfqpoint{0.434566in}{-0.394299in}}{\pgfqpoint{0.435823in}{-0.394820in}}{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathlineto{\pgfqpoint{0.437133in}{-0.394820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathcurveto{\pgfqpoint{0.449046in}{-0.403973in}}{\pgfqpoint{0.450303in}{-0.403452in}}{\pgfqpoint{0.451230in}{-0.402525in}}%
\pgfpathcurveto{\pgfqpoint{0.452156in}{-0.401599in}}{\pgfqpoint{0.452677in}{-0.400342in}}{\pgfqpoint{0.452677in}{-0.399032in}}%
\pgfpathcurveto{\pgfqpoint{0.452677in}{-0.397722in}}{\pgfqpoint{0.452156in}{-0.396465in}}{\pgfqpoint{0.451230in}{-0.395538in}}%
\pgfpathcurveto{\pgfqpoint{0.450303in}{-0.394612in}}{\pgfqpoint{0.449046in}{-0.394091in}}{\pgfqpoint{0.447736in}{-0.394091in}}%
\pgfpathcurveto{\pgfqpoint{0.446426in}{-0.394091in}}{\pgfqpoint{0.445169in}{-0.394612in}}{\pgfqpoint{0.444243in}{-0.395538in}}%
\pgfpathcurveto{\pgfqpoint{0.443316in}{-0.396465in}}{\pgfqpoint{0.442795in}{-0.397722in}}{\pgfqpoint{0.442795in}{-0.399032in}}%
\pgfpathcurveto{\pgfqpoint{0.442795in}{-0.400342in}}{\pgfqpoint{0.443316in}{-0.401599in}}{\pgfqpoint{0.444243in}{-0.402525in}}%
\pgfpathcurveto{\pgfqpoint{0.445169in}{-0.403452in}}{\pgfqpoint{0.446426in}{-0.403973in}}{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathlineto{\pgfqpoint{0.447736in}{-0.403973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathcurveto{\pgfqpoint{0.459428in}{-0.413448in}}{\pgfqpoint{0.460685in}{-0.412927in}}{\pgfqpoint{0.461612in}{-0.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.462538in}{-0.411074in}}{\pgfqpoint{0.463059in}{-0.409817in}}{\pgfqpoint{0.463059in}{-0.408507in}}%
\pgfpathcurveto{\pgfqpoint{0.463059in}{-0.407197in}}{\pgfqpoint{0.462538in}{-0.405940in}}{\pgfqpoint{0.461612in}{-0.405013in}}%
\pgfpathcurveto{\pgfqpoint{0.460685in}{-0.404087in}}{\pgfqpoint{0.459428in}{-0.403566in}}{\pgfqpoint{0.458118in}{-0.403566in}}%
\pgfpathcurveto{\pgfqpoint{0.456808in}{-0.403566in}}{\pgfqpoint{0.455551in}{-0.404087in}}{\pgfqpoint{0.454625in}{-0.405013in}}%
\pgfpathcurveto{\pgfqpoint{0.453698in}{-0.405940in}}{\pgfqpoint{0.453177in}{-0.407197in}}{\pgfqpoint{0.453177in}{-0.408507in}}%
\pgfpathcurveto{\pgfqpoint{0.453177in}{-0.409817in}}{\pgfqpoint{0.453698in}{-0.411074in}}{\pgfqpoint{0.454625in}{-0.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.455551in}{-0.412927in}}{\pgfqpoint{0.456808in}{-0.413448in}}{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathlineto{\pgfqpoint{0.458118in}{-0.413448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathcurveto{\pgfqpoint{0.469421in}{-0.422724in}}{\pgfqpoint{0.470678in}{-0.422203in}}{\pgfqpoint{0.471605in}{-0.421277in}}%
\pgfpathcurveto{\pgfqpoint{0.472531in}{-0.420350in}}{\pgfqpoint{0.473052in}{-0.419094in}}{\pgfqpoint{0.473052in}{-0.417783in}}%
\pgfpathcurveto{\pgfqpoint{0.473052in}{-0.416473in}}{\pgfqpoint{0.472531in}{-0.415216in}}{\pgfqpoint{0.471605in}{-0.414290in}}%
\pgfpathcurveto{\pgfqpoint{0.470678in}{-0.413363in}}{\pgfqpoint{0.469421in}{-0.412843in}}{\pgfqpoint{0.468111in}{-0.412843in}}%
\pgfpathcurveto{\pgfqpoint{0.466801in}{-0.412843in}}{\pgfqpoint{0.465544in}{-0.413363in}}{\pgfqpoint{0.464618in}{-0.414290in}}%
\pgfpathcurveto{\pgfqpoint{0.463691in}{-0.415216in}}{\pgfqpoint{0.463170in}{-0.416473in}}{\pgfqpoint{0.463170in}{-0.417783in}}%
\pgfpathcurveto{\pgfqpoint{0.463170in}{-0.419094in}}{\pgfqpoint{0.463691in}{-0.420350in}}{\pgfqpoint{0.464618in}{-0.421277in}}%
\pgfpathcurveto{\pgfqpoint{0.465544in}{-0.422203in}}{\pgfqpoint{0.466801in}{-0.422724in}}{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathlineto{\pgfqpoint{0.468111in}{-0.422724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathcurveto{\pgfqpoint{0.479031in}{-0.431474in}}{\pgfqpoint{0.480288in}{-0.430953in}}{\pgfqpoint{0.481214in}{-0.430027in}}%
\pgfpathcurveto{\pgfqpoint{0.482141in}{-0.429100in}}{\pgfqpoint{0.482661in}{-0.427844in}}{\pgfqpoint{0.482661in}{-0.426533in}}%
\pgfpathcurveto{\pgfqpoint{0.482661in}{-0.425223in}}{\pgfqpoint{0.482141in}{-0.423966in}}{\pgfqpoint{0.481214in}{-0.423040in}}%
\pgfpathcurveto{\pgfqpoint{0.480288in}{-0.422113in}}{\pgfqpoint{0.479031in}{-0.421593in}}{\pgfqpoint{0.477721in}{-0.421593in}}%
\pgfpathcurveto{\pgfqpoint{0.476411in}{-0.421593in}}{\pgfqpoint{0.475154in}{-0.422113in}}{\pgfqpoint{0.474227in}{-0.423040in}}%
\pgfpathcurveto{\pgfqpoint{0.473301in}{-0.423966in}}{\pgfqpoint{0.472780in}{-0.425223in}}{\pgfqpoint{0.472780in}{-0.426533in}}%
\pgfpathcurveto{\pgfqpoint{0.472780in}{-0.427844in}}{\pgfqpoint{0.473301in}{-0.429100in}}{\pgfqpoint{0.474227in}{-0.430027in}}%
\pgfpathcurveto{\pgfqpoint{0.475154in}{-0.430953in}}{\pgfqpoint{0.476411in}{-0.431474in}}{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathlineto{\pgfqpoint{0.477721in}{-0.431474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathcurveto{\pgfqpoint{0.488927in}{-0.440407in}}{\pgfqpoint{0.490184in}{-0.439887in}}{\pgfqpoint{0.491110in}{-0.438960in}}%
\pgfpathcurveto{\pgfqpoint{0.492037in}{-0.438034in}}{\pgfqpoint{0.492557in}{-0.436777in}}{\pgfqpoint{0.492557in}{-0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.492557in}{-0.434156in}}{\pgfqpoint{0.492037in}{-0.432900in}}{\pgfqpoint{0.491110in}{-0.431973in}}%
\pgfpathcurveto{\pgfqpoint{0.490184in}{-0.431047in}}{\pgfqpoint{0.488927in}{-0.430526in}}{\pgfqpoint{0.487617in}{-0.430526in}}%
\pgfpathcurveto{\pgfqpoint{0.486306in}{-0.430526in}}{\pgfqpoint{0.485050in}{-0.431047in}}{\pgfqpoint{0.484123in}{-0.431973in}}%
\pgfpathcurveto{\pgfqpoint{0.483197in}{-0.432900in}}{\pgfqpoint{0.482676in}{-0.434156in}}{\pgfqpoint{0.482676in}{-0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.482676in}{-0.436777in}}{\pgfqpoint{0.483197in}{-0.438034in}}{\pgfqpoint{0.484123in}{-0.438960in}}%
\pgfpathcurveto{\pgfqpoint{0.485050in}{-0.439887in}}{\pgfqpoint{0.486306in}{-0.440407in}}{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathlineto{\pgfqpoint{0.487617in}{-0.440407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathcurveto{\pgfqpoint{0.499328in}{-0.449716in}}{\pgfqpoint{0.500585in}{-0.449195in}}{\pgfqpoint{0.501512in}{-0.448269in}}%
\pgfpathcurveto{\pgfqpoint{0.502438in}{-0.447342in}}{\pgfqpoint{0.502959in}{-0.446085in}}{\pgfqpoint{0.502959in}{-0.444775in}}%
\pgfpathcurveto{\pgfqpoint{0.502959in}{-0.443465in}}{\pgfqpoint{0.502438in}{-0.442208in}}{\pgfqpoint{0.501512in}{-0.441281in}}%
\pgfpathcurveto{\pgfqpoint{0.500585in}{-0.440355in}}{\pgfqpoint{0.499328in}{-0.439834in}}{\pgfqpoint{0.498018in}{-0.439834in}}%
\pgfpathcurveto{\pgfqpoint{0.496708in}{-0.439834in}}{\pgfqpoint{0.495451in}{-0.440355in}}{\pgfqpoint{0.494525in}{-0.441281in}}%
\pgfpathcurveto{\pgfqpoint{0.493598in}{-0.442208in}}{\pgfqpoint{0.493077in}{-0.443465in}}{\pgfqpoint{0.493077in}{-0.444775in}}%
\pgfpathcurveto{\pgfqpoint{0.493077in}{-0.446085in}}{\pgfqpoint{0.493598in}{-0.447342in}}{\pgfqpoint{0.494525in}{-0.448269in}}%
\pgfpathcurveto{\pgfqpoint{0.495451in}{-0.449195in}}{\pgfqpoint{0.496708in}{-0.449716in}}{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathlineto{\pgfqpoint{0.498018in}{-0.449716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathcurveto{\pgfqpoint{0.509946in}{-0.459267in}}{\pgfqpoint{0.511203in}{-0.458746in}}{\pgfqpoint{0.512130in}{-0.457820in}}%
\pgfpathcurveto{\pgfqpoint{0.513056in}{-0.456893in}}{\pgfqpoint{0.513577in}{-0.455637in}}{\pgfqpoint{0.513577in}{-0.454326in}}%
\pgfpathcurveto{\pgfqpoint{0.513577in}{-0.453016in}}{\pgfqpoint{0.513056in}{-0.451759in}}{\pgfqpoint{0.512130in}{-0.450833in}}%
\pgfpathcurveto{\pgfqpoint{0.511203in}{-0.449906in}}{\pgfqpoint{0.509946in}{-0.449386in}}{\pgfqpoint{0.508636in}{-0.449386in}}%
\pgfpathcurveto{\pgfqpoint{0.507326in}{-0.449386in}}{\pgfqpoint{0.506069in}{-0.449906in}}{\pgfqpoint{0.505143in}{-0.450833in}}%
\pgfpathcurveto{\pgfqpoint{0.504216in}{-0.451759in}}{\pgfqpoint{0.503695in}{-0.453016in}}{\pgfqpoint{0.503695in}{-0.454326in}}%
\pgfpathcurveto{\pgfqpoint{0.503695in}{-0.455637in}}{\pgfqpoint{0.504216in}{-0.456893in}}{\pgfqpoint{0.505143in}{-0.457820in}}%
\pgfpathcurveto{\pgfqpoint{0.506069in}{-0.458746in}}{\pgfqpoint{0.507326in}{-0.459267in}}{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathlineto{\pgfqpoint{0.508636in}{-0.459267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathcurveto{\pgfqpoint{0.520877in}{-0.468978in}}{\pgfqpoint{0.522134in}{-0.468458in}}{\pgfqpoint{0.523060in}{-0.467531in}}%
\pgfpathcurveto{\pgfqpoint{0.523987in}{-0.466605in}}{\pgfqpoint{0.524507in}{-0.465348in}}{\pgfqpoint{0.524507in}{-0.464037in}}%
\pgfpathcurveto{\pgfqpoint{0.524507in}{-0.462727in}}{\pgfqpoint{0.523987in}{-0.461470in}}{\pgfqpoint{0.523060in}{-0.460544in}}%
\pgfpathcurveto{\pgfqpoint{0.522134in}{-0.459617in}}{\pgfqpoint{0.520877in}{-0.459097in}}{\pgfqpoint{0.519567in}{-0.459097in}}%
\pgfpathcurveto{\pgfqpoint{0.518256in}{-0.459097in}}{\pgfqpoint{0.517000in}{-0.459617in}}{\pgfqpoint{0.516073in}{-0.460544in}}%
\pgfpathcurveto{\pgfqpoint{0.515147in}{-0.461470in}}{\pgfqpoint{0.514626in}{-0.462727in}}{\pgfqpoint{0.514626in}{-0.464037in}}%
\pgfpathcurveto{\pgfqpoint{0.514626in}{-0.465348in}}{\pgfqpoint{0.515147in}{-0.466605in}}{\pgfqpoint{0.516073in}{-0.467531in}}%
\pgfpathcurveto{\pgfqpoint{0.517000in}{-0.468458in}}{\pgfqpoint{0.518256in}{-0.468978in}}{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathlineto{\pgfqpoint{0.519567in}{-0.468978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathcurveto{\pgfqpoint{0.531327in}{-0.478217in}}{\pgfqpoint{0.532584in}{-0.477696in}}{\pgfqpoint{0.533510in}{-0.476770in}}%
\pgfpathcurveto{\pgfqpoint{0.534437in}{-0.475843in}}{\pgfqpoint{0.534957in}{-0.474587in}}{\pgfqpoint{0.534957in}{-0.473276in}}%
\pgfpathcurveto{\pgfqpoint{0.534957in}{-0.471966in}}{\pgfqpoint{0.534437in}{-0.470709in}}{\pgfqpoint{0.533510in}{-0.469783in}}%
\pgfpathcurveto{\pgfqpoint{0.532584in}{-0.468856in}}{\pgfqpoint{0.531327in}{-0.468336in}}{\pgfqpoint{0.530017in}{-0.468336in}}%
\pgfpathcurveto{\pgfqpoint{0.528706in}{-0.468336in}}{\pgfqpoint{0.527450in}{-0.468856in}}{\pgfqpoint{0.526523in}{-0.469783in}}%
\pgfpathcurveto{\pgfqpoint{0.525597in}{-0.470709in}}{\pgfqpoint{0.525076in}{-0.471966in}}{\pgfqpoint{0.525076in}{-0.473276in}}%
\pgfpathcurveto{\pgfqpoint{0.525076in}{-0.474587in}}{\pgfqpoint{0.525597in}{-0.475843in}}{\pgfqpoint{0.526523in}{-0.476770in}}%
\pgfpathcurveto{\pgfqpoint{0.527450in}{-0.477696in}}{\pgfqpoint{0.528706in}{-0.478217in}}{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathlineto{\pgfqpoint{0.530017in}{-0.478217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathcurveto{\pgfqpoint{0.541667in}{-0.486792in}}{\pgfqpoint{0.542924in}{-0.486271in}}{\pgfqpoint{0.543850in}{-0.485345in}}%
\pgfpathcurveto{\pgfqpoint{0.544777in}{-0.484418in}}{\pgfqpoint{0.545298in}{-0.483162in}}{\pgfqpoint{0.545298in}{-0.481851in}}%
\pgfpathcurveto{\pgfqpoint{0.545298in}{-0.480541in}}{\pgfqpoint{0.544777in}{-0.479284in}}{\pgfqpoint{0.543850in}{-0.478358in}}%
\pgfpathcurveto{\pgfqpoint{0.542924in}{-0.477431in}}{\pgfqpoint{0.541667in}{-0.476911in}}{\pgfqpoint{0.540357in}{-0.476911in}}%
\pgfpathcurveto{\pgfqpoint{0.539047in}{-0.476911in}}{\pgfqpoint{0.537790in}{-0.477431in}}{\pgfqpoint{0.536863in}{-0.478358in}}%
\pgfpathcurveto{\pgfqpoint{0.535937in}{-0.479284in}}{\pgfqpoint{0.535416in}{-0.480541in}}{\pgfqpoint{0.535416in}{-0.481851in}}%
\pgfpathcurveto{\pgfqpoint{0.535416in}{-0.483162in}}{\pgfqpoint{0.535937in}{-0.484418in}}{\pgfqpoint{0.536863in}{-0.485345in}}%
\pgfpathcurveto{\pgfqpoint{0.537790in}{-0.486271in}}{\pgfqpoint{0.539047in}{-0.486792in}}{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathlineto{\pgfqpoint{0.540357in}{-0.486792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathcurveto{\pgfqpoint{0.551462in}{-0.495120in}}{\pgfqpoint{0.552718in}{-0.494599in}}{\pgfqpoint{0.553645in}{-0.493673in}}%
\pgfpathcurveto{\pgfqpoint{0.554571in}{-0.492746in}}{\pgfqpoint{0.555092in}{-0.491489in}}{\pgfqpoint{0.555092in}{-0.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.555092in}{-0.488869in}}{\pgfqpoint{0.554571in}{-0.487612in}}{\pgfqpoint{0.553645in}{-0.486686in}}%
\pgfpathcurveto{\pgfqpoint{0.552718in}{-0.485759in}}{\pgfqpoint{0.551462in}{-0.485239in}}{\pgfqpoint{0.550151in}{-0.485239in}}%
\pgfpathcurveto{\pgfqpoint{0.548841in}{-0.485239in}}{\pgfqpoint{0.547584in}{-0.485759in}}{\pgfqpoint{0.546658in}{-0.486686in}}%
\pgfpathcurveto{\pgfqpoint{0.545731in}{-0.487612in}}{\pgfqpoint{0.545211in}{-0.488869in}}{\pgfqpoint{0.545211in}{-0.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.545211in}{-0.491489in}}{\pgfqpoint{0.545731in}{-0.492746in}}{\pgfqpoint{0.546658in}{-0.493673in}}%
\pgfpathcurveto{\pgfqpoint{0.547584in}{-0.494599in}}{\pgfqpoint{0.548841in}{-0.495120in}}{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathlineto{\pgfqpoint{0.550151in}{-0.495120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathcurveto{\pgfqpoint{0.561563in}{-0.503339in}}{\pgfqpoint{0.562820in}{-0.502819in}}{\pgfqpoint{0.563746in}{-0.501892in}}%
\pgfpathcurveto{\pgfqpoint{0.564673in}{-0.500966in}}{\pgfqpoint{0.565193in}{-0.499709in}}{\pgfqpoint{0.565193in}{-0.498399in}}%
\pgfpathcurveto{\pgfqpoint{0.565193in}{-0.497088in}}{\pgfqpoint{0.564673in}{-0.495832in}}{\pgfqpoint{0.563746in}{-0.494905in}}%
\pgfpathcurveto{\pgfqpoint{0.562820in}{-0.493979in}}{\pgfqpoint{0.561563in}{-0.493458in}}{\pgfqpoint{0.560253in}{-0.493458in}}%
\pgfpathcurveto{\pgfqpoint{0.558943in}{-0.493458in}}{\pgfqpoint{0.557686in}{-0.493979in}}{\pgfqpoint{0.556759in}{-0.494905in}}%
\pgfpathcurveto{\pgfqpoint{0.555833in}{-0.495832in}}{\pgfqpoint{0.555312in}{-0.497088in}}{\pgfqpoint{0.555312in}{-0.498399in}}%
\pgfpathcurveto{\pgfqpoint{0.555312in}{-0.499709in}}{\pgfqpoint{0.555833in}{-0.500966in}}{\pgfqpoint{0.556759in}{-0.501892in}}%
\pgfpathcurveto{\pgfqpoint{0.557686in}{-0.502819in}}{\pgfqpoint{0.558943in}{-0.503339in}}{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathlineto{\pgfqpoint{0.560253in}{-0.503339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathcurveto{\pgfqpoint{0.571728in}{-0.511875in}}{\pgfqpoint{0.572985in}{-0.511355in}}{\pgfqpoint{0.573912in}{-0.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.574838in}{-0.509502in}}{\pgfqpoint{0.575359in}{-0.508245in}}{\pgfqpoint{0.575359in}{-0.506935in}}%
\pgfpathcurveto{\pgfqpoint{0.575359in}{-0.505624in}}{\pgfqpoint{0.574838in}{-0.504368in}}{\pgfqpoint{0.573912in}{-0.503441in}}%
\pgfpathcurveto{\pgfqpoint{0.572985in}{-0.502515in}}{\pgfqpoint{0.571728in}{-0.501994in}}{\pgfqpoint{0.570418in}{-0.501994in}}%
\pgfpathcurveto{\pgfqpoint{0.569108in}{-0.501994in}}{\pgfqpoint{0.567851in}{-0.502515in}}{\pgfqpoint{0.566925in}{-0.503441in}}%
\pgfpathcurveto{\pgfqpoint{0.565998in}{-0.504368in}}{\pgfqpoint{0.565477in}{-0.505624in}}{\pgfqpoint{0.565477in}{-0.506935in}}%
\pgfpathcurveto{\pgfqpoint{0.565477in}{-0.508245in}}{\pgfqpoint{0.565998in}{-0.509502in}}{\pgfqpoint{0.566925in}{-0.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.567851in}{-0.511355in}}{\pgfqpoint{0.569108in}{-0.511875in}}{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{-0.511875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathcurveto{\pgfqpoint{0.582192in}{-0.520575in}}{\pgfqpoint{0.583449in}{-0.520055in}}{\pgfqpoint{0.584375in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.585302in}{-0.518202in}}{\pgfqpoint{0.585823in}{-0.516945in}}{\pgfqpoint{0.585823in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.585823in}{-0.514324in}}{\pgfqpoint{0.585302in}{-0.513068in}}{\pgfqpoint{0.584375in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.583449in}{-0.511215in}}{\pgfqpoint{0.582192in}{-0.510694in}}{\pgfqpoint{0.580882in}{-0.510694in}}%
\pgfpathcurveto{\pgfqpoint{0.579572in}{-0.510694in}}{\pgfqpoint{0.578315in}{-0.511215in}}{\pgfqpoint{0.577388in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.576462in}{-0.513068in}}{\pgfqpoint{0.575941in}{-0.514324in}}{\pgfqpoint{0.575941in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.575941in}{-0.516945in}}{\pgfqpoint{0.576462in}{-0.518202in}}{\pgfqpoint{0.577388in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.578315in}{-0.520055in}}{\pgfqpoint{0.579572in}{-0.520575in}}{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathlineto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathcurveto{\pgfqpoint{0.592387in}{-0.529038in}}{\pgfqpoint{0.593643in}{-0.528517in}}{\pgfqpoint{0.594570in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.595496in}{-0.526664in}}{\pgfqpoint{0.596017in}{-0.525407in}}{\pgfqpoint{0.596017in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{-0.522787in}}{\pgfqpoint{0.595496in}{-0.521530in}}{\pgfqpoint{0.594570in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.593643in}{-0.519677in}}{\pgfqpoint{0.592387in}{-0.519157in}}{\pgfqpoint{0.591076in}{-0.519157in}}%
\pgfpathcurveto{\pgfqpoint{0.589766in}{-0.519157in}}{\pgfqpoint{0.588509in}{-0.519677in}}{\pgfqpoint{0.587583in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{-0.521530in}}{\pgfqpoint{0.586136in}{-0.522787in}}{\pgfqpoint{0.586136in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.586136in}{-0.525407in}}{\pgfqpoint{0.586656in}{-0.526664in}}{\pgfqpoint{0.587583in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.588509in}{-0.528517in}}{\pgfqpoint{0.589766in}{-0.529038in}}{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171054in}{-0.102442in}}%
\pgfpathcurveto{\pgfqpoint{0.172364in}{-0.102442in}}{\pgfqpoint{0.173621in}{-0.101921in}}{\pgfqpoint{0.174548in}{-0.100995in}}%
\pgfpathcurveto{\pgfqpoint{0.175474in}{-0.100068in}}{\pgfqpoint{0.175995in}{-0.098812in}}{\pgfqpoint{0.175995in}{-0.097501in}}%
\pgfpathcurveto{\pgfqpoint{0.175995in}{-0.096191in}}{\pgfqpoint{0.175474in}{-0.094934in}}{\pgfqpoint{0.174548in}{-0.094008in}}%
\pgfpathcurveto{\pgfqpoint{0.173621in}{-0.093081in}}{\pgfqpoint{0.172364in}{-0.092561in}}{\pgfqpoint{0.171054in}{-0.092561in}}%
\pgfpathcurveto{\pgfqpoint{0.169744in}{-0.092561in}}{\pgfqpoint{0.168487in}{-0.093081in}}{\pgfqpoint{0.167561in}{-0.094008in}}%
\pgfpathcurveto{\pgfqpoint{0.166634in}{-0.094934in}}{\pgfqpoint{0.166114in}{-0.096191in}}{\pgfqpoint{0.166114in}{-0.097501in}}%
\pgfpathcurveto{\pgfqpoint{0.166114in}{-0.098812in}}{\pgfqpoint{0.166634in}{-0.100068in}}{\pgfqpoint{0.167561in}{-0.100995in}}%
\pgfpathcurveto{\pgfqpoint{0.168487in}{-0.101921in}}{\pgfqpoint{0.169744in}{-0.102442in}}{\pgfqpoint{0.171054in}{-0.102442in}}%
\pgfpathlineto{\pgfqpoint{0.171054in}{-0.102442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182508in}{-0.113842in}}%
\pgfpathcurveto{\pgfqpoint{0.183819in}{-0.113842in}}{\pgfqpoint{0.185075in}{-0.113321in}}{\pgfqpoint{0.186002in}{-0.112395in}}%
\pgfpathcurveto{\pgfqpoint{0.186928in}{-0.111468in}}{\pgfqpoint{0.187449in}{-0.110212in}}{\pgfqpoint{0.187449in}{-0.108901in}}%
\pgfpathcurveto{\pgfqpoint{0.187449in}{-0.107591in}}{\pgfqpoint{0.186928in}{-0.106334in}}{\pgfqpoint{0.186002in}{-0.105408in}}%
\pgfpathcurveto{\pgfqpoint{0.185075in}{-0.104481in}}{\pgfqpoint{0.183819in}{-0.103961in}}{\pgfqpoint{0.182508in}{-0.103961in}}%
\pgfpathcurveto{\pgfqpoint{0.181198in}{-0.103961in}}{\pgfqpoint{0.179941in}{-0.104481in}}{\pgfqpoint{0.179015in}{-0.105408in}}%
\pgfpathcurveto{\pgfqpoint{0.178088in}{-0.106334in}}{\pgfqpoint{0.177568in}{-0.107591in}}{\pgfqpoint{0.177568in}{-0.108901in}}%
\pgfpathcurveto{\pgfqpoint{0.177568in}{-0.110212in}}{\pgfqpoint{0.178088in}{-0.111468in}}{\pgfqpoint{0.179015in}{-0.112395in}}%
\pgfpathcurveto{\pgfqpoint{0.179941in}{-0.113321in}}{\pgfqpoint{0.181198in}{-0.113842in}}{\pgfqpoint{0.182508in}{-0.113842in}}%
\pgfpathlineto{\pgfqpoint{0.182508in}{-0.113842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathcurveto{\pgfqpoint{0.195217in}{-0.124956in}}{\pgfqpoint{0.196474in}{-0.124435in}}{\pgfqpoint{0.197400in}{-0.123509in}}%
\pgfpathcurveto{\pgfqpoint{0.198327in}{-0.122582in}}{\pgfqpoint{0.198848in}{-0.121326in}}{\pgfqpoint{0.198848in}{-0.120015in}}%
\pgfpathcurveto{\pgfqpoint{0.198848in}{-0.118705in}}{\pgfqpoint{0.198327in}{-0.117448in}}{\pgfqpoint{0.197400in}{-0.116522in}}%
\pgfpathcurveto{\pgfqpoint{0.196474in}{-0.115595in}}{\pgfqpoint{0.195217in}{-0.115075in}}{\pgfqpoint{0.193907in}{-0.115075in}}%
\pgfpathcurveto{\pgfqpoint{0.192597in}{-0.115075in}}{\pgfqpoint{0.191340in}{-0.115595in}}{\pgfqpoint{0.190413in}{-0.116522in}}%
\pgfpathcurveto{\pgfqpoint{0.189487in}{-0.117448in}}{\pgfqpoint{0.188966in}{-0.118705in}}{\pgfqpoint{0.188966in}{-0.120015in}}%
\pgfpathcurveto{\pgfqpoint{0.188966in}{-0.121326in}}{\pgfqpoint{0.189487in}{-0.122582in}}{\pgfqpoint{0.190413in}{-0.123509in}}%
\pgfpathcurveto{\pgfqpoint{0.191340in}{-0.124435in}}{\pgfqpoint{0.192597in}{-0.124956in}}{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathlineto{\pgfqpoint{0.193907in}{-0.124956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathcurveto{\pgfqpoint{0.206596in}{-0.135881in}}{\pgfqpoint{0.207853in}{-0.135360in}}{\pgfqpoint{0.208780in}{-0.134434in}}%
\pgfpathcurveto{\pgfqpoint{0.209706in}{-0.133507in}}{\pgfqpoint{0.210227in}{-0.132251in}}{\pgfqpoint{0.210227in}{-0.130940in}}%
\pgfpathcurveto{\pgfqpoint{0.210227in}{-0.129630in}}{\pgfqpoint{0.209706in}{-0.128373in}}{\pgfqpoint{0.208780in}{-0.127447in}}%
\pgfpathcurveto{\pgfqpoint{0.207853in}{-0.126520in}}{\pgfqpoint{0.206596in}{-0.126000in}}{\pgfqpoint{0.205286in}{-0.126000in}}%
\pgfpathcurveto{\pgfqpoint{0.203976in}{-0.126000in}}{\pgfqpoint{0.202719in}{-0.126520in}}{\pgfqpoint{0.201793in}{-0.127447in}}%
\pgfpathcurveto{\pgfqpoint{0.200866in}{-0.128373in}}{\pgfqpoint{0.200345in}{-0.129630in}}{\pgfqpoint{0.200345in}{-0.130940in}}%
\pgfpathcurveto{\pgfqpoint{0.200345in}{-0.132251in}}{\pgfqpoint{0.200866in}{-0.133507in}}{\pgfqpoint{0.201793in}{-0.134434in}}%
\pgfpathcurveto{\pgfqpoint{0.202719in}{-0.135360in}}{\pgfqpoint{0.203976in}{-0.135881in}}{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathlineto{\pgfqpoint{0.205286in}{-0.135881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathcurveto{\pgfqpoint{0.217713in}{-0.146595in}}{\pgfqpoint{0.218970in}{-0.146074in}}{\pgfqpoint{0.219896in}{-0.145148in}}%
\pgfpathcurveto{\pgfqpoint{0.220823in}{-0.144221in}}{\pgfqpoint{0.221343in}{-0.142964in}}{\pgfqpoint{0.221343in}{-0.141654in}}%
\pgfpathcurveto{\pgfqpoint{0.221343in}{-0.140344in}}{\pgfqpoint{0.220823in}{-0.139087in}}{\pgfqpoint{0.219896in}{-0.138161in}}%
\pgfpathcurveto{\pgfqpoint{0.218970in}{-0.137234in}}{\pgfqpoint{0.217713in}{-0.136714in}}{\pgfqpoint{0.216403in}{-0.136714in}}%
\pgfpathcurveto{\pgfqpoint{0.215093in}{-0.136714in}}{\pgfqpoint{0.213836in}{-0.137234in}}{\pgfqpoint{0.212909in}{-0.138161in}}%
\pgfpathcurveto{\pgfqpoint{0.211983in}{-0.139087in}}{\pgfqpoint{0.211462in}{-0.140344in}}{\pgfqpoint{0.211462in}{-0.141654in}}%
\pgfpathcurveto{\pgfqpoint{0.211462in}{-0.142964in}}{\pgfqpoint{0.211983in}{-0.144221in}}{\pgfqpoint{0.212909in}{-0.145148in}}%
\pgfpathcurveto{\pgfqpoint{0.213836in}{-0.146074in}}{\pgfqpoint{0.215093in}{-0.146595in}}{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathlineto{\pgfqpoint{0.216403in}{-0.146595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathcurveto{\pgfqpoint{0.228932in}{-0.157570in}}{\pgfqpoint{0.230189in}{-0.157049in}}{\pgfqpoint{0.231116in}{-0.156123in}}%
\pgfpathcurveto{\pgfqpoint{0.232042in}{-0.155196in}}{\pgfqpoint{0.232563in}{-0.153939in}}{\pgfqpoint{0.232563in}{-0.152629in}}%
\pgfpathcurveto{\pgfqpoint{0.232563in}{-0.151319in}}{\pgfqpoint{0.232042in}{-0.150062in}}{\pgfqpoint{0.231116in}{-0.149136in}}%
\pgfpathcurveto{\pgfqpoint{0.230189in}{-0.148209in}}{\pgfqpoint{0.228932in}{-0.147689in}}{\pgfqpoint{0.227622in}{-0.147689in}}%
\pgfpathcurveto{\pgfqpoint{0.226312in}{-0.147689in}}{\pgfqpoint{0.225055in}{-0.148209in}}{\pgfqpoint{0.224129in}{-0.149136in}}%
\pgfpathcurveto{\pgfqpoint{0.223202in}{-0.150062in}}{\pgfqpoint{0.222682in}{-0.151319in}}{\pgfqpoint{0.222682in}{-0.152629in}}%
\pgfpathcurveto{\pgfqpoint{0.222682in}{-0.153939in}}{\pgfqpoint{0.223202in}{-0.155196in}}{\pgfqpoint{0.224129in}{-0.156123in}}%
\pgfpathcurveto{\pgfqpoint{0.225055in}{-0.157049in}}{\pgfqpoint{0.226312in}{-0.157570in}}{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathlineto{\pgfqpoint{0.227622in}{-0.157570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathcurveto{\pgfqpoint{0.240088in}{-0.168985in}}{\pgfqpoint{0.241345in}{-0.168464in}}{\pgfqpoint{0.242271in}{-0.167538in}}%
\pgfpathcurveto{\pgfqpoint{0.243198in}{-0.166611in}}{\pgfqpoint{0.243718in}{-0.165355in}}{\pgfqpoint{0.243718in}{-0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.243718in}{-0.162734in}}{\pgfqpoint{0.243198in}{-0.161477in}}{\pgfqpoint{0.242271in}{-0.160551in}}%
\pgfpathcurveto{\pgfqpoint{0.241345in}{-0.159624in}}{\pgfqpoint{0.240088in}{-0.159104in}}{\pgfqpoint{0.238778in}{-0.159104in}}%
\pgfpathcurveto{\pgfqpoint{0.237468in}{-0.159104in}}{\pgfqpoint{0.236211in}{-0.159624in}}{\pgfqpoint{0.235284in}{-0.160551in}}%
\pgfpathcurveto{\pgfqpoint{0.234358in}{-0.161477in}}{\pgfqpoint{0.233837in}{-0.162734in}}{\pgfqpoint{0.233837in}{-0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.233837in}{-0.165355in}}{\pgfqpoint{0.234358in}{-0.166611in}}{\pgfqpoint{0.235284in}{-0.167538in}}%
\pgfpathcurveto{\pgfqpoint{0.236211in}{-0.168464in}}{\pgfqpoint{0.237468in}{-0.168985in}}{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathlineto{\pgfqpoint{0.238778in}{-0.168985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathcurveto{\pgfqpoint{0.251360in}{-0.180916in}}{\pgfqpoint{0.252617in}{-0.180395in}}{\pgfqpoint{0.253544in}{-0.179469in}}%
\pgfpathcurveto{\pgfqpoint{0.254470in}{-0.178542in}}{\pgfqpoint{0.254991in}{-0.177285in}}{\pgfqpoint{0.254991in}{-0.175975in}}%
\pgfpathcurveto{\pgfqpoint{0.254991in}{-0.174665in}}{\pgfqpoint{0.254470in}{-0.173408in}}{\pgfqpoint{0.253544in}{-0.172481in}}%
\pgfpathcurveto{\pgfqpoint{0.252617in}{-0.171555in}}{\pgfqpoint{0.251360in}{-0.171034in}}{\pgfqpoint{0.250050in}{-0.171034in}}%
\pgfpathcurveto{\pgfqpoint{0.248740in}{-0.171034in}}{\pgfqpoint{0.247483in}{-0.171555in}}{\pgfqpoint{0.246556in}{-0.172481in}}%
\pgfpathcurveto{\pgfqpoint{0.245630in}{-0.173408in}}{\pgfqpoint{0.245109in}{-0.174665in}}{\pgfqpoint{0.245109in}{-0.175975in}}%
\pgfpathcurveto{\pgfqpoint{0.245109in}{-0.177285in}}{\pgfqpoint{0.245630in}{-0.178542in}}{\pgfqpoint{0.246556in}{-0.179469in}}%
\pgfpathcurveto{\pgfqpoint{0.247483in}{-0.180395in}}{\pgfqpoint{0.248740in}{-0.180916in}}{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathlineto{\pgfqpoint{0.250050in}{-0.180916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathcurveto{\pgfqpoint{0.263187in}{-0.192498in}}{\pgfqpoint{0.264443in}{-0.191977in}}{\pgfqpoint{0.265370in}{-0.191050in}}%
\pgfpathcurveto{\pgfqpoint{0.266296in}{-0.190124in}}{\pgfqpoint{0.266817in}{-0.188867in}}{\pgfqpoint{0.266817in}{-0.187557in}}%
\pgfpathcurveto{\pgfqpoint{0.266817in}{-0.186247in}}{\pgfqpoint{0.266296in}{-0.184990in}}{\pgfqpoint{0.265370in}{-0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.264443in}{-0.183137in}}{\pgfqpoint{0.263187in}{-0.182616in}}{\pgfqpoint{0.261876in}{-0.182616in}}%
\pgfpathcurveto{\pgfqpoint{0.260566in}{-0.182616in}}{\pgfqpoint{0.259309in}{-0.183137in}}{\pgfqpoint{0.258383in}{-0.184063in}}%
\pgfpathcurveto{\pgfqpoint{0.257456in}{-0.184990in}}{\pgfqpoint{0.256936in}{-0.186247in}}{\pgfqpoint{0.256936in}{-0.187557in}}%
\pgfpathcurveto{\pgfqpoint{0.256936in}{-0.188867in}}{\pgfqpoint{0.257456in}{-0.190124in}}{\pgfqpoint{0.258383in}{-0.191050in}}%
\pgfpathcurveto{\pgfqpoint{0.259309in}{-0.191977in}}{\pgfqpoint{0.260566in}{-0.192498in}}{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathlineto{\pgfqpoint{0.261876in}{-0.192498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathcurveto{\pgfqpoint{0.274807in}{-0.203398in}}{\pgfqpoint{0.276064in}{-0.202877in}}{\pgfqpoint{0.276991in}{-0.201950in}}%
\pgfpathcurveto{\pgfqpoint{0.277917in}{-0.201024in}}{\pgfqpoint{0.278438in}{-0.199767in}}{\pgfqpoint{0.278438in}{-0.198457in}}%
\pgfpathcurveto{\pgfqpoint{0.278438in}{-0.197147in}}{\pgfqpoint{0.277917in}{-0.195890in}}{\pgfqpoint{0.276991in}{-0.194963in}}%
\pgfpathcurveto{\pgfqpoint{0.276064in}{-0.194037in}}{\pgfqpoint{0.274807in}{-0.193516in}}{\pgfqpoint{0.273497in}{-0.193516in}}%
\pgfpathcurveto{\pgfqpoint{0.272187in}{-0.193516in}}{\pgfqpoint{0.270930in}{-0.194037in}}{\pgfqpoint{0.270004in}{-0.194963in}}%
\pgfpathcurveto{\pgfqpoint{0.269077in}{-0.195890in}}{\pgfqpoint{0.268557in}{-0.197147in}}{\pgfqpoint{0.268557in}{-0.198457in}}%
\pgfpathcurveto{\pgfqpoint{0.268557in}{-0.199767in}}{\pgfqpoint{0.269077in}{-0.201024in}}{\pgfqpoint{0.270004in}{-0.201950in}}%
\pgfpathcurveto{\pgfqpoint{0.270930in}{-0.202877in}}{\pgfqpoint{0.272187in}{-0.203398in}}{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathlineto{\pgfqpoint{0.273497in}{-0.203398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathcurveto{\pgfqpoint{0.286039in}{-0.213799in}}{\pgfqpoint{0.287296in}{-0.213278in}}{\pgfqpoint{0.288223in}{-0.212352in}}%
\pgfpathcurveto{\pgfqpoint{0.289149in}{-0.211425in}}{\pgfqpoint{0.289670in}{-0.210169in}}{\pgfqpoint{0.289670in}{-0.208858in}}%
\pgfpathcurveto{\pgfqpoint{0.289670in}{-0.207548in}}{\pgfqpoint{0.289149in}{-0.206291in}}{\pgfqpoint{0.288223in}{-0.205365in}}%
\pgfpathcurveto{\pgfqpoint{0.287296in}{-0.204438in}}{\pgfqpoint{0.286039in}{-0.203918in}}{\pgfqpoint{0.284729in}{-0.203918in}}%
\pgfpathcurveto{\pgfqpoint{0.283419in}{-0.203918in}}{\pgfqpoint{0.282162in}{-0.204438in}}{\pgfqpoint{0.281236in}{-0.205365in}}%
\pgfpathcurveto{\pgfqpoint{0.280309in}{-0.206291in}}{\pgfqpoint{0.279789in}{-0.207548in}}{\pgfqpoint{0.279789in}{-0.208858in}}%
\pgfpathcurveto{\pgfqpoint{0.279789in}{-0.210169in}}{\pgfqpoint{0.280309in}{-0.211425in}}{\pgfqpoint{0.281236in}{-0.212352in}}%
\pgfpathcurveto{\pgfqpoint{0.282162in}{-0.213278in}}{\pgfqpoint{0.283419in}{-0.213799in}}{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathlineto{\pgfqpoint{0.284729in}{-0.213799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathcurveto{\pgfqpoint{0.297301in}{-0.224735in}}{\pgfqpoint{0.298557in}{-0.224214in}}{\pgfqpoint{0.299484in}{-0.223288in}}%
\pgfpathcurveto{\pgfqpoint{0.300410in}{-0.222361in}}{\pgfqpoint{0.300931in}{-0.221105in}}{\pgfqpoint{0.300931in}{-0.219794in}}%
\pgfpathcurveto{\pgfqpoint{0.300931in}{-0.218484in}}{\pgfqpoint{0.300410in}{-0.217227in}}{\pgfqpoint{0.299484in}{-0.216301in}}%
\pgfpathcurveto{\pgfqpoint{0.298557in}{-0.215374in}}{\pgfqpoint{0.297301in}{-0.214854in}}{\pgfqpoint{0.295990in}{-0.214854in}}%
\pgfpathcurveto{\pgfqpoint{0.294680in}{-0.214854in}}{\pgfqpoint{0.293423in}{-0.215374in}}{\pgfqpoint{0.292497in}{-0.216301in}}%
\pgfpathcurveto{\pgfqpoint{0.291570in}{-0.217227in}}{\pgfqpoint{0.291050in}{-0.218484in}}{\pgfqpoint{0.291050in}{-0.219794in}}%
\pgfpathcurveto{\pgfqpoint{0.291050in}{-0.221105in}}{\pgfqpoint{0.291570in}{-0.222361in}}{\pgfqpoint{0.292497in}{-0.223288in}}%
\pgfpathcurveto{\pgfqpoint{0.293423in}{-0.224214in}}{\pgfqpoint{0.294680in}{-0.224735in}}{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.295990in}{-0.224735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathcurveto{\pgfqpoint{0.308728in}{-0.236148in}}{\pgfqpoint{0.309985in}{-0.235627in}}{\pgfqpoint{0.310912in}{-0.234700in}}%
\pgfpathcurveto{\pgfqpoint{0.311838in}{-0.233774in}}{\pgfqpoint{0.312359in}{-0.232517in}}{\pgfqpoint{0.312359in}{-0.231207in}}%
\pgfpathcurveto{\pgfqpoint{0.312359in}{-0.229897in}}{\pgfqpoint{0.311838in}{-0.228640in}}{\pgfqpoint{0.310912in}{-0.227713in}}%
\pgfpathcurveto{\pgfqpoint{0.309985in}{-0.226787in}}{\pgfqpoint{0.308728in}{-0.226266in}}{\pgfqpoint{0.307418in}{-0.226266in}}%
\pgfpathcurveto{\pgfqpoint{0.306108in}{-0.226266in}}{\pgfqpoint{0.304851in}{-0.226787in}}{\pgfqpoint{0.303925in}{-0.227713in}}%
\pgfpathcurveto{\pgfqpoint{0.302998in}{-0.228640in}}{\pgfqpoint{0.302477in}{-0.229897in}}{\pgfqpoint{0.302477in}{-0.231207in}}%
\pgfpathcurveto{\pgfqpoint{0.302477in}{-0.232517in}}{\pgfqpoint{0.302998in}{-0.233774in}}{\pgfqpoint{0.303925in}{-0.234700in}}%
\pgfpathcurveto{\pgfqpoint{0.304851in}{-0.235627in}}{\pgfqpoint{0.306108in}{-0.236148in}}{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathlineto{\pgfqpoint{0.307418in}{-0.236148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathcurveto{\pgfqpoint{0.320524in}{-0.247261in}}{\pgfqpoint{0.321781in}{-0.246741in}}{\pgfqpoint{0.322707in}{-0.245814in}}%
\pgfpathcurveto{\pgfqpoint{0.323634in}{-0.244888in}}{\pgfqpoint{0.324155in}{-0.243631in}}{\pgfqpoint{0.324155in}{-0.242321in}}%
\pgfpathcurveto{\pgfqpoint{0.324155in}{-0.241011in}}{\pgfqpoint{0.323634in}{-0.239754in}}{\pgfqpoint{0.322707in}{-0.238827in}}%
\pgfpathcurveto{\pgfqpoint{0.321781in}{-0.237901in}}{\pgfqpoint{0.320524in}{-0.237380in}}{\pgfqpoint{0.319214in}{-0.237380in}}%
\pgfpathcurveto{\pgfqpoint{0.317904in}{-0.237380in}}{\pgfqpoint{0.316647in}{-0.237901in}}{\pgfqpoint{0.315720in}{-0.238827in}}%
\pgfpathcurveto{\pgfqpoint{0.314794in}{-0.239754in}}{\pgfqpoint{0.314273in}{-0.241011in}}{\pgfqpoint{0.314273in}{-0.242321in}}%
\pgfpathcurveto{\pgfqpoint{0.314273in}{-0.243631in}}{\pgfqpoint{0.314794in}{-0.244888in}}{\pgfqpoint{0.315720in}{-0.245814in}}%
\pgfpathcurveto{\pgfqpoint{0.316647in}{-0.246741in}}{\pgfqpoint{0.317904in}{-0.247261in}}{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathlineto{\pgfqpoint{0.319214in}{-0.247261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathcurveto{\pgfqpoint{0.333055in}{-0.257832in}}{\pgfqpoint{0.334311in}{-0.257312in}}{\pgfqpoint{0.335238in}{-0.256385in}}%
\pgfpathcurveto{\pgfqpoint{0.336164in}{-0.255459in}}{\pgfqpoint{0.336685in}{-0.254202in}}{\pgfqpoint{0.336685in}{-0.252892in}}%
\pgfpathcurveto{\pgfqpoint{0.336685in}{-0.251581in}}{\pgfqpoint{0.336164in}{-0.250325in}}{\pgfqpoint{0.335238in}{-0.249398in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{-0.248472in}}{\pgfqpoint{0.333055in}{-0.247951in}}{\pgfqpoint{0.331744in}{-0.247951in}}%
\pgfpathcurveto{\pgfqpoint{0.330434in}{-0.247951in}}{\pgfqpoint{0.329177in}{-0.248472in}}{\pgfqpoint{0.328251in}{-0.249398in}}%
\pgfpathcurveto{\pgfqpoint{0.327324in}{-0.250325in}}{\pgfqpoint{0.326804in}{-0.251581in}}{\pgfqpoint{0.326804in}{-0.252892in}}%
\pgfpathcurveto{\pgfqpoint{0.326804in}{-0.254202in}}{\pgfqpoint{0.327324in}{-0.255459in}}{\pgfqpoint{0.328251in}{-0.256385in}}%
\pgfpathcurveto{\pgfqpoint{0.329177in}{-0.257312in}}{\pgfqpoint{0.330434in}{-0.257832in}}{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathlineto{\pgfqpoint{0.331744in}{-0.257832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathcurveto{\pgfqpoint{0.345438in}{-0.268199in}}{\pgfqpoint{0.346695in}{-0.267678in}}{\pgfqpoint{0.347621in}{-0.266752in}}%
\pgfpathcurveto{\pgfqpoint{0.348548in}{-0.265825in}}{\pgfqpoint{0.349068in}{-0.264569in}}{\pgfqpoint{0.349068in}{-0.263258in}}%
\pgfpathcurveto{\pgfqpoint{0.349068in}{-0.261948in}}{\pgfqpoint{0.348548in}{-0.260691in}}{\pgfqpoint{0.347621in}{-0.259765in}}%
\pgfpathcurveto{\pgfqpoint{0.346695in}{-0.258838in}}{\pgfqpoint{0.345438in}{-0.258318in}}{\pgfqpoint{0.344128in}{-0.258318in}}%
\pgfpathcurveto{\pgfqpoint{0.342818in}{-0.258318in}}{\pgfqpoint{0.341561in}{-0.258838in}}{\pgfqpoint{0.340634in}{-0.259765in}}%
\pgfpathcurveto{\pgfqpoint{0.339708in}{-0.260691in}}{\pgfqpoint{0.339187in}{-0.261948in}}{\pgfqpoint{0.339187in}{-0.263258in}}%
\pgfpathcurveto{\pgfqpoint{0.339187in}{-0.264569in}}{\pgfqpoint{0.339708in}{-0.265825in}}{\pgfqpoint{0.340634in}{-0.266752in}}%
\pgfpathcurveto{\pgfqpoint{0.341561in}{-0.267678in}}{\pgfqpoint{0.342818in}{-0.268199in}}{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathlineto{\pgfqpoint{0.344128in}{-0.268199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathcurveto{\pgfqpoint{0.357251in}{-0.278248in}}{\pgfqpoint{0.358507in}{-0.277727in}}{\pgfqpoint{0.359434in}{-0.276800in}}%
\pgfpathcurveto{\pgfqpoint{0.360360in}{-0.275874in}}{\pgfqpoint{0.360881in}{-0.274617in}}{\pgfqpoint{0.360881in}{-0.273307in}}%
\pgfpathcurveto{\pgfqpoint{0.360881in}{-0.271997in}}{\pgfqpoint{0.360360in}{-0.270740in}}{\pgfqpoint{0.359434in}{-0.269813in}}%
\pgfpathcurveto{\pgfqpoint{0.358507in}{-0.268887in}}{\pgfqpoint{0.357251in}{-0.268366in}}{\pgfqpoint{0.355940in}{-0.268366in}}%
\pgfpathcurveto{\pgfqpoint{0.354630in}{-0.268366in}}{\pgfqpoint{0.353373in}{-0.268887in}}{\pgfqpoint{0.352447in}{-0.269813in}}%
\pgfpathcurveto{\pgfqpoint{0.351520in}{-0.270740in}}{\pgfqpoint{0.351000in}{-0.271997in}}{\pgfqpoint{0.351000in}{-0.273307in}}%
\pgfpathcurveto{\pgfqpoint{0.351000in}{-0.274617in}}{\pgfqpoint{0.351520in}{-0.275874in}}{\pgfqpoint{0.352447in}{-0.276800in}}%
\pgfpathcurveto{\pgfqpoint{0.353373in}{-0.277727in}}{\pgfqpoint{0.354630in}{-0.278248in}}{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathlineto{\pgfqpoint{0.355940in}{-0.278248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathcurveto{\pgfqpoint{0.368710in}{-0.288038in}}{\pgfqpoint{0.369967in}{-0.287517in}}{\pgfqpoint{0.370894in}{-0.286591in}}%
\pgfpathcurveto{\pgfqpoint{0.371820in}{-0.285664in}}{\pgfqpoint{0.372341in}{-0.284407in}}{\pgfqpoint{0.372341in}{-0.283097in}}%
\pgfpathcurveto{\pgfqpoint{0.372341in}{-0.281787in}}{\pgfqpoint{0.371820in}{-0.280530in}}{\pgfqpoint{0.370894in}{-0.279604in}}%
\pgfpathcurveto{\pgfqpoint{0.369967in}{-0.278677in}}{\pgfqpoint{0.368710in}{-0.278157in}}{\pgfqpoint{0.367400in}{-0.278157in}}%
\pgfpathcurveto{\pgfqpoint{0.366090in}{-0.278157in}}{\pgfqpoint{0.364833in}{-0.278677in}}{\pgfqpoint{0.363906in}{-0.279604in}}%
\pgfpathcurveto{\pgfqpoint{0.362980in}{-0.280530in}}{\pgfqpoint{0.362459in}{-0.281787in}}{\pgfqpoint{0.362459in}{-0.283097in}}%
\pgfpathcurveto{\pgfqpoint{0.362459in}{-0.284407in}}{\pgfqpoint{0.362980in}{-0.285664in}}{\pgfqpoint{0.363906in}{-0.286591in}}%
\pgfpathcurveto{\pgfqpoint{0.364833in}{-0.287517in}}{\pgfqpoint{0.366090in}{-0.288038in}}{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathlineto{\pgfqpoint{0.367400in}{-0.288038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathcurveto{\pgfqpoint{0.379781in}{-0.297475in}}{\pgfqpoint{0.381038in}{-0.296955in}}{\pgfqpoint{0.381964in}{-0.296028in}}%
\pgfpathcurveto{\pgfqpoint{0.382891in}{-0.295102in}}{\pgfqpoint{0.383411in}{-0.293845in}}{\pgfqpoint{0.383411in}{-0.292535in}}%
\pgfpathcurveto{\pgfqpoint{0.383411in}{-0.291224in}}{\pgfqpoint{0.382891in}{-0.289968in}}{\pgfqpoint{0.381964in}{-0.289041in}}%
\pgfpathcurveto{\pgfqpoint{0.381038in}{-0.288115in}}{\pgfqpoint{0.379781in}{-0.287594in}}{\pgfqpoint{0.378471in}{-0.287594in}}%
\pgfpathcurveto{\pgfqpoint{0.377161in}{-0.287594in}}{\pgfqpoint{0.375904in}{-0.288115in}}{\pgfqpoint{0.374977in}{-0.289041in}}%
\pgfpathcurveto{\pgfqpoint{0.374051in}{-0.289968in}}{\pgfqpoint{0.373530in}{-0.291224in}}{\pgfqpoint{0.373530in}{-0.292535in}}%
\pgfpathcurveto{\pgfqpoint{0.373530in}{-0.293845in}}{\pgfqpoint{0.374051in}{-0.295102in}}{\pgfqpoint{0.374977in}{-0.296028in}}%
\pgfpathcurveto{\pgfqpoint{0.375904in}{-0.296955in}}{\pgfqpoint{0.377161in}{-0.297475in}}{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{-0.297475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathcurveto{\pgfqpoint{0.391209in}{-0.306899in}}{\pgfqpoint{0.392466in}{-0.306378in}}{\pgfqpoint{0.393392in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.394319in}{-0.304525in}}{\pgfqpoint{0.394839in}{-0.303269in}}{\pgfqpoint{0.394839in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.394839in}{-0.300648in}}{\pgfqpoint{0.394319in}{-0.299391in}}{\pgfqpoint{0.393392in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.392466in}{-0.297538in}}{\pgfqpoint{0.391209in}{-0.297018in}}{\pgfqpoint{0.389899in}{-0.297018in}}%
\pgfpathcurveto{\pgfqpoint{0.388588in}{-0.297018in}}{\pgfqpoint{0.387332in}{-0.297538in}}{\pgfqpoint{0.386405in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.385479in}{-0.299391in}}{\pgfqpoint{0.384958in}{-0.300648in}}{\pgfqpoint{0.384958in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.384958in}{-0.303269in}}{\pgfqpoint{0.385479in}{-0.304525in}}{\pgfqpoint{0.386405in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.387332in}{-0.306378in}}{\pgfqpoint{0.388588in}{-0.306899in}}{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathlineto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathcurveto{\pgfqpoint{0.402666in}{-0.316542in}}{\pgfqpoint{0.403923in}{-0.316021in}}{\pgfqpoint{0.404849in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{-0.314168in}}{\pgfqpoint{0.406296in}{-0.312912in}}{\pgfqpoint{0.406296in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.406296in}{-0.310291in}}{\pgfqpoint{0.405776in}{-0.309034in}}{\pgfqpoint{0.404849in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.403923in}{-0.307181in}}{\pgfqpoint{0.402666in}{-0.306661in}}{\pgfqpoint{0.401356in}{-0.306661in}}%
\pgfpathcurveto{\pgfqpoint{0.400045in}{-0.306661in}}{\pgfqpoint{0.398789in}{-0.307181in}}{\pgfqpoint{0.397862in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.396936in}{-0.309034in}}{\pgfqpoint{0.396415in}{-0.310291in}}{\pgfqpoint{0.396415in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.396415in}{-0.312912in}}{\pgfqpoint{0.396936in}{-0.314168in}}{\pgfqpoint{0.397862in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.398789in}{-0.316021in}}{\pgfqpoint{0.400045in}{-0.316542in}}{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020299in}{0.096583in}}%
\pgfpathcurveto{\pgfqpoint{0.021609in}{0.096583in}}{\pgfqpoint{0.022866in}{0.097104in}}{\pgfqpoint{0.023792in}{0.098030in}}%
\pgfpathcurveto{\pgfqpoint{0.024719in}{0.098957in}}{\pgfqpoint{0.025239in}{0.100213in}}{\pgfqpoint{0.025239in}{0.101524in}}%
\pgfpathcurveto{\pgfqpoint{0.025239in}{0.102834in}}{\pgfqpoint{0.024719in}{0.104091in}}{\pgfqpoint{0.023792in}{0.105017in}}%
\pgfpathcurveto{\pgfqpoint{0.022866in}{0.105944in}}{\pgfqpoint{0.021609in}{0.106464in}}{\pgfqpoint{0.020299in}{0.106464in}}%
\pgfpathcurveto{\pgfqpoint{0.018988in}{0.106464in}}{\pgfqpoint{0.017732in}{0.105944in}}{\pgfqpoint{0.016805in}{0.105017in}}%
\pgfpathcurveto{\pgfqpoint{0.015879in}{0.104091in}}{\pgfqpoint{0.015358in}{0.102834in}}{\pgfqpoint{0.015358in}{0.101524in}}%
\pgfpathcurveto{\pgfqpoint{0.015358in}{0.100213in}}{\pgfqpoint{0.015879in}{0.098957in}}{\pgfqpoint{0.016805in}{0.098030in}}%
\pgfpathcurveto{\pgfqpoint{0.017732in}{0.097104in}}{\pgfqpoint{0.018988in}{0.096583in}}{\pgfqpoint{0.020299in}{0.096583in}}%
\pgfpathlineto{\pgfqpoint{0.020299in}{0.096583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033057in}{0.084339in}}%
\pgfpathcurveto{\pgfqpoint{0.034367in}{0.084339in}}{\pgfqpoint{0.035624in}{0.084859in}}{\pgfqpoint{0.036550in}{0.085786in}}%
\pgfpathcurveto{\pgfqpoint{0.037477in}{0.086712in}}{\pgfqpoint{0.037998in}{0.087969in}}{\pgfqpoint{0.037998in}{0.089279in}}%
\pgfpathcurveto{\pgfqpoint{0.037998in}{0.090589in}}{\pgfqpoint{0.037477in}{0.091846in}}{\pgfqpoint{0.036550in}{0.092773in}}%
\pgfpathcurveto{\pgfqpoint{0.035624in}{0.093699in}}{\pgfqpoint{0.034367in}{0.094220in}}{\pgfqpoint{0.033057in}{0.094220in}}%
\pgfpathcurveto{\pgfqpoint{0.031747in}{0.094220in}}{\pgfqpoint{0.030490in}{0.093699in}}{\pgfqpoint{0.029563in}{0.092773in}}%
\pgfpathcurveto{\pgfqpoint{0.028637in}{0.091846in}}{\pgfqpoint{0.028116in}{0.090589in}}{\pgfqpoint{0.028116in}{0.089279in}}%
\pgfpathcurveto{\pgfqpoint{0.028116in}{0.087969in}}{\pgfqpoint{0.028637in}{0.086712in}}{\pgfqpoint{0.029563in}{0.085786in}}%
\pgfpathcurveto{\pgfqpoint{0.030490in}{0.084859in}}{\pgfqpoint{0.031747in}{0.084339in}}{\pgfqpoint{0.033057in}{0.084339in}}%
\pgfpathlineto{\pgfqpoint{0.033057in}{0.084339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathcurveto{\pgfqpoint{0.046621in}{0.072434in}}{\pgfqpoint{0.047878in}{0.072955in}}{\pgfqpoint{0.048805in}{0.073881in}}%
\pgfpathcurveto{\pgfqpoint{0.049731in}{0.074808in}}{\pgfqpoint{0.050252in}{0.076065in}}{\pgfqpoint{0.050252in}{0.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.050252in}{0.078685in}}{\pgfqpoint{0.049731in}{0.079942in}}{\pgfqpoint{0.048805in}{0.080869in}}%
\pgfpathcurveto{\pgfqpoint{0.047878in}{0.081795in}}{\pgfqpoint{0.046621in}{0.082316in}}{\pgfqpoint{0.045311in}{0.082316in}}%
\pgfpathcurveto{\pgfqpoint{0.044001in}{0.082316in}}{\pgfqpoint{0.042744in}{0.081795in}}{\pgfqpoint{0.041818in}{0.080869in}}%
\pgfpathcurveto{\pgfqpoint{0.040891in}{0.079942in}}{\pgfqpoint{0.040370in}{0.078685in}}{\pgfqpoint{0.040370in}{0.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.040370in}{0.076065in}}{\pgfqpoint{0.040891in}{0.074808in}}{\pgfqpoint{0.041818in}{0.073881in}}%
\pgfpathcurveto{\pgfqpoint{0.042744in}{0.072955in}}{\pgfqpoint{0.044001in}{0.072434in}}{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathlineto{\pgfqpoint{0.045311in}{0.072434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathcurveto{\pgfqpoint{0.058480in}{0.060411in}}{\pgfqpoint{0.059736in}{0.060931in}}{\pgfqpoint{0.060663in}{0.061858in}}%
\pgfpathcurveto{\pgfqpoint{0.061589in}{0.062784in}}{\pgfqpoint{0.062110in}{0.064041in}}{\pgfqpoint{0.062110in}{0.065351in}}%
\pgfpathcurveto{\pgfqpoint{0.062110in}{0.066662in}}{\pgfqpoint{0.061589in}{0.067918in}}{\pgfqpoint{0.060663in}{0.068845in}}%
\pgfpathcurveto{\pgfqpoint{0.059736in}{0.069771in}}{\pgfqpoint{0.058480in}{0.070292in}}{\pgfqpoint{0.057169in}{0.070292in}}%
\pgfpathcurveto{\pgfqpoint{0.055859in}{0.070292in}}{\pgfqpoint{0.054602in}{0.069771in}}{\pgfqpoint{0.053676in}{0.068845in}}%
\pgfpathcurveto{\pgfqpoint{0.052749in}{0.067918in}}{\pgfqpoint{0.052229in}{0.066662in}}{\pgfqpoint{0.052229in}{0.065351in}}%
\pgfpathcurveto{\pgfqpoint{0.052229in}{0.064041in}}{\pgfqpoint{0.052749in}{0.062784in}}{\pgfqpoint{0.053676in}{0.061858in}}%
\pgfpathcurveto{\pgfqpoint{0.054602in}{0.060931in}}{\pgfqpoint{0.055859in}{0.060411in}}{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathlineto{\pgfqpoint{0.057169in}{0.060411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathcurveto{\pgfqpoint{0.070262in}{0.048320in}}{\pgfqpoint{0.071518in}{0.048841in}}{\pgfqpoint{0.072445in}{0.049768in}}%
\pgfpathcurveto{\pgfqpoint{0.073371in}{0.050694in}}{\pgfqpoint{0.073892in}{0.051951in}}{\pgfqpoint{0.073892in}{0.053261in}}%
\pgfpathcurveto{\pgfqpoint{0.073892in}{0.054571in}}{\pgfqpoint{0.073371in}{0.055828in}}{\pgfqpoint{0.072445in}{0.056755in}}%
\pgfpathcurveto{\pgfqpoint{0.071518in}{0.057681in}}{\pgfqpoint{0.070262in}{0.058202in}}{\pgfqpoint{0.068951in}{0.058202in}}%
\pgfpathcurveto{\pgfqpoint{0.067641in}{0.058202in}}{\pgfqpoint{0.066384in}{0.057681in}}{\pgfqpoint{0.065458in}{0.056755in}}%
\pgfpathcurveto{\pgfqpoint{0.064531in}{0.055828in}}{\pgfqpoint{0.064011in}{0.054571in}}{\pgfqpoint{0.064011in}{0.053261in}}%
\pgfpathcurveto{\pgfqpoint{0.064011in}{0.051951in}}{\pgfqpoint{0.064531in}{0.050694in}}{\pgfqpoint{0.065458in}{0.049768in}}%
\pgfpathcurveto{\pgfqpoint{0.066384in}{0.048841in}}{\pgfqpoint{0.067641in}{0.048320in}}{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathlineto{\pgfqpoint{0.068951in}{0.048320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathcurveto{\pgfqpoint{0.082069in}{0.035864in}}{\pgfqpoint{0.083325in}{0.036384in}}{\pgfqpoint{0.084252in}{0.037311in}}%
\pgfpathcurveto{\pgfqpoint{0.085178in}{0.038237in}}{\pgfqpoint{0.085699in}{0.039494in}}{\pgfqpoint{0.085699in}{0.040804in}}%
\pgfpathcurveto{\pgfqpoint{0.085699in}{0.042114in}}{\pgfqpoint{0.085178in}{0.043371in}}{\pgfqpoint{0.084252in}{0.044298in}}%
\pgfpathcurveto{\pgfqpoint{0.083325in}{0.045224in}}{\pgfqpoint{0.082069in}{0.045745in}}{\pgfqpoint{0.080758in}{0.045745in}}%
\pgfpathcurveto{\pgfqpoint{0.079448in}{0.045745in}}{\pgfqpoint{0.078191in}{0.045224in}}{\pgfqpoint{0.077265in}{0.044298in}}%
\pgfpathcurveto{\pgfqpoint{0.076338in}{0.043371in}}{\pgfqpoint{0.075818in}{0.042114in}}{\pgfqpoint{0.075818in}{0.040804in}}%
\pgfpathcurveto{\pgfqpoint{0.075818in}{0.039494in}}{\pgfqpoint{0.076338in}{0.038237in}}{\pgfqpoint{0.077265in}{0.037311in}}%
\pgfpathcurveto{\pgfqpoint{0.078191in}{0.036384in}}{\pgfqpoint{0.079448in}{0.035864in}}{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathlineto{\pgfqpoint{0.080758in}{0.035864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathcurveto{\pgfqpoint{0.093774in}{0.023602in}}{\pgfqpoint{0.095031in}{0.024123in}}{\pgfqpoint{0.095957in}{0.025050in}}%
\pgfpathcurveto{\pgfqpoint{0.096884in}{0.025976in}}{\pgfqpoint{0.097405in}{0.027233in}}{\pgfqpoint{0.097405in}{0.028543in}}%
\pgfpathcurveto{\pgfqpoint{0.097405in}{0.029853in}}{\pgfqpoint{0.096884in}{0.031110in}}{\pgfqpoint{0.095957in}{0.032037in}}%
\pgfpathcurveto{\pgfqpoint{0.095031in}{0.032963in}}{\pgfqpoint{0.093774in}{0.033484in}}{\pgfqpoint{0.092464in}{0.033484in}}%
\pgfpathcurveto{\pgfqpoint{0.091154in}{0.033484in}}{\pgfqpoint{0.089897in}{0.032963in}}{\pgfqpoint{0.088970in}{0.032037in}}%
\pgfpathcurveto{\pgfqpoint{0.088044in}{0.031110in}}{\pgfqpoint{0.087523in}{0.029853in}}{\pgfqpoint{0.087523in}{0.028543in}}%
\pgfpathcurveto{\pgfqpoint{0.087523in}{0.027233in}}{\pgfqpoint{0.088044in}{0.025976in}}{\pgfqpoint{0.088970in}{0.025050in}}%
\pgfpathcurveto{\pgfqpoint{0.089897in}{0.024123in}}{\pgfqpoint{0.091154in}{0.023602in}}{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.023602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathcurveto{\pgfqpoint{0.105530in}{0.012090in}}{\pgfqpoint{0.106786in}{0.012611in}}{\pgfqpoint{0.107713in}{0.013537in}}%
\pgfpathcurveto{\pgfqpoint{0.108639in}{0.014464in}}{\pgfqpoint{0.109160in}{0.015720in}}{\pgfqpoint{0.109160in}{0.017031in}}%
\pgfpathcurveto{\pgfqpoint{0.109160in}{0.018341in}}{\pgfqpoint{0.108639in}{0.019598in}}{\pgfqpoint{0.107713in}{0.020524in}}%
\pgfpathcurveto{\pgfqpoint{0.106786in}{0.021451in}}{\pgfqpoint{0.105530in}{0.021971in}}{\pgfqpoint{0.104219in}{0.021971in}}%
\pgfpathcurveto{\pgfqpoint{0.102909in}{0.021971in}}{\pgfqpoint{0.101652in}{0.021451in}}{\pgfqpoint{0.100726in}{0.020524in}}%
\pgfpathcurveto{\pgfqpoint{0.099799in}{0.019598in}}{\pgfqpoint{0.099279in}{0.018341in}}{\pgfqpoint{0.099279in}{0.017031in}}%
\pgfpathcurveto{\pgfqpoint{0.099279in}{0.015720in}}{\pgfqpoint{0.099799in}{0.014464in}}{\pgfqpoint{0.100726in}{0.013537in}}%
\pgfpathcurveto{\pgfqpoint{0.101652in}{0.012611in}}{\pgfqpoint{0.102909in}{0.012090in}}{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathlineto{\pgfqpoint{0.104219in}{0.012090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathcurveto{\pgfqpoint{0.116785in}{0.001340in}}{\pgfqpoint{0.118042in}{0.001861in}}{\pgfqpoint{0.118969in}{0.002787in}}%
\pgfpathcurveto{\pgfqpoint{0.119895in}{0.003714in}}{\pgfqpoint{0.120416in}{0.004970in}}{\pgfqpoint{0.120416in}{0.006281in}}%
\pgfpathcurveto{\pgfqpoint{0.120416in}{0.007591in}}{\pgfqpoint{0.119895in}{0.008848in}}{\pgfqpoint{0.118969in}{0.009774in}}%
\pgfpathcurveto{\pgfqpoint{0.118042in}{0.010701in}}{\pgfqpoint{0.116785in}{0.011221in}}{\pgfqpoint{0.115475in}{0.011221in}}%
\pgfpathcurveto{\pgfqpoint{0.114165in}{0.011221in}}{\pgfqpoint{0.112908in}{0.010701in}}{\pgfqpoint{0.111981in}{0.009774in}}%
\pgfpathcurveto{\pgfqpoint{0.111055in}{0.008848in}}{\pgfqpoint{0.110534in}{0.007591in}}{\pgfqpoint{0.110534in}{0.006281in}}%
\pgfpathcurveto{\pgfqpoint{0.110534in}{0.004970in}}{\pgfqpoint{0.111055in}{0.003714in}}{\pgfqpoint{0.111981in}{0.002787in}}%
\pgfpathcurveto{\pgfqpoint{0.112908in}{0.001861in}}{\pgfqpoint{0.114165in}{0.001340in}}{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathlineto{\pgfqpoint{0.115475in}{0.001340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathcurveto{\pgfqpoint{0.127660in}{-0.009349in}}{\pgfqpoint{0.128917in}{-0.008828in}}{\pgfqpoint{0.129844in}{-0.007902in}}%
\pgfpathcurveto{\pgfqpoint{0.130770in}{-0.006975in}}{\pgfqpoint{0.131291in}{-0.005719in}}{\pgfqpoint{0.131291in}{-0.004408in}}%
\pgfpathcurveto{\pgfqpoint{0.131291in}{-0.003098in}}{\pgfqpoint{0.130770in}{-0.001841in}}{\pgfqpoint{0.129844in}{-0.000915in}}%
\pgfpathcurveto{\pgfqpoint{0.128917in}{0.000012in}}{\pgfqpoint{0.127660in}{0.000532in}}{\pgfqpoint{0.126350in}{0.000532in}}%
\pgfpathcurveto{\pgfqpoint{0.125040in}{0.000532in}}{\pgfqpoint{0.123783in}{0.000012in}}{\pgfqpoint{0.122856in}{-0.000915in}}%
\pgfpathcurveto{\pgfqpoint{0.121930in}{-0.001841in}}{\pgfqpoint{0.121409in}{-0.003098in}}{\pgfqpoint{0.121409in}{-0.004408in}}%
\pgfpathcurveto{\pgfqpoint{0.121409in}{-0.005719in}}{\pgfqpoint{0.121930in}{-0.006975in}}{\pgfqpoint{0.122856in}{-0.007902in}}%
\pgfpathcurveto{\pgfqpoint{0.123783in}{-0.008828in}}{\pgfqpoint{0.125040in}{-0.009349in}}{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathlineto{\pgfqpoint{0.126350in}{-0.009349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathcurveto{\pgfqpoint{0.138866in}{-0.019709in}}{\pgfqpoint{0.140123in}{-0.019188in}}{\pgfqpoint{0.141049in}{-0.018262in}}%
\pgfpathcurveto{\pgfqpoint{0.141976in}{-0.017335in}}{\pgfqpoint{0.142496in}{-0.016078in}}{\pgfqpoint{0.142496in}{-0.014768in}}%
\pgfpathcurveto{\pgfqpoint{0.142496in}{-0.013458in}}{\pgfqpoint{0.141976in}{-0.012201in}}{\pgfqpoint{0.141049in}{-0.011275in}}%
\pgfpathcurveto{\pgfqpoint{0.140123in}{-0.010348in}}{\pgfqpoint{0.138866in}{-0.009827in}}{\pgfqpoint{0.137556in}{-0.009827in}}%
\pgfpathcurveto{\pgfqpoint{0.136245in}{-0.009827in}}{\pgfqpoint{0.134989in}{-0.010348in}}{\pgfqpoint{0.134062in}{-0.011275in}}%
\pgfpathcurveto{\pgfqpoint{0.133136in}{-0.012201in}}{\pgfqpoint{0.132615in}{-0.013458in}}{\pgfqpoint{0.132615in}{-0.014768in}}%
\pgfpathcurveto{\pgfqpoint{0.132615in}{-0.016078in}}{\pgfqpoint{0.133136in}{-0.017335in}}{\pgfqpoint{0.134062in}{-0.018262in}}%
\pgfpathcurveto{\pgfqpoint{0.134989in}{-0.019188in}}{\pgfqpoint{0.136245in}{-0.019709in}}{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathlineto{\pgfqpoint{0.137556in}{-0.019709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathcurveto{\pgfqpoint{0.149981in}{-0.029517in}}{\pgfqpoint{0.151238in}{-0.028996in}}{\pgfqpoint{0.152164in}{-0.028070in}}%
\pgfpathcurveto{\pgfqpoint{0.153091in}{-0.027143in}}{\pgfqpoint{0.153611in}{-0.025887in}}{\pgfqpoint{0.153611in}{-0.024576in}}%
\pgfpathcurveto{\pgfqpoint{0.153611in}{-0.023266in}}{\pgfqpoint{0.153091in}{-0.022009in}}{\pgfqpoint{0.152164in}{-0.021083in}}%
\pgfpathcurveto{\pgfqpoint{0.151238in}{-0.020156in}}{\pgfqpoint{0.149981in}{-0.019636in}}{\pgfqpoint{0.148671in}{-0.019636in}}%
\pgfpathcurveto{\pgfqpoint{0.147361in}{-0.019636in}}{\pgfqpoint{0.146104in}{-0.020156in}}{\pgfqpoint{0.145177in}{-0.021083in}}%
\pgfpathcurveto{\pgfqpoint{0.144251in}{-0.022009in}}{\pgfqpoint{0.143730in}{-0.023266in}}{\pgfqpoint{0.143730in}{-0.024576in}}%
\pgfpathcurveto{\pgfqpoint{0.143730in}{-0.025887in}}{\pgfqpoint{0.144251in}{-0.027143in}}{\pgfqpoint{0.145177in}{-0.028070in}}%
\pgfpathcurveto{\pgfqpoint{0.146104in}{-0.028996in}}{\pgfqpoint{0.147361in}{-0.029517in}}{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathlineto{\pgfqpoint{0.148671in}{-0.029517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathcurveto{\pgfqpoint{0.161005in}{-0.038580in}}{\pgfqpoint{0.162261in}{-0.038059in}}{\pgfqpoint{0.163188in}{-0.037132in}}%
\pgfpathcurveto{\pgfqpoint{0.164114in}{-0.036206in}}{\pgfqpoint{0.164635in}{-0.034949in}}{\pgfqpoint{0.164635in}{-0.033639in}}%
\pgfpathcurveto{\pgfqpoint{0.164635in}{-0.032329in}}{\pgfqpoint{0.164114in}{-0.031072in}}{\pgfqpoint{0.163188in}{-0.030145in}}%
\pgfpathcurveto{\pgfqpoint{0.162261in}{-0.029219in}}{\pgfqpoint{0.161005in}{-0.028698in}}{\pgfqpoint{0.159694in}{-0.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.158384in}{-0.028698in}}{\pgfqpoint{0.157127in}{-0.029219in}}{\pgfqpoint{0.156201in}{-0.030145in}}%
\pgfpathcurveto{\pgfqpoint{0.155274in}{-0.031072in}}{\pgfqpoint{0.154754in}{-0.032329in}}{\pgfqpoint{0.154754in}{-0.033639in}}%
\pgfpathcurveto{\pgfqpoint{0.154754in}{-0.034949in}}{\pgfqpoint{0.155274in}{-0.036206in}}{\pgfqpoint{0.156201in}{-0.037132in}}%
\pgfpathcurveto{\pgfqpoint{0.157127in}{-0.038059in}}{\pgfqpoint{0.158384in}{-0.038580in}}{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathlineto{\pgfqpoint{0.159694in}{-0.038580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathcurveto{\pgfqpoint{0.171085in}{-0.047810in}}{\pgfqpoint{0.172342in}{-0.047289in}}{\pgfqpoint{0.173269in}{-0.046363in}}%
\pgfpathcurveto{\pgfqpoint{0.174195in}{-0.045436in}}{\pgfqpoint{0.174716in}{-0.044180in}}{\pgfqpoint{0.174716in}{-0.042869in}}%
\pgfpathcurveto{\pgfqpoint{0.174716in}{-0.041559in}}{\pgfqpoint{0.174195in}{-0.040302in}}{\pgfqpoint{0.173269in}{-0.039376in}}%
\pgfpathcurveto{\pgfqpoint{0.172342in}{-0.038449in}}{\pgfqpoint{0.171085in}{-0.037929in}}{\pgfqpoint{0.169775in}{-0.037929in}}%
\pgfpathcurveto{\pgfqpoint{0.168465in}{-0.037929in}}{\pgfqpoint{0.167208in}{-0.038449in}}{\pgfqpoint{0.166281in}{-0.039376in}}%
\pgfpathcurveto{\pgfqpoint{0.165355in}{-0.040302in}}{\pgfqpoint{0.164834in}{-0.041559in}}{\pgfqpoint{0.164834in}{-0.042869in}}%
\pgfpathcurveto{\pgfqpoint{0.164834in}{-0.044180in}}{\pgfqpoint{0.165355in}{-0.045436in}}{\pgfqpoint{0.166281in}{-0.046363in}}%
\pgfpathcurveto{\pgfqpoint{0.167208in}{-0.047289in}}{\pgfqpoint{0.168465in}{-0.047810in}}{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathlineto{\pgfqpoint{0.169775in}{-0.047810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathcurveto{\pgfqpoint{0.180744in}{-0.056921in}}{\pgfqpoint{0.182000in}{-0.056401in}}{\pgfqpoint{0.182927in}{-0.055474in}}%
\pgfpathcurveto{\pgfqpoint{0.183853in}{-0.054548in}}{\pgfqpoint{0.184374in}{-0.053291in}}{\pgfqpoint{0.184374in}{-0.051981in}}%
\pgfpathcurveto{\pgfqpoint{0.184374in}{-0.050670in}}{\pgfqpoint{0.183853in}{-0.049414in}}{\pgfqpoint{0.182927in}{-0.048487in}}%
\pgfpathcurveto{\pgfqpoint{0.182000in}{-0.047561in}}{\pgfqpoint{0.180744in}{-0.047040in}}{\pgfqpoint{0.179433in}{-0.047040in}}%
\pgfpathcurveto{\pgfqpoint{0.178123in}{-0.047040in}}{\pgfqpoint{0.176866in}{-0.047561in}}{\pgfqpoint{0.175940in}{-0.048487in}}%
\pgfpathcurveto{\pgfqpoint{0.175013in}{-0.049414in}}{\pgfqpoint{0.174493in}{-0.050670in}}{\pgfqpoint{0.174493in}{-0.051981in}}%
\pgfpathcurveto{\pgfqpoint{0.174493in}{-0.053291in}}{\pgfqpoint{0.175013in}{-0.054548in}}{\pgfqpoint{0.175940in}{-0.055474in}}%
\pgfpathcurveto{\pgfqpoint{0.176866in}{-0.056401in}}{\pgfqpoint{0.178123in}{-0.056921in}}{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathlineto{\pgfqpoint{0.179433in}{-0.056921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathcurveto{\pgfqpoint{0.190035in}{-0.065691in}}{\pgfqpoint{0.191292in}{-0.065170in}}{\pgfqpoint{0.192219in}{-0.064244in}}%
\pgfpathcurveto{\pgfqpoint{0.193145in}{-0.063317in}}{\pgfqpoint{0.193666in}{-0.062060in}}{\pgfqpoint{0.193666in}{-0.060750in}}%
\pgfpathcurveto{\pgfqpoint{0.193666in}{-0.059440in}}{\pgfqpoint{0.193145in}{-0.058183in}}{\pgfqpoint{0.192219in}{-0.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.191292in}{-0.056330in}}{\pgfqpoint{0.190035in}{-0.055809in}}{\pgfqpoint{0.188725in}{-0.055809in}}%
\pgfpathcurveto{\pgfqpoint{0.187415in}{-0.055809in}}{\pgfqpoint{0.186158in}{-0.056330in}}{\pgfqpoint{0.185231in}{-0.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.184305in}{-0.058183in}}{\pgfqpoint{0.183784in}{-0.059440in}}{\pgfqpoint{0.183784in}{-0.060750in}}%
\pgfpathcurveto{\pgfqpoint{0.183784in}{-0.062060in}}{\pgfqpoint{0.184305in}{-0.063317in}}{\pgfqpoint{0.185231in}{-0.064244in}}%
\pgfpathcurveto{\pgfqpoint{0.186158in}{-0.065170in}}{\pgfqpoint{0.187415in}{-0.065691in}}{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathlineto{\pgfqpoint{0.188725in}{-0.065691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathcurveto{\pgfqpoint{0.198966in}{-0.073978in}}{\pgfqpoint{0.200223in}{-0.073458in}}{\pgfqpoint{0.201149in}{-0.072531in}}%
\pgfpathcurveto{\pgfqpoint{0.202076in}{-0.071605in}}{\pgfqpoint{0.202596in}{-0.070348in}}{\pgfqpoint{0.202596in}{-0.069038in}}%
\pgfpathcurveto{\pgfqpoint{0.202596in}{-0.067727in}}{\pgfqpoint{0.202076in}{-0.066470in}}{\pgfqpoint{0.201149in}{-0.065544in}}%
\pgfpathcurveto{\pgfqpoint{0.200223in}{-0.064617in}}{\pgfqpoint{0.198966in}{-0.064097in}}{\pgfqpoint{0.197656in}{-0.064097in}}%
\pgfpathcurveto{\pgfqpoint{0.196345in}{-0.064097in}}{\pgfqpoint{0.195089in}{-0.064617in}}{\pgfqpoint{0.194162in}{-0.065544in}}%
\pgfpathcurveto{\pgfqpoint{0.193236in}{-0.066470in}}{\pgfqpoint{0.192715in}{-0.067727in}}{\pgfqpoint{0.192715in}{-0.069038in}}%
\pgfpathcurveto{\pgfqpoint{0.192715in}{-0.070348in}}{\pgfqpoint{0.193236in}{-0.071605in}}{\pgfqpoint{0.194162in}{-0.072531in}}%
\pgfpathcurveto{\pgfqpoint{0.195089in}{-0.073458in}}{\pgfqpoint{0.196345in}{-0.073978in}}{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathlineto{\pgfqpoint{0.197656in}{-0.073978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathcurveto{\pgfqpoint{0.207795in}{-0.082007in}}{\pgfqpoint{0.209052in}{-0.081487in}}{\pgfqpoint{0.209978in}{-0.080560in}}%
\pgfpathcurveto{\pgfqpoint{0.210905in}{-0.079634in}}{\pgfqpoint{0.211425in}{-0.078377in}}{\pgfqpoint{0.211425in}{-0.077067in}}%
\pgfpathcurveto{\pgfqpoint{0.211425in}{-0.075756in}}{\pgfqpoint{0.210905in}{-0.074500in}}{\pgfqpoint{0.209978in}{-0.073573in}}%
\pgfpathcurveto{\pgfqpoint{0.209052in}{-0.072647in}}{\pgfqpoint{0.207795in}{-0.072126in}}{\pgfqpoint{0.206485in}{-0.072126in}}%
\pgfpathcurveto{\pgfqpoint{0.205174in}{-0.072126in}}{\pgfqpoint{0.203918in}{-0.072647in}}{\pgfqpoint{0.202991in}{-0.073573in}}%
\pgfpathcurveto{\pgfqpoint{0.202065in}{-0.074500in}}{\pgfqpoint{0.201544in}{-0.075756in}}{\pgfqpoint{0.201544in}{-0.077067in}}%
\pgfpathcurveto{\pgfqpoint{0.201544in}{-0.078377in}}{\pgfqpoint{0.202065in}{-0.079634in}}{\pgfqpoint{0.202991in}{-0.080560in}}%
\pgfpathcurveto{\pgfqpoint{0.203918in}{-0.081487in}}{\pgfqpoint{0.205174in}{-0.082007in}}{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathlineto{\pgfqpoint{0.206485in}{-0.082007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathcurveto{\pgfqpoint{0.216145in}{-0.089584in}}{\pgfqpoint{0.217402in}{-0.089063in}}{\pgfqpoint{0.218328in}{-0.088137in}}%
\pgfpathcurveto{\pgfqpoint{0.219255in}{-0.087210in}}{\pgfqpoint{0.219775in}{-0.085953in}}{\pgfqpoint{0.219775in}{-0.084643in}}%
\pgfpathcurveto{\pgfqpoint{0.219775in}{-0.083333in}}{\pgfqpoint{0.219255in}{-0.082076in}}{\pgfqpoint{0.218328in}{-0.081150in}}%
\pgfpathcurveto{\pgfqpoint{0.217402in}{-0.080223in}}{\pgfqpoint{0.216145in}{-0.079702in}}{\pgfqpoint{0.214835in}{-0.079702in}}%
\pgfpathcurveto{\pgfqpoint{0.213524in}{-0.079702in}}{\pgfqpoint{0.212268in}{-0.080223in}}{\pgfqpoint{0.211341in}{-0.081150in}}%
\pgfpathcurveto{\pgfqpoint{0.210415in}{-0.082076in}}{\pgfqpoint{0.209894in}{-0.083333in}}{\pgfqpoint{0.209894in}{-0.084643in}}%
\pgfpathcurveto{\pgfqpoint{0.209894in}{-0.085953in}}{\pgfqpoint{0.210415in}{-0.087210in}}{\pgfqpoint{0.211341in}{-0.088137in}}%
\pgfpathcurveto{\pgfqpoint{0.212268in}{-0.089063in}}{\pgfqpoint{0.213524in}{-0.089584in}}{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{-0.089584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathcurveto{\pgfqpoint{0.224121in}{-0.096825in}}{\pgfqpoint{0.225378in}{-0.096305in}}{\pgfqpoint{0.226305in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.227231in}{-0.094452in}}{\pgfqpoint{0.227752in}{-0.093195in}}{\pgfqpoint{0.227752in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.227752in}{-0.090574in}}{\pgfqpoint{0.227231in}{-0.089318in}}{\pgfqpoint{0.226305in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.225378in}{-0.087465in}}{\pgfqpoint{0.224121in}{-0.086944in}}{\pgfqpoint{0.222811in}{-0.086944in}}%
\pgfpathcurveto{\pgfqpoint{0.221501in}{-0.086944in}}{\pgfqpoint{0.220244in}{-0.087465in}}{\pgfqpoint{0.219318in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.218391in}{-0.089318in}}{\pgfqpoint{0.217870in}{-0.090574in}}{\pgfqpoint{0.217870in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.217870in}{-0.093195in}}{\pgfqpoint{0.218391in}{-0.094452in}}{\pgfqpoint{0.219318in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.220244in}{-0.096305in}}{\pgfqpoint{0.221501in}{-0.096825in}}{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathlineto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathcurveto{\pgfqpoint{0.232296in}{-0.103296in}}{\pgfqpoint{0.233553in}{-0.102776in}}{\pgfqpoint{0.234480in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.235406in}{-0.100923in}}{\pgfqpoint{0.235927in}{-0.099666in}}{\pgfqpoint{0.235927in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.235927in}{-0.097045in}}{\pgfqpoint{0.235406in}{-0.095789in}}{\pgfqpoint{0.234480in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.233553in}{-0.093936in}}{\pgfqpoint{0.232296in}{-0.093415in}}{\pgfqpoint{0.230986in}{-0.093415in}}%
\pgfpathcurveto{\pgfqpoint{0.229676in}{-0.093415in}}{\pgfqpoint{0.228419in}{-0.093936in}}{\pgfqpoint{0.227493in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.226566in}{-0.095789in}}{\pgfqpoint{0.226045in}{-0.097045in}}{\pgfqpoint{0.226045in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.226045in}{-0.099666in}}{\pgfqpoint{0.226566in}{-0.100923in}}{\pgfqpoint{0.227493in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.228419in}{-0.102776in}}{\pgfqpoint{0.229676in}{-0.103296in}}{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathlineto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.016056in}{-0.065302in}}%
\pgfpathcurveto{\pgfqpoint{-0.014745in}{-0.065302in}}{\pgfqpoint{-0.013489in}{-0.064781in}}{\pgfqpoint{-0.012562in}{-0.063855in}}%
\pgfpathcurveto{\pgfqpoint{-0.011636in}{-0.062928in}}{\pgfqpoint{-0.011115in}{-0.061671in}}{\pgfqpoint{-0.011115in}{-0.060361in}}%
\pgfpathcurveto{\pgfqpoint{-0.011115in}{-0.059051in}}{\pgfqpoint{-0.011636in}{-0.057794in}}{\pgfqpoint{-0.012562in}{-0.056868in}}%
\pgfpathcurveto{\pgfqpoint{-0.013489in}{-0.055941in}}{\pgfqpoint{-0.014745in}{-0.055420in}}{\pgfqpoint{-0.016056in}{-0.055420in}}%
\pgfpathcurveto{\pgfqpoint{-0.017366in}{-0.055420in}}{\pgfqpoint{-0.018623in}{-0.055941in}}{\pgfqpoint{-0.019549in}{-0.056868in}}%
\pgfpathcurveto{\pgfqpoint{-0.020476in}{-0.057794in}}{\pgfqpoint{-0.020996in}{-0.059051in}}{\pgfqpoint{-0.020996in}{-0.060361in}}%
\pgfpathcurveto{\pgfqpoint{-0.020996in}{-0.061671in}}{\pgfqpoint{-0.020476in}{-0.062928in}}{\pgfqpoint{-0.019549in}{-0.063855in}}%
\pgfpathcurveto{\pgfqpoint{-0.018623in}{-0.064781in}}{\pgfqpoint{-0.017366in}{-0.065302in}}{\pgfqpoint{-0.016056in}{-0.065302in}}%
\pgfpathlineto{\pgfqpoint{-0.016056in}{-0.065302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.005750in}{-0.075374in}}%
\pgfpathcurveto{\pgfqpoint{-0.004440in}{-0.075374in}}{\pgfqpoint{-0.003183in}{-0.074853in}}{\pgfqpoint{-0.002256in}{-0.073927in}}%
\pgfpathcurveto{\pgfqpoint{-0.001330in}{-0.073000in}}{\pgfqpoint{-0.000809in}{-0.071744in}}{\pgfqpoint{-0.000809in}{-0.070433in}}%
\pgfpathcurveto{\pgfqpoint{-0.000809in}{-0.069123in}}{\pgfqpoint{-0.001330in}{-0.067866in}}{\pgfqpoint{-0.002256in}{-0.066940in}}%
\pgfpathcurveto{\pgfqpoint{-0.003183in}{-0.066013in}}{\pgfqpoint{-0.004440in}{-0.065493in}}{\pgfqpoint{-0.005750in}{-0.065493in}}%
\pgfpathcurveto{\pgfqpoint{-0.007060in}{-0.065493in}}{\pgfqpoint{-0.008317in}{-0.066013in}}{\pgfqpoint{-0.009244in}{-0.066940in}}%
\pgfpathcurveto{\pgfqpoint{-0.010170in}{-0.067866in}}{\pgfqpoint{-0.010691in}{-0.069123in}}{\pgfqpoint{-0.010691in}{-0.070433in}}%
\pgfpathcurveto{\pgfqpoint{-0.010691in}{-0.071744in}}{\pgfqpoint{-0.010170in}{-0.073000in}}{\pgfqpoint{-0.009244in}{-0.073927in}}%
\pgfpathcurveto{\pgfqpoint{-0.008317in}{-0.074853in}}{\pgfqpoint{-0.007060in}{-0.075374in}}{\pgfqpoint{-0.005750in}{-0.075374in}}%
\pgfpathlineto{\pgfqpoint{-0.005750in}{-0.075374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathcurveto{\pgfqpoint{0.005953in}{-0.085453in}}{\pgfqpoint{0.007210in}{-0.084933in}}{\pgfqpoint{0.008137in}{-0.084006in}}%
\pgfpathcurveto{\pgfqpoint{0.009063in}{-0.083080in}}{\pgfqpoint{0.009584in}{-0.081823in}}{\pgfqpoint{0.009584in}{-0.080513in}}%
\pgfpathcurveto{\pgfqpoint{0.009584in}{-0.079202in}}{\pgfqpoint{0.009063in}{-0.077945in}}{\pgfqpoint{0.008137in}{-0.077019in}}%
\pgfpathcurveto{\pgfqpoint{0.007210in}{-0.076092in}}{\pgfqpoint{0.005953in}{-0.075572in}}{\pgfqpoint{0.004643in}{-0.075572in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{-0.075572in}}{\pgfqpoint{0.002076in}{-0.076092in}}{\pgfqpoint{0.001150in}{-0.077019in}}%
\pgfpathcurveto{\pgfqpoint{0.000223in}{-0.077945in}}{\pgfqpoint{-0.000298in}{-0.079202in}}{\pgfqpoint{-0.000298in}{-0.080513in}}%
\pgfpathcurveto{\pgfqpoint{-0.000298in}{-0.081823in}}{\pgfqpoint{0.000223in}{-0.083080in}}{\pgfqpoint{0.001150in}{-0.084006in}}%
\pgfpathcurveto{\pgfqpoint{0.002076in}{-0.084933in}}{\pgfqpoint{0.003333in}{-0.085453in}}{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathlineto{\pgfqpoint{0.004643in}{-0.085453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathcurveto{\pgfqpoint{0.016280in}{-0.095827in}}{\pgfqpoint{0.017536in}{-0.095306in}}{\pgfqpoint{0.018463in}{-0.094380in}}%
\pgfpathcurveto{\pgfqpoint{0.019389in}{-0.093453in}}{\pgfqpoint{0.019910in}{-0.092196in}}{\pgfqpoint{0.019910in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{0.019910in}{-0.089576in}}{\pgfqpoint{0.019389in}{-0.088319in}}{\pgfqpoint{0.018463in}{-0.087393in}}%
\pgfpathcurveto{\pgfqpoint{0.017536in}{-0.086466in}}{\pgfqpoint{0.016280in}{-0.085945in}}{\pgfqpoint{0.014969in}{-0.085945in}}%
\pgfpathcurveto{\pgfqpoint{0.013659in}{-0.085945in}}{\pgfqpoint{0.012402in}{-0.086466in}}{\pgfqpoint{0.011476in}{-0.087393in}}%
\pgfpathcurveto{\pgfqpoint{0.010549in}{-0.088319in}}{\pgfqpoint{0.010029in}{-0.089576in}}{\pgfqpoint{0.010029in}{-0.090886in}}%
\pgfpathcurveto{\pgfqpoint{0.010029in}{-0.092196in}}{\pgfqpoint{0.010549in}{-0.093453in}}{\pgfqpoint{0.011476in}{-0.094380in}}%
\pgfpathcurveto{\pgfqpoint{0.012402in}{-0.095306in}}{\pgfqpoint{0.013659in}{-0.095827in}}{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathlineto{\pgfqpoint{0.014969in}{-0.095827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathcurveto{\pgfqpoint{0.026509in}{-0.106781in}}{\pgfqpoint{0.027766in}{-0.106260in}}{\pgfqpoint{0.028692in}{-0.105334in}}%
\pgfpathcurveto{\pgfqpoint{0.029619in}{-0.104407in}}{\pgfqpoint{0.030139in}{-0.103151in}}{\pgfqpoint{0.030139in}{-0.101840in}}%
\pgfpathcurveto{\pgfqpoint{0.030139in}{-0.100530in}}{\pgfqpoint{0.029619in}{-0.099273in}}{\pgfqpoint{0.028692in}{-0.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.027766in}{-0.097420in}}{\pgfqpoint{0.026509in}{-0.096900in}}{\pgfqpoint{0.025199in}{-0.096900in}}%
\pgfpathcurveto{\pgfqpoint{0.023888in}{-0.096900in}}{\pgfqpoint{0.022632in}{-0.097420in}}{\pgfqpoint{0.021705in}{-0.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.020779in}{-0.099273in}}{\pgfqpoint{0.020258in}{-0.100530in}}{\pgfqpoint{0.020258in}{-0.101840in}}%
\pgfpathcurveto{\pgfqpoint{0.020258in}{-0.103151in}}{\pgfqpoint{0.020779in}{-0.104407in}}{\pgfqpoint{0.021705in}{-0.105334in}}%
\pgfpathcurveto{\pgfqpoint{0.022632in}{-0.106260in}}{\pgfqpoint{0.023888in}{-0.106781in}}{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathlineto{\pgfqpoint{0.025199in}{-0.106781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathcurveto{\pgfqpoint{0.036942in}{-0.117643in}}{\pgfqpoint{0.038199in}{-0.117123in}}{\pgfqpoint{0.039125in}{-0.116196in}}%
\pgfpathcurveto{\pgfqpoint{0.040052in}{-0.115270in}}{\pgfqpoint{0.040573in}{-0.114013in}}{\pgfqpoint{0.040573in}{-0.112703in}}%
\pgfpathcurveto{\pgfqpoint{0.040573in}{-0.111393in}}{\pgfqpoint{0.040052in}{-0.110136in}}{\pgfqpoint{0.039125in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.038199in}{-0.108283in}}{\pgfqpoint{0.036942in}{-0.107762in}}{\pgfqpoint{0.035632in}{-0.107762in}}%
\pgfpathcurveto{\pgfqpoint{0.034322in}{-0.107762in}}{\pgfqpoint{0.033065in}{-0.108283in}}{\pgfqpoint{0.032138in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.031212in}{-0.110136in}}{\pgfqpoint{0.030691in}{-0.111393in}}{\pgfqpoint{0.030691in}{-0.112703in}}%
\pgfpathcurveto{\pgfqpoint{0.030691in}{-0.114013in}}{\pgfqpoint{0.031212in}{-0.115270in}}{\pgfqpoint{0.032138in}{-0.116196in}}%
\pgfpathcurveto{\pgfqpoint{0.033065in}{-0.117123in}}{\pgfqpoint{0.034322in}{-0.117643in}}{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathlineto{\pgfqpoint{0.035632in}{-0.117643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathcurveto{\pgfqpoint{0.047452in}{-0.128255in}}{\pgfqpoint{0.048709in}{-0.127734in}}{\pgfqpoint{0.049635in}{-0.126807in}}%
\pgfpathcurveto{\pgfqpoint{0.050562in}{-0.125881in}}{\pgfqpoint{0.051082in}{-0.124624in}}{\pgfqpoint{0.051082in}{-0.123314in}}%
\pgfpathcurveto{\pgfqpoint{0.051082in}{-0.122004in}}{\pgfqpoint{0.050562in}{-0.120747in}}{\pgfqpoint{0.049635in}{-0.119820in}}%
\pgfpathcurveto{\pgfqpoint{0.048709in}{-0.118894in}}{\pgfqpoint{0.047452in}{-0.118373in}}{\pgfqpoint{0.046142in}{-0.118373in}}%
\pgfpathcurveto{\pgfqpoint{0.044831in}{-0.118373in}}{\pgfqpoint{0.043575in}{-0.118894in}}{\pgfqpoint{0.042648in}{-0.119820in}}%
\pgfpathcurveto{\pgfqpoint{0.041722in}{-0.120747in}}{\pgfqpoint{0.041201in}{-0.122004in}}{\pgfqpoint{0.041201in}{-0.123314in}}%
\pgfpathcurveto{\pgfqpoint{0.041201in}{-0.124624in}}{\pgfqpoint{0.041722in}{-0.125881in}}{\pgfqpoint{0.042648in}{-0.126807in}}%
\pgfpathcurveto{\pgfqpoint{0.043575in}{-0.127734in}}{\pgfqpoint{0.044831in}{-0.128255in}}{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathlineto{\pgfqpoint{0.046142in}{-0.128255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathcurveto{\pgfqpoint{0.057730in}{-0.138078in}}{\pgfqpoint{0.058986in}{-0.137558in}}{\pgfqpoint{0.059913in}{-0.136631in}}%
\pgfpathcurveto{\pgfqpoint{0.060839in}{-0.135705in}}{\pgfqpoint{0.061360in}{-0.134448in}}{\pgfqpoint{0.061360in}{-0.133137in}}%
\pgfpathcurveto{\pgfqpoint{0.061360in}{-0.131827in}}{\pgfqpoint{0.060839in}{-0.130570in}}{\pgfqpoint{0.059913in}{-0.129644in}}%
\pgfpathcurveto{\pgfqpoint{0.058986in}{-0.128717in}}{\pgfqpoint{0.057730in}{-0.128197in}}{\pgfqpoint{0.056419in}{-0.128197in}}%
\pgfpathcurveto{\pgfqpoint{0.055109in}{-0.128197in}}{\pgfqpoint{0.053852in}{-0.128717in}}{\pgfqpoint{0.052926in}{-0.129644in}}%
\pgfpathcurveto{\pgfqpoint{0.051999in}{-0.130570in}}{\pgfqpoint{0.051479in}{-0.131827in}}{\pgfqpoint{0.051479in}{-0.133137in}}%
\pgfpathcurveto{\pgfqpoint{0.051479in}{-0.134448in}}{\pgfqpoint{0.051999in}{-0.135705in}}{\pgfqpoint{0.052926in}{-0.136631in}}%
\pgfpathcurveto{\pgfqpoint{0.053852in}{-0.137558in}}{\pgfqpoint{0.055109in}{-0.138078in}}{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathlineto{\pgfqpoint{0.056419in}{-0.138078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathcurveto{\pgfqpoint{0.067851in}{-0.146716in}}{\pgfqpoint{0.069107in}{-0.146195in}}{\pgfqpoint{0.070034in}{-0.145269in}}%
\pgfpathcurveto{\pgfqpoint{0.070960in}{-0.144342in}}{\pgfqpoint{0.071481in}{-0.143085in}}{\pgfqpoint{0.071481in}{-0.141775in}}%
\pgfpathcurveto{\pgfqpoint{0.071481in}{-0.140465in}}{\pgfqpoint{0.070960in}{-0.139208in}}{\pgfqpoint{0.070034in}{-0.138281in}}%
\pgfpathcurveto{\pgfqpoint{0.069107in}{-0.137355in}}{\pgfqpoint{0.067851in}{-0.136834in}}{\pgfqpoint{0.066540in}{-0.136834in}}%
\pgfpathcurveto{\pgfqpoint{0.065230in}{-0.136834in}}{\pgfqpoint{0.063973in}{-0.137355in}}{\pgfqpoint{0.063047in}{-0.138281in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{-0.139208in}}{\pgfqpoint{0.061600in}{-0.140465in}}{\pgfqpoint{0.061600in}{-0.141775in}}%
\pgfpathcurveto{\pgfqpoint{0.061600in}{-0.143085in}}{\pgfqpoint{0.062120in}{-0.144342in}}{\pgfqpoint{0.063047in}{-0.145269in}}%
\pgfpathcurveto{\pgfqpoint{0.063973in}{-0.146195in}}{\pgfqpoint{0.065230in}{-0.146716in}}{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathlineto{\pgfqpoint{0.066540in}{-0.146716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathcurveto{\pgfqpoint{0.077874in}{-0.154964in}}{\pgfqpoint{0.079131in}{-0.154444in}}{\pgfqpoint{0.080057in}{-0.153517in}}%
\pgfpathcurveto{\pgfqpoint{0.080984in}{-0.152591in}}{\pgfqpoint{0.081505in}{-0.151334in}}{\pgfqpoint{0.081505in}{-0.150024in}}%
\pgfpathcurveto{\pgfqpoint{0.081505in}{-0.148713in}}{\pgfqpoint{0.080984in}{-0.147457in}}{\pgfqpoint{0.080057in}{-0.146530in}}%
\pgfpathcurveto{\pgfqpoint{0.079131in}{-0.145604in}}{\pgfqpoint{0.077874in}{-0.145083in}}{\pgfqpoint{0.076564in}{-0.145083in}}%
\pgfpathcurveto{\pgfqpoint{0.075254in}{-0.145083in}}{\pgfqpoint{0.073997in}{-0.145604in}}{\pgfqpoint{0.073070in}{-0.146530in}}%
\pgfpathcurveto{\pgfqpoint{0.072144in}{-0.147457in}}{\pgfqpoint{0.071623in}{-0.148713in}}{\pgfqpoint{0.071623in}{-0.150024in}}%
\pgfpathcurveto{\pgfqpoint{0.071623in}{-0.151334in}}{\pgfqpoint{0.072144in}{-0.152591in}}{\pgfqpoint{0.073070in}{-0.153517in}}%
\pgfpathcurveto{\pgfqpoint{0.073997in}{-0.154444in}}{\pgfqpoint{0.075254in}{-0.154964in}}{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathlineto{\pgfqpoint{0.076564in}{-0.154964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathcurveto{\pgfqpoint{0.087503in}{-0.163261in}}{\pgfqpoint{0.088760in}{-0.162741in}}{\pgfqpoint{0.089687in}{-0.161814in}}%
\pgfpathcurveto{\pgfqpoint{0.090613in}{-0.160888in}}{\pgfqpoint{0.091134in}{-0.159631in}}{\pgfqpoint{0.091134in}{-0.158321in}}%
\pgfpathcurveto{\pgfqpoint{0.091134in}{-0.157011in}}{\pgfqpoint{0.090613in}{-0.155754in}}{\pgfqpoint{0.089687in}{-0.154827in}}%
\pgfpathcurveto{\pgfqpoint{0.088760in}{-0.153901in}}{\pgfqpoint{0.087503in}{-0.153380in}}{\pgfqpoint{0.086193in}{-0.153380in}}%
\pgfpathcurveto{\pgfqpoint{0.084883in}{-0.153380in}}{\pgfqpoint{0.083626in}{-0.153901in}}{\pgfqpoint{0.082700in}{-0.154827in}}%
\pgfpathcurveto{\pgfqpoint{0.081773in}{-0.155754in}}{\pgfqpoint{0.081252in}{-0.157011in}}{\pgfqpoint{0.081252in}{-0.158321in}}%
\pgfpathcurveto{\pgfqpoint{0.081252in}{-0.159631in}}{\pgfqpoint{0.081773in}{-0.160888in}}{\pgfqpoint{0.082700in}{-0.161814in}}%
\pgfpathcurveto{\pgfqpoint{0.083626in}{-0.162741in}}{\pgfqpoint{0.084883in}{-0.163261in}}{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathlineto{\pgfqpoint{0.086193in}{-0.163261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathcurveto{\pgfqpoint{0.096767in}{-0.171985in}}{\pgfqpoint{0.098024in}{-0.171464in}}{\pgfqpoint{0.098950in}{-0.170538in}}%
\pgfpathcurveto{\pgfqpoint{0.099877in}{-0.169611in}}{\pgfqpoint{0.100398in}{-0.168355in}}{\pgfqpoint{0.100398in}{-0.167044in}}%
\pgfpathcurveto{\pgfqpoint{0.100398in}{-0.165734in}}{\pgfqpoint{0.099877in}{-0.164477in}}{\pgfqpoint{0.098950in}{-0.163551in}}%
\pgfpathcurveto{\pgfqpoint{0.098024in}{-0.162624in}}{\pgfqpoint{0.096767in}{-0.162104in}}{\pgfqpoint{0.095457in}{-0.162104in}}%
\pgfpathcurveto{\pgfqpoint{0.094147in}{-0.162104in}}{\pgfqpoint{0.092890in}{-0.162624in}}{\pgfqpoint{0.091963in}{-0.163551in}}%
\pgfpathcurveto{\pgfqpoint{0.091037in}{-0.164477in}}{\pgfqpoint{0.090516in}{-0.165734in}}{\pgfqpoint{0.090516in}{-0.167044in}}%
\pgfpathcurveto{\pgfqpoint{0.090516in}{-0.168355in}}{\pgfqpoint{0.091037in}{-0.169611in}}{\pgfqpoint{0.091963in}{-0.170538in}}%
\pgfpathcurveto{\pgfqpoint{0.092890in}{-0.171464in}}{\pgfqpoint{0.094147in}{-0.171985in}}{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathlineto{\pgfqpoint{0.095457in}{-0.171985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathcurveto{\pgfqpoint{0.105964in}{-0.180841in}}{\pgfqpoint{0.107221in}{-0.180320in}}{\pgfqpoint{0.108148in}{-0.179394in}}%
\pgfpathcurveto{\pgfqpoint{0.109074in}{-0.178467in}}{\pgfqpoint{0.109595in}{-0.177210in}}{\pgfqpoint{0.109595in}{-0.175900in}}%
\pgfpathcurveto{\pgfqpoint{0.109595in}{-0.174590in}}{\pgfqpoint{0.109074in}{-0.173333in}}{\pgfqpoint{0.108148in}{-0.172406in}}%
\pgfpathcurveto{\pgfqpoint{0.107221in}{-0.171480in}}{\pgfqpoint{0.105964in}{-0.170959in}}{\pgfqpoint{0.104654in}{-0.170959in}}%
\pgfpathcurveto{\pgfqpoint{0.103344in}{-0.170959in}}{\pgfqpoint{0.102087in}{-0.171480in}}{\pgfqpoint{0.101161in}{-0.172406in}}%
\pgfpathcurveto{\pgfqpoint{0.100234in}{-0.173333in}}{\pgfqpoint{0.099714in}{-0.174590in}}{\pgfqpoint{0.099714in}{-0.175900in}}%
\pgfpathcurveto{\pgfqpoint{0.099714in}{-0.177210in}}{\pgfqpoint{0.100234in}{-0.178467in}}{\pgfqpoint{0.101161in}{-0.179394in}}%
\pgfpathcurveto{\pgfqpoint{0.102087in}{-0.180320in}}{\pgfqpoint{0.103344in}{-0.180841in}}{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathlineto{\pgfqpoint{0.104654in}{-0.180841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathcurveto{\pgfqpoint{0.115148in}{-0.189270in}}{\pgfqpoint{0.116405in}{-0.188749in}}{\pgfqpoint{0.117331in}{-0.187823in}}%
\pgfpathcurveto{\pgfqpoint{0.118258in}{-0.186896in}}{\pgfqpoint{0.118778in}{-0.185639in}}{\pgfqpoint{0.118778in}{-0.184329in}}%
\pgfpathcurveto{\pgfqpoint{0.118778in}{-0.183019in}}{\pgfqpoint{0.118258in}{-0.181762in}}{\pgfqpoint{0.117331in}{-0.180836in}}%
\pgfpathcurveto{\pgfqpoint{0.116405in}{-0.179909in}}{\pgfqpoint{0.115148in}{-0.179389in}}{\pgfqpoint{0.113838in}{-0.179389in}}%
\pgfpathcurveto{\pgfqpoint{0.112527in}{-0.179389in}}{\pgfqpoint{0.111270in}{-0.179909in}}{\pgfqpoint{0.110344in}{-0.180836in}}%
\pgfpathcurveto{\pgfqpoint{0.109417in}{-0.181762in}}{\pgfqpoint{0.108897in}{-0.183019in}}{\pgfqpoint{0.108897in}{-0.184329in}}%
\pgfpathcurveto{\pgfqpoint{0.108897in}{-0.185639in}}{\pgfqpoint{0.109417in}{-0.186896in}}{\pgfqpoint{0.110344in}{-0.187823in}}%
\pgfpathcurveto{\pgfqpoint{0.111270in}{-0.188749in}}{\pgfqpoint{0.112527in}{-0.189270in}}{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathlineto{\pgfqpoint{0.113838in}{-0.189270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathcurveto{\pgfqpoint{0.124210in}{-0.197461in}}{\pgfqpoint{0.125467in}{-0.196941in}}{\pgfqpoint{0.126394in}{-0.196014in}}%
\pgfpathcurveto{\pgfqpoint{0.127320in}{-0.195088in}}{\pgfqpoint{0.127841in}{-0.193831in}}{\pgfqpoint{0.127841in}{-0.192521in}}%
\pgfpathcurveto{\pgfqpoint{0.127841in}{-0.191211in}}{\pgfqpoint{0.127320in}{-0.189954in}}{\pgfqpoint{0.126394in}{-0.189027in}}%
\pgfpathcurveto{\pgfqpoint{0.125467in}{-0.188101in}}{\pgfqpoint{0.124210in}{-0.187580in}}{\pgfqpoint{0.122900in}{-0.187580in}}%
\pgfpathcurveto{\pgfqpoint{0.121590in}{-0.187580in}}{\pgfqpoint{0.120333in}{-0.188101in}}{\pgfqpoint{0.119406in}{-0.189027in}}%
\pgfpathcurveto{\pgfqpoint{0.118480in}{-0.189954in}}{\pgfqpoint{0.117959in}{-0.191211in}}{\pgfqpoint{0.117959in}{-0.192521in}}%
\pgfpathcurveto{\pgfqpoint{0.117959in}{-0.193831in}}{\pgfqpoint{0.118480in}{-0.195088in}}{\pgfqpoint{0.119406in}{-0.196014in}}%
\pgfpathcurveto{\pgfqpoint{0.120333in}{-0.196941in}}{\pgfqpoint{0.121590in}{-0.197461in}}{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathlineto{\pgfqpoint{0.122900in}{-0.197461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathcurveto{\pgfqpoint{0.133023in}{-0.205425in}}{\pgfqpoint{0.134280in}{-0.204905in}}{\pgfqpoint{0.135206in}{-0.203978in}}%
\pgfpathcurveto{\pgfqpoint{0.136133in}{-0.203052in}}{\pgfqpoint{0.136653in}{-0.201795in}}{\pgfqpoint{0.136653in}{-0.200485in}}%
\pgfpathcurveto{\pgfqpoint{0.136653in}{-0.199174in}}{\pgfqpoint{0.136133in}{-0.197918in}}{\pgfqpoint{0.135206in}{-0.196991in}}%
\pgfpathcurveto{\pgfqpoint{0.134280in}{-0.196065in}}{\pgfqpoint{0.133023in}{-0.195544in}}{\pgfqpoint{0.131712in}{-0.195544in}}%
\pgfpathcurveto{\pgfqpoint{0.130402in}{-0.195544in}}{\pgfqpoint{0.129145in}{-0.196065in}}{\pgfqpoint{0.128219in}{-0.196991in}}%
\pgfpathcurveto{\pgfqpoint{0.127292in}{-0.197918in}}{\pgfqpoint{0.126772in}{-0.199174in}}{\pgfqpoint{0.126772in}{-0.200485in}}%
\pgfpathcurveto{\pgfqpoint{0.126772in}{-0.201795in}}{\pgfqpoint{0.127292in}{-0.203052in}}{\pgfqpoint{0.128219in}{-0.203978in}}%
\pgfpathcurveto{\pgfqpoint{0.129145in}{-0.204905in}}{\pgfqpoint{0.130402in}{-0.205425in}}{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.131712in}{-0.205425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathcurveto{\pgfqpoint{0.141585in}{-0.213164in}}{\pgfqpoint{0.142842in}{-0.212644in}}{\pgfqpoint{0.143769in}{-0.211717in}}%
\pgfpathcurveto{\pgfqpoint{0.144695in}{-0.210791in}}{\pgfqpoint{0.145216in}{-0.209534in}}{\pgfqpoint{0.145216in}{-0.208224in}}%
\pgfpathcurveto{\pgfqpoint{0.145216in}{-0.206913in}}{\pgfqpoint{0.144695in}{-0.205657in}}{\pgfqpoint{0.143769in}{-0.204730in}}%
\pgfpathcurveto{\pgfqpoint{0.142842in}{-0.203804in}}{\pgfqpoint{0.141585in}{-0.203283in}}{\pgfqpoint{0.140275in}{-0.203283in}}%
\pgfpathcurveto{\pgfqpoint{0.138965in}{-0.203283in}}{\pgfqpoint{0.137708in}{-0.203804in}}{\pgfqpoint{0.136781in}{-0.204730in}}%
\pgfpathcurveto{\pgfqpoint{0.135855in}{-0.205657in}}{\pgfqpoint{0.135334in}{-0.206913in}}{\pgfqpoint{0.135334in}{-0.208224in}}%
\pgfpathcurveto{\pgfqpoint{0.135334in}{-0.209534in}}{\pgfqpoint{0.135855in}{-0.210791in}}{\pgfqpoint{0.136781in}{-0.211717in}}%
\pgfpathcurveto{\pgfqpoint{0.137708in}{-0.212644in}}{\pgfqpoint{0.138965in}{-0.213164in}}{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathlineto{\pgfqpoint{0.140275in}{-0.213164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathcurveto{\pgfqpoint{0.149907in}{-0.220545in}}{\pgfqpoint{0.151164in}{-0.220024in}}{\pgfqpoint{0.152091in}{-0.219098in}}%
\pgfpathcurveto{\pgfqpoint{0.153017in}{-0.218171in}}{\pgfqpoint{0.153538in}{-0.216914in}}{\pgfqpoint{0.153538in}{-0.215604in}}%
\pgfpathcurveto{\pgfqpoint{0.153538in}{-0.214294in}}{\pgfqpoint{0.153017in}{-0.213037in}}{\pgfqpoint{0.152091in}{-0.212111in}}%
\pgfpathcurveto{\pgfqpoint{0.151164in}{-0.211184in}}{\pgfqpoint{0.149907in}{-0.210664in}}{\pgfqpoint{0.148597in}{-0.210664in}}%
\pgfpathcurveto{\pgfqpoint{0.147287in}{-0.210664in}}{\pgfqpoint{0.146030in}{-0.211184in}}{\pgfqpoint{0.145104in}{-0.212111in}}%
\pgfpathcurveto{\pgfqpoint{0.144177in}{-0.213037in}}{\pgfqpoint{0.143657in}{-0.214294in}}{\pgfqpoint{0.143657in}{-0.215604in}}%
\pgfpathcurveto{\pgfqpoint{0.143657in}{-0.216914in}}{\pgfqpoint{0.144177in}{-0.218171in}}{\pgfqpoint{0.145104in}{-0.219098in}}%
\pgfpathcurveto{\pgfqpoint{0.146030in}{-0.220024in}}{\pgfqpoint{0.147287in}{-0.220545in}}{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathlineto{\pgfqpoint{0.148597in}{-0.220545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathcurveto{\pgfqpoint{0.157971in}{-0.227832in}}{\pgfqpoint{0.159228in}{-0.227312in}}{\pgfqpoint{0.160155in}{-0.226385in}}%
\pgfpathcurveto{\pgfqpoint{0.161081in}{-0.225459in}}{\pgfqpoint{0.161602in}{-0.224202in}}{\pgfqpoint{0.161602in}{-0.222892in}}%
\pgfpathcurveto{\pgfqpoint{0.161602in}{-0.221581in}}{\pgfqpoint{0.161081in}{-0.220325in}}{\pgfqpoint{0.160155in}{-0.219398in}}%
\pgfpathcurveto{\pgfqpoint{0.159228in}{-0.218472in}}{\pgfqpoint{0.157971in}{-0.217951in}}{\pgfqpoint{0.156661in}{-0.217951in}}%
\pgfpathcurveto{\pgfqpoint{0.155351in}{-0.217951in}}{\pgfqpoint{0.154094in}{-0.218472in}}{\pgfqpoint{0.153168in}{-0.219398in}}%
\pgfpathcurveto{\pgfqpoint{0.152241in}{-0.220325in}}{\pgfqpoint{0.151720in}{-0.221581in}}{\pgfqpoint{0.151720in}{-0.222892in}}%
\pgfpathcurveto{\pgfqpoint{0.151720in}{-0.224202in}}{\pgfqpoint{0.152241in}{-0.225459in}}{\pgfqpoint{0.153168in}{-0.226385in}}%
\pgfpathcurveto{\pgfqpoint{0.154094in}{-0.227312in}}{\pgfqpoint{0.155351in}{-0.227832in}}{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathlineto{\pgfqpoint{0.156661in}{-0.227832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathcurveto{\pgfqpoint{0.166152in}{-0.235278in}}{\pgfqpoint{0.167409in}{-0.234758in}}{\pgfqpoint{0.168335in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.169262in}{-0.232905in}}{\pgfqpoint{0.169782in}{-0.231648in}}{\pgfqpoint{0.169782in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.169782in}{-0.229027in}}{\pgfqpoint{0.169262in}{-0.227770in}}{\pgfqpoint{0.168335in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.167409in}{-0.225917in}}{\pgfqpoint{0.166152in}{-0.225397in}}{\pgfqpoint{0.164842in}{-0.225397in}}%
\pgfpathcurveto{\pgfqpoint{0.163531in}{-0.225397in}}{\pgfqpoint{0.162275in}{-0.225917in}}{\pgfqpoint{0.161348in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.160422in}{-0.227770in}}{\pgfqpoint{0.159901in}{-0.229027in}}{\pgfqpoint{0.159901in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.159901in}{-0.231648in}}{\pgfqpoint{0.160422in}{-0.232905in}}{\pgfqpoint{0.161348in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.162275in}{-0.234758in}}{\pgfqpoint{0.163531in}{-0.235278in}}{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathlineto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathcurveto{\pgfqpoint{0.174085in}{-0.242436in}}{\pgfqpoint{0.175342in}{-0.241916in}}{\pgfqpoint{0.176269in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.177195in}{-0.240063in}}{\pgfqpoint{0.177716in}{-0.238806in}}{\pgfqpoint{0.177716in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.177716in}{-0.236186in}}{\pgfqpoint{0.177195in}{-0.234929in}}{\pgfqpoint{0.176269in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.175342in}{-0.233076in}}{\pgfqpoint{0.174085in}{-0.232555in}}{\pgfqpoint{0.172775in}{-0.232555in}}%
\pgfpathcurveto{\pgfqpoint{0.171465in}{-0.232555in}}{\pgfqpoint{0.170208in}{-0.233076in}}{\pgfqpoint{0.169281in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.168355in}{-0.234929in}}{\pgfqpoint{0.167834in}{-0.236186in}}{\pgfqpoint{0.167834in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.167834in}{-0.238806in}}{\pgfqpoint{0.168355in}{-0.240063in}}{\pgfqpoint{0.169281in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.170208in}{-0.241916in}}{\pgfqpoint{0.171465in}{-0.242436in}}{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathlineto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137600in}{-0.005000in}}%
\pgfpathcurveto{\pgfqpoint{0.138910in}{-0.005000in}}{\pgfqpoint{0.140167in}{-0.004480in}}{\pgfqpoint{0.141094in}{-0.003553in}}%
\pgfpathcurveto{\pgfqpoint{0.142020in}{-0.002627in}}{\pgfqpoint{0.142541in}{-0.001370in}}{\pgfqpoint{0.142541in}{-0.000060in}}%
\pgfpathcurveto{\pgfqpoint{0.142541in}{0.001251in}}{\pgfqpoint{0.142020in}{0.002507in}}{\pgfqpoint{0.141094in}{0.003434in}}%
\pgfpathcurveto{\pgfqpoint{0.140167in}{0.004360in}}{\pgfqpoint{0.138910in}{0.004881in}}{\pgfqpoint{0.137600in}{0.004881in}}%
\pgfpathcurveto{\pgfqpoint{0.136290in}{0.004881in}}{\pgfqpoint{0.135033in}{0.004360in}}{\pgfqpoint{0.134106in}{0.003434in}}%
\pgfpathcurveto{\pgfqpoint{0.133180in}{0.002507in}}{\pgfqpoint{0.132659in}{0.001251in}}{\pgfqpoint{0.132659in}{-0.000060in}}%
\pgfpathcurveto{\pgfqpoint{0.132659in}{-0.001370in}}{\pgfqpoint{0.133180in}{-0.002627in}}{\pgfqpoint{0.134106in}{-0.003553in}}%
\pgfpathcurveto{\pgfqpoint{0.135033in}{-0.004480in}}{\pgfqpoint{0.136290in}{-0.005000in}}{\pgfqpoint{0.137600in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.137600in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149831in}{-0.017181in}}%
\pgfpathcurveto{\pgfqpoint{0.151141in}{-0.017181in}}{\pgfqpoint{0.152398in}{-0.016660in}}{\pgfqpoint{0.153324in}{-0.015734in}}%
\pgfpathcurveto{\pgfqpoint{0.154251in}{-0.014807in}}{\pgfqpoint{0.154771in}{-0.013551in}}{\pgfqpoint{0.154771in}{-0.012240in}}%
\pgfpathcurveto{\pgfqpoint{0.154771in}{-0.010930in}}{\pgfqpoint{0.154251in}{-0.009673in}}{\pgfqpoint{0.153324in}{-0.008747in}}%
\pgfpathcurveto{\pgfqpoint{0.152398in}{-0.007820in}}{\pgfqpoint{0.151141in}{-0.007300in}}{\pgfqpoint{0.149831in}{-0.007300in}}%
\pgfpathcurveto{\pgfqpoint{0.148520in}{-0.007300in}}{\pgfqpoint{0.147264in}{-0.007820in}}{\pgfqpoint{0.146337in}{-0.008747in}}%
\pgfpathcurveto{\pgfqpoint{0.145411in}{-0.009673in}}{\pgfqpoint{0.144890in}{-0.010930in}}{\pgfqpoint{0.144890in}{-0.012240in}}%
\pgfpathcurveto{\pgfqpoint{0.144890in}{-0.013551in}}{\pgfqpoint{0.145411in}{-0.014807in}}{\pgfqpoint{0.146337in}{-0.015734in}}%
\pgfpathcurveto{\pgfqpoint{0.147264in}{-0.016660in}}{\pgfqpoint{0.148520in}{-0.017181in}}{\pgfqpoint{0.149831in}{-0.017181in}}%
\pgfpathlineto{\pgfqpoint{0.149831in}{-0.017181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathcurveto{\pgfqpoint{0.163051in}{-0.028959in}}{\pgfqpoint{0.164307in}{-0.028438in}}{\pgfqpoint{0.165234in}{-0.027512in}}%
\pgfpathcurveto{\pgfqpoint{0.166160in}{-0.026585in}}{\pgfqpoint{0.166681in}{-0.025328in}}{\pgfqpoint{0.166681in}{-0.024018in}}%
\pgfpathcurveto{\pgfqpoint{0.166681in}{-0.022708in}}{\pgfqpoint{0.166160in}{-0.021451in}}{\pgfqpoint{0.165234in}{-0.020525in}}%
\pgfpathcurveto{\pgfqpoint{0.164307in}{-0.019598in}}{\pgfqpoint{0.163051in}{-0.019077in}}{\pgfqpoint{0.161740in}{-0.019077in}}%
\pgfpathcurveto{\pgfqpoint{0.160430in}{-0.019077in}}{\pgfqpoint{0.159173in}{-0.019598in}}{\pgfqpoint{0.158247in}{-0.020525in}}%
\pgfpathcurveto{\pgfqpoint{0.157320in}{-0.021451in}}{\pgfqpoint{0.156800in}{-0.022708in}}{\pgfqpoint{0.156800in}{-0.024018in}}%
\pgfpathcurveto{\pgfqpoint{0.156800in}{-0.025328in}}{\pgfqpoint{0.157320in}{-0.026585in}}{\pgfqpoint{0.158247in}{-0.027512in}}%
\pgfpathcurveto{\pgfqpoint{0.159173in}{-0.028438in}}{\pgfqpoint{0.160430in}{-0.028959in}}{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{0.161740in}{-0.028959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathcurveto{\pgfqpoint{0.174634in}{-0.040539in}}{\pgfqpoint{0.175891in}{-0.040019in}}{\pgfqpoint{0.176817in}{-0.039092in}}%
\pgfpathcurveto{\pgfqpoint{0.177744in}{-0.038166in}}{\pgfqpoint{0.178264in}{-0.036909in}}{\pgfqpoint{0.178264in}{-0.035599in}}%
\pgfpathcurveto{\pgfqpoint{0.178264in}{-0.034288in}}{\pgfqpoint{0.177744in}{-0.033032in}}{\pgfqpoint{0.176817in}{-0.032105in}}%
\pgfpathcurveto{\pgfqpoint{0.175891in}{-0.031179in}}{\pgfqpoint{0.174634in}{-0.030658in}}{\pgfqpoint{0.173324in}{-0.030658in}}%
\pgfpathcurveto{\pgfqpoint{0.172013in}{-0.030658in}}{\pgfqpoint{0.170757in}{-0.031179in}}{\pgfqpoint{0.169830in}{-0.032105in}}%
\pgfpathcurveto{\pgfqpoint{0.168904in}{-0.033032in}}{\pgfqpoint{0.168383in}{-0.034288in}}{\pgfqpoint{0.168383in}{-0.035599in}}%
\pgfpathcurveto{\pgfqpoint{0.168383in}{-0.036909in}}{\pgfqpoint{0.168904in}{-0.038166in}}{\pgfqpoint{0.169830in}{-0.039092in}}%
\pgfpathcurveto{\pgfqpoint{0.170757in}{-0.040019in}}{\pgfqpoint{0.172013in}{-0.040539in}}{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathlineto{\pgfqpoint{0.173324in}{-0.040539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathcurveto{\pgfqpoint{0.185444in}{-0.052045in}}{\pgfqpoint{0.186700in}{-0.051524in}}{\pgfqpoint{0.187627in}{-0.050598in}}%
\pgfpathcurveto{\pgfqpoint{0.188553in}{-0.049671in}}{\pgfqpoint{0.189074in}{-0.048414in}}{\pgfqpoint{0.189074in}{-0.047104in}}%
\pgfpathcurveto{\pgfqpoint{0.189074in}{-0.045794in}}{\pgfqpoint{0.188553in}{-0.044537in}}{\pgfqpoint{0.187627in}{-0.043611in}}%
\pgfpathcurveto{\pgfqpoint{0.186700in}{-0.042684in}}{\pgfqpoint{0.185444in}{-0.042164in}}{\pgfqpoint{0.184133in}{-0.042164in}}%
\pgfpathcurveto{\pgfqpoint{0.182823in}{-0.042164in}}{\pgfqpoint{0.181566in}{-0.042684in}}{\pgfqpoint{0.180640in}{-0.043611in}}%
\pgfpathcurveto{\pgfqpoint{0.179713in}{-0.044537in}}{\pgfqpoint{0.179193in}{-0.045794in}}{\pgfqpoint{0.179193in}{-0.047104in}}%
\pgfpathcurveto{\pgfqpoint{0.179193in}{-0.048414in}}{\pgfqpoint{0.179713in}{-0.049671in}}{\pgfqpoint{0.180640in}{-0.050598in}}%
\pgfpathcurveto{\pgfqpoint{0.181566in}{-0.051524in}}{\pgfqpoint{0.182823in}{-0.052045in}}{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathlineto{\pgfqpoint{0.184133in}{-0.052045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathcurveto{\pgfqpoint{0.195834in}{-0.062863in}}{\pgfqpoint{0.197091in}{-0.062342in}}{\pgfqpoint{0.198017in}{-0.061416in}}%
\pgfpathcurveto{\pgfqpoint{0.198944in}{-0.060489in}}{\pgfqpoint{0.199464in}{-0.059232in}}{\pgfqpoint{0.199464in}{-0.057922in}}%
\pgfpathcurveto{\pgfqpoint{0.199464in}{-0.056612in}}{\pgfqpoint{0.198944in}{-0.055355in}}{\pgfqpoint{0.198017in}{-0.054429in}}%
\pgfpathcurveto{\pgfqpoint{0.197091in}{-0.053502in}}{\pgfqpoint{0.195834in}{-0.052982in}}{\pgfqpoint{0.194524in}{-0.052982in}}%
\pgfpathcurveto{\pgfqpoint{0.193213in}{-0.052982in}}{\pgfqpoint{0.191957in}{-0.053502in}}{\pgfqpoint{0.191030in}{-0.054429in}}%
\pgfpathcurveto{\pgfqpoint{0.190104in}{-0.055355in}}{\pgfqpoint{0.189583in}{-0.056612in}}{\pgfqpoint{0.189583in}{-0.057922in}}%
\pgfpathcurveto{\pgfqpoint{0.189583in}{-0.059232in}}{\pgfqpoint{0.190104in}{-0.060489in}}{\pgfqpoint{0.191030in}{-0.061416in}}%
\pgfpathcurveto{\pgfqpoint{0.191957in}{-0.062342in}}{\pgfqpoint{0.193213in}{-0.062863in}}{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathlineto{\pgfqpoint{0.194524in}{-0.062863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathcurveto{\pgfqpoint{0.205671in}{-0.072988in}}{\pgfqpoint{0.206928in}{-0.072467in}}{\pgfqpoint{0.207855in}{-0.071541in}}%
\pgfpathcurveto{\pgfqpoint{0.208781in}{-0.070614in}}{\pgfqpoint{0.209302in}{-0.069357in}}{\pgfqpoint{0.209302in}{-0.068047in}}%
\pgfpathcurveto{\pgfqpoint{0.209302in}{-0.066737in}}{\pgfqpoint{0.208781in}{-0.065480in}}{\pgfqpoint{0.207855in}{-0.064554in}}%
\pgfpathcurveto{\pgfqpoint{0.206928in}{-0.063627in}}{\pgfqpoint{0.205671in}{-0.063107in}}{\pgfqpoint{0.204361in}{-0.063107in}}%
\pgfpathcurveto{\pgfqpoint{0.203051in}{-0.063107in}}{\pgfqpoint{0.201794in}{-0.063627in}}{\pgfqpoint{0.200868in}{-0.064554in}}%
\pgfpathcurveto{\pgfqpoint{0.199941in}{-0.065480in}}{\pgfqpoint{0.199420in}{-0.066737in}}{\pgfqpoint{0.199420in}{-0.068047in}}%
\pgfpathcurveto{\pgfqpoint{0.199420in}{-0.069357in}}{\pgfqpoint{0.199941in}{-0.070614in}}{\pgfqpoint{0.200868in}{-0.071541in}}%
\pgfpathcurveto{\pgfqpoint{0.201794in}{-0.072467in}}{\pgfqpoint{0.203051in}{-0.072988in}}{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathlineto{\pgfqpoint{0.204361in}{-0.072988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathcurveto{\pgfqpoint{0.215121in}{-0.082252in}}{\pgfqpoint{0.216378in}{-0.081731in}}{\pgfqpoint{0.217305in}{-0.080805in}}%
\pgfpathcurveto{\pgfqpoint{0.218231in}{-0.079878in}}{\pgfqpoint{0.218752in}{-0.078621in}}{\pgfqpoint{0.218752in}{-0.077311in}}%
\pgfpathcurveto{\pgfqpoint{0.218752in}{-0.076001in}}{\pgfqpoint{0.218231in}{-0.074744in}}{\pgfqpoint{0.217305in}{-0.073818in}}%
\pgfpathcurveto{\pgfqpoint{0.216378in}{-0.072891in}}{\pgfqpoint{0.215121in}{-0.072370in}}{\pgfqpoint{0.213811in}{-0.072370in}}%
\pgfpathcurveto{\pgfqpoint{0.212501in}{-0.072370in}}{\pgfqpoint{0.211244in}{-0.072891in}}{\pgfqpoint{0.210318in}{-0.073818in}}%
\pgfpathcurveto{\pgfqpoint{0.209391in}{-0.074744in}}{\pgfqpoint{0.208870in}{-0.076001in}}{\pgfqpoint{0.208870in}{-0.077311in}}%
\pgfpathcurveto{\pgfqpoint{0.208870in}{-0.078621in}}{\pgfqpoint{0.209391in}{-0.079878in}}{\pgfqpoint{0.210318in}{-0.080805in}}%
\pgfpathcurveto{\pgfqpoint{0.211244in}{-0.081731in}}{\pgfqpoint{0.212501in}{-0.082252in}}{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathlineto{\pgfqpoint{0.213811in}{-0.082252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathcurveto{\pgfqpoint{0.224296in}{-0.091236in}}{\pgfqpoint{0.225553in}{-0.090716in}}{\pgfqpoint{0.226480in}{-0.089789in}}%
\pgfpathcurveto{\pgfqpoint{0.227406in}{-0.088863in}}{\pgfqpoint{0.227927in}{-0.087606in}}{\pgfqpoint{0.227927in}{-0.086296in}}%
\pgfpathcurveto{\pgfqpoint{0.227927in}{-0.084986in}}{\pgfqpoint{0.227406in}{-0.083729in}}{\pgfqpoint{0.226480in}{-0.082802in}}%
\pgfpathcurveto{\pgfqpoint{0.225553in}{-0.081876in}}{\pgfqpoint{0.224296in}{-0.081355in}}{\pgfqpoint{0.222986in}{-0.081355in}}%
\pgfpathcurveto{\pgfqpoint{0.221676in}{-0.081355in}}{\pgfqpoint{0.220419in}{-0.081876in}}{\pgfqpoint{0.219493in}{-0.082802in}}%
\pgfpathcurveto{\pgfqpoint{0.218566in}{-0.083729in}}{\pgfqpoint{0.218045in}{-0.084986in}}{\pgfqpoint{0.218045in}{-0.086296in}}%
\pgfpathcurveto{\pgfqpoint{0.218045in}{-0.087606in}}{\pgfqpoint{0.218566in}{-0.088863in}}{\pgfqpoint{0.219493in}{-0.089789in}}%
\pgfpathcurveto{\pgfqpoint{0.220419in}{-0.090716in}}{\pgfqpoint{0.221676in}{-0.091236in}}{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathlineto{\pgfqpoint{0.222986in}{-0.091236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathcurveto{\pgfqpoint{0.233374in}{-0.099921in}}{\pgfqpoint{0.234631in}{-0.099401in}}{\pgfqpoint{0.235557in}{-0.098474in}}%
\pgfpathcurveto{\pgfqpoint{0.236484in}{-0.097548in}}{\pgfqpoint{0.237005in}{-0.096291in}}{\pgfqpoint{0.237005in}{-0.094981in}}%
\pgfpathcurveto{\pgfqpoint{0.237005in}{-0.093670in}}{\pgfqpoint{0.236484in}{-0.092414in}}{\pgfqpoint{0.235557in}{-0.091487in}}%
\pgfpathcurveto{\pgfqpoint{0.234631in}{-0.090561in}}{\pgfqpoint{0.233374in}{-0.090040in}}{\pgfqpoint{0.232064in}{-0.090040in}}%
\pgfpathcurveto{\pgfqpoint{0.230754in}{-0.090040in}}{\pgfqpoint{0.229497in}{-0.090561in}}{\pgfqpoint{0.228570in}{-0.091487in}}%
\pgfpathcurveto{\pgfqpoint{0.227644in}{-0.092414in}}{\pgfqpoint{0.227123in}{-0.093670in}}{\pgfqpoint{0.227123in}{-0.094981in}}%
\pgfpathcurveto{\pgfqpoint{0.227123in}{-0.096291in}}{\pgfqpoint{0.227644in}{-0.097548in}}{\pgfqpoint{0.228570in}{-0.098474in}}%
\pgfpathcurveto{\pgfqpoint{0.229497in}{-0.099401in}}{\pgfqpoint{0.230754in}{-0.099921in}}{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathlineto{\pgfqpoint{0.232064in}{-0.099921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathcurveto{\pgfqpoint{0.242216in}{-0.108135in}}{\pgfqpoint{0.243473in}{-0.107614in}}{\pgfqpoint{0.244399in}{-0.106688in}}%
\pgfpathcurveto{\pgfqpoint{0.245326in}{-0.105761in}}{\pgfqpoint{0.245846in}{-0.104505in}}{\pgfqpoint{0.245846in}{-0.103194in}}%
\pgfpathcurveto{\pgfqpoint{0.245846in}{-0.101884in}}{\pgfqpoint{0.245326in}{-0.100627in}}{\pgfqpoint{0.244399in}{-0.099701in}}%
\pgfpathcurveto{\pgfqpoint{0.243473in}{-0.098774in}}{\pgfqpoint{0.242216in}{-0.098254in}}{\pgfqpoint{0.240906in}{-0.098254in}}%
\pgfpathcurveto{\pgfqpoint{0.239595in}{-0.098254in}}{\pgfqpoint{0.238339in}{-0.098774in}}{\pgfqpoint{0.237412in}{-0.099701in}}%
\pgfpathcurveto{\pgfqpoint{0.236486in}{-0.100627in}}{\pgfqpoint{0.235965in}{-0.101884in}}{\pgfqpoint{0.235965in}{-0.103194in}}%
\pgfpathcurveto{\pgfqpoint{0.235965in}{-0.104505in}}{\pgfqpoint{0.236486in}{-0.105761in}}{\pgfqpoint{0.237412in}{-0.106688in}}%
\pgfpathcurveto{\pgfqpoint{0.238339in}{-0.107614in}}{\pgfqpoint{0.239595in}{-0.108135in}}{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathlineto{\pgfqpoint{0.240906in}{-0.108135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathcurveto{\pgfqpoint{0.250628in}{-0.116092in}}{\pgfqpoint{0.251885in}{-0.115571in}}{\pgfqpoint{0.252812in}{-0.114645in}}%
\pgfpathcurveto{\pgfqpoint{0.253738in}{-0.113718in}}{\pgfqpoint{0.254259in}{-0.112462in}}{\pgfqpoint{0.254259in}{-0.111151in}}%
\pgfpathcurveto{\pgfqpoint{0.254259in}{-0.109841in}}{\pgfqpoint{0.253738in}{-0.108584in}}{\pgfqpoint{0.252812in}{-0.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.251885in}{-0.106731in}}{\pgfqpoint{0.250628in}{-0.106211in}}{\pgfqpoint{0.249318in}{-0.106211in}}%
\pgfpathcurveto{\pgfqpoint{0.248008in}{-0.106211in}}{\pgfqpoint{0.246751in}{-0.106731in}}{\pgfqpoint{0.245825in}{-0.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.244898in}{-0.108584in}}{\pgfqpoint{0.244377in}{-0.109841in}}{\pgfqpoint{0.244377in}{-0.111151in}}%
\pgfpathcurveto{\pgfqpoint{0.244377in}{-0.112462in}}{\pgfqpoint{0.244898in}{-0.113718in}}{\pgfqpoint{0.245825in}{-0.114645in}}%
\pgfpathcurveto{\pgfqpoint{0.246751in}{-0.115571in}}{\pgfqpoint{0.248008in}{-0.116092in}}{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathlineto{\pgfqpoint{0.249318in}{-0.116092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathcurveto{\pgfqpoint{0.258613in}{-0.124150in}}{\pgfqpoint{0.259870in}{-0.123630in}}{\pgfqpoint{0.260796in}{-0.122703in}}%
\pgfpathcurveto{\pgfqpoint{0.261723in}{-0.121777in}}{\pgfqpoint{0.262243in}{-0.120520in}}{\pgfqpoint{0.262243in}{-0.119210in}}%
\pgfpathcurveto{\pgfqpoint{0.262243in}{-0.117899in}}{\pgfqpoint{0.261723in}{-0.116643in}}{\pgfqpoint{0.260796in}{-0.115716in}}%
\pgfpathcurveto{\pgfqpoint{0.259870in}{-0.114790in}}{\pgfqpoint{0.258613in}{-0.114269in}}{\pgfqpoint{0.257303in}{-0.114269in}}%
\pgfpathcurveto{\pgfqpoint{0.255993in}{-0.114269in}}{\pgfqpoint{0.254736in}{-0.114790in}}{\pgfqpoint{0.253809in}{-0.115716in}}%
\pgfpathcurveto{\pgfqpoint{0.252883in}{-0.116643in}}{\pgfqpoint{0.252362in}{-0.117899in}}{\pgfqpoint{0.252362in}{-0.119210in}}%
\pgfpathcurveto{\pgfqpoint{0.252362in}{-0.120520in}}{\pgfqpoint{0.252883in}{-0.121777in}}{\pgfqpoint{0.253809in}{-0.122703in}}%
\pgfpathcurveto{\pgfqpoint{0.254736in}{-0.123630in}}{\pgfqpoint{0.255993in}{-0.124150in}}{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathlineto{\pgfqpoint{0.257303in}{-0.124150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathcurveto{\pgfqpoint{0.266110in}{-0.132081in}}{\pgfqpoint{0.267367in}{-0.131560in}}{\pgfqpoint{0.268294in}{-0.130634in}}%
\pgfpathcurveto{\pgfqpoint{0.269220in}{-0.129707in}}{\pgfqpoint{0.269741in}{-0.128451in}}{\pgfqpoint{0.269741in}{-0.127140in}}%
\pgfpathcurveto{\pgfqpoint{0.269741in}{-0.125830in}}{\pgfqpoint{0.269220in}{-0.124573in}}{\pgfqpoint{0.268294in}{-0.123647in}}%
\pgfpathcurveto{\pgfqpoint{0.267367in}{-0.122720in}}{\pgfqpoint{0.266110in}{-0.122200in}}{\pgfqpoint{0.264800in}{-0.122200in}}%
\pgfpathcurveto{\pgfqpoint{0.263490in}{-0.122200in}}{\pgfqpoint{0.262233in}{-0.122720in}}{\pgfqpoint{0.261306in}{-0.123647in}}%
\pgfpathcurveto{\pgfqpoint{0.260380in}{-0.124573in}}{\pgfqpoint{0.259859in}{-0.125830in}}{\pgfqpoint{0.259859in}{-0.127140in}}%
\pgfpathcurveto{\pgfqpoint{0.259859in}{-0.128451in}}{\pgfqpoint{0.260380in}{-0.129707in}}{\pgfqpoint{0.261306in}{-0.130634in}}%
\pgfpathcurveto{\pgfqpoint{0.262233in}{-0.131560in}}{\pgfqpoint{0.263490in}{-0.132081in}}{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathlineto{\pgfqpoint{0.264800in}{-0.132081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathcurveto{\pgfqpoint{0.273310in}{-0.140030in}}{\pgfqpoint{0.274567in}{-0.139509in}}{\pgfqpoint{0.275494in}{-0.138582in}}%
\pgfpathcurveto{\pgfqpoint{0.276420in}{-0.137656in}}{\pgfqpoint{0.276941in}{-0.136399in}}{\pgfqpoint{0.276941in}{-0.135089in}}%
\pgfpathcurveto{\pgfqpoint{0.276941in}{-0.133779in}}{\pgfqpoint{0.276420in}{-0.132522in}}{\pgfqpoint{0.275494in}{-0.131595in}}%
\pgfpathcurveto{\pgfqpoint{0.274567in}{-0.130669in}}{\pgfqpoint{0.273310in}{-0.130148in}}{\pgfqpoint{0.272000in}{-0.130148in}}%
\pgfpathcurveto{\pgfqpoint{0.270690in}{-0.130148in}}{\pgfqpoint{0.269433in}{-0.130669in}}{\pgfqpoint{0.268506in}{-0.131595in}}%
\pgfpathcurveto{\pgfqpoint{0.267580in}{-0.132522in}}{\pgfqpoint{0.267059in}{-0.133779in}}{\pgfqpoint{0.267059in}{-0.135089in}}%
\pgfpathcurveto{\pgfqpoint{0.267059in}{-0.136399in}}{\pgfqpoint{0.267580in}{-0.137656in}}{\pgfqpoint{0.268506in}{-0.138582in}}%
\pgfpathcurveto{\pgfqpoint{0.269433in}{-0.139509in}}{\pgfqpoint{0.270690in}{-0.140030in}}{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathlineto{\pgfqpoint{0.272000in}{-0.140030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathcurveto{\pgfqpoint{0.280223in}{-0.147156in}}{\pgfqpoint{0.281480in}{-0.146635in}}{\pgfqpoint{0.282406in}{-0.145709in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{-0.144782in}}{\pgfqpoint{0.283853in}{-0.143526in}}{\pgfqpoint{0.283853in}{-0.142215in}}%
\pgfpathcurveto{\pgfqpoint{0.283853in}{-0.140905in}}{\pgfqpoint{0.283333in}{-0.139648in}}{\pgfqpoint{0.282406in}{-0.138722in}}%
\pgfpathcurveto{\pgfqpoint{0.281480in}{-0.137795in}}{\pgfqpoint{0.280223in}{-0.137275in}}{\pgfqpoint{0.278913in}{-0.137275in}}%
\pgfpathcurveto{\pgfqpoint{0.277602in}{-0.137275in}}{\pgfqpoint{0.276345in}{-0.137795in}}{\pgfqpoint{0.275419in}{-0.138722in}}%
\pgfpathcurveto{\pgfqpoint{0.274492in}{-0.139648in}}{\pgfqpoint{0.273972in}{-0.140905in}}{\pgfqpoint{0.273972in}{-0.142215in}}%
\pgfpathcurveto{\pgfqpoint{0.273972in}{-0.143526in}}{\pgfqpoint{0.274492in}{-0.144782in}}{\pgfqpoint{0.275419in}{-0.145709in}}%
\pgfpathcurveto{\pgfqpoint{0.276345in}{-0.146635in}}{\pgfqpoint{0.277602in}{-0.147156in}}{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathlineto{\pgfqpoint{0.278913in}{-0.147156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathcurveto{\pgfqpoint{0.287132in}{-0.153189in}}{\pgfqpoint{0.288389in}{-0.152669in}}{\pgfqpoint{0.289316in}{-0.151742in}}%
\pgfpathcurveto{\pgfqpoint{0.290242in}{-0.150816in}}{\pgfqpoint{0.290763in}{-0.149559in}}{\pgfqpoint{0.290763in}{-0.148249in}}%
\pgfpathcurveto{\pgfqpoint{0.290763in}{-0.146938in}}{\pgfqpoint{0.290242in}{-0.145682in}}{\pgfqpoint{0.289316in}{-0.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.288389in}{-0.143829in}}{\pgfqpoint{0.287132in}{-0.143308in}}{\pgfqpoint{0.285822in}{-0.143308in}}%
\pgfpathcurveto{\pgfqpoint{0.284512in}{-0.143308in}}{\pgfqpoint{0.283255in}{-0.143829in}}{\pgfqpoint{0.282329in}{-0.144755in}}%
\pgfpathcurveto{\pgfqpoint{0.281402in}{-0.145682in}}{\pgfqpoint{0.280882in}{-0.146938in}}{\pgfqpoint{0.280882in}{-0.148249in}}%
\pgfpathcurveto{\pgfqpoint{0.280882in}{-0.149559in}}{\pgfqpoint{0.281402in}{-0.150816in}}{\pgfqpoint{0.282329in}{-0.151742in}}%
\pgfpathcurveto{\pgfqpoint{0.283255in}{-0.152669in}}{\pgfqpoint{0.284512in}{-0.153189in}}{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathlineto{\pgfqpoint{0.285822in}{-0.153189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathcurveto{\pgfqpoint{0.294021in}{-0.159385in}}{\pgfqpoint{0.295278in}{-0.158864in}}{\pgfqpoint{0.296205in}{-0.157938in}}%
\pgfpathcurveto{\pgfqpoint{0.297131in}{-0.157011in}}{\pgfqpoint{0.297652in}{-0.155755in}}{\pgfqpoint{0.297652in}{-0.154444in}}%
\pgfpathcurveto{\pgfqpoint{0.297652in}{-0.153134in}}{\pgfqpoint{0.297131in}{-0.151877in}}{\pgfqpoint{0.296205in}{-0.150951in}}%
\pgfpathcurveto{\pgfqpoint{0.295278in}{-0.150024in}}{\pgfqpoint{0.294021in}{-0.149504in}}{\pgfqpoint{0.292711in}{-0.149504in}}%
\pgfpathcurveto{\pgfqpoint{0.291401in}{-0.149504in}}{\pgfqpoint{0.290144in}{-0.150024in}}{\pgfqpoint{0.289218in}{-0.150951in}}%
\pgfpathcurveto{\pgfqpoint{0.288291in}{-0.151877in}}{\pgfqpoint{0.287770in}{-0.153134in}}{\pgfqpoint{0.287770in}{-0.154444in}}%
\pgfpathcurveto{\pgfqpoint{0.287770in}{-0.155755in}}{\pgfqpoint{0.288291in}{-0.157011in}}{\pgfqpoint{0.289218in}{-0.157938in}}%
\pgfpathcurveto{\pgfqpoint{0.290144in}{-0.158864in}}{\pgfqpoint{0.291401in}{-0.159385in}}{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathlineto{\pgfqpoint{0.292711in}{-0.159385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathcurveto{\pgfqpoint{0.300749in}{-0.165880in}}{\pgfqpoint{0.302006in}{-0.165359in}}{\pgfqpoint{0.302932in}{-0.164432in}}%
\pgfpathcurveto{\pgfqpoint{0.303859in}{-0.163506in}}{\pgfqpoint{0.304380in}{-0.162249in}}{\pgfqpoint{0.304380in}{-0.160939in}}%
\pgfpathcurveto{\pgfqpoint{0.304380in}{-0.159629in}}{\pgfqpoint{0.303859in}{-0.158372in}}{\pgfqpoint{0.302932in}{-0.157445in}}%
\pgfpathcurveto{\pgfqpoint{0.302006in}{-0.156519in}}{\pgfqpoint{0.300749in}{-0.155998in}}{\pgfqpoint{0.299439in}{-0.155998in}}%
\pgfpathcurveto{\pgfqpoint{0.298129in}{-0.155998in}}{\pgfqpoint{0.296872in}{-0.156519in}}{\pgfqpoint{0.295945in}{-0.157445in}}%
\pgfpathcurveto{\pgfqpoint{0.295019in}{-0.158372in}}{\pgfqpoint{0.294498in}{-0.159629in}}{\pgfqpoint{0.294498in}{-0.160939in}}%
\pgfpathcurveto{\pgfqpoint{0.294498in}{-0.162249in}}{\pgfqpoint{0.295019in}{-0.163506in}}{\pgfqpoint{0.295945in}{-0.164432in}}%
\pgfpathcurveto{\pgfqpoint{0.296872in}{-0.165359in}}{\pgfqpoint{0.298129in}{-0.165880in}}{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathlineto{\pgfqpoint{0.299439in}{-0.165880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathcurveto{\pgfqpoint{0.307446in}{-0.172950in}}{\pgfqpoint{0.308703in}{-0.172430in}}{\pgfqpoint{0.309630in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.310556in}{-0.170577in}}{\pgfqpoint{0.311077in}{-0.169320in}}{\pgfqpoint{0.311077in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.311077in}{-0.166699in}}{\pgfqpoint{0.310556in}{-0.165443in}}{\pgfqpoint{0.309630in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.308703in}{-0.163590in}}{\pgfqpoint{0.307446in}{-0.163069in}}{\pgfqpoint{0.306136in}{-0.163069in}}%
\pgfpathcurveto{\pgfqpoint{0.304826in}{-0.163069in}}{\pgfqpoint{0.303569in}{-0.163590in}}{\pgfqpoint{0.302643in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.301716in}{-0.165443in}}{\pgfqpoint{0.301195in}{-0.166699in}}{\pgfqpoint{0.301195in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.301195in}{-0.169320in}}{\pgfqpoint{0.301716in}{-0.170577in}}{\pgfqpoint{0.302643in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.303569in}{-0.172430in}}{\pgfqpoint{0.304826in}{-0.172950in}}{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathlineto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathcurveto{\pgfqpoint{0.314296in}{-0.180431in}}{\pgfqpoint{0.315553in}{-0.179910in}}{\pgfqpoint{0.316480in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.317406in}{-0.178057in}}{\pgfqpoint{0.317927in}{-0.176801in}}{\pgfqpoint{0.317927in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.317927in}{-0.174180in}}{\pgfqpoint{0.317406in}{-0.172923in}}{\pgfqpoint{0.316480in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.315553in}{-0.171070in}}{\pgfqpoint{0.314296in}{-0.170550in}}{\pgfqpoint{0.312986in}{-0.170550in}}%
\pgfpathcurveto{\pgfqpoint{0.311676in}{-0.170550in}}{\pgfqpoint{0.310419in}{-0.171070in}}{\pgfqpoint{0.309493in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.308566in}{-0.172923in}}{\pgfqpoint{0.308045in}{-0.174180in}}{\pgfqpoint{0.308045in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.308045in}{-0.176801in}}{\pgfqpoint{0.308566in}{-0.178057in}}{\pgfqpoint{0.309493in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.310419in}{-0.179910in}}{\pgfqpoint{0.311676in}{-0.180431in}}{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathlineto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166251in}{0.033270in}}%
\pgfpathcurveto{\pgfqpoint{0.167562in}{0.033270in}}{\pgfqpoint{0.168818in}{0.033791in}}{\pgfqpoint{0.169745in}{0.034718in}}%
\pgfpathcurveto{\pgfqpoint{0.170671in}{0.035644in}}{\pgfqpoint{0.171192in}{0.036901in}}{\pgfqpoint{0.171192in}{0.038211in}}%
\pgfpathcurveto{\pgfqpoint{0.171192in}{0.039521in}}{\pgfqpoint{0.170671in}{0.040778in}}{\pgfqpoint{0.169745in}{0.041705in}}%
\pgfpathcurveto{\pgfqpoint{0.168818in}{0.042631in}}{\pgfqpoint{0.167562in}{0.043152in}}{\pgfqpoint{0.166251in}{0.043152in}}%
\pgfpathcurveto{\pgfqpoint{0.164941in}{0.043152in}}{\pgfqpoint{0.163684in}{0.042631in}}{\pgfqpoint{0.162758in}{0.041705in}}%
\pgfpathcurveto{\pgfqpoint{0.161831in}{0.040778in}}{\pgfqpoint{0.161311in}{0.039521in}}{\pgfqpoint{0.161311in}{0.038211in}}%
\pgfpathcurveto{\pgfqpoint{0.161311in}{0.036901in}}{\pgfqpoint{0.161831in}{0.035644in}}{\pgfqpoint{0.162758in}{0.034718in}}%
\pgfpathcurveto{\pgfqpoint{0.163684in}{0.033791in}}{\pgfqpoint{0.164941in}{0.033270in}}{\pgfqpoint{0.166251in}{0.033270in}}%
\pgfpathlineto{\pgfqpoint{0.166251in}{0.033270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181674in}{0.018430in}}%
\pgfpathcurveto{\pgfqpoint{0.182984in}{0.018430in}}{\pgfqpoint{0.184241in}{0.018951in}}{\pgfqpoint{0.185167in}{0.019877in}}%
\pgfpathcurveto{\pgfqpoint{0.186094in}{0.020804in}}{\pgfqpoint{0.186614in}{0.022061in}}{\pgfqpoint{0.186614in}{0.023371in}}%
\pgfpathcurveto{\pgfqpoint{0.186614in}{0.024681in}}{\pgfqpoint{0.186094in}{0.025938in}}{\pgfqpoint{0.185167in}{0.026864in}}%
\pgfpathcurveto{\pgfqpoint{0.184241in}{0.027791in}}{\pgfqpoint{0.182984in}{0.028311in}}{\pgfqpoint{0.181674in}{0.028311in}}%
\pgfpathcurveto{\pgfqpoint{0.180363in}{0.028311in}}{\pgfqpoint{0.179107in}{0.027791in}}{\pgfqpoint{0.178180in}{0.026864in}}%
\pgfpathcurveto{\pgfqpoint{0.177254in}{0.025938in}}{\pgfqpoint{0.176733in}{0.024681in}}{\pgfqpoint{0.176733in}{0.023371in}}%
\pgfpathcurveto{\pgfqpoint{0.176733in}{0.022061in}}{\pgfqpoint{0.177254in}{0.020804in}}{\pgfqpoint{0.178180in}{0.019877in}}%
\pgfpathcurveto{\pgfqpoint{0.179107in}{0.018951in}}{\pgfqpoint{0.180363in}{0.018430in}}{\pgfqpoint{0.181674in}{0.018430in}}%
\pgfpathlineto{\pgfqpoint{0.181674in}{0.018430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathcurveto{\pgfqpoint{0.198101in}{0.003869in}}{\pgfqpoint{0.199357in}{0.004390in}}{\pgfqpoint{0.200284in}{0.005316in}}%
\pgfpathcurveto{\pgfqpoint{0.201210in}{0.006243in}}{\pgfqpoint{0.201731in}{0.007499in}}{\pgfqpoint{0.201731in}{0.008810in}}%
\pgfpathcurveto{\pgfqpoint{0.201731in}{0.010120in}}{\pgfqpoint{0.201210in}{0.011377in}}{\pgfqpoint{0.200284in}{0.012303in}}%
\pgfpathcurveto{\pgfqpoint{0.199357in}{0.013230in}}{\pgfqpoint{0.198101in}{0.013750in}}{\pgfqpoint{0.196790in}{0.013750in}}%
\pgfpathcurveto{\pgfqpoint{0.195480in}{0.013750in}}{\pgfqpoint{0.194223in}{0.013230in}}{\pgfqpoint{0.193297in}{0.012303in}}%
\pgfpathcurveto{\pgfqpoint{0.192370in}{0.011377in}}{\pgfqpoint{0.191850in}{0.010120in}}{\pgfqpoint{0.191850in}{0.008810in}}%
\pgfpathcurveto{\pgfqpoint{0.191850in}{0.007499in}}{\pgfqpoint{0.192370in}{0.006243in}}{\pgfqpoint{0.193297in}{0.005316in}}%
\pgfpathcurveto{\pgfqpoint{0.194223in}{0.004390in}}{\pgfqpoint{0.195480in}{0.003869in}}{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathlineto{\pgfqpoint{0.196790in}{0.003869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathcurveto{\pgfqpoint{0.212857in}{-0.010482in}}{\pgfqpoint{0.214114in}{-0.009962in}}{\pgfqpoint{0.215041in}{-0.009035in}}%
\pgfpathcurveto{\pgfqpoint{0.215967in}{-0.008109in}}{\pgfqpoint{0.216488in}{-0.006852in}}{\pgfqpoint{0.216488in}{-0.005542in}}%
\pgfpathcurveto{\pgfqpoint{0.216488in}{-0.004231in}}{\pgfqpoint{0.215967in}{-0.002975in}}{\pgfqpoint{0.215041in}{-0.002048in}}%
\pgfpathcurveto{\pgfqpoint{0.214114in}{-0.001122in}}{\pgfqpoint{0.212857in}{-0.000601in}}{\pgfqpoint{0.211547in}{-0.000601in}}%
\pgfpathcurveto{\pgfqpoint{0.210237in}{-0.000601in}}{\pgfqpoint{0.208980in}{-0.001122in}}{\pgfqpoint{0.208054in}{-0.002048in}}%
\pgfpathcurveto{\pgfqpoint{0.207127in}{-0.002975in}}{\pgfqpoint{0.206607in}{-0.004231in}}{\pgfqpoint{0.206607in}{-0.005542in}}%
\pgfpathcurveto{\pgfqpoint{0.206607in}{-0.006852in}}{\pgfqpoint{0.207127in}{-0.008109in}}{\pgfqpoint{0.208054in}{-0.009035in}}%
\pgfpathcurveto{\pgfqpoint{0.208980in}{-0.009962in}}{\pgfqpoint{0.210237in}{-0.010482in}}{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathlineto{\pgfqpoint{0.211547in}{-0.010482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathcurveto{\pgfqpoint{0.227113in}{-0.024591in}}{\pgfqpoint{0.228370in}{-0.024070in}}{\pgfqpoint{0.229296in}{-0.023144in}}%
\pgfpathcurveto{\pgfqpoint{0.230223in}{-0.022217in}}{\pgfqpoint{0.230743in}{-0.020960in}}{\pgfqpoint{0.230743in}{-0.019650in}}%
\pgfpathcurveto{\pgfqpoint{0.230743in}{-0.018340in}}{\pgfqpoint{0.230223in}{-0.017083in}}{\pgfqpoint{0.229296in}{-0.016156in}}%
\pgfpathcurveto{\pgfqpoint{0.228370in}{-0.015230in}}{\pgfqpoint{0.227113in}{-0.014709in}}{\pgfqpoint{0.225803in}{-0.014709in}}%
\pgfpathcurveto{\pgfqpoint{0.224493in}{-0.014709in}}{\pgfqpoint{0.223236in}{-0.015230in}}{\pgfqpoint{0.222309in}{-0.016156in}}%
\pgfpathcurveto{\pgfqpoint{0.221383in}{-0.017083in}}{\pgfqpoint{0.220862in}{-0.018340in}}{\pgfqpoint{0.220862in}{-0.019650in}}%
\pgfpathcurveto{\pgfqpoint{0.220862in}{-0.020960in}}{\pgfqpoint{0.221383in}{-0.022217in}}{\pgfqpoint{0.222309in}{-0.023144in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{-0.024070in}}{\pgfqpoint{0.224493in}{-0.024591in}}{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathlineto{\pgfqpoint{0.225803in}{-0.024591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathcurveto{\pgfqpoint{0.241502in}{-0.038371in}}{\pgfqpoint{0.242759in}{-0.037851in}}{\pgfqpoint{0.243685in}{-0.036924in}}%
\pgfpathcurveto{\pgfqpoint{0.244612in}{-0.035998in}}{\pgfqpoint{0.245132in}{-0.034741in}}{\pgfqpoint{0.245132in}{-0.033431in}}%
\pgfpathcurveto{\pgfqpoint{0.245132in}{-0.032120in}}{\pgfqpoint{0.244612in}{-0.030864in}}{\pgfqpoint{0.243685in}{-0.029937in}}%
\pgfpathcurveto{\pgfqpoint{0.242759in}{-0.029011in}}{\pgfqpoint{0.241502in}{-0.028490in}}{\pgfqpoint{0.240192in}{-0.028490in}}%
\pgfpathcurveto{\pgfqpoint{0.238881in}{-0.028490in}}{\pgfqpoint{0.237625in}{-0.029011in}}{\pgfqpoint{0.236698in}{-0.029937in}}%
\pgfpathcurveto{\pgfqpoint{0.235772in}{-0.030864in}}{\pgfqpoint{0.235251in}{-0.032120in}}{\pgfqpoint{0.235251in}{-0.033431in}}%
\pgfpathcurveto{\pgfqpoint{0.235251in}{-0.034741in}}{\pgfqpoint{0.235772in}{-0.035998in}}{\pgfqpoint{0.236698in}{-0.036924in}}%
\pgfpathcurveto{\pgfqpoint{0.237625in}{-0.037851in}}{\pgfqpoint{0.238881in}{-0.038371in}}{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathlineto{\pgfqpoint{0.240192in}{-0.038371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathcurveto{\pgfqpoint{0.256126in}{-0.052013in}}{\pgfqpoint{0.257382in}{-0.051492in}}{\pgfqpoint{0.258309in}{-0.050566in}}%
\pgfpathcurveto{\pgfqpoint{0.259235in}{-0.049639in}}{\pgfqpoint{0.259756in}{-0.048382in}}{\pgfqpoint{0.259756in}{-0.047072in}}%
\pgfpathcurveto{\pgfqpoint{0.259756in}{-0.045762in}}{\pgfqpoint{0.259235in}{-0.044505in}}{\pgfqpoint{0.258309in}{-0.043579in}}%
\pgfpathcurveto{\pgfqpoint{0.257382in}{-0.042652in}}{\pgfqpoint{0.256126in}{-0.042132in}}{\pgfqpoint{0.254815in}{-0.042132in}}%
\pgfpathcurveto{\pgfqpoint{0.253505in}{-0.042132in}}{\pgfqpoint{0.252248in}{-0.042652in}}{\pgfqpoint{0.251322in}{-0.043579in}}%
\pgfpathcurveto{\pgfqpoint{0.250395in}{-0.044505in}}{\pgfqpoint{0.249875in}{-0.045762in}}{\pgfqpoint{0.249875in}{-0.047072in}}%
\pgfpathcurveto{\pgfqpoint{0.249875in}{-0.048382in}}{\pgfqpoint{0.250395in}{-0.049639in}}{\pgfqpoint{0.251322in}{-0.050566in}}%
\pgfpathcurveto{\pgfqpoint{0.252248in}{-0.051492in}}{\pgfqpoint{0.253505in}{-0.052013in}}{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathlineto{\pgfqpoint{0.254815in}{-0.052013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathcurveto{\pgfqpoint{0.270816in}{-0.066116in}}{\pgfqpoint{0.272073in}{-0.065595in}}{\pgfqpoint{0.272999in}{-0.064669in}}%
\pgfpathcurveto{\pgfqpoint{0.273926in}{-0.063742in}}{\pgfqpoint{0.274446in}{-0.062485in}}{\pgfqpoint{0.274446in}{-0.061175in}}%
\pgfpathcurveto{\pgfqpoint{0.274446in}{-0.059865in}}{\pgfqpoint{0.273926in}{-0.058608in}}{\pgfqpoint{0.272999in}{-0.057681in}}%
\pgfpathcurveto{\pgfqpoint{0.272073in}{-0.056755in}}{\pgfqpoint{0.270816in}{-0.056234in}}{\pgfqpoint{0.269506in}{-0.056234in}}%
\pgfpathcurveto{\pgfqpoint{0.268195in}{-0.056234in}}{\pgfqpoint{0.266939in}{-0.056755in}}{\pgfqpoint{0.266012in}{-0.057681in}}%
\pgfpathcurveto{\pgfqpoint{0.265086in}{-0.058608in}}{\pgfqpoint{0.264565in}{-0.059865in}}{\pgfqpoint{0.264565in}{-0.061175in}}%
\pgfpathcurveto{\pgfqpoint{0.264565in}{-0.062485in}}{\pgfqpoint{0.265086in}{-0.063742in}}{\pgfqpoint{0.266012in}{-0.064669in}}%
\pgfpathcurveto{\pgfqpoint{0.266939in}{-0.065595in}}{\pgfqpoint{0.268195in}{-0.066116in}}{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathlineto{\pgfqpoint{0.269506in}{-0.066116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathcurveto{\pgfqpoint{0.285678in}{-0.080010in}}{\pgfqpoint{0.286935in}{-0.079489in}}{\pgfqpoint{0.287862in}{-0.078563in}}%
\pgfpathcurveto{\pgfqpoint{0.288788in}{-0.077636in}}{\pgfqpoint{0.289309in}{-0.076380in}}{\pgfqpoint{0.289309in}{-0.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.289309in}{-0.073759in}}{\pgfqpoint{0.288788in}{-0.072502in}}{\pgfqpoint{0.287862in}{-0.071576in}}%
\pgfpathcurveto{\pgfqpoint{0.286935in}{-0.070649in}}{\pgfqpoint{0.285678in}{-0.070129in}}{\pgfqpoint{0.284368in}{-0.070129in}}%
\pgfpathcurveto{\pgfqpoint{0.283058in}{-0.070129in}}{\pgfqpoint{0.281801in}{-0.070649in}}{\pgfqpoint{0.280875in}{-0.071576in}}%
\pgfpathcurveto{\pgfqpoint{0.279948in}{-0.072502in}}{\pgfqpoint{0.279427in}{-0.073759in}}{\pgfqpoint{0.279427in}{-0.075069in}}%
\pgfpathcurveto{\pgfqpoint{0.279427in}{-0.076380in}}{\pgfqpoint{0.279948in}{-0.077636in}}{\pgfqpoint{0.280875in}{-0.078563in}}%
\pgfpathcurveto{\pgfqpoint{0.281801in}{-0.079489in}}{\pgfqpoint{0.283058in}{-0.080010in}}{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathlineto{\pgfqpoint{0.284368in}{-0.080010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathcurveto{\pgfqpoint{0.299738in}{-0.093580in}}{\pgfqpoint{0.300995in}{-0.093059in}}{\pgfqpoint{0.301921in}{-0.092132in}}%
\pgfpathcurveto{\pgfqpoint{0.302848in}{-0.091206in}}{\pgfqpoint{0.303368in}{-0.089949in}}{\pgfqpoint{0.303368in}{-0.088639in}}%
\pgfpathcurveto{\pgfqpoint{0.303368in}{-0.087329in}}{\pgfqpoint{0.302848in}{-0.086072in}}{\pgfqpoint{0.301921in}{-0.085145in}}%
\pgfpathcurveto{\pgfqpoint{0.300995in}{-0.084219in}}{\pgfqpoint{0.299738in}{-0.083698in}}{\pgfqpoint{0.298428in}{-0.083698in}}%
\pgfpathcurveto{\pgfqpoint{0.297118in}{-0.083698in}}{\pgfqpoint{0.295861in}{-0.084219in}}{\pgfqpoint{0.294934in}{-0.085145in}}%
\pgfpathcurveto{\pgfqpoint{0.294008in}{-0.086072in}}{\pgfqpoint{0.293487in}{-0.087329in}}{\pgfqpoint{0.293487in}{-0.088639in}}%
\pgfpathcurveto{\pgfqpoint{0.293487in}{-0.089949in}}{\pgfqpoint{0.294008in}{-0.091206in}}{\pgfqpoint{0.294934in}{-0.092132in}}%
\pgfpathcurveto{\pgfqpoint{0.295861in}{-0.093059in}}{\pgfqpoint{0.297118in}{-0.093580in}}{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathlineto{\pgfqpoint{0.298428in}{-0.093580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathcurveto{\pgfqpoint{0.313037in}{-0.106498in}}{\pgfqpoint{0.314293in}{-0.105977in}}{\pgfqpoint{0.315220in}{-0.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.316146in}{-0.104124in}}{\pgfqpoint{0.316667in}{-0.102867in}}{\pgfqpoint{0.316667in}{-0.101557in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.100247in}}{\pgfqpoint{0.316146in}{-0.098990in}}{\pgfqpoint{0.315220in}{-0.098063in}}%
\pgfpathcurveto{\pgfqpoint{0.314293in}{-0.097137in}}{\pgfqpoint{0.313037in}{-0.096616in}}{\pgfqpoint{0.311726in}{-0.096616in}}%
\pgfpathcurveto{\pgfqpoint{0.310416in}{-0.096616in}}{\pgfqpoint{0.309159in}{-0.097137in}}{\pgfqpoint{0.308233in}{-0.098063in}}%
\pgfpathcurveto{\pgfqpoint{0.307306in}{-0.098990in}}{\pgfqpoint{0.306786in}{-0.100247in}}{\pgfqpoint{0.306786in}{-0.101557in}}%
\pgfpathcurveto{\pgfqpoint{0.306786in}{-0.102867in}}{\pgfqpoint{0.307306in}{-0.104124in}}{\pgfqpoint{0.308233in}{-0.105050in}}%
\pgfpathcurveto{\pgfqpoint{0.309159in}{-0.105977in}}{\pgfqpoint{0.310416in}{-0.106498in}}{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathlineto{\pgfqpoint{0.311726in}{-0.106498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathcurveto{\pgfqpoint{0.325745in}{-0.118999in}}{\pgfqpoint{0.327002in}{-0.118478in}}{\pgfqpoint{0.327928in}{-0.117552in}}%
\pgfpathcurveto{\pgfqpoint{0.328855in}{-0.116625in}}{\pgfqpoint{0.329375in}{-0.115369in}}{\pgfqpoint{0.329375in}{-0.114058in}}%
\pgfpathcurveto{\pgfqpoint{0.329375in}{-0.112748in}}{\pgfqpoint{0.328855in}{-0.111491in}}{\pgfqpoint{0.327928in}{-0.110565in}}%
\pgfpathcurveto{\pgfqpoint{0.327002in}{-0.109638in}}{\pgfqpoint{0.325745in}{-0.109118in}}{\pgfqpoint{0.324435in}{-0.109118in}}%
\pgfpathcurveto{\pgfqpoint{0.323124in}{-0.109118in}}{\pgfqpoint{0.321868in}{-0.109638in}}{\pgfqpoint{0.320941in}{-0.110565in}}%
\pgfpathcurveto{\pgfqpoint{0.320015in}{-0.111491in}}{\pgfqpoint{0.319494in}{-0.112748in}}{\pgfqpoint{0.319494in}{-0.114058in}}%
\pgfpathcurveto{\pgfqpoint{0.319494in}{-0.115369in}}{\pgfqpoint{0.320015in}{-0.116625in}}{\pgfqpoint{0.320941in}{-0.117552in}}%
\pgfpathcurveto{\pgfqpoint{0.321868in}{-0.118478in}}{\pgfqpoint{0.323124in}{-0.118999in}}{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathlineto{\pgfqpoint{0.324435in}{-0.118999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathcurveto{\pgfqpoint{0.338144in}{-0.131363in}}{\pgfqpoint{0.339400in}{-0.130842in}}{\pgfqpoint{0.340327in}{-0.129916in}}%
\pgfpathcurveto{\pgfqpoint{0.341253in}{-0.128989in}}{\pgfqpoint{0.341774in}{-0.127732in}}{\pgfqpoint{0.341774in}{-0.126422in}}%
\pgfpathcurveto{\pgfqpoint{0.341774in}{-0.125112in}}{\pgfqpoint{0.341253in}{-0.123855in}}{\pgfqpoint{0.340327in}{-0.122929in}}%
\pgfpathcurveto{\pgfqpoint{0.339400in}{-0.122002in}}{\pgfqpoint{0.338144in}{-0.121482in}}{\pgfqpoint{0.336833in}{-0.121482in}}%
\pgfpathcurveto{\pgfqpoint{0.335523in}{-0.121482in}}{\pgfqpoint{0.334266in}{-0.122002in}}{\pgfqpoint{0.333340in}{-0.122929in}}%
\pgfpathcurveto{\pgfqpoint{0.332413in}{-0.123855in}}{\pgfqpoint{0.331893in}{-0.125112in}}{\pgfqpoint{0.331893in}{-0.126422in}}%
\pgfpathcurveto{\pgfqpoint{0.331893in}{-0.127732in}}{\pgfqpoint{0.332413in}{-0.128989in}}{\pgfqpoint{0.333340in}{-0.129916in}}%
\pgfpathcurveto{\pgfqpoint{0.334266in}{-0.130842in}}{\pgfqpoint{0.335523in}{-0.131363in}}{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathlineto{\pgfqpoint{0.336833in}{-0.131363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathcurveto{\pgfqpoint{0.350453in}{-0.143464in}}{\pgfqpoint{0.351710in}{-0.142944in}}{\pgfqpoint{0.352637in}{-0.142017in}}%
\pgfpathcurveto{\pgfqpoint{0.353563in}{-0.141091in}}{\pgfqpoint{0.354084in}{-0.139834in}}{\pgfqpoint{0.354084in}{-0.138524in}}%
\pgfpathcurveto{\pgfqpoint{0.354084in}{-0.137213in}}{\pgfqpoint{0.353563in}{-0.135957in}}{\pgfqpoint{0.352637in}{-0.135030in}}%
\pgfpathcurveto{\pgfqpoint{0.351710in}{-0.134104in}}{\pgfqpoint{0.350453in}{-0.133583in}}{\pgfqpoint{0.349143in}{-0.133583in}}%
\pgfpathcurveto{\pgfqpoint{0.347833in}{-0.133583in}}{\pgfqpoint{0.346576in}{-0.134104in}}{\pgfqpoint{0.345650in}{-0.135030in}}%
\pgfpathcurveto{\pgfqpoint{0.344723in}{-0.135957in}}{\pgfqpoint{0.344202in}{-0.137213in}}{\pgfqpoint{0.344202in}{-0.138524in}}%
\pgfpathcurveto{\pgfqpoint{0.344202in}{-0.139834in}}{\pgfqpoint{0.344723in}{-0.141091in}}{\pgfqpoint{0.345650in}{-0.142017in}}%
\pgfpathcurveto{\pgfqpoint{0.346576in}{-0.142944in}}{\pgfqpoint{0.347833in}{-0.143464in}}{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathlineto{\pgfqpoint{0.349143in}{-0.143464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathcurveto{\pgfqpoint{0.362821in}{-0.154975in}}{\pgfqpoint{0.364078in}{-0.154455in}}{\pgfqpoint{0.365005in}{-0.153528in}}%
\pgfpathcurveto{\pgfqpoint{0.365931in}{-0.152602in}}{\pgfqpoint{0.366452in}{-0.151345in}}{\pgfqpoint{0.366452in}{-0.150035in}}%
\pgfpathcurveto{\pgfqpoint{0.366452in}{-0.148724in}}{\pgfqpoint{0.365931in}{-0.147468in}}{\pgfqpoint{0.365005in}{-0.146541in}}%
\pgfpathcurveto{\pgfqpoint{0.364078in}{-0.145615in}}{\pgfqpoint{0.362821in}{-0.145094in}}{\pgfqpoint{0.361511in}{-0.145094in}}%
\pgfpathcurveto{\pgfqpoint{0.360201in}{-0.145094in}}{\pgfqpoint{0.358944in}{-0.145615in}}{\pgfqpoint{0.358018in}{-0.146541in}}%
\pgfpathcurveto{\pgfqpoint{0.357091in}{-0.147468in}}{\pgfqpoint{0.356570in}{-0.148724in}}{\pgfqpoint{0.356570in}{-0.150035in}}%
\pgfpathcurveto{\pgfqpoint{0.356570in}{-0.151345in}}{\pgfqpoint{0.357091in}{-0.152602in}}{\pgfqpoint{0.358018in}{-0.153528in}}%
\pgfpathcurveto{\pgfqpoint{0.358944in}{-0.154455in}}{\pgfqpoint{0.360201in}{-0.154975in}}{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathlineto{\pgfqpoint{0.361511in}{-0.154975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathcurveto{\pgfqpoint{0.375291in}{-0.166134in}}{\pgfqpoint{0.376548in}{-0.165613in}}{\pgfqpoint{0.377474in}{-0.164687in}}%
\pgfpathcurveto{\pgfqpoint{0.378401in}{-0.163760in}}{\pgfqpoint{0.378921in}{-0.162503in}}{\pgfqpoint{0.378921in}{-0.161193in}}%
\pgfpathcurveto{\pgfqpoint{0.378921in}{-0.159883in}}{\pgfqpoint{0.378401in}{-0.158626in}}{\pgfqpoint{0.377474in}{-0.157700in}}%
\pgfpathcurveto{\pgfqpoint{0.376548in}{-0.156773in}}{\pgfqpoint{0.375291in}{-0.156252in}}{\pgfqpoint{0.373981in}{-0.156252in}}%
\pgfpathcurveto{\pgfqpoint{0.372670in}{-0.156252in}}{\pgfqpoint{0.371414in}{-0.156773in}}{\pgfqpoint{0.370487in}{-0.157700in}}%
\pgfpathcurveto{\pgfqpoint{0.369561in}{-0.158626in}}{\pgfqpoint{0.369040in}{-0.159883in}}{\pgfqpoint{0.369040in}{-0.161193in}}%
\pgfpathcurveto{\pgfqpoint{0.369040in}{-0.162503in}}{\pgfqpoint{0.369561in}{-0.163760in}}{\pgfqpoint{0.370487in}{-0.164687in}}%
\pgfpathcurveto{\pgfqpoint{0.371414in}{-0.165613in}}{\pgfqpoint{0.372670in}{-0.166134in}}{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathlineto{\pgfqpoint{0.373981in}{-0.166134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathcurveto{\pgfqpoint{0.388087in}{-0.176557in}}{\pgfqpoint{0.389343in}{-0.176037in}}{\pgfqpoint{0.390270in}{-0.175110in}}%
\pgfpathcurveto{\pgfqpoint{0.391196in}{-0.174184in}}{\pgfqpoint{0.391717in}{-0.172927in}}{\pgfqpoint{0.391717in}{-0.171617in}}%
\pgfpathcurveto{\pgfqpoint{0.391717in}{-0.170306in}}{\pgfqpoint{0.391196in}{-0.169050in}}{\pgfqpoint{0.390270in}{-0.168123in}}%
\pgfpathcurveto{\pgfqpoint{0.389343in}{-0.167197in}}{\pgfqpoint{0.388087in}{-0.166676in}}{\pgfqpoint{0.386776in}{-0.166676in}}%
\pgfpathcurveto{\pgfqpoint{0.385466in}{-0.166676in}}{\pgfqpoint{0.384209in}{-0.167197in}}{\pgfqpoint{0.383283in}{-0.168123in}}%
\pgfpathcurveto{\pgfqpoint{0.382356in}{-0.169050in}}{\pgfqpoint{0.381836in}{-0.170306in}}{\pgfqpoint{0.381836in}{-0.171617in}}%
\pgfpathcurveto{\pgfqpoint{0.381836in}{-0.172927in}}{\pgfqpoint{0.382356in}{-0.174184in}}{\pgfqpoint{0.383283in}{-0.175110in}}%
\pgfpathcurveto{\pgfqpoint{0.384209in}{-0.176037in}}{\pgfqpoint{0.385466in}{-0.176557in}}{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathlineto{\pgfqpoint{0.386776in}{-0.176557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathcurveto{\pgfqpoint{0.400805in}{-0.186602in}}{\pgfqpoint{0.402061in}{-0.186081in}}{\pgfqpoint{0.402988in}{-0.185155in}}%
\pgfpathcurveto{\pgfqpoint{0.403914in}{-0.184228in}}{\pgfqpoint{0.404435in}{-0.182971in}}{\pgfqpoint{0.404435in}{-0.181661in}}%
\pgfpathcurveto{\pgfqpoint{0.404435in}{-0.180351in}}{\pgfqpoint{0.403914in}{-0.179094in}}{\pgfqpoint{0.402988in}{-0.178168in}}%
\pgfpathcurveto{\pgfqpoint{0.402061in}{-0.177241in}}{\pgfqpoint{0.400805in}{-0.176720in}}{\pgfqpoint{0.399494in}{-0.176720in}}%
\pgfpathcurveto{\pgfqpoint{0.398184in}{-0.176720in}}{\pgfqpoint{0.396927in}{-0.177241in}}{\pgfqpoint{0.396001in}{-0.178168in}}%
\pgfpathcurveto{\pgfqpoint{0.395074in}{-0.179094in}}{\pgfqpoint{0.394554in}{-0.180351in}}{\pgfqpoint{0.394554in}{-0.181661in}}%
\pgfpathcurveto{\pgfqpoint{0.394554in}{-0.182971in}}{\pgfqpoint{0.395074in}{-0.184228in}}{\pgfqpoint{0.396001in}{-0.185155in}}%
\pgfpathcurveto{\pgfqpoint{0.396927in}{-0.186081in}}{\pgfqpoint{0.398184in}{-0.186602in}}{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathlineto{\pgfqpoint{0.399494in}{-0.186602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathcurveto{\pgfqpoint{0.412401in}{-0.197195in}}{\pgfqpoint{0.413657in}{-0.196674in}}{\pgfqpoint{0.414584in}{-0.195748in}}%
\pgfpathcurveto{\pgfqpoint{0.415510in}{-0.194821in}}{\pgfqpoint{0.416031in}{-0.193564in}}{\pgfqpoint{0.416031in}{-0.192254in}}%
\pgfpathcurveto{\pgfqpoint{0.416031in}{-0.190944in}}{\pgfqpoint{0.415510in}{-0.189687in}}{\pgfqpoint{0.414584in}{-0.188761in}}%
\pgfpathcurveto{\pgfqpoint{0.413657in}{-0.187834in}}{\pgfqpoint{0.412401in}{-0.187314in}}{\pgfqpoint{0.411090in}{-0.187314in}}%
\pgfpathcurveto{\pgfqpoint{0.409780in}{-0.187314in}}{\pgfqpoint{0.408523in}{-0.187834in}}{\pgfqpoint{0.407597in}{-0.188761in}}%
\pgfpathcurveto{\pgfqpoint{0.406670in}{-0.189687in}}{\pgfqpoint{0.406150in}{-0.190944in}}{\pgfqpoint{0.406150in}{-0.192254in}}%
\pgfpathcurveto{\pgfqpoint{0.406150in}{-0.193564in}}{\pgfqpoint{0.406670in}{-0.194821in}}{\pgfqpoint{0.407597in}{-0.195748in}}%
\pgfpathcurveto{\pgfqpoint{0.408523in}{-0.196674in}}{\pgfqpoint{0.409780in}{-0.197195in}}{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathlineto{\pgfqpoint{0.411090in}{-0.197195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathcurveto{\pgfqpoint{0.423669in}{-0.207825in}}{\pgfqpoint{0.424925in}{-0.207305in}}{\pgfqpoint{0.425852in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.426778in}{-0.205452in}}{\pgfqpoint{0.427299in}{-0.204195in}}{\pgfqpoint{0.427299in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.427299in}{-0.201574in}}{\pgfqpoint{0.426778in}{-0.200318in}}{\pgfqpoint{0.425852in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.424925in}{-0.198465in}}{\pgfqpoint{0.423669in}{-0.197944in}}{\pgfqpoint{0.422358in}{-0.197944in}}%
\pgfpathcurveto{\pgfqpoint{0.421048in}{-0.197944in}}{\pgfqpoint{0.419791in}{-0.198465in}}{\pgfqpoint{0.418865in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.417938in}{-0.200318in}}{\pgfqpoint{0.417418in}{-0.201574in}}{\pgfqpoint{0.417418in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.417418in}{-0.204195in}}{\pgfqpoint{0.417938in}{-0.205452in}}{\pgfqpoint{0.418865in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.419791in}{-0.207305in}}{\pgfqpoint{0.421048in}{-0.207825in}}{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathlineto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathcurveto{\pgfqpoint{0.434482in}{-0.217764in}}{\pgfqpoint{0.435739in}{-0.217244in}}{\pgfqpoint{0.436666in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.437592in}{-0.215391in}}{\pgfqpoint{0.438113in}{-0.214134in}}{\pgfqpoint{0.438113in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.438113in}{-0.211513in}}{\pgfqpoint{0.437592in}{-0.210257in}}{\pgfqpoint{0.436666in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.435739in}{-0.208404in}}{\pgfqpoint{0.434482in}{-0.207883in}}{\pgfqpoint{0.433172in}{-0.207883in}}%
\pgfpathcurveto{\pgfqpoint{0.431862in}{-0.207883in}}{\pgfqpoint{0.430605in}{-0.208404in}}{\pgfqpoint{0.429679in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.428752in}{-0.210257in}}{\pgfqpoint{0.428232in}{-0.211513in}}{\pgfqpoint{0.428232in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.428232in}{-0.214134in}}{\pgfqpoint{0.428752in}{-0.215391in}}{\pgfqpoint{0.429679in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.430605in}{-0.217244in}}{\pgfqpoint{0.431862in}{-0.217764in}}{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133999in}{-0.133742in}}%
\pgfpathcurveto{\pgfqpoint{0.135309in}{-0.133742in}}{\pgfqpoint{0.136566in}{-0.133221in}}{\pgfqpoint{0.137492in}{-0.132295in}}%
\pgfpathcurveto{\pgfqpoint{0.138419in}{-0.131368in}}{\pgfqpoint{0.138939in}{-0.130112in}}{\pgfqpoint{0.138939in}{-0.128801in}}%
\pgfpathcurveto{\pgfqpoint{0.138939in}{-0.127491in}}{\pgfqpoint{0.138419in}{-0.126234in}}{\pgfqpoint{0.137492in}{-0.125308in}}%
\pgfpathcurveto{\pgfqpoint{0.136566in}{-0.124381in}}{\pgfqpoint{0.135309in}{-0.123861in}}{\pgfqpoint{0.133999in}{-0.123861in}}%
\pgfpathcurveto{\pgfqpoint{0.132688in}{-0.123861in}}{\pgfqpoint{0.131432in}{-0.124381in}}{\pgfqpoint{0.130505in}{-0.125308in}}%
\pgfpathcurveto{\pgfqpoint{0.129579in}{-0.126234in}}{\pgfqpoint{0.129058in}{-0.127491in}}{\pgfqpoint{0.129058in}{-0.128801in}}%
\pgfpathcurveto{\pgfqpoint{0.129058in}{-0.130112in}}{\pgfqpoint{0.129579in}{-0.131368in}}{\pgfqpoint{0.130505in}{-0.132295in}}%
\pgfpathcurveto{\pgfqpoint{0.131432in}{-0.133221in}}{\pgfqpoint{0.132688in}{-0.133742in}}{\pgfqpoint{0.133999in}{-0.133742in}}%
\pgfpathlineto{\pgfqpoint{0.133999in}{-0.133742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144199in}{-0.143357in}}%
\pgfpathcurveto{\pgfqpoint{0.145509in}{-0.143357in}}{\pgfqpoint{0.146766in}{-0.142837in}}{\pgfqpoint{0.147692in}{-0.141910in}}%
\pgfpathcurveto{\pgfqpoint{0.148619in}{-0.140984in}}{\pgfqpoint{0.149139in}{-0.139727in}}{\pgfqpoint{0.149139in}{-0.138417in}}%
\pgfpathcurveto{\pgfqpoint{0.149139in}{-0.137106in}}{\pgfqpoint{0.148619in}{-0.135850in}}{\pgfqpoint{0.147692in}{-0.134923in}}%
\pgfpathcurveto{\pgfqpoint{0.146766in}{-0.133997in}}{\pgfqpoint{0.145509in}{-0.133476in}}{\pgfqpoint{0.144199in}{-0.133476in}}%
\pgfpathcurveto{\pgfqpoint{0.142888in}{-0.133476in}}{\pgfqpoint{0.141632in}{-0.133997in}}{\pgfqpoint{0.140705in}{-0.134923in}}%
\pgfpathcurveto{\pgfqpoint{0.139779in}{-0.135850in}}{\pgfqpoint{0.139258in}{-0.137106in}}{\pgfqpoint{0.139258in}{-0.138417in}}%
\pgfpathcurveto{\pgfqpoint{0.139258in}{-0.139727in}}{\pgfqpoint{0.139779in}{-0.140984in}}{\pgfqpoint{0.140705in}{-0.141910in}}%
\pgfpathcurveto{\pgfqpoint{0.141632in}{-0.142837in}}{\pgfqpoint{0.142888in}{-0.143357in}}{\pgfqpoint{0.144199in}{-0.143357in}}%
\pgfpathlineto{\pgfqpoint{0.144199in}{-0.143357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathcurveto{\pgfqpoint{0.155414in}{-0.152735in}}{\pgfqpoint{0.156671in}{-0.152214in}}{\pgfqpoint{0.157598in}{-0.151288in}}%
\pgfpathcurveto{\pgfqpoint{0.158524in}{-0.150361in}}{\pgfqpoint{0.159045in}{-0.149105in}}{\pgfqpoint{0.159045in}{-0.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.159045in}{-0.146484in}}{\pgfqpoint{0.158524in}{-0.145227in}}{\pgfqpoint{0.157598in}{-0.144301in}}%
\pgfpathcurveto{\pgfqpoint{0.156671in}{-0.143374in}}{\pgfqpoint{0.155414in}{-0.142854in}}{\pgfqpoint{0.154104in}{-0.142854in}}%
\pgfpathcurveto{\pgfqpoint{0.152794in}{-0.142854in}}{\pgfqpoint{0.151537in}{-0.143374in}}{\pgfqpoint{0.150611in}{-0.144301in}}%
\pgfpathcurveto{\pgfqpoint{0.149684in}{-0.145227in}}{\pgfqpoint{0.149164in}{-0.146484in}}{\pgfqpoint{0.149164in}{-0.147794in}}%
\pgfpathcurveto{\pgfqpoint{0.149164in}{-0.149105in}}{\pgfqpoint{0.149684in}{-0.150361in}}{\pgfqpoint{0.150611in}{-0.151288in}}%
\pgfpathcurveto{\pgfqpoint{0.151537in}{-0.152214in}}{\pgfqpoint{0.152794in}{-0.152735in}}{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathlineto{\pgfqpoint{0.154104in}{-0.152735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathcurveto{\pgfqpoint{0.164874in}{-0.161899in}}{\pgfqpoint{0.166131in}{-0.161378in}}{\pgfqpoint{0.167057in}{-0.160452in}}%
\pgfpathcurveto{\pgfqpoint{0.167984in}{-0.159525in}}{\pgfqpoint{0.168505in}{-0.158269in}}{\pgfqpoint{0.168505in}{-0.156958in}}%
\pgfpathcurveto{\pgfqpoint{0.168505in}{-0.155648in}}{\pgfqpoint{0.167984in}{-0.154391in}}{\pgfqpoint{0.167057in}{-0.153465in}}%
\pgfpathcurveto{\pgfqpoint{0.166131in}{-0.152538in}}{\pgfqpoint{0.164874in}{-0.152018in}}{\pgfqpoint{0.163564in}{-0.152018in}}%
\pgfpathcurveto{\pgfqpoint{0.162254in}{-0.152018in}}{\pgfqpoint{0.160997in}{-0.152538in}}{\pgfqpoint{0.160070in}{-0.153465in}}%
\pgfpathcurveto{\pgfqpoint{0.159144in}{-0.154391in}}{\pgfqpoint{0.158623in}{-0.155648in}}{\pgfqpoint{0.158623in}{-0.156958in}}%
\pgfpathcurveto{\pgfqpoint{0.158623in}{-0.158269in}}{\pgfqpoint{0.159144in}{-0.159525in}}{\pgfqpoint{0.160070in}{-0.160452in}}%
\pgfpathcurveto{\pgfqpoint{0.160997in}{-0.161378in}}{\pgfqpoint{0.162254in}{-0.161899in}}{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathlineto{\pgfqpoint{0.163564in}{-0.161899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathcurveto{\pgfqpoint{0.173984in}{-0.170609in}}{\pgfqpoint{0.175241in}{-0.170088in}}{\pgfqpoint{0.176167in}{-0.169162in}}%
\pgfpathcurveto{\pgfqpoint{0.177094in}{-0.168235in}}{\pgfqpoint{0.177614in}{-0.166978in}}{\pgfqpoint{0.177614in}{-0.165668in}}%
\pgfpathcurveto{\pgfqpoint{0.177614in}{-0.164358in}}{\pgfqpoint{0.177094in}{-0.163101in}}{\pgfqpoint{0.176167in}{-0.162175in}}%
\pgfpathcurveto{\pgfqpoint{0.175241in}{-0.161248in}}{\pgfqpoint{0.173984in}{-0.160727in}}{\pgfqpoint{0.172674in}{-0.160727in}}%
\pgfpathcurveto{\pgfqpoint{0.171363in}{-0.160727in}}{\pgfqpoint{0.170107in}{-0.161248in}}{\pgfqpoint{0.169180in}{-0.162175in}}%
\pgfpathcurveto{\pgfqpoint{0.168254in}{-0.163101in}}{\pgfqpoint{0.167733in}{-0.164358in}}{\pgfqpoint{0.167733in}{-0.165668in}}%
\pgfpathcurveto{\pgfqpoint{0.167733in}{-0.166978in}}{\pgfqpoint{0.168254in}{-0.168235in}}{\pgfqpoint{0.169180in}{-0.169162in}}%
\pgfpathcurveto{\pgfqpoint{0.170107in}{-0.170088in}}{\pgfqpoint{0.171363in}{-0.170609in}}{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathlineto{\pgfqpoint{0.172674in}{-0.170609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathcurveto{\pgfqpoint{0.182577in}{-0.179339in}}{\pgfqpoint{0.183834in}{-0.178819in}}{\pgfqpoint{0.184760in}{-0.177892in}}%
\pgfpathcurveto{\pgfqpoint{0.185687in}{-0.176966in}}{\pgfqpoint{0.186207in}{-0.175709in}}{\pgfqpoint{0.186207in}{-0.174399in}}%
\pgfpathcurveto{\pgfqpoint{0.186207in}{-0.173088in}}{\pgfqpoint{0.185687in}{-0.171832in}}{\pgfqpoint{0.184760in}{-0.170905in}}%
\pgfpathcurveto{\pgfqpoint{0.183834in}{-0.169979in}}{\pgfqpoint{0.182577in}{-0.169458in}}{\pgfqpoint{0.181267in}{-0.169458in}}%
\pgfpathcurveto{\pgfqpoint{0.179956in}{-0.169458in}}{\pgfqpoint{0.178700in}{-0.169979in}}{\pgfqpoint{0.177773in}{-0.170905in}}%
\pgfpathcurveto{\pgfqpoint{0.176847in}{-0.171832in}}{\pgfqpoint{0.176326in}{-0.173088in}}{\pgfqpoint{0.176326in}{-0.174399in}}%
\pgfpathcurveto{\pgfqpoint{0.176326in}{-0.175709in}}{\pgfqpoint{0.176847in}{-0.176966in}}{\pgfqpoint{0.177773in}{-0.177892in}}%
\pgfpathcurveto{\pgfqpoint{0.178700in}{-0.178819in}}{\pgfqpoint{0.179956in}{-0.179339in}}{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathlineto{\pgfqpoint{0.181267in}{-0.179339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathcurveto{\pgfqpoint{0.190573in}{-0.187734in}}{\pgfqpoint{0.191830in}{-0.187213in}}{\pgfqpoint{0.192756in}{-0.186287in}}%
\pgfpathcurveto{\pgfqpoint{0.193683in}{-0.185360in}}{\pgfqpoint{0.194203in}{-0.184103in}}{\pgfqpoint{0.194203in}{-0.182793in}}%
\pgfpathcurveto{\pgfqpoint{0.194203in}{-0.181483in}}{\pgfqpoint{0.193683in}{-0.180226in}}{\pgfqpoint{0.192756in}{-0.179300in}}%
\pgfpathcurveto{\pgfqpoint{0.191830in}{-0.178373in}}{\pgfqpoint{0.190573in}{-0.177852in}}{\pgfqpoint{0.189262in}{-0.177852in}}%
\pgfpathcurveto{\pgfqpoint{0.187952in}{-0.177852in}}{\pgfqpoint{0.186695in}{-0.178373in}}{\pgfqpoint{0.185769in}{-0.179300in}}%
\pgfpathcurveto{\pgfqpoint{0.184842in}{-0.180226in}}{\pgfqpoint{0.184322in}{-0.181483in}}{\pgfqpoint{0.184322in}{-0.182793in}}%
\pgfpathcurveto{\pgfqpoint{0.184322in}{-0.184103in}}{\pgfqpoint{0.184842in}{-0.185360in}}{\pgfqpoint{0.185769in}{-0.186287in}}%
\pgfpathcurveto{\pgfqpoint{0.186695in}{-0.187213in}}{\pgfqpoint{0.187952in}{-0.187734in}}{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathlineto{\pgfqpoint{0.189262in}{-0.187734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathcurveto{\pgfqpoint{0.198359in}{-0.195952in}}{\pgfqpoint{0.199616in}{-0.195431in}}{\pgfqpoint{0.200542in}{-0.194505in}}%
\pgfpathcurveto{\pgfqpoint{0.201469in}{-0.193578in}}{\pgfqpoint{0.201989in}{-0.192321in}}{\pgfqpoint{0.201989in}{-0.191011in}}%
\pgfpathcurveto{\pgfqpoint{0.201989in}{-0.189701in}}{\pgfqpoint{0.201469in}{-0.188444in}}{\pgfqpoint{0.200542in}{-0.187518in}}%
\pgfpathcurveto{\pgfqpoint{0.199616in}{-0.186591in}}{\pgfqpoint{0.198359in}{-0.186070in}}{\pgfqpoint{0.197049in}{-0.186070in}}%
\pgfpathcurveto{\pgfqpoint{0.195738in}{-0.186070in}}{\pgfqpoint{0.194482in}{-0.186591in}}{\pgfqpoint{0.193555in}{-0.187518in}}%
\pgfpathcurveto{\pgfqpoint{0.192629in}{-0.188444in}}{\pgfqpoint{0.192108in}{-0.189701in}}{\pgfqpoint{0.192108in}{-0.191011in}}%
\pgfpathcurveto{\pgfqpoint{0.192108in}{-0.192321in}}{\pgfqpoint{0.192629in}{-0.193578in}}{\pgfqpoint{0.193555in}{-0.194505in}}%
\pgfpathcurveto{\pgfqpoint{0.194482in}{-0.195431in}}{\pgfqpoint{0.195738in}{-0.195952in}}{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathlineto{\pgfqpoint{0.197049in}{-0.195952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathcurveto{\pgfqpoint{0.205802in}{-0.203714in}}{\pgfqpoint{0.207059in}{-0.203194in}}{\pgfqpoint{0.207985in}{-0.202267in}}%
\pgfpathcurveto{\pgfqpoint{0.208912in}{-0.201341in}}{\pgfqpoint{0.209432in}{-0.200084in}}{\pgfqpoint{0.209432in}{-0.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.209432in}{-0.197463in}}{\pgfqpoint{0.208912in}{-0.196207in}}{\pgfqpoint{0.207985in}{-0.195280in}}%
\pgfpathcurveto{\pgfqpoint{0.207059in}{-0.194354in}}{\pgfqpoint{0.205802in}{-0.193833in}}{\pgfqpoint{0.204492in}{-0.193833in}}%
\pgfpathcurveto{\pgfqpoint{0.203181in}{-0.193833in}}{\pgfqpoint{0.201925in}{-0.194354in}}{\pgfqpoint{0.200998in}{-0.195280in}}%
\pgfpathcurveto{\pgfqpoint{0.200072in}{-0.196207in}}{\pgfqpoint{0.199551in}{-0.197463in}}{\pgfqpoint{0.199551in}{-0.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.199551in}{-0.200084in}}{\pgfqpoint{0.200072in}{-0.201341in}}{\pgfqpoint{0.200998in}{-0.202267in}}%
\pgfpathcurveto{\pgfqpoint{0.201925in}{-0.203194in}}{\pgfqpoint{0.203181in}{-0.203714in}}{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathlineto{\pgfqpoint{0.204492in}{-0.203714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathcurveto{\pgfqpoint{0.213020in}{-0.211199in}}{\pgfqpoint{0.214277in}{-0.210678in}}{\pgfqpoint{0.215203in}{-0.209752in}}%
\pgfpathcurveto{\pgfqpoint{0.216130in}{-0.208825in}}{\pgfqpoint{0.216650in}{-0.207569in}}{\pgfqpoint{0.216650in}{-0.206258in}}%
\pgfpathcurveto{\pgfqpoint{0.216650in}{-0.204948in}}{\pgfqpoint{0.216130in}{-0.203691in}}{\pgfqpoint{0.215203in}{-0.202765in}}%
\pgfpathcurveto{\pgfqpoint{0.214277in}{-0.201838in}}{\pgfqpoint{0.213020in}{-0.201318in}}{\pgfqpoint{0.211710in}{-0.201318in}}%
\pgfpathcurveto{\pgfqpoint{0.210399in}{-0.201318in}}{\pgfqpoint{0.209143in}{-0.201838in}}{\pgfqpoint{0.208216in}{-0.202765in}}%
\pgfpathcurveto{\pgfqpoint{0.207290in}{-0.203691in}}{\pgfqpoint{0.206769in}{-0.204948in}}{\pgfqpoint{0.206769in}{-0.206258in}}%
\pgfpathcurveto{\pgfqpoint{0.206769in}{-0.207569in}}{\pgfqpoint{0.207290in}{-0.208825in}}{\pgfqpoint{0.208216in}{-0.209752in}}%
\pgfpathcurveto{\pgfqpoint{0.209143in}{-0.210678in}}{\pgfqpoint{0.210399in}{-0.211199in}}{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathlineto{\pgfqpoint{0.211710in}{-0.211199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathcurveto{\pgfqpoint{0.220041in}{-0.218238in}}{\pgfqpoint{0.221298in}{-0.217717in}}{\pgfqpoint{0.222224in}{-0.216791in}}%
\pgfpathcurveto{\pgfqpoint{0.223151in}{-0.215864in}}{\pgfqpoint{0.223671in}{-0.214607in}}{\pgfqpoint{0.223671in}{-0.213297in}}%
\pgfpathcurveto{\pgfqpoint{0.223671in}{-0.211987in}}{\pgfqpoint{0.223151in}{-0.210730in}}{\pgfqpoint{0.222224in}{-0.209804in}}%
\pgfpathcurveto{\pgfqpoint{0.221298in}{-0.208877in}}{\pgfqpoint{0.220041in}{-0.208357in}}{\pgfqpoint{0.218731in}{-0.208357in}}%
\pgfpathcurveto{\pgfqpoint{0.217420in}{-0.208357in}}{\pgfqpoint{0.216164in}{-0.208877in}}{\pgfqpoint{0.215237in}{-0.209804in}}%
\pgfpathcurveto{\pgfqpoint{0.214311in}{-0.210730in}}{\pgfqpoint{0.213790in}{-0.211987in}}{\pgfqpoint{0.213790in}{-0.213297in}}%
\pgfpathcurveto{\pgfqpoint{0.213790in}{-0.214607in}}{\pgfqpoint{0.214311in}{-0.215864in}}{\pgfqpoint{0.215237in}{-0.216791in}}%
\pgfpathcurveto{\pgfqpoint{0.216164in}{-0.217717in}}{\pgfqpoint{0.217420in}{-0.218238in}}{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathlineto{\pgfqpoint{0.218731in}{-0.218238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathcurveto{\pgfqpoint{0.226987in}{-0.224457in}}{\pgfqpoint{0.228243in}{-0.223937in}}{\pgfqpoint{0.229170in}{-0.223010in}}%
\pgfpathcurveto{\pgfqpoint{0.230096in}{-0.222084in}}{\pgfqpoint{0.230617in}{-0.220827in}}{\pgfqpoint{0.230617in}{-0.219517in}}%
\pgfpathcurveto{\pgfqpoint{0.230617in}{-0.218206in}}{\pgfqpoint{0.230096in}{-0.216950in}}{\pgfqpoint{0.229170in}{-0.216023in}}%
\pgfpathcurveto{\pgfqpoint{0.228243in}{-0.215097in}}{\pgfqpoint{0.226987in}{-0.214576in}}{\pgfqpoint{0.225676in}{-0.214576in}}%
\pgfpathcurveto{\pgfqpoint{0.224366in}{-0.214576in}}{\pgfqpoint{0.223109in}{-0.215097in}}{\pgfqpoint{0.222183in}{-0.216023in}}%
\pgfpathcurveto{\pgfqpoint{0.221256in}{-0.216950in}}{\pgfqpoint{0.220736in}{-0.218206in}}{\pgfqpoint{0.220736in}{-0.219517in}}%
\pgfpathcurveto{\pgfqpoint{0.220736in}{-0.220827in}}{\pgfqpoint{0.221256in}{-0.222084in}}{\pgfqpoint{0.222183in}{-0.223010in}}%
\pgfpathcurveto{\pgfqpoint{0.223109in}{-0.223937in}}{\pgfqpoint{0.224366in}{-0.224457in}}{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathlineto{\pgfqpoint{0.225676in}{-0.224457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathcurveto{\pgfqpoint{0.233676in}{-0.230016in}}{\pgfqpoint{0.234932in}{-0.229495in}}{\pgfqpoint{0.235859in}{-0.228569in}}%
\pgfpathcurveto{\pgfqpoint{0.236785in}{-0.227642in}}{\pgfqpoint{0.237306in}{-0.226385in}}{\pgfqpoint{0.237306in}{-0.225075in}}%
\pgfpathcurveto{\pgfqpoint{0.237306in}{-0.223765in}}{\pgfqpoint{0.236785in}{-0.222508in}}{\pgfqpoint{0.235859in}{-0.221581in}}%
\pgfpathcurveto{\pgfqpoint{0.234932in}{-0.220655in}}{\pgfqpoint{0.233676in}{-0.220134in}}{\pgfqpoint{0.232365in}{-0.220134in}}%
\pgfpathcurveto{\pgfqpoint{0.231055in}{-0.220134in}}{\pgfqpoint{0.229798in}{-0.220655in}}{\pgfqpoint{0.228872in}{-0.221581in}}%
\pgfpathcurveto{\pgfqpoint{0.227945in}{-0.222508in}}{\pgfqpoint{0.227425in}{-0.223765in}}{\pgfqpoint{0.227425in}{-0.225075in}}%
\pgfpathcurveto{\pgfqpoint{0.227425in}{-0.226385in}}{\pgfqpoint{0.227945in}{-0.227642in}}{\pgfqpoint{0.228872in}{-0.228569in}}%
\pgfpathcurveto{\pgfqpoint{0.229798in}{-0.229495in}}{\pgfqpoint{0.231055in}{-0.230016in}}{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathlineto{\pgfqpoint{0.232365in}{-0.230016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathcurveto{\pgfqpoint{0.240173in}{-0.234948in}}{\pgfqpoint{0.241430in}{-0.234427in}}{\pgfqpoint{0.242356in}{-0.233500in}}%
\pgfpathcurveto{\pgfqpoint{0.243283in}{-0.232574in}}{\pgfqpoint{0.243803in}{-0.231317in}}{\pgfqpoint{0.243803in}{-0.230007in}}%
\pgfpathcurveto{\pgfqpoint{0.243803in}{-0.228697in}}{\pgfqpoint{0.243283in}{-0.227440in}}{\pgfqpoint{0.242356in}{-0.226513in}}%
\pgfpathcurveto{\pgfqpoint{0.241430in}{-0.225587in}}{\pgfqpoint{0.240173in}{-0.225066in}}{\pgfqpoint{0.238862in}{-0.225066in}}%
\pgfpathcurveto{\pgfqpoint{0.237552in}{-0.225066in}}{\pgfqpoint{0.236295in}{-0.225587in}}{\pgfqpoint{0.235369in}{-0.226513in}}%
\pgfpathcurveto{\pgfqpoint{0.234442in}{-0.227440in}}{\pgfqpoint{0.233922in}{-0.228697in}}{\pgfqpoint{0.233922in}{-0.230007in}}%
\pgfpathcurveto{\pgfqpoint{0.233922in}{-0.231317in}}{\pgfqpoint{0.234442in}{-0.232574in}}{\pgfqpoint{0.235369in}{-0.233500in}}%
\pgfpathcurveto{\pgfqpoint{0.236295in}{-0.234427in}}{\pgfqpoint{0.237552in}{-0.234948in}}{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathlineto{\pgfqpoint{0.238862in}{-0.234948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathcurveto{\pgfqpoint{0.246296in}{-0.239534in}}{\pgfqpoint{0.247553in}{-0.239013in}}{\pgfqpoint{0.248480in}{-0.238087in}}%
\pgfpathcurveto{\pgfqpoint{0.249406in}{-0.237160in}}{\pgfqpoint{0.249927in}{-0.235903in}}{\pgfqpoint{0.249927in}{-0.234593in}}%
\pgfpathcurveto{\pgfqpoint{0.249927in}{-0.233283in}}{\pgfqpoint{0.249406in}{-0.232026in}}{\pgfqpoint{0.248480in}{-0.231100in}}%
\pgfpathcurveto{\pgfqpoint{0.247553in}{-0.230173in}}{\pgfqpoint{0.246296in}{-0.229652in}}{\pgfqpoint{0.244986in}{-0.229652in}}%
\pgfpathcurveto{\pgfqpoint{0.243676in}{-0.229652in}}{\pgfqpoint{0.242419in}{-0.230173in}}{\pgfqpoint{0.241493in}{-0.231100in}}%
\pgfpathcurveto{\pgfqpoint{0.240566in}{-0.232026in}}{\pgfqpoint{0.240045in}{-0.233283in}}{\pgfqpoint{0.240045in}{-0.234593in}}%
\pgfpathcurveto{\pgfqpoint{0.240045in}{-0.235903in}}{\pgfqpoint{0.240566in}{-0.237160in}}{\pgfqpoint{0.241493in}{-0.238087in}}%
\pgfpathcurveto{\pgfqpoint{0.242419in}{-0.239013in}}{\pgfqpoint{0.243676in}{-0.239534in}}{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathlineto{\pgfqpoint{0.244986in}{-0.239534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathcurveto{\pgfqpoint{0.251981in}{-0.244417in}}{\pgfqpoint{0.253238in}{-0.243896in}}{\pgfqpoint{0.254164in}{-0.242970in}}%
\pgfpathcurveto{\pgfqpoint{0.255091in}{-0.242043in}}{\pgfqpoint{0.255611in}{-0.240787in}}{\pgfqpoint{0.255611in}{-0.239476in}}%
\pgfpathcurveto{\pgfqpoint{0.255611in}{-0.238166in}}{\pgfqpoint{0.255091in}{-0.236909in}}{\pgfqpoint{0.254164in}{-0.235983in}}%
\pgfpathcurveto{\pgfqpoint{0.253238in}{-0.235056in}}{\pgfqpoint{0.251981in}{-0.234536in}}{\pgfqpoint{0.250671in}{-0.234536in}}%
\pgfpathcurveto{\pgfqpoint{0.249361in}{-0.234536in}}{\pgfqpoint{0.248104in}{-0.235056in}}{\pgfqpoint{0.247177in}{-0.235983in}}%
\pgfpathcurveto{\pgfqpoint{0.246251in}{-0.236909in}}{\pgfqpoint{0.245730in}{-0.238166in}}{\pgfqpoint{0.245730in}{-0.239476in}}%
\pgfpathcurveto{\pgfqpoint{0.245730in}{-0.240787in}}{\pgfqpoint{0.246251in}{-0.242043in}}{\pgfqpoint{0.247177in}{-0.242970in}}%
\pgfpathcurveto{\pgfqpoint{0.248104in}{-0.243896in}}{\pgfqpoint{0.249361in}{-0.244417in}}{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathlineto{\pgfqpoint{0.250671in}{-0.244417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathcurveto{\pgfqpoint{0.257348in}{-0.248953in}}{\pgfqpoint{0.258605in}{-0.248433in}}{\pgfqpoint{0.259531in}{-0.247506in}}%
\pgfpathcurveto{\pgfqpoint{0.260458in}{-0.246580in}}{\pgfqpoint{0.260978in}{-0.245323in}}{\pgfqpoint{0.260978in}{-0.244012in}}%
\pgfpathcurveto{\pgfqpoint{0.260978in}{-0.242702in}}{\pgfqpoint{0.260458in}{-0.241445in}}{\pgfqpoint{0.259531in}{-0.240519in}}%
\pgfpathcurveto{\pgfqpoint{0.258605in}{-0.239592in}}{\pgfqpoint{0.257348in}{-0.239072in}}{\pgfqpoint{0.256037in}{-0.239072in}}%
\pgfpathcurveto{\pgfqpoint{0.254727in}{-0.239072in}}{\pgfqpoint{0.253470in}{-0.239592in}}{\pgfqpoint{0.252544in}{-0.240519in}}%
\pgfpathcurveto{\pgfqpoint{0.251617in}{-0.241445in}}{\pgfqpoint{0.251097in}{-0.242702in}}{\pgfqpoint{0.251097in}{-0.244012in}}%
\pgfpathcurveto{\pgfqpoint{0.251097in}{-0.245323in}}{\pgfqpoint{0.251617in}{-0.246580in}}{\pgfqpoint{0.252544in}{-0.247506in}}%
\pgfpathcurveto{\pgfqpoint{0.253470in}{-0.248433in}}{\pgfqpoint{0.254727in}{-0.248953in}}{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathlineto{\pgfqpoint{0.256037in}{-0.248953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathcurveto{\pgfqpoint{0.262331in}{-0.253413in}}{\pgfqpoint{0.263588in}{-0.252892in}}{\pgfqpoint{0.264514in}{-0.251966in}}%
\pgfpathcurveto{\pgfqpoint{0.265441in}{-0.251039in}}{\pgfqpoint{0.265961in}{-0.249782in}}{\pgfqpoint{0.265961in}{-0.248472in}}%
\pgfpathcurveto{\pgfqpoint{0.265961in}{-0.247162in}}{\pgfqpoint{0.265441in}{-0.245905in}}{\pgfqpoint{0.264514in}{-0.244979in}}%
\pgfpathcurveto{\pgfqpoint{0.263588in}{-0.244052in}}{\pgfqpoint{0.262331in}{-0.243532in}}{\pgfqpoint{0.261021in}{-0.243532in}}%
\pgfpathcurveto{\pgfqpoint{0.259711in}{-0.243532in}}{\pgfqpoint{0.258454in}{-0.244052in}}{\pgfqpoint{0.257527in}{-0.244979in}}%
\pgfpathcurveto{\pgfqpoint{0.256601in}{-0.245905in}}{\pgfqpoint{0.256080in}{-0.247162in}}{\pgfqpoint{0.256080in}{-0.248472in}}%
\pgfpathcurveto{\pgfqpoint{0.256080in}{-0.249782in}}{\pgfqpoint{0.256601in}{-0.251039in}}{\pgfqpoint{0.257527in}{-0.251966in}}%
\pgfpathcurveto{\pgfqpoint{0.258454in}{-0.252892in}}{\pgfqpoint{0.259711in}{-0.253413in}}{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathlineto{\pgfqpoint{0.261021in}{-0.253413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathcurveto{\pgfqpoint{0.266952in}{-0.257443in}}{\pgfqpoint{0.268209in}{-0.256923in}}{\pgfqpoint{0.269135in}{-0.255996in}}%
\pgfpathcurveto{\pgfqpoint{0.270062in}{-0.255070in}}{\pgfqpoint{0.270582in}{-0.253813in}}{\pgfqpoint{0.270582in}{-0.252503in}}%
\pgfpathcurveto{\pgfqpoint{0.270582in}{-0.251193in}}{\pgfqpoint{0.270062in}{-0.249936in}}{\pgfqpoint{0.269135in}{-0.249009in}}%
\pgfpathcurveto{\pgfqpoint{0.268209in}{-0.248083in}}{\pgfqpoint{0.266952in}{-0.247562in}}{\pgfqpoint{0.265642in}{-0.247562in}}%
\pgfpathcurveto{\pgfqpoint{0.264331in}{-0.247562in}}{\pgfqpoint{0.263075in}{-0.248083in}}{\pgfqpoint{0.262148in}{-0.249009in}}%
\pgfpathcurveto{\pgfqpoint{0.261222in}{-0.249936in}}{\pgfqpoint{0.260701in}{-0.251193in}}{\pgfqpoint{0.260701in}{-0.252503in}}%
\pgfpathcurveto{\pgfqpoint{0.260701in}{-0.253813in}}{\pgfqpoint{0.261222in}{-0.255070in}}{\pgfqpoint{0.262148in}{-0.255996in}}%
\pgfpathcurveto{\pgfqpoint{0.263075in}{-0.256923in}}{\pgfqpoint{0.264331in}{-0.257443in}}{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathlineto{\pgfqpoint{0.265642in}{-0.257443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathcurveto{\pgfqpoint{0.271224in}{-0.261027in}}{\pgfqpoint{0.272481in}{-0.260506in}}{\pgfqpoint{0.273407in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.274334in}{-0.258653in}}{\pgfqpoint{0.274855in}{-0.257396in}}{\pgfqpoint{0.274855in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.274855in}{-0.254776in}}{\pgfqpoint{0.274334in}{-0.253519in}}{\pgfqpoint{0.273407in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.272481in}{-0.251666in}}{\pgfqpoint{0.271224in}{-0.251145in}}{\pgfqpoint{0.269914in}{-0.251145in}}%
\pgfpathcurveto{\pgfqpoint{0.268604in}{-0.251145in}}{\pgfqpoint{0.267347in}{-0.251666in}}{\pgfqpoint{0.266420in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.265494in}{-0.253519in}}{\pgfqpoint{0.264973in}{-0.254776in}}{\pgfqpoint{0.264973in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.264973in}{-0.257396in}}{\pgfqpoint{0.265494in}{-0.258653in}}{\pgfqpoint{0.266420in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.267347in}{-0.260506in}}{\pgfqpoint{0.268604in}{-0.261027in}}{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathlineto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathcurveto{\pgfqpoint{0.275146in}{-0.264441in}}{\pgfqpoint{0.276403in}{-0.263920in}}{\pgfqpoint{0.277330in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.278256in}{-0.262067in}}{\pgfqpoint{0.278777in}{-0.260810in}}{\pgfqpoint{0.278777in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.278777in}{-0.258190in}}{\pgfqpoint{0.278256in}{-0.256933in}}{\pgfqpoint{0.277330in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.276403in}{-0.255080in}}{\pgfqpoint{0.275146in}{-0.254559in}}{\pgfqpoint{0.273836in}{-0.254559in}}%
\pgfpathcurveto{\pgfqpoint{0.272526in}{-0.254559in}}{\pgfqpoint{0.271269in}{-0.255080in}}{\pgfqpoint{0.270343in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.269416in}{-0.256933in}}{\pgfqpoint{0.268895in}{-0.258190in}}{\pgfqpoint{0.268895in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.268895in}{-0.260810in}}{\pgfqpoint{0.269416in}{-0.262067in}}{\pgfqpoint{0.270343in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.271269in}{-0.263920in}}{\pgfqpoint{0.272526in}{-0.264441in}}{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216489in}{-0.075124in}}%
\pgfpathcurveto{\pgfqpoint{0.217799in}{-0.075124in}}{\pgfqpoint{0.219056in}{-0.074603in}}{\pgfqpoint{0.219982in}{-0.073677in}}%
\pgfpathcurveto{\pgfqpoint{0.220909in}{-0.072750in}}{\pgfqpoint{0.221430in}{-0.071494in}}{\pgfqpoint{0.221430in}{-0.070183in}}%
\pgfpathcurveto{\pgfqpoint{0.221430in}{-0.068873in}}{\pgfqpoint{0.220909in}{-0.067616in}}{\pgfqpoint{0.219982in}{-0.066690in}}%
\pgfpathcurveto{\pgfqpoint{0.219056in}{-0.065763in}}{\pgfqpoint{0.217799in}{-0.065243in}}{\pgfqpoint{0.216489in}{-0.065243in}}%
\pgfpathcurveto{\pgfqpoint{0.215179in}{-0.065243in}}{\pgfqpoint{0.213922in}{-0.065763in}}{\pgfqpoint{0.212995in}{-0.066690in}}%
\pgfpathcurveto{\pgfqpoint{0.212069in}{-0.067616in}}{\pgfqpoint{0.211548in}{-0.068873in}}{\pgfqpoint{0.211548in}{-0.070183in}}%
\pgfpathcurveto{\pgfqpoint{0.211548in}{-0.071494in}}{\pgfqpoint{0.212069in}{-0.072750in}}{\pgfqpoint{0.212995in}{-0.073677in}}%
\pgfpathcurveto{\pgfqpoint{0.213922in}{-0.074603in}}{\pgfqpoint{0.215179in}{-0.075124in}}{\pgfqpoint{0.216489in}{-0.075124in}}%
\pgfpathlineto{\pgfqpoint{0.216489in}{-0.075124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230326in}{-0.088017in}}%
\pgfpathcurveto{\pgfqpoint{0.231637in}{-0.088017in}}{\pgfqpoint{0.232893in}{-0.087496in}}{\pgfqpoint{0.233820in}{-0.086570in}}%
\pgfpathcurveto{\pgfqpoint{0.234746in}{-0.085643in}}{\pgfqpoint{0.235267in}{-0.084387in}}{\pgfqpoint{0.235267in}{-0.083076in}}%
\pgfpathcurveto{\pgfqpoint{0.235267in}{-0.081766in}}{\pgfqpoint{0.234746in}{-0.080509in}}{\pgfqpoint{0.233820in}{-0.079583in}}%
\pgfpathcurveto{\pgfqpoint{0.232893in}{-0.078656in}}{\pgfqpoint{0.231637in}{-0.078136in}}{\pgfqpoint{0.230326in}{-0.078136in}}%
\pgfpathcurveto{\pgfqpoint{0.229016in}{-0.078136in}}{\pgfqpoint{0.227759in}{-0.078656in}}{\pgfqpoint{0.226833in}{-0.079583in}}%
\pgfpathcurveto{\pgfqpoint{0.225906in}{-0.080509in}}{\pgfqpoint{0.225386in}{-0.081766in}}{\pgfqpoint{0.225386in}{-0.083076in}}%
\pgfpathcurveto{\pgfqpoint{0.225386in}{-0.084387in}}{\pgfqpoint{0.225906in}{-0.085643in}}{\pgfqpoint{0.226833in}{-0.086570in}}%
\pgfpathcurveto{\pgfqpoint{0.227759in}{-0.087496in}}{\pgfqpoint{0.229016in}{-0.088017in}}{\pgfqpoint{0.230326in}{-0.088017in}}%
\pgfpathlineto{\pgfqpoint{0.230326in}{-0.088017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathcurveto{\pgfqpoint{0.244994in}{-0.100477in}}{\pgfqpoint{0.246250in}{-0.099956in}}{\pgfqpoint{0.247177in}{-0.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.248103in}{-0.098103in}}{\pgfqpoint{0.248624in}{-0.096846in}}{\pgfqpoint{0.248624in}{-0.095536in}}%
\pgfpathcurveto{\pgfqpoint{0.248624in}{-0.094226in}}{\pgfqpoint{0.248103in}{-0.092969in}}{\pgfqpoint{0.247177in}{-0.092043in}}%
\pgfpathcurveto{\pgfqpoint{0.246250in}{-0.091116in}}{\pgfqpoint{0.244994in}{-0.090595in}}{\pgfqpoint{0.243683in}{-0.090595in}}%
\pgfpathcurveto{\pgfqpoint{0.242373in}{-0.090595in}}{\pgfqpoint{0.241116in}{-0.091116in}}{\pgfqpoint{0.240190in}{-0.092043in}}%
\pgfpathcurveto{\pgfqpoint{0.239263in}{-0.092969in}}{\pgfqpoint{0.238743in}{-0.094226in}}{\pgfqpoint{0.238743in}{-0.095536in}}%
\pgfpathcurveto{\pgfqpoint{0.238743in}{-0.096846in}}{\pgfqpoint{0.239263in}{-0.098103in}}{\pgfqpoint{0.240190in}{-0.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.241116in}{-0.099956in}}{\pgfqpoint{0.242373in}{-0.100477in}}{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathlineto{\pgfqpoint{0.243683in}{-0.100477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathcurveto{\pgfqpoint{0.257742in}{-0.112431in}}{\pgfqpoint{0.258999in}{-0.111910in}}{\pgfqpoint{0.259925in}{-0.110984in}}%
\pgfpathcurveto{\pgfqpoint{0.260852in}{-0.110057in}}{\pgfqpoint{0.261373in}{-0.108801in}}{\pgfqpoint{0.261373in}{-0.107490in}}%
\pgfpathcurveto{\pgfqpoint{0.261373in}{-0.106180in}}{\pgfqpoint{0.260852in}{-0.104923in}}{\pgfqpoint{0.259925in}{-0.103997in}}%
\pgfpathcurveto{\pgfqpoint{0.258999in}{-0.103070in}}{\pgfqpoint{0.257742in}{-0.102550in}}{\pgfqpoint{0.256432in}{-0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.255122in}{-0.102550in}}{\pgfqpoint{0.253865in}{-0.103070in}}{\pgfqpoint{0.252938in}{-0.103997in}}%
\pgfpathcurveto{\pgfqpoint{0.252012in}{-0.104923in}}{\pgfqpoint{0.251491in}{-0.106180in}}{\pgfqpoint{0.251491in}{-0.107490in}}%
\pgfpathcurveto{\pgfqpoint{0.251491in}{-0.108801in}}{\pgfqpoint{0.252012in}{-0.110057in}}{\pgfqpoint{0.252938in}{-0.110984in}}%
\pgfpathcurveto{\pgfqpoint{0.253865in}{-0.111910in}}{\pgfqpoint{0.255122in}{-0.112431in}}{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathlineto{\pgfqpoint{0.256432in}{-0.112431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathcurveto{\pgfqpoint{0.269860in}{-0.123646in}}{\pgfqpoint{0.271117in}{-0.123126in}}{\pgfqpoint{0.272044in}{-0.122199in}}%
\pgfpathcurveto{\pgfqpoint{0.272970in}{-0.121273in}}{\pgfqpoint{0.273491in}{-0.120016in}}{\pgfqpoint{0.273491in}{-0.118706in}}%
\pgfpathcurveto{\pgfqpoint{0.273491in}{-0.117395in}}{\pgfqpoint{0.272970in}{-0.116139in}}{\pgfqpoint{0.272044in}{-0.115212in}}%
\pgfpathcurveto{\pgfqpoint{0.271117in}{-0.114286in}}{\pgfqpoint{0.269860in}{-0.113765in}}{\pgfqpoint{0.268550in}{-0.113765in}}%
\pgfpathcurveto{\pgfqpoint{0.267240in}{-0.113765in}}{\pgfqpoint{0.265983in}{-0.114286in}}{\pgfqpoint{0.265056in}{-0.115212in}}%
\pgfpathcurveto{\pgfqpoint{0.264130in}{-0.116139in}}{\pgfqpoint{0.263609in}{-0.117395in}}{\pgfqpoint{0.263609in}{-0.118706in}}%
\pgfpathcurveto{\pgfqpoint{0.263609in}{-0.120016in}}{\pgfqpoint{0.264130in}{-0.121273in}}{\pgfqpoint{0.265056in}{-0.122199in}}%
\pgfpathcurveto{\pgfqpoint{0.265983in}{-0.123126in}}{\pgfqpoint{0.267240in}{-0.123646in}}{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathlineto{\pgfqpoint{0.268550in}{-0.123646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathcurveto{\pgfqpoint{0.282189in}{-0.135225in}}{\pgfqpoint{0.283446in}{-0.134705in}}{\pgfqpoint{0.284373in}{-0.133778in}}%
\pgfpathcurveto{\pgfqpoint{0.285299in}{-0.132852in}}{\pgfqpoint{0.285820in}{-0.131595in}}{\pgfqpoint{0.285820in}{-0.130285in}}%
\pgfpathcurveto{\pgfqpoint{0.285820in}{-0.128974in}}{\pgfqpoint{0.285299in}{-0.127718in}}{\pgfqpoint{0.284373in}{-0.126791in}}%
\pgfpathcurveto{\pgfqpoint{0.283446in}{-0.125865in}}{\pgfqpoint{0.282189in}{-0.125344in}}{\pgfqpoint{0.280879in}{-0.125344in}}%
\pgfpathcurveto{\pgfqpoint{0.279569in}{-0.125344in}}{\pgfqpoint{0.278312in}{-0.125865in}}{\pgfqpoint{0.277386in}{-0.126791in}}%
\pgfpathcurveto{\pgfqpoint{0.276459in}{-0.127718in}}{\pgfqpoint{0.275939in}{-0.128974in}}{\pgfqpoint{0.275939in}{-0.130285in}}%
\pgfpathcurveto{\pgfqpoint{0.275939in}{-0.131595in}}{\pgfqpoint{0.276459in}{-0.132852in}}{\pgfqpoint{0.277386in}{-0.133778in}}%
\pgfpathcurveto{\pgfqpoint{0.278312in}{-0.134705in}}{\pgfqpoint{0.279569in}{-0.135225in}}{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathlineto{\pgfqpoint{0.280879in}{-0.135225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathcurveto{\pgfqpoint{0.294731in}{-0.147031in}}{\pgfqpoint{0.295988in}{-0.146510in}}{\pgfqpoint{0.296914in}{-0.145584in}}%
\pgfpathcurveto{\pgfqpoint{0.297841in}{-0.144657in}}{\pgfqpoint{0.298361in}{-0.143401in}}{\pgfqpoint{0.298361in}{-0.142090in}}%
\pgfpathcurveto{\pgfqpoint{0.298361in}{-0.140780in}}{\pgfqpoint{0.297841in}{-0.139523in}}{\pgfqpoint{0.296914in}{-0.138597in}}%
\pgfpathcurveto{\pgfqpoint{0.295988in}{-0.137670in}}{\pgfqpoint{0.294731in}{-0.137150in}}{\pgfqpoint{0.293421in}{-0.137150in}}%
\pgfpathcurveto{\pgfqpoint{0.292111in}{-0.137150in}}{\pgfqpoint{0.290854in}{-0.137670in}}{\pgfqpoint{0.289927in}{-0.138597in}}%
\pgfpathcurveto{\pgfqpoint{0.289001in}{-0.139523in}}{\pgfqpoint{0.288480in}{-0.140780in}}{\pgfqpoint{0.288480in}{-0.142090in}}%
\pgfpathcurveto{\pgfqpoint{0.288480in}{-0.143401in}}{\pgfqpoint{0.289001in}{-0.144657in}}{\pgfqpoint{0.289927in}{-0.145584in}}%
\pgfpathcurveto{\pgfqpoint{0.290854in}{-0.146510in}}{\pgfqpoint{0.292111in}{-0.147031in}}{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathlineto{\pgfqpoint{0.293421in}{-0.147031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathcurveto{\pgfqpoint{0.307346in}{-0.159339in}}{\pgfqpoint{0.308603in}{-0.158819in}}{\pgfqpoint{0.309530in}{-0.157892in}}%
\pgfpathcurveto{\pgfqpoint{0.310456in}{-0.156966in}}{\pgfqpoint{0.310977in}{-0.155709in}}{\pgfqpoint{0.310977in}{-0.154399in}}%
\pgfpathcurveto{\pgfqpoint{0.310977in}{-0.153088in}}{\pgfqpoint{0.310456in}{-0.151832in}}{\pgfqpoint{0.309530in}{-0.150905in}}%
\pgfpathcurveto{\pgfqpoint{0.308603in}{-0.149979in}}{\pgfqpoint{0.307346in}{-0.149458in}}{\pgfqpoint{0.306036in}{-0.149458in}}%
\pgfpathcurveto{\pgfqpoint{0.304726in}{-0.149458in}}{\pgfqpoint{0.303469in}{-0.149979in}}{\pgfqpoint{0.302543in}{-0.150905in}}%
\pgfpathcurveto{\pgfqpoint{0.301616in}{-0.151832in}}{\pgfqpoint{0.301095in}{-0.153088in}}{\pgfqpoint{0.301095in}{-0.154399in}}%
\pgfpathcurveto{\pgfqpoint{0.301095in}{-0.155709in}}{\pgfqpoint{0.301616in}{-0.156966in}}{\pgfqpoint{0.302543in}{-0.157892in}}%
\pgfpathcurveto{\pgfqpoint{0.303469in}{-0.158819in}}{\pgfqpoint{0.304726in}{-0.159339in}}{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathlineto{\pgfqpoint{0.306036in}{-0.159339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathcurveto{\pgfqpoint{0.320169in}{-0.171317in}}{\pgfqpoint{0.321425in}{-0.170796in}}{\pgfqpoint{0.322352in}{-0.169870in}}%
\pgfpathcurveto{\pgfqpoint{0.323278in}{-0.168943in}}{\pgfqpoint{0.323799in}{-0.167687in}}{\pgfqpoint{0.323799in}{-0.166376in}}%
\pgfpathcurveto{\pgfqpoint{0.323799in}{-0.165066in}}{\pgfqpoint{0.323278in}{-0.163809in}}{\pgfqpoint{0.322352in}{-0.162883in}}%
\pgfpathcurveto{\pgfqpoint{0.321425in}{-0.161956in}}{\pgfqpoint{0.320169in}{-0.161436in}}{\pgfqpoint{0.318858in}{-0.161436in}}%
\pgfpathcurveto{\pgfqpoint{0.317548in}{-0.161436in}}{\pgfqpoint{0.316291in}{-0.161956in}}{\pgfqpoint{0.315365in}{-0.162883in}}%
\pgfpathcurveto{\pgfqpoint{0.314438in}{-0.163809in}}{\pgfqpoint{0.313918in}{-0.165066in}}{\pgfqpoint{0.313918in}{-0.166376in}}%
\pgfpathcurveto{\pgfqpoint{0.313918in}{-0.167687in}}{\pgfqpoint{0.314438in}{-0.168943in}}{\pgfqpoint{0.315365in}{-0.169870in}}%
\pgfpathcurveto{\pgfqpoint{0.316291in}{-0.170796in}}{\pgfqpoint{0.317548in}{-0.171317in}}{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathlineto{\pgfqpoint{0.318858in}{-0.171317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathcurveto{\pgfqpoint{0.332313in}{-0.183366in}}{\pgfqpoint{0.333570in}{-0.182845in}}{\pgfqpoint{0.334496in}{-0.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.335423in}{-0.180992in}}{\pgfqpoint{0.335943in}{-0.179735in}}{\pgfqpoint{0.335943in}{-0.178425in}}%
\pgfpathcurveto{\pgfqpoint{0.335943in}{-0.177115in}}{\pgfqpoint{0.335423in}{-0.175858in}}{\pgfqpoint{0.334496in}{-0.174931in}}%
\pgfpathcurveto{\pgfqpoint{0.333570in}{-0.174005in}}{\pgfqpoint{0.332313in}{-0.173484in}}{\pgfqpoint{0.331003in}{-0.173484in}}%
\pgfpathcurveto{\pgfqpoint{0.329693in}{-0.173484in}}{\pgfqpoint{0.328436in}{-0.174005in}}{\pgfqpoint{0.327509in}{-0.174931in}}%
\pgfpathcurveto{\pgfqpoint{0.326583in}{-0.175858in}}{\pgfqpoint{0.326062in}{-0.177115in}}{\pgfqpoint{0.326062in}{-0.178425in}}%
\pgfpathcurveto{\pgfqpoint{0.326062in}{-0.179735in}}{\pgfqpoint{0.326583in}{-0.180992in}}{\pgfqpoint{0.327509in}{-0.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.328436in}{-0.182845in}}{\pgfqpoint{0.329693in}{-0.183366in}}{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathlineto{\pgfqpoint{0.331003in}{-0.183366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathcurveto{\pgfqpoint{0.344364in}{-0.195189in}}{\pgfqpoint{0.345621in}{-0.194669in}}{\pgfqpoint{0.346548in}{-0.193742in}}%
\pgfpathcurveto{\pgfqpoint{0.347474in}{-0.192816in}}{\pgfqpoint{0.347995in}{-0.191559in}}{\pgfqpoint{0.347995in}{-0.190249in}}%
\pgfpathcurveto{\pgfqpoint{0.347995in}{-0.188938in}}{\pgfqpoint{0.347474in}{-0.187682in}}{\pgfqpoint{0.346548in}{-0.186755in}}%
\pgfpathcurveto{\pgfqpoint{0.345621in}{-0.185829in}}{\pgfqpoint{0.344364in}{-0.185308in}}{\pgfqpoint{0.343054in}{-0.185308in}}%
\pgfpathcurveto{\pgfqpoint{0.341744in}{-0.185308in}}{\pgfqpoint{0.340487in}{-0.185829in}}{\pgfqpoint{0.339561in}{-0.186755in}}%
\pgfpathcurveto{\pgfqpoint{0.338634in}{-0.187682in}}{\pgfqpoint{0.338114in}{-0.188938in}}{\pgfqpoint{0.338114in}{-0.190249in}}%
\pgfpathcurveto{\pgfqpoint{0.338114in}{-0.191559in}}{\pgfqpoint{0.338634in}{-0.192816in}}{\pgfqpoint{0.339561in}{-0.193742in}}%
\pgfpathcurveto{\pgfqpoint{0.340487in}{-0.194669in}}{\pgfqpoint{0.341744in}{-0.195189in}}{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathlineto{\pgfqpoint{0.343054in}{-0.195189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathcurveto{\pgfqpoint{0.356323in}{-0.206849in}}{\pgfqpoint{0.357580in}{-0.206328in}}{\pgfqpoint{0.358506in}{-0.205402in}}%
\pgfpathcurveto{\pgfqpoint{0.359433in}{-0.204475in}}{\pgfqpoint{0.359953in}{-0.203219in}}{\pgfqpoint{0.359953in}{-0.201908in}}%
\pgfpathcurveto{\pgfqpoint{0.359953in}{-0.200598in}}{\pgfqpoint{0.359433in}{-0.199341in}}{\pgfqpoint{0.358506in}{-0.198415in}}%
\pgfpathcurveto{\pgfqpoint{0.357580in}{-0.197488in}}{\pgfqpoint{0.356323in}{-0.196968in}}{\pgfqpoint{0.355013in}{-0.196968in}}%
\pgfpathcurveto{\pgfqpoint{0.353702in}{-0.196968in}}{\pgfqpoint{0.352445in}{-0.197488in}}{\pgfqpoint{0.351519in}{-0.198415in}}%
\pgfpathcurveto{\pgfqpoint{0.350592in}{-0.199341in}}{\pgfqpoint{0.350072in}{-0.200598in}}{\pgfqpoint{0.350072in}{-0.201908in}}%
\pgfpathcurveto{\pgfqpoint{0.350072in}{-0.203219in}}{\pgfqpoint{0.350592in}{-0.204475in}}{\pgfqpoint{0.351519in}{-0.205402in}}%
\pgfpathcurveto{\pgfqpoint{0.352445in}{-0.206328in}}{\pgfqpoint{0.353702in}{-0.206849in}}{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathlineto{\pgfqpoint{0.355013in}{-0.206849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathcurveto{\pgfqpoint{0.368294in}{-0.217888in}}{\pgfqpoint{0.369550in}{-0.217367in}}{\pgfqpoint{0.370477in}{-0.216441in}}%
\pgfpathcurveto{\pgfqpoint{0.371403in}{-0.215514in}}{\pgfqpoint{0.371924in}{-0.214257in}}{\pgfqpoint{0.371924in}{-0.212947in}}%
\pgfpathcurveto{\pgfqpoint{0.371924in}{-0.211637in}}{\pgfqpoint{0.371403in}{-0.210380in}}{\pgfqpoint{0.370477in}{-0.209454in}}%
\pgfpathcurveto{\pgfqpoint{0.369550in}{-0.208527in}}{\pgfqpoint{0.368294in}{-0.208007in}}{\pgfqpoint{0.366983in}{-0.208007in}}%
\pgfpathcurveto{\pgfqpoint{0.365673in}{-0.208007in}}{\pgfqpoint{0.364416in}{-0.208527in}}{\pgfqpoint{0.363490in}{-0.209454in}}%
\pgfpathcurveto{\pgfqpoint{0.362563in}{-0.210380in}}{\pgfqpoint{0.362043in}{-0.211637in}}{\pgfqpoint{0.362043in}{-0.212947in}}%
\pgfpathcurveto{\pgfqpoint{0.362043in}{-0.214257in}}{\pgfqpoint{0.362563in}{-0.215514in}}{\pgfqpoint{0.363490in}{-0.216441in}}%
\pgfpathcurveto{\pgfqpoint{0.364416in}{-0.217367in}}{\pgfqpoint{0.365673in}{-0.217888in}}{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{-0.217888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathcurveto{\pgfqpoint{0.380166in}{-0.228677in}}{\pgfqpoint{0.381423in}{-0.228156in}}{\pgfqpoint{0.382349in}{-0.227230in}}%
\pgfpathcurveto{\pgfqpoint{0.383276in}{-0.226303in}}{\pgfqpoint{0.383796in}{-0.225046in}}{\pgfqpoint{0.383796in}{-0.223736in}}%
\pgfpathcurveto{\pgfqpoint{0.383796in}{-0.222426in}}{\pgfqpoint{0.383276in}{-0.221169in}}{\pgfqpoint{0.382349in}{-0.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.381423in}{-0.219316in}}{\pgfqpoint{0.380166in}{-0.218795in}}{\pgfqpoint{0.378856in}{-0.218795in}}%
\pgfpathcurveto{\pgfqpoint{0.377545in}{-0.218795in}}{\pgfqpoint{0.376289in}{-0.219316in}}{\pgfqpoint{0.375362in}{-0.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.374436in}{-0.221169in}}{\pgfqpoint{0.373915in}{-0.222426in}}{\pgfqpoint{0.373915in}{-0.223736in}}%
\pgfpathcurveto{\pgfqpoint{0.373915in}{-0.225046in}}{\pgfqpoint{0.374436in}{-0.226303in}}{\pgfqpoint{0.375362in}{-0.227230in}}%
\pgfpathcurveto{\pgfqpoint{0.376289in}{-0.228156in}}{\pgfqpoint{0.377545in}{-0.228677in}}{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathlineto{\pgfqpoint{0.378856in}{-0.228677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathcurveto{\pgfqpoint{0.391660in}{-0.239449in}}{\pgfqpoint{0.392917in}{-0.238928in}}{\pgfqpoint{0.393844in}{-0.238002in}}%
\pgfpathcurveto{\pgfqpoint{0.394770in}{-0.237075in}}{\pgfqpoint{0.395291in}{-0.235819in}}{\pgfqpoint{0.395291in}{-0.234508in}}%
\pgfpathcurveto{\pgfqpoint{0.395291in}{-0.233198in}}{\pgfqpoint{0.394770in}{-0.231941in}}{\pgfqpoint{0.393844in}{-0.231015in}}%
\pgfpathcurveto{\pgfqpoint{0.392917in}{-0.230088in}}{\pgfqpoint{0.391660in}{-0.229568in}}{\pgfqpoint{0.390350in}{-0.229568in}}%
\pgfpathcurveto{\pgfqpoint{0.389040in}{-0.229568in}}{\pgfqpoint{0.387783in}{-0.230088in}}{\pgfqpoint{0.386856in}{-0.231015in}}%
\pgfpathcurveto{\pgfqpoint{0.385930in}{-0.231941in}}{\pgfqpoint{0.385409in}{-0.233198in}}{\pgfqpoint{0.385409in}{-0.234508in}}%
\pgfpathcurveto{\pgfqpoint{0.385409in}{-0.235819in}}{\pgfqpoint{0.385930in}{-0.237075in}}{\pgfqpoint{0.386856in}{-0.238002in}}%
\pgfpathcurveto{\pgfqpoint{0.387783in}{-0.238928in}}{\pgfqpoint{0.389040in}{-0.239449in}}{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathlineto{\pgfqpoint{0.390350in}{-0.239449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathcurveto{\pgfqpoint{0.402944in}{-0.250042in}}{\pgfqpoint{0.404200in}{-0.249521in}}{\pgfqpoint{0.405127in}{-0.248595in}}%
\pgfpathcurveto{\pgfqpoint{0.406053in}{-0.247668in}}{\pgfqpoint{0.406574in}{-0.246412in}}{\pgfqpoint{0.406574in}{-0.245101in}}%
\pgfpathcurveto{\pgfqpoint{0.406574in}{-0.243791in}}{\pgfqpoint{0.406053in}{-0.242534in}}{\pgfqpoint{0.405127in}{-0.241608in}}%
\pgfpathcurveto{\pgfqpoint{0.404200in}{-0.240681in}}{\pgfqpoint{0.402944in}{-0.240161in}}{\pgfqpoint{0.401633in}{-0.240161in}}%
\pgfpathcurveto{\pgfqpoint{0.400323in}{-0.240161in}}{\pgfqpoint{0.399066in}{-0.240681in}}{\pgfqpoint{0.398140in}{-0.241608in}}%
\pgfpathcurveto{\pgfqpoint{0.397213in}{-0.242534in}}{\pgfqpoint{0.396693in}{-0.243791in}}{\pgfqpoint{0.396693in}{-0.245101in}}%
\pgfpathcurveto{\pgfqpoint{0.396693in}{-0.246412in}}{\pgfqpoint{0.397213in}{-0.247668in}}{\pgfqpoint{0.398140in}{-0.248595in}}%
\pgfpathcurveto{\pgfqpoint{0.399066in}{-0.249521in}}{\pgfqpoint{0.400323in}{-0.250042in}}{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathlineto{\pgfqpoint{0.401633in}{-0.250042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathcurveto{\pgfqpoint{0.413878in}{-0.260456in}}{\pgfqpoint{0.415135in}{-0.259935in}}{\pgfqpoint{0.416062in}{-0.259009in}}%
\pgfpathcurveto{\pgfqpoint{0.416988in}{-0.258082in}}{\pgfqpoint{0.417509in}{-0.256826in}}{\pgfqpoint{0.417509in}{-0.255515in}}%
\pgfpathcurveto{\pgfqpoint{0.417509in}{-0.254205in}}{\pgfqpoint{0.416988in}{-0.252948in}}{\pgfqpoint{0.416062in}{-0.252022in}}%
\pgfpathcurveto{\pgfqpoint{0.415135in}{-0.251095in}}{\pgfqpoint{0.413878in}{-0.250575in}}{\pgfqpoint{0.412568in}{-0.250575in}}%
\pgfpathcurveto{\pgfqpoint{0.411258in}{-0.250575in}}{\pgfqpoint{0.410001in}{-0.251095in}}{\pgfqpoint{0.409075in}{-0.252022in}}%
\pgfpathcurveto{\pgfqpoint{0.408148in}{-0.252948in}}{\pgfqpoint{0.407627in}{-0.254205in}}{\pgfqpoint{0.407627in}{-0.255515in}}%
\pgfpathcurveto{\pgfqpoint{0.407627in}{-0.256826in}}{\pgfqpoint{0.408148in}{-0.258082in}}{\pgfqpoint{0.409075in}{-0.259009in}}%
\pgfpathcurveto{\pgfqpoint{0.410001in}{-0.259935in}}{\pgfqpoint{0.411258in}{-0.260456in}}{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathlineto{\pgfqpoint{0.412568in}{-0.260456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathcurveto{\pgfqpoint{0.424742in}{-0.270685in}}{\pgfqpoint{0.425999in}{-0.270164in}}{\pgfqpoint{0.426925in}{-0.269238in}}%
\pgfpathcurveto{\pgfqpoint{0.427852in}{-0.268311in}}{\pgfqpoint{0.428373in}{-0.267055in}}{\pgfqpoint{0.428373in}{-0.265744in}}%
\pgfpathcurveto{\pgfqpoint{0.428373in}{-0.264434in}}{\pgfqpoint{0.427852in}{-0.263177in}}{\pgfqpoint{0.426925in}{-0.262251in}}%
\pgfpathcurveto{\pgfqpoint{0.425999in}{-0.261324in}}{\pgfqpoint{0.424742in}{-0.260804in}}{\pgfqpoint{0.423432in}{-0.260804in}}%
\pgfpathcurveto{\pgfqpoint{0.422122in}{-0.260804in}}{\pgfqpoint{0.420865in}{-0.261324in}}{\pgfqpoint{0.419938in}{-0.262251in}}%
\pgfpathcurveto{\pgfqpoint{0.419012in}{-0.263177in}}{\pgfqpoint{0.418491in}{-0.264434in}}{\pgfqpoint{0.418491in}{-0.265744in}}%
\pgfpathcurveto{\pgfqpoint{0.418491in}{-0.267055in}}{\pgfqpoint{0.419012in}{-0.268311in}}{\pgfqpoint{0.419938in}{-0.269238in}}%
\pgfpathcurveto{\pgfqpoint{0.420865in}{-0.270164in}}{\pgfqpoint{0.422122in}{-0.270685in}}{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathlineto{\pgfqpoint{0.423432in}{-0.270685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathcurveto{\pgfqpoint{0.435395in}{-0.280735in}}{\pgfqpoint{0.436652in}{-0.280214in}}{\pgfqpoint{0.437578in}{-0.279288in}}%
\pgfpathcurveto{\pgfqpoint{0.438505in}{-0.278361in}}{\pgfqpoint{0.439025in}{-0.277105in}}{\pgfqpoint{0.439025in}{-0.275794in}}%
\pgfpathcurveto{\pgfqpoint{0.439025in}{-0.274484in}}{\pgfqpoint{0.438505in}{-0.273227in}}{\pgfqpoint{0.437578in}{-0.272301in}}%
\pgfpathcurveto{\pgfqpoint{0.436652in}{-0.271374in}}{\pgfqpoint{0.435395in}{-0.270854in}}{\pgfqpoint{0.434085in}{-0.270854in}}%
\pgfpathcurveto{\pgfqpoint{0.432774in}{-0.270854in}}{\pgfqpoint{0.431518in}{-0.271374in}}{\pgfqpoint{0.430591in}{-0.272301in}}%
\pgfpathcurveto{\pgfqpoint{0.429665in}{-0.273227in}}{\pgfqpoint{0.429144in}{-0.274484in}}{\pgfqpoint{0.429144in}{-0.275794in}}%
\pgfpathcurveto{\pgfqpoint{0.429144in}{-0.277105in}}{\pgfqpoint{0.429665in}{-0.278361in}}{\pgfqpoint{0.430591in}{-0.279288in}}%
\pgfpathcurveto{\pgfqpoint{0.431518in}{-0.280214in}}{\pgfqpoint{0.432774in}{-0.280735in}}{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathlineto{\pgfqpoint{0.434085in}{-0.280735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathcurveto{\pgfqpoint{0.445837in}{-0.290602in}}{\pgfqpoint{0.447093in}{-0.290081in}}{\pgfqpoint{0.448020in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.448946in}{-0.288228in}}{\pgfqpoint{0.449467in}{-0.286971in}}{\pgfqpoint{0.449467in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.449467in}{-0.284351in}}{\pgfqpoint{0.448946in}{-0.283094in}}{\pgfqpoint{0.448020in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.447093in}{-0.281241in}}{\pgfqpoint{0.445837in}{-0.280720in}}{\pgfqpoint{0.444526in}{-0.280720in}}%
\pgfpathcurveto{\pgfqpoint{0.443216in}{-0.280720in}}{\pgfqpoint{0.441959in}{-0.281241in}}{\pgfqpoint{0.441033in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.440106in}{-0.283094in}}{\pgfqpoint{0.439586in}{-0.284351in}}{\pgfqpoint{0.439586in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.439586in}{-0.286971in}}{\pgfqpoint{0.440106in}{-0.288228in}}{\pgfqpoint{0.441033in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.441959in}{-0.290081in}}{\pgfqpoint{0.443216in}{-0.290602in}}{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathlineto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathcurveto{\pgfqpoint{0.456069in}{-0.300289in}}{\pgfqpoint{0.457325in}{-0.299769in}}{\pgfqpoint{0.458252in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.459178in}{-0.297916in}}{\pgfqpoint{0.459699in}{-0.296659in}}{\pgfqpoint{0.459699in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.459699in}{-0.294038in}}{\pgfqpoint{0.459178in}{-0.292782in}}{\pgfqpoint{0.458252in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.457325in}{-0.290929in}}{\pgfqpoint{0.456069in}{-0.290408in}}{\pgfqpoint{0.454758in}{-0.290408in}}%
\pgfpathcurveto{\pgfqpoint{0.453448in}{-0.290408in}}{\pgfqpoint{0.452191in}{-0.290929in}}{\pgfqpoint{0.451265in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.450338in}{-0.292782in}}{\pgfqpoint{0.449818in}{-0.294038in}}{\pgfqpoint{0.449818in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.449818in}{-0.296659in}}{\pgfqpoint{0.450338in}{-0.297916in}}{\pgfqpoint{0.451265in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.452191in}{-0.299769in}}{\pgfqpoint{0.453448in}{-0.300289in}}{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathlineto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095664in}{-0.037610in}}%
\pgfpathcurveto{\pgfqpoint{0.096974in}{-0.037610in}}{\pgfqpoint{0.098231in}{-0.037089in}}{\pgfqpoint{0.099157in}{-0.036163in}}%
\pgfpathcurveto{\pgfqpoint{0.100084in}{-0.035236in}}{\pgfqpoint{0.100605in}{-0.033980in}}{\pgfqpoint{0.100605in}{-0.032669in}}%
\pgfpathcurveto{\pgfqpoint{0.100605in}{-0.031359in}}{\pgfqpoint{0.100084in}{-0.030102in}}{\pgfqpoint{0.099157in}{-0.029176in}}%
\pgfpathcurveto{\pgfqpoint{0.098231in}{-0.028249in}}{\pgfqpoint{0.096974in}{-0.027729in}}{\pgfqpoint{0.095664in}{-0.027729in}}%
\pgfpathcurveto{\pgfqpoint{0.094354in}{-0.027729in}}{\pgfqpoint{0.093097in}{-0.028249in}}{\pgfqpoint{0.092170in}{-0.029176in}}%
\pgfpathcurveto{\pgfqpoint{0.091244in}{-0.030102in}}{\pgfqpoint{0.090723in}{-0.031359in}}{\pgfqpoint{0.090723in}{-0.032669in}}%
\pgfpathcurveto{\pgfqpoint{0.090723in}{-0.033980in}}{\pgfqpoint{0.091244in}{-0.035236in}}{\pgfqpoint{0.092170in}{-0.036163in}}%
\pgfpathcurveto{\pgfqpoint{0.093097in}{-0.037089in}}{\pgfqpoint{0.094354in}{-0.037610in}}{\pgfqpoint{0.095664in}{-0.037610in}}%
\pgfpathlineto{\pgfqpoint{0.095664in}{-0.037610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.106557in}{-0.047918in}}%
\pgfpathcurveto{\pgfqpoint{0.107867in}{-0.047918in}}{\pgfqpoint{0.109124in}{-0.047398in}}{\pgfqpoint{0.110050in}{-0.046471in}}%
\pgfpathcurveto{\pgfqpoint{0.110977in}{-0.045545in}}{\pgfqpoint{0.111498in}{-0.044288in}}{\pgfqpoint{0.111498in}{-0.042978in}}%
\pgfpathcurveto{\pgfqpoint{0.111498in}{-0.041668in}}{\pgfqpoint{0.110977in}{-0.040411in}}{\pgfqpoint{0.110050in}{-0.039484in}}%
\pgfpathcurveto{\pgfqpoint{0.109124in}{-0.038558in}}{\pgfqpoint{0.107867in}{-0.038037in}}{\pgfqpoint{0.106557in}{-0.038037in}}%
\pgfpathcurveto{\pgfqpoint{0.105247in}{-0.038037in}}{\pgfqpoint{0.103990in}{-0.038558in}}{\pgfqpoint{0.103063in}{-0.039484in}}%
\pgfpathcurveto{\pgfqpoint{0.102137in}{-0.040411in}}{\pgfqpoint{0.101616in}{-0.041668in}}{\pgfqpoint{0.101616in}{-0.042978in}}%
\pgfpathcurveto{\pgfqpoint{0.101616in}{-0.044288in}}{\pgfqpoint{0.102137in}{-0.045545in}}{\pgfqpoint{0.103063in}{-0.046471in}}%
\pgfpathcurveto{\pgfqpoint{0.103990in}{-0.047398in}}{\pgfqpoint{0.105247in}{-0.047918in}}{\pgfqpoint{0.106557in}{-0.047918in}}%
\pgfpathlineto{\pgfqpoint{0.106557in}{-0.047918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathcurveto{\pgfqpoint{0.118327in}{-0.057807in}}{\pgfqpoint{0.119584in}{-0.057287in}}{\pgfqpoint{0.120510in}{-0.056360in}}%
\pgfpathcurveto{\pgfqpoint{0.121437in}{-0.055434in}}{\pgfqpoint{0.121957in}{-0.054177in}}{\pgfqpoint{0.121957in}{-0.052867in}}%
\pgfpathcurveto{\pgfqpoint{0.121957in}{-0.051556in}}{\pgfqpoint{0.121437in}{-0.050300in}}{\pgfqpoint{0.120510in}{-0.049373in}}%
\pgfpathcurveto{\pgfqpoint{0.119584in}{-0.048447in}}{\pgfqpoint{0.118327in}{-0.047926in}}{\pgfqpoint{0.117017in}{-0.047926in}}%
\pgfpathcurveto{\pgfqpoint{0.115706in}{-0.047926in}}{\pgfqpoint{0.114450in}{-0.048447in}}{\pgfqpoint{0.113523in}{-0.049373in}}%
\pgfpathcurveto{\pgfqpoint{0.112597in}{-0.050300in}}{\pgfqpoint{0.112076in}{-0.051556in}}{\pgfqpoint{0.112076in}{-0.052867in}}%
\pgfpathcurveto{\pgfqpoint{0.112076in}{-0.054177in}}{\pgfqpoint{0.112597in}{-0.055434in}}{\pgfqpoint{0.113523in}{-0.056360in}}%
\pgfpathcurveto{\pgfqpoint{0.114450in}{-0.057287in}}{\pgfqpoint{0.115706in}{-0.057807in}}{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathlineto{\pgfqpoint{0.117017in}{-0.057807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathcurveto{\pgfqpoint{0.128409in}{-0.067492in}}{\pgfqpoint{0.129666in}{-0.066971in}}{\pgfqpoint{0.130592in}{-0.066045in}}%
\pgfpathcurveto{\pgfqpoint{0.131519in}{-0.065118in}}{\pgfqpoint{0.132039in}{-0.063862in}}{\pgfqpoint{0.132039in}{-0.062551in}}%
\pgfpathcurveto{\pgfqpoint{0.132039in}{-0.061241in}}{\pgfqpoint{0.131519in}{-0.059984in}}{\pgfqpoint{0.130592in}{-0.059058in}}%
\pgfpathcurveto{\pgfqpoint{0.129666in}{-0.058131in}}{\pgfqpoint{0.128409in}{-0.057611in}}{\pgfqpoint{0.127099in}{-0.057611in}}%
\pgfpathcurveto{\pgfqpoint{0.125788in}{-0.057611in}}{\pgfqpoint{0.124532in}{-0.058131in}}{\pgfqpoint{0.123605in}{-0.059058in}}%
\pgfpathcurveto{\pgfqpoint{0.122679in}{-0.059984in}}{\pgfqpoint{0.122158in}{-0.061241in}}{\pgfqpoint{0.122158in}{-0.062551in}}%
\pgfpathcurveto{\pgfqpoint{0.122158in}{-0.063862in}}{\pgfqpoint{0.122679in}{-0.065118in}}{\pgfqpoint{0.123605in}{-0.066045in}}%
\pgfpathcurveto{\pgfqpoint{0.124532in}{-0.066971in}}{\pgfqpoint{0.125788in}{-0.067492in}}{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathlineto{\pgfqpoint{0.127099in}{-0.067492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathcurveto{\pgfqpoint{0.138094in}{-0.076857in}}{\pgfqpoint{0.139350in}{-0.076337in}}{\pgfqpoint{0.140277in}{-0.075410in}}%
\pgfpathcurveto{\pgfqpoint{0.141203in}{-0.074484in}}{\pgfqpoint{0.141724in}{-0.073227in}}{\pgfqpoint{0.141724in}{-0.071917in}}%
\pgfpathcurveto{\pgfqpoint{0.141724in}{-0.070606in}}{\pgfqpoint{0.141203in}{-0.069350in}}{\pgfqpoint{0.140277in}{-0.068423in}}%
\pgfpathcurveto{\pgfqpoint{0.139350in}{-0.067497in}}{\pgfqpoint{0.138094in}{-0.066976in}}{\pgfqpoint{0.136783in}{-0.066976in}}%
\pgfpathcurveto{\pgfqpoint{0.135473in}{-0.066976in}}{\pgfqpoint{0.134216in}{-0.067497in}}{\pgfqpoint{0.133290in}{-0.068423in}}%
\pgfpathcurveto{\pgfqpoint{0.132363in}{-0.069350in}}{\pgfqpoint{0.131843in}{-0.070606in}}{\pgfqpoint{0.131843in}{-0.071917in}}%
\pgfpathcurveto{\pgfqpoint{0.131843in}{-0.073227in}}{\pgfqpoint{0.132363in}{-0.074484in}}{\pgfqpoint{0.133290in}{-0.075410in}}%
\pgfpathcurveto{\pgfqpoint{0.134216in}{-0.076337in}}{\pgfqpoint{0.135473in}{-0.076857in}}{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathlineto{\pgfqpoint{0.136783in}{-0.076857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathcurveto{\pgfqpoint{0.147434in}{-0.085845in}}{\pgfqpoint{0.148691in}{-0.085324in}}{\pgfqpoint{0.149617in}{-0.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.150544in}{-0.083471in}}{\pgfqpoint{0.151064in}{-0.082214in}}{\pgfqpoint{0.151064in}{-0.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.151064in}{-0.079594in}}{\pgfqpoint{0.150544in}{-0.078337in}}{\pgfqpoint{0.149617in}{-0.077411in}}%
\pgfpathcurveto{\pgfqpoint{0.148691in}{-0.076484in}}{\pgfqpoint{0.147434in}{-0.075964in}}{\pgfqpoint{0.146124in}{-0.075964in}}%
\pgfpathcurveto{\pgfqpoint{0.144813in}{-0.075964in}}{\pgfqpoint{0.143557in}{-0.076484in}}{\pgfqpoint{0.142630in}{-0.077411in}}%
\pgfpathcurveto{\pgfqpoint{0.141704in}{-0.078337in}}{\pgfqpoint{0.141183in}{-0.079594in}}{\pgfqpoint{0.141183in}{-0.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.141183in}{-0.082214in}}{\pgfqpoint{0.141704in}{-0.083471in}}{\pgfqpoint{0.142630in}{-0.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.143557in}{-0.085324in}}{\pgfqpoint{0.144813in}{-0.085845in}}{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathlineto{\pgfqpoint{0.146124in}{-0.085845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathcurveto{\pgfqpoint{0.156424in}{-0.094459in}}{\pgfqpoint{0.157681in}{-0.093938in}}{\pgfqpoint{0.158607in}{-0.093012in}}%
\pgfpathcurveto{\pgfqpoint{0.159534in}{-0.092085in}}{\pgfqpoint{0.160055in}{-0.090828in}}{\pgfqpoint{0.160055in}{-0.089518in}}%
\pgfpathcurveto{\pgfqpoint{0.160055in}{-0.088208in}}{\pgfqpoint{0.159534in}{-0.086951in}}{\pgfqpoint{0.158607in}{-0.086025in}}%
\pgfpathcurveto{\pgfqpoint{0.157681in}{-0.085098in}}{\pgfqpoint{0.156424in}{-0.084577in}}{\pgfqpoint{0.155114in}{-0.084577in}}%
\pgfpathcurveto{\pgfqpoint{0.153804in}{-0.084577in}}{\pgfqpoint{0.152547in}{-0.085098in}}{\pgfqpoint{0.151620in}{-0.086025in}}%
\pgfpathcurveto{\pgfqpoint{0.150694in}{-0.086951in}}{\pgfqpoint{0.150173in}{-0.088208in}}{\pgfqpoint{0.150173in}{-0.089518in}}%
\pgfpathcurveto{\pgfqpoint{0.150173in}{-0.090828in}}{\pgfqpoint{0.150694in}{-0.092085in}}{\pgfqpoint{0.151620in}{-0.093012in}}%
\pgfpathcurveto{\pgfqpoint{0.152547in}{-0.093938in}}{\pgfqpoint{0.153804in}{-0.094459in}}{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathlineto{\pgfqpoint{0.155114in}{-0.094459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathcurveto{\pgfqpoint{0.164898in}{-0.102730in}}{\pgfqpoint{0.166155in}{-0.102209in}}{\pgfqpoint{0.167081in}{-0.101282in}}%
\pgfpathcurveto{\pgfqpoint{0.168008in}{-0.100356in}}{\pgfqpoint{0.168528in}{-0.099099in}}{\pgfqpoint{0.168528in}{-0.097789in}}%
\pgfpathcurveto{\pgfqpoint{0.168528in}{-0.096479in}}{\pgfqpoint{0.168008in}{-0.095222in}}{\pgfqpoint{0.167081in}{-0.094295in}}%
\pgfpathcurveto{\pgfqpoint{0.166155in}{-0.093369in}}{\pgfqpoint{0.164898in}{-0.092848in}}{\pgfqpoint{0.163587in}{-0.092848in}}%
\pgfpathcurveto{\pgfqpoint{0.162277in}{-0.092848in}}{\pgfqpoint{0.161020in}{-0.093369in}}{\pgfqpoint{0.160094in}{-0.094295in}}%
\pgfpathcurveto{\pgfqpoint{0.159167in}{-0.095222in}}{\pgfqpoint{0.158647in}{-0.096479in}}{\pgfqpoint{0.158647in}{-0.097789in}}%
\pgfpathcurveto{\pgfqpoint{0.158647in}{-0.099099in}}{\pgfqpoint{0.159167in}{-0.100356in}}{\pgfqpoint{0.160094in}{-0.101282in}}%
\pgfpathcurveto{\pgfqpoint{0.161020in}{-0.102209in}}{\pgfqpoint{0.162277in}{-0.102730in}}{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathlineto{\pgfqpoint{0.163587in}{-0.102730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathcurveto{\pgfqpoint{0.173135in}{-0.110656in}}{\pgfqpoint{0.174392in}{-0.110135in}}{\pgfqpoint{0.175319in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.176245in}{-0.108282in}}{\pgfqpoint{0.176766in}{-0.107026in}}{\pgfqpoint{0.176766in}{-0.105715in}}%
\pgfpathcurveto{\pgfqpoint{0.176766in}{-0.104405in}}{\pgfqpoint{0.176245in}{-0.103148in}}{\pgfqpoint{0.175319in}{-0.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.174392in}{-0.101295in}}{\pgfqpoint{0.173135in}{-0.100775in}}{\pgfqpoint{0.171825in}{-0.100775in}}%
\pgfpathcurveto{\pgfqpoint{0.170515in}{-0.100775in}}{\pgfqpoint{0.169258in}{-0.101295in}}{\pgfqpoint{0.168331in}{-0.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.167405in}{-0.103148in}}{\pgfqpoint{0.166884in}{-0.104405in}}{\pgfqpoint{0.166884in}{-0.105715in}}%
\pgfpathcurveto{\pgfqpoint{0.166884in}{-0.107026in}}{\pgfqpoint{0.167405in}{-0.108282in}}{\pgfqpoint{0.168331in}{-0.109209in}}%
\pgfpathcurveto{\pgfqpoint{0.169258in}{-0.110135in}}{\pgfqpoint{0.170515in}{-0.110656in}}{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathlineto{\pgfqpoint{0.171825in}{-0.110656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathcurveto{\pgfqpoint{0.180994in}{-0.118232in}}{\pgfqpoint{0.182250in}{-0.117712in}}{\pgfqpoint{0.183177in}{-0.116785in}}%
\pgfpathcurveto{\pgfqpoint{0.184103in}{-0.115859in}}{\pgfqpoint{0.184624in}{-0.114602in}}{\pgfqpoint{0.184624in}{-0.113292in}}%
\pgfpathcurveto{\pgfqpoint{0.184624in}{-0.111981in}}{\pgfqpoint{0.184103in}{-0.110725in}}{\pgfqpoint{0.183177in}{-0.109798in}}%
\pgfpathcurveto{\pgfqpoint{0.182250in}{-0.108872in}}{\pgfqpoint{0.180994in}{-0.108351in}}{\pgfqpoint{0.179683in}{-0.108351in}}%
\pgfpathcurveto{\pgfqpoint{0.178373in}{-0.108351in}}{\pgfqpoint{0.177116in}{-0.108872in}}{\pgfqpoint{0.176190in}{-0.109798in}}%
\pgfpathcurveto{\pgfqpoint{0.175263in}{-0.110725in}}{\pgfqpoint{0.174743in}{-0.111981in}}{\pgfqpoint{0.174743in}{-0.113292in}}%
\pgfpathcurveto{\pgfqpoint{0.174743in}{-0.114602in}}{\pgfqpoint{0.175263in}{-0.115859in}}{\pgfqpoint{0.176190in}{-0.116785in}}%
\pgfpathcurveto{\pgfqpoint{0.177116in}{-0.117712in}}{\pgfqpoint{0.178373in}{-0.118232in}}{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathlineto{\pgfqpoint{0.179683in}{-0.118232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathcurveto{\pgfqpoint{0.188480in}{-0.125459in}}{\pgfqpoint{0.189736in}{-0.124938in}}{\pgfqpoint{0.190663in}{-0.124012in}}%
\pgfpathcurveto{\pgfqpoint{0.191589in}{-0.123085in}}{\pgfqpoint{0.192110in}{-0.121828in}}{\pgfqpoint{0.192110in}{-0.120518in}}%
\pgfpathcurveto{\pgfqpoint{0.192110in}{-0.119208in}}{\pgfqpoint{0.191589in}{-0.117951in}}{\pgfqpoint{0.190663in}{-0.117025in}}%
\pgfpathcurveto{\pgfqpoint{0.189736in}{-0.116098in}}{\pgfqpoint{0.188480in}{-0.115577in}}{\pgfqpoint{0.187169in}{-0.115577in}}%
\pgfpathcurveto{\pgfqpoint{0.185859in}{-0.115577in}}{\pgfqpoint{0.184602in}{-0.116098in}}{\pgfqpoint{0.183676in}{-0.117025in}}%
\pgfpathcurveto{\pgfqpoint{0.182749in}{-0.117951in}}{\pgfqpoint{0.182229in}{-0.119208in}}{\pgfqpoint{0.182229in}{-0.120518in}}%
\pgfpathcurveto{\pgfqpoint{0.182229in}{-0.121828in}}{\pgfqpoint{0.182749in}{-0.123085in}}{\pgfqpoint{0.183676in}{-0.124012in}}%
\pgfpathcurveto{\pgfqpoint{0.184602in}{-0.124938in}}{\pgfqpoint{0.185859in}{-0.125459in}}{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathlineto{\pgfqpoint{0.187169in}{-0.125459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathcurveto{\pgfqpoint{0.195591in}{-0.132336in}}{\pgfqpoint{0.196848in}{-0.131816in}}{\pgfqpoint{0.197774in}{-0.130889in}}%
\pgfpathcurveto{\pgfqpoint{0.198701in}{-0.129963in}}{\pgfqpoint{0.199221in}{-0.128706in}}{\pgfqpoint{0.199221in}{-0.127396in}}%
\pgfpathcurveto{\pgfqpoint{0.199221in}{-0.126086in}}{\pgfqpoint{0.198701in}{-0.124829in}}{\pgfqpoint{0.197774in}{-0.123902in}}%
\pgfpathcurveto{\pgfqpoint{0.196848in}{-0.122976in}}{\pgfqpoint{0.195591in}{-0.122455in}}{\pgfqpoint{0.194281in}{-0.122455in}}%
\pgfpathcurveto{\pgfqpoint{0.192970in}{-0.122455in}}{\pgfqpoint{0.191714in}{-0.122976in}}{\pgfqpoint{0.190787in}{-0.123902in}}%
\pgfpathcurveto{\pgfqpoint{0.189861in}{-0.124829in}}{\pgfqpoint{0.189340in}{-0.126086in}}{\pgfqpoint{0.189340in}{-0.127396in}}%
\pgfpathcurveto{\pgfqpoint{0.189340in}{-0.128706in}}{\pgfqpoint{0.189861in}{-0.129963in}}{\pgfqpoint{0.190787in}{-0.130889in}}%
\pgfpathcurveto{\pgfqpoint{0.191714in}{-0.131816in}}{\pgfqpoint{0.192970in}{-0.132336in}}{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathlineto{\pgfqpoint{0.194281in}{-0.132336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathcurveto{\pgfqpoint{0.202357in}{-0.138832in}}{\pgfqpoint{0.203614in}{-0.138312in}}{\pgfqpoint{0.204541in}{-0.137385in}}%
\pgfpathcurveto{\pgfqpoint{0.205467in}{-0.136459in}}{\pgfqpoint{0.205988in}{-0.135202in}}{\pgfqpoint{0.205988in}{-0.133892in}}%
\pgfpathcurveto{\pgfqpoint{0.205988in}{-0.132581in}}{\pgfqpoint{0.205467in}{-0.131325in}}{\pgfqpoint{0.204541in}{-0.130398in}}%
\pgfpathcurveto{\pgfqpoint{0.203614in}{-0.129472in}}{\pgfqpoint{0.202357in}{-0.128951in}}{\pgfqpoint{0.201047in}{-0.128951in}}%
\pgfpathcurveto{\pgfqpoint{0.199737in}{-0.128951in}}{\pgfqpoint{0.198480in}{-0.129472in}}{\pgfqpoint{0.197554in}{-0.130398in}}%
\pgfpathcurveto{\pgfqpoint{0.196627in}{-0.131325in}}{\pgfqpoint{0.196107in}{-0.132581in}}{\pgfqpoint{0.196107in}{-0.133892in}}%
\pgfpathcurveto{\pgfqpoint{0.196107in}{-0.135202in}}{\pgfqpoint{0.196627in}{-0.136459in}}{\pgfqpoint{0.197554in}{-0.137385in}}%
\pgfpathcurveto{\pgfqpoint{0.198480in}{-0.138312in}}{\pgfqpoint{0.199737in}{-0.138832in}}{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathlineto{\pgfqpoint{0.201047in}{-0.138832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathcurveto{\pgfqpoint{0.208745in}{-0.144988in}}{\pgfqpoint{0.210002in}{-0.144467in}}{\pgfqpoint{0.210928in}{-0.143541in}}%
\pgfpathcurveto{\pgfqpoint{0.211855in}{-0.142614in}}{\pgfqpoint{0.212375in}{-0.141357in}}{\pgfqpoint{0.212375in}{-0.140047in}}%
\pgfpathcurveto{\pgfqpoint{0.212375in}{-0.138737in}}{\pgfqpoint{0.211855in}{-0.137480in}}{\pgfqpoint{0.210928in}{-0.136554in}}%
\pgfpathcurveto{\pgfqpoint{0.210002in}{-0.135627in}}{\pgfqpoint{0.208745in}{-0.135107in}}{\pgfqpoint{0.207435in}{-0.135107in}}%
\pgfpathcurveto{\pgfqpoint{0.206124in}{-0.135107in}}{\pgfqpoint{0.204868in}{-0.135627in}}{\pgfqpoint{0.203941in}{-0.136554in}}%
\pgfpathcurveto{\pgfqpoint{0.203015in}{-0.137480in}}{\pgfqpoint{0.202494in}{-0.138737in}}{\pgfqpoint{0.202494in}{-0.140047in}}%
\pgfpathcurveto{\pgfqpoint{0.202494in}{-0.141357in}}{\pgfqpoint{0.203015in}{-0.142614in}}{\pgfqpoint{0.203941in}{-0.143541in}}%
\pgfpathcurveto{\pgfqpoint{0.204868in}{-0.144467in}}{\pgfqpoint{0.206124in}{-0.144988in}}{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathlineto{\pgfqpoint{0.207435in}{-0.144988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathcurveto{\pgfqpoint{0.214695in}{-0.150864in}}{\pgfqpoint{0.215952in}{-0.150344in}}{\pgfqpoint{0.216878in}{-0.149417in}}%
\pgfpathcurveto{\pgfqpoint{0.217805in}{-0.148491in}}{\pgfqpoint{0.218325in}{-0.147234in}}{\pgfqpoint{0.218325in}{-0.145924in}}%
\pgfpathcurveto{\pgfqpoint{0.218325in}{-0.144613in}}{\pgfqpoint{0.217805in}{-0.143357in}}{\pgfqpoint{0.216878in}{-0.142430in}}%
\pgfpathcurveto{\pgfqpoint{0.215952in}{-0.141504in}}{\pgfqpoint{0.214695in}{-0.140983in}}{\pgfqpoint{0.213385in}{-0.140983in}}%
\pgfpathcurveto{\pgfqpoint{0.212074in}{-0.140983in}}{\pgfqpoint{0.210818in}{-0.141504in}}{\pgfqpoint{0.209891in}{-0.142430in}}%
\pgfpathcurveto{\pgfqpoint{0.208965in}{-0.143357in}}{\pgfqpoint{0.208444in}{-0.144613in}}{\pgfqpoint{0.208444in}{-0.145924in}}%
\pgfpathcurveto{\pgfqpoint{0.208444in}{-0.147234in}}{\pgfqpoint{0.208965in}{-0.148491in}}{\pgfqpoint{0.209891in}{-0.149417in}}%
\pgfpathcurveto{\pgfqpoint{0.210818in}{-0.150344in}}{\pgfqpoint{0.212074in}{-0.150864in}}{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathlineto{\pgfqpoint{0.213385in}{-0.150864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathcurveto{\pgfqpoint{0.220220in}{-0.156452in}}{\pgfqpoint{0.221477in}{-0.155931in}}{\pgfqpoint{0.222403in}{-0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.223330in}{-0.154078in}}{\pgfqpoint{0.223850in}{-0.152821in}}{\pgfqpoint{0.223850in}{-0.151511in}}%
\pgfpathcurveto{\pgfqpoint{0.223850in}{-0.150201in}}{\pgfqpoint{0.223330in}{-0.148944in}}{\pgfqpoint{0.222403in}{-0.148018in}}%
\pgfpathcurveto{\pgfqpoint{0.221477in}{-0.147091in}}{\pgfqpoint{0.220220in}{-0.146570in}}{\pgfqpoint{0.218910in}{-0.146570in}}%
\pgfpathcurveto{\pgfqpoint{0.217599in}{-0.146570in}}{\pgfqpoint{0.216343in}{-0.147091in}}{\pgfqpoint{0.215416in}{-0.148018in}}%
\pgfpathcurveto{\pgfqpoint{0.214490in}{-0.148944in}}{\pgfqpoint{0.213969in}{-0.150201in}}{\pgfqpoint{0.213969in}{-0.151511in}}%
\pgfpathcurveto{\pgfqpoint{0.213969in}{-0.152821in}}{\pgfqpoint{0.214490in}{-0.154078in}}{\pgfqpoint{0.215416in}{-0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.216343in}{-0.155931in}}{\pgfqpoint{0.217599in}{-0.156452in}}{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathlineto{\pgfqpoint{0.218910in}{-0.156452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathcurveto{\pgfqpoint{0.225182in}{-0.161748in}}{\pgfqpoint{0.226439in}{-0.161227in}}{\pgfqpoint{0.227366in}{-0.160300in}}%
\pgfpathcurveto{\pgfqpoint{0.228292in}{-0.159374in}}{\pgfqpoint{0.228813in}{-0.158117in}}{\pgfqpoint{0.228813in}{-0.156807in}}%
\pgfpathcurveto{\pgfqpoint{0.228813in}{-0.155497in}}{\pgfqpoint{0.228292in}{-0.154240in}}{\pgfqpoint{0.227366in}{-0.153313in}}%
\pgfpathcurveto{\pgfqpoint{0.226439in}{-0.152387in}}{\pgfqpoint{0.225182in}{-0.151866in}}{\pgfqpoint{0.223872in}{-0.151866in}}%
\pgfpathcurveto{\pgfqpoint{0.222562in}{-0.151866in}}{\pgfqpoint{0.221305in}{-0.152387in}}{\pgfqpoint{0.220379in}{-0.153313in}}%
\pgfpathcurveto{\pgfqpoint{0.219452in}{-0.154240in}}{\pgfqpoint{0.218932in}{-0.155497in}}{\pgfqpoint{0.218932in}{-0.156807in}}%
\pgfpathcurveto{\pgfqpoint{0.218932in}{-0.158117in}}{\pgfqpoint{0.219452in}{-0.159374in}}{\pgfqpoint{0.220379in}{-0.160300in}}%
\pgfpathcurveto{\pgfqpoint{0.221305in}{-0.161227in}}{\pgfqpoint{0.222562in}{-0.161748in}}{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathlineto{\pgfqpoint{0.223872in}{-0.161748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathcurveto{\pgfqpoint{0.230044in}{-0.166699in}}{\pgfqpoint{0.231300in}{-0.166178in}}{\pgfqpoint{0.232227in}{-0.165252in}}%
\pgfpathcurveto{\pgfqpoint{0.233153in}{-0.164325in}}{\pgfqpoint{0.233674in}{-0.163069in}}{\pgfqpoint{0.233674in}{-0.161758in}}%
\pgfpathcurveto{\pgfqpoint{0.233674in}{-0.160448in}}{\pgfqpoint{0.233153in}{-0.159191in}}{\pgfqpoint{0.232227in}{-0.158265in}}%
\pgfpathcurveto{\pgfqpoint{0.231300in}{-0.157338in}}{\pgfqpoint{0.230044in}{-0.156818in}}{\pgfqpoint{0.228733in}{-0.156818in}}%
\pgfpathcurveto{\pgfqpoint{0.227423in}{-0.156818in}}{\pgfqpoint{0.226166in}{-0.157338in}}{\pgfqpoint{0.225240in}{-0.158265in}}%
\pgfpathcurveto{\pgfqpoint{0.224313in}{-0.159191in}}{\pgfqpoint{0.223793in}{-0.160448in}}{\pgfqpoint{0.223793in}{-0.161758in}}%
\pgfpathcurveto{\pgfqpoint{0.223793in}{-0.163069in}}{\pgfqpoint{0.224313in}{-0.164325in}}{\pgfqpoint{0.225240in}{-0.165252in}}%
\pgfpathcurveto{\pgfqpoint{0.226166in}{-0.166178in}}{\pgfqpoint{0.227423in}{-0.166699in}}{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathlineto{\pgfqpoint{0.228733in}{-0.166699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathcurveto{\pgfqpoint{0.235084in}{-0.171305in}}{\pgfqpoint{0.236341in}{-0.170784in}}{\pgfqpoint{0.237267in}{-0.169857in}}%
\pgfpathcurveto{\pgfqpoint{0.238194in}{-0.168931in}}{\pgfqpoint{0.238714in}{-0.167674in}}{\pgfqpoint{0.238714in}{-0.166364in}}%
\pgfpathcurveto{\pgfqpoint{0.238714in}{-0.165054in}}{\pgfqpoint{0.238194in}{-0.163797in}}{\pgfqpoint{0.237267in}{-0.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.236341in}{-0.161944in}}{\pgfqpoint{0.235084in}{-0.161423in}}{\pgfqpoint{0.233774in}{-0.161423in}}%
\pgfpathcurveto{\pgfqpoint{0.232463in}{-0.161423in}}{\pgfqpoint{0.231207in}{-0.161944in}}{\pgfqpoint{0.230280in}{-0.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.229354in}{-0.163797in}}{\pgfqpoint{0.228833in}{-0.165054in}}{\pgfqpoint{0.228833in}{-0.166364in}}%
\pgfpathcurveto{\pgfqpoint{0.228833in}{-0.167674in}}{\pgfqpoint{0.229354in}{-0.168931in}}{\pgfqpoint{0.230280in}{-0.169857in}}%
\pgfpathcurveto{\pgfqpoint{0.231207in}{-0.170784in}}{\pgfqpoint{0.232463in}{-0.171305in}}{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathlineto{\pgfqpoint{0.233774in}{-0.171305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathcurveto{\pgfqpoint{0.240217in}{-0.175645in}}{\pgfqpoint{0.241474in}{-0.175124in}}{\pgfqpoint{0.242400in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.243327in}{-0.173271in}}{\pgfqpoint{0.243848in}{-0.172014in}}{\pgfqpoint{0.243848in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.243848in}{-0.169394in}}{\pgfqpoint{0.243327in}{-0.168137in}}{\pgfqpoint{0.242400in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.241474in}{-0.166284in}}{\pgfqpoint{0.240217in}{-0.165764in}}{\pgfqpoint{0.238907in}{-0.165764in}}%
\pgfpathcurveto{\pgfqpoint{0.237597in}{-0.165764in}}{\pgfqpoint{0.236340in}{-0.166284in}}{\pgfqpoint{0.235413in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.234487in}{-0.168137in}}{\pgfqpoint{0.233966in}{-0.169394in}}{\pgfqpoint{0.233966in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.233966in}{-0.172014in}}{\pgfqpoint{0.234487in}{-0.173271in}}{\pgfqpoint{0.235413in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.236340in}{-0.175124in}}{\pgfqpoint{0.237597in}{-0.175645in}}{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathlineto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathcurveto{\pgfqpoint{0.245530in}{-0.179361in}}{\pgfqpoint{0.246786in}{-0.178841in}}{\pgfqpoint{0.247713in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.248639in}{-0.176988in}}{\pgfqpoint{0.249160in}{-0.175731in}}{\pgfqpoint{0.249160in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.249160in}{-0.173111in}}{\pgfqpoint{0.248639in}{-0.171854in}}{\pgfqpoint{0.247713in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.246786in}{-0.170001in}}{\pgfqpoint{0.245530in}{-0.169480in}}{\pgfqpoint{0.244219in}{-0.169480in}}%
\pgfpathcurveto{\pgfqpoint{0.242909in}{-0.169480in}}{\pgfqpoint{0.241652in}{-0.170001in}}{\pgfqpoint{0.240726in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.239799in}{-0.171854in}}{\pgfqpoint{0.239279in}{-0.173111in}}{\pgfqpoint{0.239279in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.239279in}{-0.175731in}}{\pgfqpoint{0.239799in}{-0.176988in}}{\pgfqpoint{0.240726in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.241652in}{-0.178841in}}{\pgfqpoint{0.242909in}{-0.179361in}}{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathlineto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.125244in}{0.107887in}}%
\pgfpathcurveto{\pgfqpoint{-0.123934in}{0.107887in}}{\pgfqpoint{-0.122677in}{0.108408in}}{\pgfqpoint{-0.121751in}{0.109334in}}%
\pgfpathcurveto{\pgfqpoint{-0.120824in}{0.110261in}}{\pgfqpoint{-0.120304in}{0.111518in}}{\pgfqpoint{-0.120304in}{0.112828in}}%
\pgfpathcurveto{\pgfqpoint{-0.120304in}{0.114138in}}{\pgfqpoint{-0.120824in}{0.115395in}}{\pgfqpoint{-0.121751in}{0.116321in}}%
\pgfpathcurveto{\pgfqpoint{-0.122677in}{0.117248in}}{\pgfqpoint{-0.123934in}{0.117768in}}{\pgfqpoint{-0.125244in}{0.117768in}}%
\pgfpathcurveto{\pgfqpoint{-0.126555in}{0.117768in}}{\pgfqpoint{-0.127811in}{0.117248in}}{\pgfqpoint{-0.128738in}{0.116321in}}%
\pgfpathcurveto{\pgfqpoint{-0.129664in}{0.115395in}}{\pgfqpoint{-0.130185in}{0.114138in}}{\pgfqpoint{-0.130185in}{0.112828in}}%
\pgfpathcurveto{\pgfqpoint{-0.130185in}{0.111518in}}{\pgfqpoint{-0.129664in}{0.110261in}}{\pgfqpoint{-0.128738in}{0.109334in}}%
\pgfpathcurveto{\pgfqpoint{-0.127811in}{0.108408in}}{\pgfqpoint{-0.126555in}{0.107887in}}{\pgfqpoint{-0.125244in}{0.107887in}}%
\pgfpathlineto{\pgfqpoint{-0.125244in}{0.107887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.115561in}{0.098347in}}%
\pgfpathcurveto{\pgfqpoint{-0.114251in}{0.098347in}}{\pgfqpoint{-0.112994in}{0.098867in}}{\pgfqpoint{-0.112068in}{0.099794in}}%
\pgfpathcurveto{\pgfqpoint{-0.111141in}{0.100720in}}{\pgfqpoint{-0.110620in}{0.101977in}}{\pgfqpoint{-0.110620in}{0.103287in}}%
\pgfpathcurveto{\pgfqpoint{-0.110620in}{0.104598in}}{\pgfqpoint{-0.111141in}{0.105855in}}{\pgfqpoint{-0.112068in}{0.106781in}}%
\pgfpathcurveto{\pgfqpoint{-0.112994in}{0.107708in}}{\pgfqpoint{-0.114251in}{0.108228in}}{\pgfqpoint{-0.115561in}{0.108228in}}%
\pgfpathcurveto{\pgfqpoint{-0.116871in}{0.108228in}}{\pgfqpoint{-0.118128in}{0.107708in}}{\pgfqpoint{-0.119055in}{0.106781in}}%
\pgfpathcurveto{\pgfqpoint{-0.119981in}{0.105855in}}{\pgfqpoint{-0.120502in}{0.104598in}}{\pgfqpoint{-0.120502in}{0.103287in}}%
\pgfpathcurveto{\pgfqpoint{-0.120502in}{0.101977in}}{\pgfqpoint{-0.119981in}{0.100720in}}{\pgfqpoint{-0.119055in}{0.099794in}}%
\pgfpathcurveto{\pgfqpoint{-0.118128in}{0.098867in}}{\pgfqpoint{-0.116871in}{0.098347in}}{\pgfqpoint{-0.115561in}{0.098347in}}%
\pgfpathlineto{\pgfqpoint{-0.115561in}{0.098347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathcurveto{\pgfqpoint{-0.104827in}{0.088979in}}{\pgfqpoint{-0.103570in}{0.089499in}}{\pgfqpoint{-0.102644in}{0.090426in}}%
\pgfpathcurveto{\pgfqpoint{-0.101717in}{0.091352in}}{\pgfqpoint{-0.101197in}{0.092609in}}{\pgfqpoint{-0.101197in}{0.093919in}}%
\pgfpathcurveto{\pgfqpoint{-0.101197in}{0.095230in}}{\pgfqpoint{-0.101717in}{0.096486in}}{\pgfqpoint{-0.102644in}{0.097413in}}%
\pgfpathcurveto{\pgfqpoint{-0.103570in}{0.098339in}}{\pgfqpoint{-0.104827in}{0.098860in}}{\pgfqpoint{-0.106137in}{0.098860in}}%
\pgfpathcurveto{\pgfqpoint{-0.107448in}{0.098860in}}{\pgfqpoint{-0.108705in}{0.098339in}}{\pgfqpoint{-0.109631in}{0.097413in}}%
\pgfpathcurveto{\pgfqpoint{-0.110558in}{0.096486in}}{\pgfqpoint{-0.111078in}{0.095230in}}{\pgfqpoint{-0.111078in}{0.093919in}}%
\pgfpathcurveto{\pgfqpoint{-0.111078in}{0.092609in}}{\pgfqpoint{-0.110558in}{0.091352in}}{\pgfqpoint{-0.109631in}{0.090426in}}%
\pgfpathcurveto{\pgfqpoint{-0.108705in}{0.089499in}}{\pgfqpoint{-0.107448in}{0.088979in}}{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathlineto{\pgfqpoint{-0.106137in}{0.088979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathcurveto{\pgfqpoint{-0.095709in}{0.080168in}}{\pgfqpoint{-0.094452in}{0.080688in}}{\pgfqpoint{-0.093526in}{0.081615in}}%
\pgfpathcurveto{\pgfqpoint{-0.092599in}{0.082541in}}{\pgfqpoint{-0.092079in}{0.083798in}}{\pgfqpoint{-0.092079in}{0.085108in}}%
\pgfpathcurveto{\pgfqpoint{-0.092079in}{0.086419in}}{\pgfqpoint{-0.092599in}{0.087675in}}{\pgfqpoint{-0.093526in}{0.088602in}}%
\pgfpathcurveto{\pgfqpoint{-0.094452in}{0.089528in}}{\pgfqpoint{-0.095709in}{0.090049in}}{\pgfqpoint{-0.097019in}{0.090049in}}%
\pgfpathcurveto{\pgfqpoint{-0.098330in}{0.090049in}}{\pgfqpoint{-0.099586in}{0.089528in}}{\pgfqpoint{-0.100513in}{0.088602in}}%
\pgfpathcurveto{\pgfqpoint{-0.101439in}{0.087675in}}{\pgfqpoint{-0.101960in}{0.086419in}}{\pgfqpoint{-0.101960in}{0.085108in}}%
\pgfpathcurveto{\pgfqpoint{-0.101960in}{0.083798in}}{\pgfqpoint{-0.101439in}{0.082541in}}{\pgfqpoint{-0.100513in}{0.081615in}}%
\pgfpathcurveto{\pgfqpoint{-0.099586in}{0.080688in}}{\pgfqpoint{-0.098330in}{0.080168in}}{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathlineto{\pgfqpoint{-0.097019in}{0.080168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathcurveto{\pgfqpoint{-0.086944in}{0.071586in}}{\pgfqpoint{-0.085687in}{0.072106in}}{\pgfqpoint{-0.084761in}{0.073033in}}%
\pgfpathcurveto{\pgfqpoint{-0.083834in}{0.073959in}}{\pgfqpoint{-0.083314in}{0.075216in}}{\pgfqpoint{-0.083314in}{0.076526in}}%
\pgfpathcurveto{\pgfqpoint{-0.083314in}{0.077837in}}{\pgfqpoint{-0.083834in}{0.079093in}}{\pgfqpoint{-0.084761in}{0.080020in}}%
\pgfpathcurveto{\pgfqpoint{-0.085687in}{0.080946in}}{\pgfqpoint{-0.086944in}{0.081467in}}{\pgfqpoint{-0.088254in}{0.081467in}}%
\pgfpathcurveto{\pgfqpoint{-0.089564in}{0.081467in}}{\pgfqpoint{-0.090821in}{0.080946in}}{\pgfqpoint{-0.091748in}{0.080020in}}%
\pgfpathcurveto{\pgfqpoint{-0.092674in}{0.079093in}}{\pgfqpoint{-0.093195in}{0.077837in}}{\pgfqpoint{-0.093195in}{0.076526in}}%
\pgfpathcurveto{\pgfqpoint{-0.093195in}{0.075216in}}{\pgfqpoint{-0.092674in}{0.073959in}}{\pgfqpoint{-0.091748in}{0.073033in}}%
\pgfpathcurveto{\pgfqpoint{-0.090821in}{0.072106in}}{\pgfqpoint{-0.089564in}{0.071586in}}{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathlineto{\pgfqpoint{-0.088254in}{0.071586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathcurveto{\pgfqpoint{-0.078543in}{0.063347in}}{\pgfqpoint{-0.077286in}{0.063867in}}{\pgfqpoint{-0.076359in}{0.064794in}}%
\pgfpathcurveto{\pgfqpoint{-0.075433in}{0.065720in}}{\pgfqpoint{-0.074912in}{0.066977in}}{\pgfqpoint{-0.074912in}{0.068287in}}%
\pgfpathcurveto{\pgfqpoint{-0.074912in}{0.069598in}}{\pgfqpoint{-0.075433in}{0.070855in}}{\pgfqpoint{-0.076359in}{0.071781in}}%
\pgfpathcurveto{\pgfqpoint{-0.077286in}{0.072708in}}{\pgfqpoint{-0.078543in}{0.073228in}}{\pgfqpoint{-0.079853in}{0.073228in}}%
\pgfpathcurveto{\pgfqpoint{-0.081163in}{0.073228in}}{\pgfqpoint{-0.082420in}{0.072708in}}{\pgfqpoint{-0.083346in}{0.071781in}}%
\pgfpathcurveto{\pgfqpoint{-0.084273in}{0.070855in}}{\pgfqpoint{-0.084793in}{0.069598in}}{\pgfqpoint{-0.084793in}{0.068287in}}%
\pgfpathcurveto{\pgfqpoint{-0.084793in}{0.066977in}}{\pgfqpoint{-0.084273in}{0.065720in}}{\pgfqpoint{-0.083346in}{0.064794in}}%
\pgfpathcurveto{\pgfqpoint{-0.082420in}{0.063867in}}{\pgfqpoint{-0.081163in}{0.063347in}}{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathlineto{\pgfqpoint{-0.079853in}{0.063347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathcurveto{\pgfqpoint{-0.070520in}{0.055580in}}{\pgfqpoint{-0.069264in}{0.056101in}}{\pgfqpoint{-0.068337in}{0.057027in}}%
\pgfpathcurveto{\pgfqpoint{-0.067411in}{0.057954in}}{\pgfqpoint{-0.066890in}{0.059211in}}{\pgfqpoint{-0.066890in}{0.060521in}}%
\pgfpathcurveto{\pgfqpoint{-0.066890in}{0.061831in}}{\pgfqpoint{-0.067411in}{0.063088in}}{\pgfqpoint{-0.068337in}{0.064014in}}%
\pgfpathcurveto{\pgfqpoint{-0.069264in}{0.064941in}}{\pgfqpoint{-0.070520in}{0.065461in}}{\pgfqpoint{-0.071831in}{0.065461in}}%
\pgfpathcurveto{\pgfqpoint{-0.073141in}{0.065461in}}{\pgfqpoint{-0.074398in}{0.064941in}}{\pgfqpoint{-0.075324in}{0.064014in}}%
\pgfpathcurveto{\pgfqpoint{-0.076251in}{0.063088in}}{\pgfqpoint{-0.076771in}{0.061831in}}{\pgfqpoint{-0.076771in}{0.060521in}}%
\pgfpathcurveto{\pgfqpoint{-0.076771in}{0.059211in}}{\pgfqpoint{-0.076251in}{0.057954in}}{\pgfqpoint{-0.075324in}{0.057027in}}%
\pgfpathcurveto{\pgfqpoint{-0.074398in}{0.056101in}}{\pgfqpoint{-0.073141in}{0.055580in}}{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathlineto{\pgfqpoint{-0.071831in}{0.055580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathcurveto{\pgfqpoint{-0.062876in}{0.048008in}}{\pgfqpoint{-0.061619in}{0.048529in}}{\pgfqpoint{-0.060693in}{0.049455in}}%
\pgfpathcurveto{\pgfqpoint{-0.059766in}{0.050382in}}{\pgfqpoint{-0.059245in}{0.051638in}}{\pgfqpoint{-0.059245in}{0.052949in}}%
\pgfpathcurveto{\pgfqpoint{-0.059245in}{0.054259in}}{\pgfqpoint{-0.059766in}{0.055516in}}{\pgfqpoint{-0.060693in}{0.056442in}}%
\pgfpathcurveto{\pgfqpoint{-0.061619in}{0.057369in}}{\pgfqpoint{-0.062876in}{0.057889in}}{\pgfqpoint{-0.064186in}{0.057889in}}%
\pgfpathcurveto{\pgfqpoint{-0.065496in}{0.057889in}}{\pgfqpoint{-0.066753in}{0.057369in}}{\pgfqpoint{-0.067680in}{0.056442in}}%
\pgfpathcurveto{\pgfqpoint{-0.068606in}{0.055516in}}{\pgfqpoint{-0.069127in}{0.054259in}}{\pgfqpoint{-0.069127in}{0.052949in}}%
\pgfpathcurveto{\pgfqpoint{-0.069127in}{0.051638in}}{\pgfqpoint{-0.068606in}{0.050382in}}{\pgfqpoint{-0.067680in}{0.049455in}}%
\pgfpathcurveto{\pgfqpoint{-0.066753in}{0.048529in}}{\pgfqpoint{-0.065496in}{0.048008in}}{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathlineto{\pgfqpoint{-0.064186in}{0.048008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathcurveto{\pgfqpoint{-0.055761in}{0.040895in}}{\pgfqpoint{-0.054504in}{0.041416in}}{\pgfqpoint{-0.053577in}{0.042343in}}%
\pgfpathcurveto{\pgfqpoint{-0.052651in}{0.043269in}}{\pgfqpoint{-0.052130in}{0.044526in}}{\pgfqpoint{-0.052130in}{0.045836in}}%
\pgfpathcurveto{\pgfqpoint{-0.052130in}{0.047146in}}{\pgfqpoint{-0.052651in}{0.048403in}}{\pgfqpoint{-0.053577in}{0.049330in}}%
\pgfpathcurveto{\pgfqpoint{-0.054504in}{0.050256in}}{\pgfqpoint{-0.055761in}{0.050777in}}{\pgfqpoint{-0.057071in}{0.050777in}}%
\pgfpathcurveto{\pgfqpoint{-0.058381in}{0.050777in}}{\pgfqpoint{-0.059638in}{0.050256in}}{\pgfqpoint{-0.060564in}{0.049330in}}%
\pgfpathcurveto{\pgfqpoint{-0.061491in}{0.048403in}}{\pgfqpoint{-0.062011in}{0.047146in}}{\pgfqpoint{-0.062011in}{0.045836in}}%
\pgfpathcurveto{\pgfqpoint{-0.062011in}{0.044526in}}{\pgfqpoint{-0.061491in}{0.043269in}}{\pgfqpoint{-0.060564in}{0.042343in}}%
\pgfpathcurveto{\pgfqpoint{-0.059638in}{0.041416in}}{\pgfqpoint{-0.058381in}{0.040895in}}{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathlineto{\pgfqpoint{-0.057071in}{0.040895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathcurveto{\pgfqpoint{-0.048944in}{0.033915in}}{\pgfqpoint{-0.047687in}{0.034436in}}{\pgfqpoint{-0.046761in}{0.035362in}}%
\pgfpathcurveto{\pgfqpoint{-0.045834in}{0.036289in}}{\pgfqpoint{-0.045314in}{0.037545in}}{\pgfqpoint{-0.045314in}{0.038856in}}%
\pgfpathcurveto{\pgfqpoint{-0.045314in}{0.040166in}}{\pgfqpoint{-0.045834in}{0.041423in}}{\pgfqpoint{-0.046761in}{0.042349in}}%
\pgfpathcurveto{\pgfqpoint{-0.047687in}{0.043276in}}{\pgfqpoint{-0.048944in}{0.043796in}}{\pgfqpoint{-0.050254in}{0.043796in}}%
\pgfpathcurveto{\pgfqpoint{-0.051564in}{0.043796in}}{\pgfqpoint{-0.052821in}{0.043276in}}{\pgfqpoint{-0.053748in}{0.042349in}}%
\pgfpathcurveto{\pgfqpoint{-0.054674in}{0.041423in}}{\pgfqpoint{-0.055195in}{0.040166in}}{\pgfqpoint{-0.055195in}{0.038856in}}%
\pgfpathcurveto{\pgfqpoint{-0.055195in}{0.037545in}}{\pgfqpoint{-0.054674in}{0.036289in}}{\pgfqpoint{-0.053748in}{0.035362in}}%
\pgfpathcurveto{\pgfqpoint{-0.052821in}{0.034436in}}{\pgfqpoint{-0.051564in}{0.033915in}}{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathlineto{\pgfqpoint{-0.050254in}{0.033915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathcurveto{\pgfqpoint{-0.042461in}{0.027455in}}{\pgfqpoint{-0.041204in}{0.027976in}}{\pgfqpoint{-0.040277in}{0.028902in}}%
\pgfpathcurveto{\pgfqpoint{-0.039351in}{0.029829in}}{\pgfqpoint{-0.038830in}{0.031086in}}{\pgfqpoint{-0.038830in}{0.032396in}}%
\pgfpathcurveto{\pgfqpoint{-0.038830in}{0.033706in}}{\pgfqpoint{-0.039351in}{0.034963in}}{\pgfqpoint{-0.040277in}{0.035889in}}%
\pgfpathcurveto{\pgfqpoint{-0.041204in}{0.036816in}}{\pgfqpoint{-0.042461in}{0.037336in}}{\pgfqpoint{-0.043771in}{0.037336in}}%
\pgfpathcurveto{\pgfqpoint{-0.045081in}{0.037336in}}{\pgfqpoint{-0.046338in}{0.036816in}}{\pgfqpoint{-0.047264in}{0.035889in}}%
\pgfpathcurveto{\pgfqpoint{-0.048191in}{0.034963in}}{\pgfqpoint{-0.048711in}{0.033706in}}{\pgfqpoint{-0.048711in}{0.032396in}}%
\pgfpathcurveto{\pgfqpoint{-0.048711in}{0.031086in}}{\pgfqpoint{-0.048191in}{0.029829in}}{\pgfqpoint{-0.047264in}{0.028902in}}%
\pgfpathcurveto{\pgfqpoint{-0.046338in}{0.027976in}}{\pgfqpoint{-0.045081in}{0.027455in}}{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathlineto{\pgfqpoint{-0.043771in}{0.027455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathcurveto{\pgfqpoint{-0.036352in}{0.021194in}}{\pgfqpoint{-0.035095in}{0.021715in}}{\pgfqpoint{-0.034169in}{0.022641in}}%
\pgfpathcurveto{\pgfqpoint{-0.033242in}{0.023568in}}{\pgfqpoint{-0.032722in}{0.024824in}}{\pgfqpoint{-0.032722in}{0.026135in}}%
\pgfpathcurveto{\pgfqpoint{-0.032722in}{0.027445in}}{\pgfqpoint{-0.033242in}{0.028702in}}{\pgfqpoint{-0.034169in}{0.029628in}}%
\pgfpathcurveto{\pgfqpoint{-0.035095in}{0.030555in}}{\pgfqpoint{-0.036352in}{0.031075in}}{\pgfqpoint{-0.037662in}{0.031075in}}%
\pgfpathcurveto{\pgfqpoint{-0.038973in}{0.031075in}}{\pgfqpoint{-0.040230in}{0.030555in}}{\pgfqpoint{-0.041156in}{0.029628in}}%
\pgfpathcurveto{\pgfqpoint{-0.042083in}{0.028702in}}{\pgfqpoint{-0.042603in}{0.027445in}}{\pgfqpoint{-0.042603in}{0.026135in}}%
\pgfpathcurveto{\pgfqpoint{-0.042603in}{0.024824in}}{\pgfqpoint{-0.042083in}{0.023568in}}{\pgfqpoint{-0.041156in}{0.022641in}}%
\pgfpathcurveto{\pgfqpoint{-0.040230in}{0.021715in}}{\pgfqpoint{-0.038973in}{0.021194in}}{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathlineto{\pgfqpoint{-0.037662in}{0.021194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathcurveto{\pgfqpoint{-0.030618in}{0.015412in}}{\pgfqpoint{-0.029361in}{0.015933in}}{\pgfqpoint{-0.028434in}{0.016859in}}%
\pgfpathcurveto{\pgfqpoint{-0.027508in}{0.017786in}}{\pgfqpoint{-0.026987in}{0.019043in}}{\pgfqpoint{-0.026987in}{0.020353in}}%
\pgfpathcurveto{\pgfqpoint{-0.026987in}{0.021663in}}{\pgfqpoint{-0.027508in}{0.022920in}}{\pgfqpoint{-0.028434in}{0.023846in}}%
\pgfpathcurveto{\pgfqpoint{-0.029361in}{0.024773in}}{\pgfqpoint{-0.030618in}{0.025293in}}{\pgfqpoint{-0.031928in}{0.025293in}}%
\pgfpathcurveto{\pgfqpoint{-0.033238in}{0.025293in}}{\pgfqpoint{-0.034495in}{0.024773in}}{\pgfqpoint{-0.035421in}{0.023846in}}%
\pgfpathcurveto{\pgfqpoint{-0.036348in}{0.022920in}}{\pgfqpoint{-0.036868in}{0.021663in}}{\pgfqpoint{-0.036868in}{0.020353in}}%
\pgfpathcurveto{\pgfqpoint{-0.036868in}{0.019043in}}{\pgfqpoint{-0.036348in}{0.017786in}}{\pgfqpoint{-0.035421in}{0.016859in}}%
\pgfpathcurveto{\pgfqpoint{-0.034495in}{0.015933in}}{\pgfqpoint{-0.033238in}{0.015412in}}{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathlineto{\pgfqpoint{-0.031928in}{0.015412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathcurveto{\pgfqpoint{-0.025255in}{0.009830in}}{\pgfqpoint{-0.023998in}{0.010351in}}{\pgfqpoint{-0.023072in}{0.011277in}}%
\pgfpathcurveto{\pgfqpoint{-0.022145in}{0.012204in}}{\pgfqpoint{-0.021625in}{0.013461in}}{\pgfqpoint{-0.021625in}{0.014771in}}%
\pgfpathcurveto{\pgfqpoint{-0.021625in}{0.016081in}}{\pgfqpoint{-0.022145in}{0.017338in}}{\pgfqpoint{-0.023072in}{0.018264in}}%
\pgfpathcurveto{\pgfqpoint{-0.023998in}{0.019191in}}{\pgfqpoint{-0.025255in}{0.019711in}}{\pgfqpoint{-0.026565in}{0.019711in}}%
\pgfpathcurveto{\pgfqpoint{-0.027876in}{0.019711in}}{\pgfqpoint{-0.029132in}{0.019191in}}{\pgfqpoint{-0.030059in}{0.018264in}}%
\pgfpathcurveto{\pgfqpoint{-0.030985in}{0.017338in}}{\pgfqpoint{-0.031506in}{0.016081in}}{\pgfqpoint{-0.031506in}{0.014771in}}%
\pgfpathcurveto{\pgfqpoint{-0.031506in}{0.013461in}}{\pgfqpoint{-0.030985in}{0.012204in}}{\pgfqpoint{-0.030059in}{0.011277in}}%
\pgfpathcurveto{\pgfqpoint{-0.029132in}{0.010351in}}{\pgfqpoint{-0.027876in}{0.009830in}}{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathlineto{\pgfqpoint{-0.026565in}{0.009830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathcurveto{\pgfqpoint{-0.020268in}{0.004725in}}{\pgfqpoint{-0.019011in}{0.005245in}}{\pgfqpoint{-0.018084in}{0.006172in}}%
\pgfpathcurveto{\pgfqpoint{-0.017158in}{0.007098in}}{\pgfqpoint{-0.016637in}{0.008355in}}{\pgfqpoint{-0.016637in}{0.009665in}}%
\pgfpathcurveto{\pgfqpoint{-0.016637in}{0.010976in}}{\pgfqpoint{-0.017158in}{0.012232in}}{\pgfqpoint{-0.018084in}{0.013159in}}%
\pgfpathcurveto{\pgfqpoint{-0.019011in}{0.014085in}}{\pgfqpoint{-0.020268in}{0.014606in}}{\pgfqpoint{-0.021578in}{0.014606in}}%
\pgfpathcurveto{\pgfqpoint{-0.022888in}{0.014606in}}{\pgfqpoint{-0.024145in}{0.014085in}}{\pgfqpoint{-0.025071in}{0.013159in}}%
\pgfpathcurveto{\pgfqpoint{-0.025998in}{0.012232in}}{\pgfqpoint{-0.026518in}{0.010976in}}{\pgfqpoint{-0.026518in}{0.009665in}}%
\pgfpathcurveto{\pgfqpoint{-0.026518in}{0.008355in}}{\pgfqpoint{-0.025998in}{0.007098in}}{\pgfqpoint{-0.025071in}{0.006172in}}%
\pgfpathcurveto{\pgfqpoint{-0.024145in}{0.005245in}}{\pgfqpoint{-0.022888in}{0.004725in}}{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathlineto{\pgfqpoint{-0.021578in}{0.004725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathcurveto{\pgfqpoint{-0.015594in}{-0.000130in}}{\pgfqpoint{-0.014337in}{0.000391in}}{\pgfqpoint{-0.013411in}{0.001318in}}%
\pgfpathcurveto{\pgfqpoint{-0.012484in}{0.002244in}}{\pgfqpoint{-0.011964in}{0.003501in}}{\pgfqpoint{-0.011964in}{0.004811in}}%
\pgfpathcurveto{\pgfqpoint{-0.011964in}{0.006121in}}{\pgfqpoint{-0.012484in}{0.007378in}}{\pgfqpoint{-0.013411in}{0.008305in}}%
\pgfpathcurveto{\pgfqpoint{-0.014337in}{0.009231in}}{\pgfqpoint{-0.015594in}{0.009752in}}{\pgfqpoint{-0.016904in}{0.009752in}}%
\pgfpathcurveto{\pgfqpoint{-0.018214in}{0.009752in}}{\pgfqpoint{-0.019471in}{0.009231in}}{\pgfqpoint{-0.020398in}{0.008305in}}%
\pgfpathcurveto{\pgfqpoint{-0.021324in}{0.007378in}}{\pgfqpoint{-0.021845in}{0.006121in}}{\pgfqpoint{-0.021845in}{0.004811in}}%
\pgfpathcurveto{\pgfqpoint{-0.021845in}{0.003501in}}{\pgfqpoint{-0.021324in}{0.002244in}}{\pgfqpoint{-0.020398in}{0.001318in}}%
\pgfpathcurveto{\pgfqpoint{-0.019471in}{0.000391in}}{\pgfqpoint{-0.018214in}{-0.000130in}}{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathlineto{\pgfqpoint{-0.016904in}{-0.000130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathcurveto{\pgfqpoint{-0.011426in}{-0.004503in}}{\pgfqpoint{-0.010169in}{-0.003983in}}{\pgfqpoint{-0.009243in}{-0.003056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008316in}{-0.002130in}}{\pgfqpoint{-0.007795in}{-0.000873in}}{\pgfqpoint{-0.007795in}{0.000437in}}%
\pgfpathcurveto{\pgfqpoint{-0.007795in}{0.001748in}}{\pgfqpoint{-0.008316in}{0.003005in}}{\pgfqpoint{-0.009243in}{0.003931in}}%
\pgfpathcurveto{\pgfqpoint{-0.010169in}{0.004858in}}{\pgfqpoint{-0.011426in}{0.005378in}}{\pgfqpoint{-0.012736in}{0.005378in}}%
\pgfpathcurveto{\pgfqpoint{-0.014046in}{0.005378in}}{\pgfqpoint{-0.015303in}{0.004858in}}{\pgfqpoint{-0.016230in}{0.003931in}}%
\pgfpathcurveto{\pgfqpoint{-0.017156in}{0.003005in}}{\pgfqpoint{-0.017677in}{0.001748in}}{\pgfqpoint{-0.017677in}{0.000437in}}%
\pgfpathcurveto{\pgfqpoint{-0.017677in}{-0.000873in}}{\pgfqpoint{-0.017156in}{-0.002130in}}{\pgfqpoint{-0.016230in}{-0.003056in}}%
\pgfpathcurveto{\pgfqpoint{-0.015303in}{-0.003983in}}{\pgfqpoint{-0.014046in}{-0.004503in}}{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathlineto{\pgfqpoint{-0.012736in}{-0.004503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathcurveto{\pgfqpoint{-0.007302in}{-0.008613in}}{\pgfqpoint{-0.006045in}{-0.008092in}}{\pgfqpoint{-0.005119in}{-0.007166in}}%
\pgfpathcurveto{\pgfqpoint{-0.004192in}{-0.006239in}}{\pgfqpoint{-0.003672in}{-0.004982in}}{\pgfqpoint{-0.003672in}{-0.003672in}}%
\pgfpathcurveto{\pgfqpoint{-0.003672in}{-0.002362in}}{\pgfqpoint{-0.004192in}{-0.001105in}}{\pgfqpoint{-0.005119in}{-0.000179in}}%
\pgfpathcurveto{\pgfqpoint{-0.006045in}{0.000748in}}{\pgfqpoint{-0.007302in}{0.001268in}}{\pgfqpoint{-0.008612in}{0.001268in}}%
\pgfpathcurveto{\pgfqpoint{-0.009923in}{0.001268in}}{\pgfqpoint{-0.011180in}{0.000748in}}{\pgfqpoint{-0.012106in}{-0.000179in}}%
\pgfpathcurveto{\pgfqpoint{-0.013033in}{-0.001105in}}{\pgfqpoint{-0.013553in}{-0.002362in}}{\pgfqpoint{-0.013553in}{-0.003672in}}%
\pgfpathcurveto{\pgfqpoint{-0.013553in}{-0.004982in}}{\pgfqpoint{-0.013033in}{-0.006239in}}{\pgfqpoint{-0.012106in}{-0.007166in}}%
\pgfpathcurveto{\pgfqpoint{-0.011180in}{-0.008092in}}{\pgfqpoint{-0.009923in}{-0.008613in}}{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathlineto{\pgfqpoint{-0.008612in}{-0.008613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathcurveto{\pgfqpoint{-0.003184in}{-0.012686in}}{\pgfqpoint{-0.001927in}{-0.012166in}}{\pgfqpoint{-0.001001in}{-0.011239in}}%
\pgfpathcurveto{\pgfqpoint{-0.000074in}{-0.010313in}}{\pgfqpoint{0.000446in}{-0.009056in}}{\pgfqpoint{0.000446in}{-0.007746in}}%
\pgfpathcurveto{\pgfqpoint{0.000446in}{-0.006436in}}{\pgfqpoint{-0.000074in}{-0.005179in}}{\pgfqpoint{-0.001001in}{-0.004252in}}%
\pgfpathcurveto{\pgfqpoint{-0.001927in}{-0.003326in}}{\pgfqpoint{-0.003184in}{-0.002805in}}{\pgfqpoint{-0.004494in}{-0.002805in}}%
\pgfpathcurveto{\pgfqpoint{-0.005805in}{-0.002805in}}{\pgfqpoint{-0.007061in}{-0.003326in}}{\pgfqpoint{-0.007988in}{-0.004252in}}%
\pgfpathcurveto{\pgfqpoint{-0.008914in}{-0.005179in}}{\pgfqpoint{-0.009435in}{-0.006436in}}{\pgfqpoint{-0.009435in}{-0.007746in}}%
\pgfpathcurveto{\pgfqpoint{-0.009435in}{-0.009056in}}{\pgfqpoint{-0.008914in}{-0.010313in}}{\pgfqpoint{-0.007988in}{-0.011239in}}%
\pgfpathcurveto{\pgfqpoint{-0.007061in}{-0.012166in}}{\pgfqpoint{-0.005805in}{-0.012686in}}{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathlineto{\pgfqpoint{-0.004494in}{-0.012686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathcurveto{\pgfqpoint{0.001073in}{-0.017153in}}{\pgfqpoint{0.002330in}{-0.016633in}}{\pgfqpoint{0.003256in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{0.004183in}{-0.014780in}}{\pgfqpoint{0.004703in}{-0.013523in}}{\pgfqpoint{0.004703in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{0.004703in}{-0.010902in}}{\pgfqpoint{0.004183in}{-0.009645in}}{\pgfqpoint{0.003256in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{0.002330in}{-0.007792in}}{\pgfqpoint{0.001073in}{-0.007272in}}{\pgfqpoint{-0.000237in}{-0.007272in}}%
\pgfpathcurveto{\pgfqpoint{-0.001548in}{-0.007272in}}{\pgfqpoint{-0.002805in}{-0.007792in}}{\pgfqpoint{-0.003731in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{-0.004658in}{-0.009645in}}{\pgfqpoint{-0.005178in}{-0.010902in}}{\pgfqpoint{-0.005178in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{-0.005178in}{-0.013523in}}{\pgfqpoint{-0.004658in}{-0.014780in}}{\pgfqpoint{-0.003731in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{-0.002805in}{-0.016633in}}{\pgfqpoint{-0.001548in}{-0.017153in}}{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathlineto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathcurveto{\pgfqpoint{0.005334in}{-0.021613in}}{\pgfqpoint{0.006591in}{-0.021092in}}{\pgfqpoint{0.007517in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.008444in}{-0.019239in}}{\pgfqpoint{0.008964in}{-0.017982in}}{\pgfqpoint{0.008964in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{0.008964in}{-0.015362in}}{\pgfqpoint{0.008444in}{-0.014105in}}{\pgfqpoint{0.007517in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{0.006591in}{-0.012252in}}{\pgfqpoint{0.005334in}{-0.011732in}}{\pgfqpoint{0.004024in}{-0.011732in}}%
\pgfpathcurveto{\pgfqpoint{0.002713in}{-0.011732in}}{\pgfqpoint{0.001457in}{-0.012252in}}{\pgfqpoint{0.000530in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{-0.000396in}{-0.014105in}}{\pgfqpoint{-0.000917in}{-0.015362in}}{\pgfqpoint{-0.000917in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{-0.000917in}{-0.017982in}}{\pgfqpoint{-0.000396in}{-0.019239in}}{\pgfqpoint{0.000530in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.001457in}{-0.021092in}}{\pgfqpoint{0.002713in}{-0.021613in}}{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathlineto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012012in}{-0.017398in}}%
\pgfpathcurveto{\pgfqpoint{0.013322in}{-0.017398in}}{\pgfqpoint{0.014579in}{-0.016877in}}{\pgfqpoint{0.015506in}{-0.015951in}}%
\pgfpathcurveto{\pgfqpoint{0.016432in}{-0.015024in}}{\pgfqpoint{0.016953in}{-0.013768in}}{\pgfqpoint{0.016953in}{-0.012457in}}%
\pgfpathcurveto{\pgfqpoint{0.016953in}{-0.011147in}}{\pgfqpoint{0.016432in}{-0.009890in}}{\pgfqpoint{0.015506in}{-0.008964in}}%
\pgfpathcurveto{\pgfqpoint{0.014579in}{-0.008037in}}{\pgfqpoint{0.013322in}{-0.007517in}}{\pgfqpoint{0.012012in}{-0.007517in}}%
\pgfpathcurveto{\pgfqpoint{0.010702in}{-0.007517in}}{\pgfqpoint{0.009445in}{-0.008037in}}{\pgfqpoint{0.008519in}{-0.008964in}}%
\pgfpathcurveto{\pgfqpoint{0.007592in}{-0.009890in}}{\pgfqpoint{0.007072in}{-0.011147in}}{\pgfqpoint{0.007072in}{-0.012457in}}%
\pgfpathcurveto{\pgfqpoint{0.007072in}{-0.013768in}}{\pgfqpoint{0.007592in}{-0.015024in}}{\pgfqpoint{0.008519in}{-0.015951in}}%
\pgfpathcurveto{\pgfqpoint{0.009445in}{-0.016877in}}{\pgfqpoint{0.010702in}{-0.017398in}}{\pgfqpoint{0.012012in}{-0.017398in}}%
\pgfpathlineto{\pgfqpoint{0.012012in}{-0.017398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024497in}{-0.030044in}}%
\pgfpathcurveto{\pgfqpoint{0.025807in}{-0.030044in}}{\pgfqpoint{0.027064in}{-0.029524in}}{\pgfqpoint{0.027990in}{-0.028597in}}%
\pgfpathcurveto{\pgfqpoint{0.028917in}{-0.027671in}}{\pgfqpoint{0.029437in}{-0.026414in}}{\pgfqpoint{0.029437in}{-0.025103in}}%
\pgfpathcurveto{\pgfqpoint{0.029437in}{-0.023793in}}{\pgfqpoint{0.028917in}{-0.022536in}}{\pgfqpoint{0.027990in}{-0.021610in}}%
\pgfpathcurveto{\pgfqpoint{0.027064in}{-0.020683in}}{\pgfqpoint{0.025807in}{-0.020163in}}{\pgfqpoint{0.024497in}{-0.020163in}}%
\pgfpathcurveto{\pgfqpoint{0.023186in}{-0.020163in}}{\pgfqpoint{0.021930in}{-0.020683in}}{\pgfqpoint{0.021003in}{-0.021610in}}%
\pgfpathcurveto{\pgfqpoint{0.020077in}{-0.022536in}}{\pgfqpoint{0.019556in}{-0.023793in}}{\pgfqpoint{0.019556in}{-0.025103in}}%
\pgfpathcurveto{\pgfqpoint{0.019556in}{-0.026414in}}{\pgfqpoint{0.020077in}{-0.027671in}}{\pgfqpoint{0.021003in}{-0.028597in}}%
\pgfpathcurveto{\pgfqpoint{0.021930in}{-0.029524in}}{\pgfqpoint{0.023186in}{-0.030044in}}{\pgfqpoint{0.024497in}{-0.030044in}}%
\pgfpathlineto{\pgfqpoint{0.024497in}{-0.030044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathcurveto{\pgfqpoint{0.038367in}{-0.042555in}}{\pgfqpoint{0.039623in}{-0.042034in}}{\pgfqpoint{0.040550in}{-0.041108in}}%
\pgfpathcurveto{\pgfqpoint{0.041476in}{-0.040181in}}{\pgfqpoint{0.041997in}{-0.038924in}}{\pgfqpoint{0.041997in}{-0.037614in}}%
\pgfpathcurveto{\pgfqpoint{0.041997in}{-0.036304in}}{\pgfqpoint{0.041476in}{-0.035047in}}{\pgfqpoint{0.040550in}{-0.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.039623in}{-0.033194in}}{\pgfqpoint{0.038367in}{-0.032673in}}{\pgfqpoint{0.037056in}{-0.032673in}}%
\pgfpathcurveto{\pgfqpoint{0.035746in}{-0.032673in}}{\pgfqpoint{0.034489in}{-0.033194in}}{\pgfqpoint{0.033563in}{-0.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.032636in}{-0.035047in}}{\pgfqpoint{0.032116in}{-0.036304in}}{\pgfqpoint{0.032116in}{-0.037614in}}%
\pgfpathcurveto{\pgfqpoint{0.032116in}{-0.038924in}}{\pgfqpoint{0.032636in}{-0.040181in}}{\pgfqpoint{0.033563in}{-0.041108in}}%
\pgfpathcurveto{\pgfqpoint{0.034489in}{-0.042034in}}{\pgfqpoint{0.035746in}{-0.042555in}}{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathlineto{\pgfqpoint{0.037056in}{-0.042555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathcurveto{\pgfqpoint{0.050739in}{-0.054639in}}{\pgfqpoint{0.051996in}{-0.054119in}}{\pgfqpoint{0.052922in}{-0.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.053849in}{-0.052266in}}{\pgfqpoint{0.054369in}{-0.051009in}}{\pgfqpoint{0.054369in}{-0.049699in}}%
\pgfpathcurveto{\pgfqpoint{0.054369in}{-0.048388in}}{\pgfqpoint{0.053849in}{-0.047132in}}{\pgfqpoint{0.052922in}{-0.046205in}}%
\pgfpathcurveto{\pgfqpoint{0.051996in}{-0.045279in}}{\pgfqpoint{0.050739in}{-0.044758in}}{\pgfqpoint{0.049429in}{-0.044758in}}%
\pgfpathcurveto{\pgfqpoint{0.048119in}{-0.044758in}}{\pgfqpoint{0.046862in}{-0.045279in}}{\pgfqpoint{0.045935in}{-0.046205in}}%
\pgfpathcurveto{\pgfqpoint{0.045009in}{-0.047132in}}{\pgfqpoint{0.044488in}{-0.048388in}}{\pgfqpoint{0.044488in}{-0.049699in}}%
\pgfpathcurveto{\pgfqpoint{0.044488in}{-0.051009in}}{\pgfqpoint{0.045009in}{-0.052266in}}{\pgfqpoint{0.045935in}{-0.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.046862in}{-0.054119in}}{\pgfqpoint{0.048119in}{-0.054639in}}{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathlineto{\pgfqpoint{0.049429in}{-0.054639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathcurveto{\pgfqpoint{0.062779in}{-0.066260in}}{\pgfqpoint{0.064036in}{-0.065740in}}{\pgfqpoint{0.064963in}{-0.064813in}}%
\pgfpathcurveto{\pgfqpoint{0.065889in}{-0.063887in}}{\pgfqpoint{0.066410in}{-0.062630in}}{\pgfqpoint{0.066410in}{-0.061320in}}%
\pgfpathcurveto{\pgfqpoint{0.066410in}{-0.060010in}}{\pgfqpoint{0.065889in}{-0.058753in}}{\pgfqpoint{0.064963in}{-0.057826in}}%
\pgfpathcurveto{\pgfqpoint{0.064036in}{-0.056900in}}{\pgfqpoint{0.062779in}{-0.056379in}}{\pgfqpoint{0.061469in}{-0.056379in}}%
\pgfpathcurveto{\pgfqpoint{0.060159in}{-0.056379in}}{\pgfqpoint{0.058902in}{-0.056900in}}{\pgfqpoint{0.057975in}{-0.057826in}}%
\pgfpathcurveto{\pgfqpoint{0.057049in}{-0.058753in}}{\pgfqpoint{0.056528in}{-0.060010in}}{\pgfqpoint{0.056528in}{-0.061320in}}%
\pgfpathcurveto{\pgfqpoint{0.056528in}{-0.062630in}}{\pgfqpoint{0.057049in}{-0.063887in}}{\pgfqpoint{0.057975in}{-0.064813in}}%
\pgfpathcurveto{\pgfqpoint{0.058902in}{-0.065740in}}{\pgfqpoint{0.060159in}{-0.066260in}}{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathlineto{\pgfqpoint{0.061469in}{-0.066260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathcurveto{\pgfqpoint{0.074460in}{-0.077393in}}{\pgfqpoint{0.075717in}{-0.076873in}}{\pgfqpoint{0.076643in}{-0.075946in}}%
\pgfpathcurveto{\pgfqpoint{0.077570in}{-0.075020in}}{\pgfqpoint{0.078090in}{-0.073763in}}{\pgfqpoint{0.078090in}{-0.072453in}}%
\pgfpathcurveto{\pgfqpoint{0.078090in}{-0.071142in}}{\pgfqpoint{0.077570in}{-0.069886in}}{\pgfqpoint{0.076643in}{-0.068959in}}%
\pgfpathcurveto{\pgfqpoint{0.075717in}{-0.068033in}}{\pgfqpoint{0.074460in}{-0.067512in}}{\pgfqpoint{0.073150in}{-0.067512in}}%
\pgfpathcurveto{\pgfqpoint{0.071840in}{-0.067512in}}{\pgfqpoint{0.070583in}{-0.068033in}}{\pgfqpoint{0.069656in}{-0.068959in}}%
\pgfpathcurveto{\pgfqpoint{0.068730in}{-0.069886in}}{\pgfqpoint{0.068209in}{-0.071142in}}{\pgfqpoint{0.068209in}{-0.072453in}}%
\pgfpathcurveto{\pgfqpoint{0.068209in}{-0.073763in}}{\pgfqpoint{0.068730in}{-0.075020in}}{\pgfqpoint{0.069656in}{-0.075946in}}%
\pgfpathcurveto{\pgfqpoint{0.070583in}{-0.076873in}}{\pgfqpoint{0.071840in}{-0.077393in}}{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathlineto{\pgfqpoint{0.073150in}{-0.077393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathcurveto{\pgfqpoint{0.085770in}{-0.088032in}}{\pgfqpoint{0.087027in}{-0.087511in}}{\pgfqpoint{0.087954in}{-0.086585in}}%
\pgfpathcurveto{\pgfqpoint{0.088880in}{-0.085658in}}{\pgfqpoint{0.089401in}{-0.084402in}}{\pgfqpoint{0.089401in}{-0.083091in}}%
\pgfpathcurveto{\pgfqpoint{0.089401in}{-0.081781in}}{\pgfqpoint{0.088880in}{-0.080524in}}{\pgfqpoint{0.087954in}{-0.079598in}}%
\pgfpathcurveto{\pgfqpoint{0.087027in}{-0.078671in}}{\pgfqpoint{0.085770in}{-0.078151in}}{\pgfqpoint{0.084460in}{-0.078151in}}%
\pgfpathcurveto{\pgfqpoint{0.083150in}{-0.078151in}}{\pgfqpoint{0.081893in}{-0.078671in}}{\pgfqpoint{0.080967in}{-0.079598in}}%
\pgfpathcurveto{\pgfqpoint{0.080040in}{-0.080524in}}{\pgfqpoint{0.079519in}{-0.081781in}}{\pgfqpoint{0.079519in}{-0.083091in}}%
\pgfpathcurveto{\pgfqpoint{0.079519in}{-0.084402in}}{\pgfqpoint{0.080040in}{-0.085658in}}{\pgfqpoint{0.080967in}{-0.086585in}}%
\pgfpathcurveto{\pgfqpoint{0.081893in}{-0.087511in}}{\pgfqpoint{0.083150in}{-0.088032in}}{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathlineto{\pgfqpoint{0.084460in}{-0.088032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathcurveto{\pgfqpoint{0.096730in}{-0.098193in}}{\pgfqpoint{0.097987in}{-0.097672in}}{\pgfqpoint{0.098914in}{-0.096746in}}%
\pgfpathcurveto{\pgfqpoint{0.099840in}{-0.095819in}}{\pgfqpoint{0.100361in}{-0.094562in}}{\pgfqpoint{0.100361in}{-0.093252in}}%
\pgfpathcurveto{\pgfqpoint{0.100361in}{-0.091942in}}{\pgfqpoint{0.099840in}{-0.090685in}}{\pgfqpoint{0.098914in}{-0.089759in}}%
\pgfpathcurveto{\pgfqpoint{0.097987in}{-0.088832in}}{\pgfqpoint{0.096730in}{-0.088312in}}{\pgfqpoint{0.095420in}{-0.088312in}}%
\pgfpathcurveto{\pgfqpoint{0.094110in}{-0.088312in}}{\pgfqpoint{0.092853in}{-0.088832in}}{\pgfqpoint{0.091927in}{-0.089759in}}%
\pgfpathcurveto{\pgfqpoint{0.091000in}{-0.090685in}}{\pgfqpoint{0.090479in}{-0.091942in}}{\pgfqpoint{0.090479in}{-0.093252in}}%
\pgfpathcurveto{\pgfqpoint{0.090479in}{-0.094562in}}{\pgfqpoint{0.091000in}{-0.095819in}}{\pgfqpoint{0.091927in}{-0.096746in}}%
\pgfpathcurveto{\pgfqpoint{0.092853in}{-0.097672in}}{\pgfqpoint{0.094110in}{-0.098193in}}{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathlineto{\pgfqpoint{0.095420in}{-0.098193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathcurveto{\pgfqpoint{0.107308in}{-0.107930in}}{\pgfqpoint{0.108565in}{-0.107409in}}{\pgfqpoint{0.109491in}{-0.106483in}}%
\pgfpathcurveto{\pgfqpoint{0.110418in}{-0.105556in}}{\pgfqpoint{0.110938in}{-0.104300in}}{\pgfqpoint{0.110938in}{-0.102989in}}%
\pgfpathcurveto{\pgfqpoint{0.110938in}{-0.101679in}}{\pgfqpoint{0.110418in}{-0.100422in}}{\pgfqpoint{0.109491in}{-0.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.108565in}{-0.098569in}}{\pgfqpoint{0.107308in}{-0.098049in}}{\pgfqpoint{0.105998in}{-0.098049in}}%
\pgfpathcurveto{\pgfqpoint{0.104687in}{-0.098049in}}{\pgfqpoint{0.103431in}{-0.098569in}}{\pgfqpoint{0.102504in}{-0.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.101578in}{-0.100422in}}{\pgfqpoint{0.101057in}{-0.101679in}}{\pgfqpoint{0.101057in}{-0.102989in}}%
\pgfpathcurveto{\pgfqpoint{0.101057in}{-0.104300in}}{\pgfqpoint{0.101578in}{-0.105556in}}{\pgfqpoint{0.102504in}{-0.106483in}}%
\pgfpathcurveto{\pgfqpoint{0.103431in}{-0.107409in}}{\pgfqpoint{0.104687in}{-0.107930in}}{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathlineto{\pgfqpoint{0.105998in}{-0.107930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathcurveto{\pgfqpoint{0.117528in}{-0.117230in}}{\pgfqpoint{0.118785in}{-0.116709in}}{\pgfqpoint{0.119711in}{-0.115783in}}%
\pgfpathcurveto{\pgfqpoint{0.120638in}{-0.114856in}}{\pgfqpoint{0.121158in}{-0.113599in}}{\pgfqpoint{0.121158in}{-0.112289in}}%
\pgfpathcurveto{\pgfqpoint{0.121158in}{-0.110979in}}{\pgfqpoint{0.120638in}{-0.109722in}}{\pgfqpoint{0.119711in}{-0.108796in}}%
\pgfpathcurveto{\pgfqpoint{0.118785in}{-0.107869in}}{\pgfqpoint{0.117528in}{-0.107349in}}{\pgfqpoint{0.116218in}{-0.107349in}}%
\pgfpathcurveto{\pgfqpoint{0.114908in}{-0.107349in}}{\pgfqpoint{0.113651in}{-0.107869in}}{\pgfqpoint{0.112724in}{-0.108796in}}%
\pgfpathcurveto{\pgfqpoint{0.111798in}{-0.109722in}}{\pgfqpoint{0.111277in}{-0.110979in}}{\pgfqpoint{0.111277in}{-0.112289in}}%
\pgfpathcurveto{\pgfqpoint{0.111277in}{-0.113599in}}{\pgfqpoint{0.111798in}{-0.114856in}}{\pgfqpoint{0.112724in}{-0.115783in}}%
\pgfpathcurveto{\pgfqpoint{0.113651in}{-0.116709in}}{\pgfqpoint{0.114908in}{-0.117230in}}{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathlineto{\pgfqpoint{0.116218in}{-0.117230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathcurveto{\pgfqpoint{0.127346in}{-0.126122in}}{\pgfqpoint{0.128602in}{-0.125601in}}{\pgfqpoint{0.129529in}{-0.124675in}}%
\pgfpathcurveto{\pgfqpoint{0.130455in}{-0.123748in}}{\pgfqpoint{0.130976in}{-0.122491in}}{\pgfqpoint{0.130976in}{-0.121181in}}%
\pgfpathcurveto{\pgfqpoint{0.130976in}{-0.119871in}}{\pgfqpoint{0.130455in}{-0.118614in}}{\pgfqpoint{0.129529in}{-0.117687in}}%
\pgfpathcurveto{\pgfqpoint{0.128602in}{-0.116761in}}{\pgfqpoint{0.127346in}{-0.116240in}}{\pgfqpoint{0.126035in}{-0.116240in}}%
\pgfpathcurveto{\pgfqpoint{0.124725in}{-0.116240in}}{\pgfqpoint{0.123468in}{-0.116761in}}{\pgfqpoint{0.122542in}{-0.117687in}}%
\pgfpathcurveto{\pgfqpoint{0.121615in}{-0.118614in}}{\pgfqpoint{0.121095in}{-0.119871in}}{\pgfqpoint{0.121095in}{-0.121181in}}%
\pgfpathcurveto{\pgfqpoint{0.121095in}{-0.122491in}}{\pgfqpoint{0.121615in}{-0.123748in}}{\pgfqpoint{0.122542in}{-0.124675in}}%
\pgfpathcurveto{\pgfqpoint{0.123468in}{-0.125601in}}{\pgfqpoint{0.124725in}{-0.126122in}}{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathlineto{\pgfqpoint{0.126035in}{-0.126122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathcurveto{\pgfqpoint{0.136707in}{-0.134566in}}{\pgfqpoint{0.137964in}{-0.134046in}}{\pgfqpoint{0.138890in}{-0.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.139817in}{-0.132193in}}{\pgfqpoint{0.140337in}{-0.130936in}}{\pgfqpoint{0.140337in}{-0.129625in}}%
\pgfpathcurveto{\pgfqpoint{0.140337in}{-0.128315in}}{\pgfqpoint{0.139817in}{-0.127058in}}{\pgfqpoint{0.138890in}{-0.126132in}}%
\pgfpathcurveto{\pgfqpoint{0.137964in}{-0.125205in}}{\pgfqpoint{0.136707in}{-0.124685in}}{\pgfqpoint{0.135397in}{-0.124685in}}%
\pgfpathcurveto{\pgfqpoint{0.134086in}{-0.124685in}}{\pgfqpoint{0.132830in}{-0.125205in}}{\pgfqpoint{0.131903in}{-0.126132in}}%
\pgfpathcurveto{\pgfqpoint{0.130977in}{-0.127058in}}{\pgfqpoint{0.130456in}{-0.128315in}}{\pgfqpoint{0.130456in}{-0.129625in}}%
\pgfpathcurveto{\pgfqpoint{0.130456in}{-0.130936in}}{\pgfqpoint{0.130977in}{-0.132193in}}{\pgfqpoint{0.131903in}{-0.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.132830in}{-0.134046in}}{\pgfqpoint{0.134086in}{-0.134566in}}{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathlineto{\pgfqpoint{0.135397in}{-0.134566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathcurveto{\pgfqpoint{0.145571in}{-0.142541in}}{\pgfqpoint{0.146828in}{-0.142020in}}{\pgfqpoint{0.147754in}{-0.141094in}}%
\pgfpathcurveto{\pgfqpoint{0.148681in}{-0.140167in}}{\pgfqpoint{0.149201in}{-0.138911in}}{\pgfqpoint{0.149201in}{-0.137600in}}%
\pgfpathcurveto{\pgfqpoint{0.149201in}{-0.136290in}}{\pgfqpoint{0.148681in}{-0.135033in}}{\pgfqpoint{0.147754in}{-0.134107in}}%
\pgfpathcurveto{\pgfqpoint{0.146828in}{-0.133180in}}{\pgfqpoint{0.145571in}{-0.132660in}}{\pgfqpoint{0.144261in}{-0.132660in}}%
\pgfpathcurveto{\pgfqpoint{0.142951in}{-0.132660in}}{\pgfqpoint{0.141694in}{-0.133180in}}{\pgfqpoint{0.140767in}{-0.134107in}}%
\pgfpathcurveto{\pgfqpoint{0.139841in}{-0.135033in}}{\pgfqpoint{0.139320in}{-0.136290in}}{\pgfqpoint{0.139320in}{-0.137600in}}%
\pgfpathcurveto{\pgfqpoint{0.139320in}{-0.138911in}}{\pgfqpoint{0.139841in}{-0.140167in}}{\pgfqpoint{0.140767in}{-0.141094in}}%
\pgfpathcurveto{\pgfqpoint{0.141694in}{-0.142020in}}{\pgfqpoint{0.142951in}{-0.142541in}}{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathlineto{\pgfqpoint{0.144261in}{-0.142541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathcurveto{\pgfqpoint{0.153937in}{-0.150053in}}{\pgfqpoint{0.155193in}{-0.149533in}}{\pgfqpoint{0.156120in}{-0.148606in}}%
\pgfpathcurveto{\pgfqpoint{0.157046in}{-0.147680in}}{\pgfqpoint{0.157567in}{-0.146423in}}{\pgfqpoint{0.157567in}{-0.145113in}}%
\pgfpathcurveto{\pgfqpoint{0.157567in}{-0.143802in}}{\pgfqpoint{0.157046in}{-0.142546in}}{\pgfqpoint{0.156120in}{-0.141619in}}%
\pgfpathcurveto{\pgfqpoint{0.155193in}{-0.140693in}}{\pgfqpoint{0.153937in}{-0.140172in}}{\pgfqpoint{0.152626in}{-0.140172in}}%
\pgfpathcurveto{\pgfqpoint{0.151316in}{-0.140172in}}{\pgfqpoint{0.150059in}{-0.140693in}}{\pgfqpoint{0.149133in}{-0.141619in}}%
\pgfpathcurveto{\pgfqpoint{0.148206in}{-0.142546in}}{\pgfqpoint{0.147686in}{-0.143802in}}{\pgfqpoint{0.147686in}{-0.145113in}}%
\pgfpathcurveto{\pgfqpoint{0.147686in}{-0.146423in}}{\pgfqpoint{0.148206in}{-0.147680in}}{\pgfqpoint{0.149133in}{-0.148606in}}%
\pgfpathcurveto{\pgfqpoint{0.150059in}{-0.149533in}}{\pgfqpoint{0.151316in}{-0.150053in}}{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathlineto{\pgfqpoint{0.152626in}{-0.150053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathcurveto{\pgfqpoint{0.161855in}{-0.157153in}}{\pgfqpoint{0.163112in}{-0.156633in}}{\pgfqpoint{0.164039in}{-0.155706in}}%
\pgfpathcurveto{\pgfqpoint{0.164965in}{-0.154780in}}{\pgfqpoint{0.165486in}{-0.153523in}}{\pgfqpoint{0.165486in}{-0.152213in}}%
\pgfpathcurveto{\pgfqpoint{0.165486in}{-0.150902in}}{\pgfqpoint{0.164965in}{-0.149646in}}{\pgfqpoint{0.164039in}{-0.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.163112in}{-0.147793in}}{\pgfqpoint{0.161855in}{-0.147272in}}{\pgfqpoint{0.160545in}{-0.147272in}}%
\pgfpathcurveto{\pgfqpoint{0.159235in}{-0.147272in}}{\pgfqpoint{0.157978in}{-0.147793in}}{\pgfqpoint{0.157052in}{-0.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.156125in}{-0.149646in}}{\pgfqpoint{0.155604in}{-0.150902in}}{\pgfqpoint{0.155604in}{-0.152213in}}%
\pgfpathcurveto{\pgfqpoint{0.155604in}{-0.153523in}}{\pgfqpoint{0.156125in}{-0.154780in}}{\pgfqpoint{0.157052in}{-0.155706in}}%
\pgfpathcurveto{\pgfqpoint{0.157978in}{-0.156633in}}{\pgfqpoint{0.159235in}{-0.157153in}}{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathlineto{\pgfqpoint{0.160545in}{-0.157153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathcurveto{\pgfqpoint{0.169394in}{-0.163905in}}{\pgfqpoint{0.170650in}{-0.163384in}}{\pgfqpoint{0.171577in}{-0.162458in}}%
\pgfpathcurveto{\pgfqpoint{0.172503in}{-0.161531in}}{\pgfqpoint{0.173024in}{-0.160274in}}{\pgfqpoint{0.173024in}{-0.158964in}}%
\pgfpathcurveto{\pgfqpoint{0.173024in}{-0.157654in}}{\pgfqpoint{0.172503in}{-0.156397in}}{\pgfqpoint{0.171577in}{-0.155470in}}%
\pgfpathcurveto{\pgfqpoint{0.170650in}{-0.154544in}}{\pgfqpoint{0.169394in}{-0.154023in}}{\pgfqpoint{0.168083in}{-0.154023in}}%
\pgfpathcurveto{\pgfqpoint{0.166773in}{-0.154023in}}{\pgfqpoint{0.165516in}{-0.154544in}}{\pgfqpoint{0.164590in}{-0.155470in}}%
\pgfpathcurveto{\pgfqpoint{0.163663in}{-0.156397in}}{\pgfqpoint{0.163143in}{-0.157654in}}{\pgfqpoint{0.163143in}{-0.158964in}}%
\pgfpathcurveto{\pgfqpoint{0.163143in}{-0.160274in}}{\pgfqpoint{0.163663in}{-0.161531in}}{\pgfqpoint{0.164590in}{-0.162458in}}%
\pgfpathcurveto{\pgfqpoint{0.165516in}{-0.163384in}}{\pgfqpoint{0.166773in}{-0.163905in}}{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathlineto{\pgfqpoint{0.168083in}{-0.163905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathcurveto{\pgfqpoint{0.176559in}{-0.170331in}}{\pgfqpoint{0.177816in}{-0.169811in}}{\pgfqpoint{0.178743in}{-0.168884in}}%
\pgfpathcurveto{\pgfqpoint{0.179669in}{-0.167958in}}{\pgfqpoint{0.180190in}{-0.166701in}}{\pgfqpoint{0.180190in}{-0.165391in}}%
\pgfpathcurveto{\pgfqpoint{0.180190in}{-0.164080in}}{\pgfqpoint{0.179669in}{-0.162824in}}{\pgfqpoint{0.178743in}{-0.161897in}}%
\pgfpathcurveto{\pgfqpoint{0.177816in}{-0.160971in}}{\pgfqpoint{0.176559in}{-0.160450in}}{\pgfqpoint{0.175249in}{-0.160450in}}%
\pgfpathcurveto{\pgfqpoint{0.173939in}{-0.160450in}}{\pgfqpoint{0.172682in}{-0.160971in}}{\pgfqpoint{0.171755in}{-0.161897in}}%
\pgfpathcurveto{\pgfqpoint{0.170829in}{-0.162824in}}{\pgfqpoint{0.170308in}{-0.164080in}}{\pgfqpoint{0.170308in}{-0.165391in}}%
\pgfpathcurveto{\pgfqpoint{0.170308in}{-0.166701in}}{\pgfqpoint{0.170829in}{-0.167958in}}{\pgfqpoint{0.171755in}{-0.168884in}}%
\pgfpathcurveto{\pgfqpoint{0.172682in}{-0.169811in}}{\pgfqpoint{0.173939in}{-0.170331in}}{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathlineto{\pgfqpoint{0.175249in}{-0.170331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathcurveto{\pgfqpoint{0.183340in}{-0.176412in}}{\pgfqpoint{0.184596in}{-0.175892in}}{\pgfqpoint{0.185523in}{-0.174965in}}%
\pgfpathcurveto{\pgfqpoint{0.186449in}{-0.174039in}}{\pgfqpoint{0.186970in}{-0.172782in}}{\pgfqpoint{0.186970in}{-0.171472in}}%
\pgfpathcurveto{\pgfqpoint{0.186970in}{-0.170161in}}{\pgfqpoint{0.186449in}{-0.168905in}}{\pgfqpoint{0.185523in}{-0.167978in}}%
\pgfpathcurveto{\pgfqpoint{0.184596in}{-0.167052in}}{\pgfqpoint{0.183340in}{-0.166531in}}{\pgfqpoint{0.182029in}{-0.166531in}}%
\pgfpathcurveto{\pgfqpoint{0.180719in}{-0.166531in}}{\pgfqpoint{0.179462in}{-0.167052in}}{\pgfqpoint{0.178536in}{-0.167978in}}%
\pgfpathcurveto{\pgfqpoint{0.177609in}{-0.168905in}}{\pgfqpoint{0.177089in}{-0.170161in}}{\pgfqpoint{0.177089in}{-0.171472in}}%
\pgfpathcurveto{\pgfqpoint{0.177089in}{-0.172782in}}{\pgfqpoint{0.177609in}{-0.174039in}}{\pgfqpoint{0.178536in}{-0.174965in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{-0.175892in}}{\pgfqpoint{0.180719in}{-0.176412in}}{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathlineto{\pgfqpoint{0.182029in}{-0.176412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathcurveto{\pgfqpoint{0.189702in}{-0.182118in}}{\pgfqpoint{0.190958in}{-0.181597in}}{\pgfqpoint{0.191885in}{-0.180671in}}%
\pgfpathcurveto{\pgfqpoint{0.192811in}{-0.179744in}}{\pgfqpoint{0.193332in}{-0.178487in}}{\pgfqpoint{0.193332in}{-0.177177in}}%
\pgfpathcurveto{\pgfqpoint{0.193332in}{-0.175867in}}{\pgfqpoint{0.192811in}{-0.174610in}}{\pgfqpoint{0.191885in}{-0.173683in}}%
\pgfpathcurveto{\pgfqpoint{0.190958in}{-0.172757in}}{\pgfqpoint{0.189702in}{-0.172236in}}{\pgfqpoint{0.188391in}{-0.172236in}}%
\pgfpathcurveto{\pgfqpoint{0.187081in}{-0.172236in}}{\pgfqpoint{0.185824in}{-0.172757in}}{\pgfqpoint{0.184898in}{-0.173683in}}%
\pgfpathcurveto{\pgfqpoint{0.183971in}{-0.174610in}}{\pgfqpoint{0.183451in}{-0.175867in}}{\pgfqpoint{0.183451in}{-0.177177in}}%
\pgfpathcurveto{\pgfqpoint{0.183451in}{-0.178487in}}{\pgfqpoint{0.183971in}{-0.179744in}}{\pgfqpoint{0.184898in}{-0.180671in}}%
\pgfpathcurveto{\pgfqpoint{0.185824in}{-0.181597in}}{\pgfqpoint{0.187081in}{-0.182118in}}{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathlineto{\pgfqpoint{0.188391in}{-0.182118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathcurveto{\pgfqpoint{0.195617in}{-0.187437in}}{\pgfqpoint{0.196874in}{-0.186916in}}{\pgfqpoint{0.197800in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.198727in}{-0.185063in}}{\pgfqpoint{0.199247in}{-0.183806in}}{\pgfqpoint{0.199247in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.199247in}{-0.181186in}}{\pgfqpoint{0.198727in}{-0.179929in}}{\pgfqpoint{0.197800in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.196874in}{-0.178076in}}{\pgfqpoint{0.195617in}{-0.177555in}}{\pgfqpoint{0.194307in}{-0.177555in}}%
\pgfpathcurveto{\pgfqpoint{0.192996in}{-0.177555in}}{\pgfqpoint{0.191740in}{-0.178076in}}{\pgfqpoint{0.190813in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.189887in}{-0.179929in}}{\pgfqpoint{0.189366in}{-0.181186in}}{\pgfqpoint{0.189366in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.189366in}{-0.183806in}}{\pgfqpoint{0.189887in}{-0.185063in}}{\pgfqpoint{0.190813in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.191740in}{-0.186916in}}{\pgfqpoint{0.192996in}{-0.187437in}}{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathlineto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathcurveto{\pgfqpoint{0.201437in}{-0.191573in}}{\pgfqpoint{0.202694in}{-0.191053in}}{\pgfqpoint{0.203621in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.204547in}{-0.189200in}}{\pgfqpoint{0.205068in}{-0.187943in}}{\pgfqpoint{0.205068in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.205068in}{-0.185322in}}{\pgfqpoint{0.204547in}{-0.184065in}}{\pgfqpoint{0.203621in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{-0.182212in}}{\pgfqpoint{0.201437in}{-0.181692in}}{\pgfqpoint{0.200127in}{-0.181692in}}%
\pgfpathcurveto{\pgfqpoint{0.198817in}{-0.181692in}}{\pgfqpoint{0.197560in}{-0.182212in}}{\pgfqpoint{0.196634in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.195707in}{-0.184065in}}{\pgfqpoint{0.195186in}{-0.185322in}}{\pgfqpoint{0.195186in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.195186in}{-0.187943in}}{\pgfqpoint{0.195707in}{-0.189200in}}{\pgfqpoint{0.196634in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.197560in}{-0.191053in}}{\pgfqpoint{0.198817in}{-0.191573in}}{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathlineto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf2/03-08-2023_10_41_52_USA_US101-13_2_T-1_frame_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772603in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772603in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353853in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353853in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935103in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935103in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516353in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516353in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.278873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.622260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.569498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.912885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.860123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.203510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.150748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.494135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.441373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.784760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.731998in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.075385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=2.022623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.366010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.313248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.656635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.603873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117107in}{0.428920in}}%
\pgfpathlineto{\pgfqpoint{3.176657in}{0.506047in}}%
\pgfpathlineto{\pgfqpoint{3.316887in}{0.397774in}}%
\pgfpathlineto{\pgfqpoint{3.257338in}{0.320648in}}%
\pgfpathlineto{\pgfqpoint{3.117107in}{0.428920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889313in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{0.918422in}}%
\pgfpathlineto{\pgfqpoint{3.207917in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{3.115504in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{2.889313in}{0.813310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083736in}{-0.069733in}}%
\pgfpathlineto{\pgfqpoint{3.142445in}{-0.003400in}}%
\pgfpathlineto{\pgfqpoint{3.288379in}{-0.132560in}}%
\pgfpathlineto{\pgfqpoint{3.229670in}{-0.198893in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{-0.069733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141932in}{0.197581in}}%
\pgfpathlineto{\pgfqpoint{3.203006in}{0.271218in}}%
\pgfpathlineto{\pgfqpoint{3.434829in}{0.078949in}}%
\pgfpathlineto{\pgfqpoint{3.373756in}{0.005311in}}%
\pgfpathlineto{\pgfqpoint{3.141932in}{0.197581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358833in}{1.073428in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{1.152512in}}%
\pgfpathlineto{\pgfqpoint{2.641649in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{2.573301in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{2.358833in}{1.073428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612103in}{1.976661in}}%
\pgfpathlineto{\pgfqpoint{1.687380in}{2.072976in}}%
\pgfpathlineto{\pgfqpoint{1.931661in}{1.882054in}}%
\pgfpathlineto{\pgfqpoint{1.856384in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.612103in}{1.976661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369875in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{1.450241in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{1.683860in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{1.603495in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.369875in}{1.399763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963882in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{2.047918in}{1.745018in}}%
\pgfpathlineto{\pgfqpoint{2.258689in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{1.963882in}{1.644392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489446in}{1.482241in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.570425in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{1.386385in}}%
\pgfpathlineto{\pgfqpoint{2.681151in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{2.489446in}{1.482241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824805in}{1.303154in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.370089in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{1.985448in}{1.163900in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.303154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586350in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{1.220348in}}%
\pgfpathlineto{\pgfqpoint{2.850348in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{2.586350in}{1.131742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710439in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{1.770872in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{1.923745in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.863312in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{1.710439in}{1.643608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655435in}{2.342061in}}%
\pgfpathlineto{\pgfqpoint{0.732265in}{2.425447in}}%
\pgfpathlineto{\pgfqpoint{0.960276in}{2.215363in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{2.342061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081676in}{0.451018in}}%
\pgfpathlineto{\pgfqpoint{3.138586in}{0.530113in}}%
\pgfpathlineto{\pgfqpoint{3.282395in}{0.426641in}}%
\pgfpathlineto{\pgfqpoint{3.225485in}{0.347546in}}%
\pgfpathlineto{\pgfqpoint{3.081676in}{0.451018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842630in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{2.935074in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{3.161205in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{3.068761in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{0.854412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044670in}{-0.034388in}}%
\pgfpathlineto{\pgfqpoint{3.103439in}{0.031892in}}%
\pgfpathlineto{\pgfqpoint{3.249256in}{-0.097399in}}%
\pgfpathlineto{\pgfqpoint{3.190487in}{-0.163679in}}%
\pgfpathlineto{\pgfqpoint{3.044670in}{-0.034388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099597in}{0.231452in}}%
\pgfpathlineto{\pgfqpoint{3.160404in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{3.392918in}{0.113875in}}%
\pgfpathlineto{\pgfqpoint{3.332111in}{0.040018in}}%
\pgfpathlineto{\pgfqpoint{3.099597in}{0.231452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310588in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{1.193787in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{2.526036in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{2.310588in}{1.114341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579444in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{1.654606in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{1.899115in}{1.907281in}}%
\pgfpathlineto{\pgfqpoint{1.823954in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.579444in}{2.001503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339646in}{1.430609in}}%
\pgfpathlineto{\pgfqpoint{1.421566in}{1.521341in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{1.569767in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{1.430609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938281in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{2.029610in}{1.774261in}}%
\pgfpathlineto{\pgfqpoint{2.226619in}{1.582960in}}%
\pgfpathlineto{\pgfqpoint{2.135289in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{1.938281in}{1.680206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446882in}{1.522206in}}%
\pgfpathlineto{\pgfqpoint{2.530858in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{2.723975in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{2.639999in}{1.339648in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{1.522206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809274in}{1.316162in}}%
\pgfpathlineto{\pgfqpoint{1.867297in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{2.027940in}{1.243843in}}%
\pgfpathlineto{\pgfqpoint{1.969917in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.809274in}{1.316162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543447in}{1.170066in}}%
\pgfpathlineto{\pgfqpoint{2.626960in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{2.808086in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{2.724573in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{1.170066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688064in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{1.748688in}{1.734825in}}%
\pgfpathlineto{\pgfqpoint{1.901259in}{1.613578in}}%
\pgfpathlineto{\pgfqpoint{1.840635in}{1.537292in}}%
\pgfpathlineto{\pgfqpoint{1.688064in}{1.658540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637021in}{2.359586in}}%
\pgfpathlineto{\pgfqpoint{0.713851in}{2.442972in}}%
\pgfpathlineto{\pgfqpoint{0.941862in}{2.232888in}}%
\pgfpathlineto{\pgfqpoint{0.865032in}{2.149502in}}%
\pgfpathlineto{\pgfqpoint{0.637021in}{2.359586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495182in}{1.613612in}}%
\pgfpathlineto{\pgfqpoint{1.561919in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{1.769731in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{1.448255in}}%
\pgfpathlineto{\pgfqpoint{1.495182in}{1.613612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474458in}{1.630737in}}%
\pgfpathlineto{\pgfqpoint{1.544246in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{1.745811in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044403in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{3.102461in}{0.557341in}}%
\pgfpathlineto{\pgfqpoint{3.244744in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.373525in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{0.479085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793585in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{2.883857in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{3.114018in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{3.023747in}{0.699236in}}%
\pgfpathlineto{\pgfqpoint{2.793585in}{0.893492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003163in}{-0.001044in}}%
\pgfpathlineto{\pgfqpoint{3.060459in}{0.066513in}}%
\pgfpathlineto{\pgfqpoint{3.209085in}{-0.059539in}}%
\pgfpathlineto{\pgfqpoint{3.151789in}{-0.127097in}}%
\pgfpathlineto{\pgfqpoint{3.003163in}{-0.001044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057193in}{0.267512in}}%
\pgfpathlineto{\pgfqpoint{3.118325in}{0.341100in}}%
\pgfpathlineto{\pgfqpoint{3.349995in}{0.148645in}}%
\pgfpathlineto{\pgfqpoint{3.288863in}{0.075057in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{0.267512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261982in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{2.328887in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{2.546675in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{0.971441in}}%
\pgfpathlineto{\pgfqpoint{2.261982in}{1.152880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547308in}{2.035127in}}%
\pgfpathlineto{\pgfqpoint{1.626376in}{2.128355in}}%
\pgfpathlineto{\pgfqpoint{1.862827in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{1.783758in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{1.547308in}{2.035127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306550in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{1.388634in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{1.618380in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.536297in}{1.252663in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{1.460847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912240in}{1.718699in}}%
\pgfpathlineto{\pgfqpoint{2.008184in}{1.808043in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{2.099381in}{1.517735in}}%
\pgfpathlineto{\pgfqpoint{1.912240in}{1.718699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401278in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{2.484586in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{2.679067in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{2.595759in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.401278in}{1.562760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792860in}{1.330450in}}%
\pgfpathlineto{\pgfqpoint{1.850883in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{2.011525in}{1.258130in}}%
\pgfpathlineto{\pgfqpoint{1.953503in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{1.330450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500849in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{2.584852in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{2.765043in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{2.681040in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.211335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666302in}{1.676222in}}%
\pgfpathlineto{\pgfqpoint{1.728439in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{1.878555in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{1.816417in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{1.666302in}{1.676222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619979in}{2.380119in}}%
\pgfpathlineto{\pgfqpoint{0.697829in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{0.923239in}{2.249682in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{2.167247in}}%
\pgfpathlineto{\pgfqpoint{0.619979in}{2.380119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451193in}{1.651167in}}%
\pgfpathlineto{\pgfqpoint{1.522839in}{1.730884in}}%
\pgfpathlineto{\pgfqpoint{1.720361in}{1.553362in}}%
\pgfpathlineto{\pgfqpoint{1.648714in}{1.473644in}}%
\pgfpathlineto{\pgfqpoint{1.451193in}{1.651167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathcurveto{\pgfqpoint{0.577041in}{-0.465438in}}{\pgfqpoint{0.578298in}{-0.464917in}}{\pgfqpoint{0.579224in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.580151in}{-0.463064in}}{\pgfqpoint{0.580671in}{-0.461807in}}{\pgfqpoint{0.580671in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.580671in}{-0.459187in}}{\pgfqpoint{0.580151in}{-0.457930in}}{\pgfqpoint{0.579224in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.578298in}{-0.456077in}}{\pgfqpoint{0.577041in}{-0.455557in}}{\pgfqpoint{0.575731in}{-0.455557in}}%
\pgfpathcurveto{\pgfqpoint{0.574420in}{-0.455557in}}{\pgfqpoint{0.573164in}{-0.456077in}}{\pgfqpoint{0.572237in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.571311in}{-0.457930in}}{\pgfqpoint{0.570790in}{-0.459187in}}{\pgfqpoint{0.570790in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.570790in}{-0.461807in}}{\pgfqpoint{0.571311in}{-0.463064in}}{\pgfqpoint{0.572237in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.573164in}{-0.464917in}}{\pgfqpoint{0.574420in}{-0.465438in}}{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathcurveto{\pgfqpoint{0.534002in}{-0.377348in}}{\pgfqpoint{0.535259in}{-0.376827in}}{\pgfqpoint{0.536185in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.537112in}{-0.374974in}}{\pgfqpoint{0.537632in}{-0.373717in}}{\pgfqpoint{0.537632in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.537632in}{-0.371097in}}{\pgfqpoint{0.537112in}{-0.369840in}}{\pgfqpoint{0.536185in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.535259in}{-0.367987in}}{\pgfqpoint{0.534002in}{-0.367466in}}{\pgfqpoint{0.532692in}{-0.367466in}}%
\pgfpathcurveto{\pgfqpoint{0.531381in}{-0.367466in}}{\pgfqpoint{0.530125in}{-0.367987in}}{\pgfqpoint{0.529198in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.528272in}{-0.369840in}}{\pgfqpoint{0.527751in}{-0.371097in}}{\pgfqpoint{0.527751in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.527751in}{-0.373717in}}{\pgfqpoint{0.528272in}{-0.374974in}}{\pgfqpoint{0.529198in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.530125in}{-0.376827in}}{\pgfqpoint{0.531381in}{-0.377348in}}{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.568660in}{-0.586041in}}{\pgfqpoint{0.569917in}{-0.585520in}}{\pgfqpoint{0.570844in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{-0.583667in}}{\pgfqpoint{0.572291in}{-0.582410in}}{\pgfqpoint{0.572291in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.572291in}{-0.579790in}}{\pgfqpoint{0.571770in}{-0.578533in}}{\pgfqpoint{0.570844in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.569917in}{-0.576680in}}{\pgfqpoint{0.568660in}{-0.576159in}}{\pgfqpoint{0.567350in}{-0.576159in}}%
\pgfpathcurveto{\pgfqpoint{0.566040in}{-0.576159in}}{\pgfqpoint{0.564783in}{-0.576680in}}{\pgfqpoint{0.563856in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{-0.578533in}}{\pgfqpoint{0.562409in}{-0.579790in}}{\pgfqpoint{0.562409in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.562409in}{-0.582410in}}{\pgfqpoint{0.562930in}{-0.583667in}}{\pgfqpoint{0.563856in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.564783in}{-0.585520in}}{\pgfqpoint{0.566040in}{-0.586041in}}{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathcurveto{\pgfqpoint{0.592387in}{-0.529038in}}{\pgfqpoint{0.593643in}{-0.528517in}}{\pgfqpoint{0.594570in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.595496in}{-0.526664in}}{\pgfqpoint{0.596017in}{-0.525407in}}{\pgfqpoint{0.596017in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{-0.522787in}}{\pgfqpoint{0.595496in}{-0.521530in}}{\pgfqpoint{0.594570in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.593643in}{-0.519677in}}{\pgfqpoint{0.592387in}{-0.519157in}}{\pgfqpoint{0.591076in}{-0.519157in}}%
\pgfpathcurveto{\pgfqpoint{0.589766in}{-0.519157in}}{\pgfqpoint{0.588509in}{-0.519677in}}{\pgfqpoint{0.587583in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{-0.521530in}}{\pgfqpoint{0.586136in}{-0.522787in}}{\pgfqpoint{0.586136in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.586136in}{-0.525407in}}{\pgfqpoint{0.586656in}{-0.526664in}}{\pgfqpoint{0.587583in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.588509in}{-0.528517in}}{\pgfqpoint{0.589766in}{-0.529038in}}{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathcurveto{\pgfqpoint{0.402666in}{-0.316542in}}{\pgfqpoint{0.403923in}{-0.316021in}}{\pgfqpoint{0.404849in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{-0.314168in}}{\pgfqpoint{0.406296in}{-0.312912in}}{\pgfqpoint{0.406296in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.406296in}{-0.310291in}}{\pgfqpoint{0.405776in}{-0.309034in}}{\pgfqpoint{0.404849in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.403923in}{-0.307181in}}{\pgfqpoint{0.402666in}{-0.306661in}}{\pgfqpoint{0.401356in}{-0.306661in}}%
\pgfpathcurveto{\pgfqpoint{0.400045in}{-0.306661in}}{\pgfqpoint{0.398789in}{-0.307181in}}{\pgfqpoint{0.397862in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.396936in}{-0.309034in}}{\pgfqpoint{0.396415in}{-0.310291in}}{\pgfqpoint{0.396415in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.396415in}{-0.312912in}}{\pgfqpoint{0.396936in}{-0.314168in}}{\pgfqpoint{0.397862in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.398789in}{-0.316021in}}{\pgfqpoint{0.400045in}{-0.316542in}}{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathcurveto{\pgfqpoint{0.232296in}{-0.103296in}}{\pgfqpoint{0.233553in}{-0.102776in}}{\pgfqpoint{0.234480in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.235406in}{-0.100923in}}{\pgfqpoint{0.235927in}{-0.099666in}}{\pgfqpoint{0.235927in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.235927in}{-0.097045in}}{\pgfqpoint{0.235406in}{-0.095789in}}{\pgfqpoint{0.234480in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.233553in}{-0.093936in}}{\pgfqpoint{0.232296in}{-0.093415in}}{\pgfqpoint{0.230986in}{-0.093415in}}%
\pgfpathcurveto{\pgfqpoint{0.229676in}{-0.093415in}}{\pgfqpoint{0.228419in}{-0.093936in}}{\pgfqpoint{0.227493in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.226566in}{-0.095789in}}{\pgfqpoint{0.226045in}{-0.097045in}}{\pgfqpoint{0.226045in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.226045in}{-0.099666in}}{\pgfqpoint{0.226566in}{-0.100923in}}{\pgfqpoint{0.227493in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.228419in}{-0.102776in}}{\pgfqpoint{0.229676in}{-0.103296in}}{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathlineto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathcurveto{\pgfqpoint{0.174085in}{-0.242436in}}{\pgfqpoint{0.175342in}{-0.241916in}}{\pgfqpoint{0.176269in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.177195in}{-0.240063in}}{\pgfqpoint{0.177716in}{-0.238806in}}{\pgfqpoint{0.177716in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.177716in}{-0.236186in}}{\pgfqpoint{0.177195in}{-0.234929in}}{\pgfqpoint{0.176269in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.175342in}{-0.233076in}}{\pgfqpoint{0.174085in}{-0.232555in}}{\pgfqpoint{0.172775in}{-0.232555in}}%
\pgfpathcurveto{\pgfqpoint{0.171465in}{-0.232555in}}{\pgfqpoint{0.170208in}{-0.233076in}}{\pgfqpoint{0.169281in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.168355in}{-0.234929in}}{\pgfqpoint{0.167834in}{-0.236186in}}{\pgfqpoint{0.167834in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.167834in}{-0.238806in}}{\pgfqpoint{0.168355in}{-0.240063in}}{\pgfqpoint{0.169281in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.170208in}{-0.241916in}}{\pgfqpoint{0.171465in}{-0.242436in}}{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathlineto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathcurveto{\pgfqpoint{0.314296in}{-0.180431in}}{\pgfqpoint{0.315553in}{-0.179910in}}{\pgfqpoint{0.316480in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.317406in}{-0.178057in}}{\pgfqpoint{0.317927in}{-0.176801in}}{\pgfqpoint{0.317927in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.317927in}{-0.174180in}}{\pgfqpoint{0.317406in}{-0.172923in}}{\pgfqpoint{0.316480in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.315553in}{-0.171070in}}{\pgfqpoint{0.314296in}{-0.170550in}}{\pgfqpoint{0.312986in}{-0.170550in}}%
\pgfpathcurveto{\pgfqpoint{0.311676in}{-0.170550in}}{\pgfqpoint{0.310419in}{-0.171070in}}{\pgfqpoint{0.309493in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.308566in}{-0.172923in}}{\pgfqpoint{0.308045in}{-0.174180in}}{\pgfqpoint{0.308045in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.308045in}{-0.176801in}}{\pgfqpoint{0.308566in}{-0.178057in}}{\pgfqpoint{0.309493in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.310419in}{-0.179910in}}{\pgfqpoint{0.311676in}{-0.180431in}}{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathlineto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathcurveto{\pgfqpoint{0.434482in}{-0.217764in}}{\pgfqpoint{0.435739in}{-0.217244in}}{\pgfqpoint{0.436666in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.437592in}{-0.215391in}}{\pgfqpoint{0.438113in}{-0.214134in}}{\pgfqpoint{0.438113in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.438113in}{-0.211513in}}{\pgfqpoint{0.437592in}{-0.210257in}}{\pgfqpoint{0.436666in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.435739in}{-0.208404in}}{\pgfqpoint{0.434482in}{-0.207883in}}{\pgfqpoint{0.433172in}{-0.207883in}}%
\pgfpathcurveto{\pgfqpoint{0.431862in}{-0.207883in}}{\pgfqpoint{0.430605in}{-0.208404in}}{\pgfqpoint{0.429679in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.428752in}{-0.210257in}}{\pgfqpoint{0.428232in}{-0.211513in}}{\pgfqpoint{0.428232in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.428232in}{-0.214134in}}{\pgfqpoint{0.428752in}{-0.215391in}}{\pgfqpoint{0.429679in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.430605in}{-0.217244in}}{\pgfqpoint{0.431862in}{-0.217764in}}{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathcurveto{\pgfqpoint{0.275146in}{-0.264441in}}{\pgfqpoint{0.276403in}{-0.263920in}}{\pgfqpoint{0.277330in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.278256in}{-0.262067in}}{\pgfqpoint{0.278777in}{-0.260810in}}{\pgfqpoint{0.278777in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.278777in}{-0.258190in}}{\pgfqpoint{0.278256in}{-0.256933in}}{\pgfqpoint{0.277330in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.276403in}{-0.255080in}}{\pgfqpoint{0.275146in}{-0.254559in}}{\pgfqpoint{0.273836in}{-0.254559in}}%
\pgfpathcurveto{\pgfqpoint{0.272526in}{-0.254559in}}{\pgfqpoint{0.271269in}{-0.255080in}}{\pgfqpoint{0.270343in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.269416in}{-0.256933in}}{\pgfqpoint{0.268895in}{-0.258190in}}{\pgfqpoint{0.268895in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.268895in}{-0.260810in}}{\pgfqpoint{0.269416in}{-0.262067in}}{\pgfqpoint{0.270343in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.271269in}{-0.263920in}}{\pgfqpoint{0.272526in}{-0.264441in}}{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathcurveto{\pgfqpoint{0.456069in}{-0.300289in}}{\pgfqpoint{0.457325in}{-0.299769in}}{\pgfqpoint{0.458252in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.459178in}{-0.297916in}}{\pgfqpoint{0.459699in}{-0.296659in}}{\pgfqpoint{0.459699in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.459699in}{-0.294038in}}{\pgfqpoint{0.459178in}{-0.292782in}}{\pgfqpoint{0.458252in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.457325in}{-0.290929in}}{\pgfqpoint{0.456069in}{-0.290408in}}{\pgfqpoint{0.454758in}{-0.290408in}}%
\pgfpathcurveto{\pgfqpoint{0.453448in}{-0.290408in}}{\pgfqpoint{0.452191in}{-0.290929in}}{\pgfqpoint{0.451265in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.450338in}{-0.292782in}}{\pgfqpoint{0.449818in}{-0.294038in}}{\pgfqpoint{0.449818in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.449818in}{-0.296659in}}{\pgfqpoint{0.450338in}{-0.297916in}}{\pgfqpoint{0.451265in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.452191in}{-0.299769in}}{\pgfqpoint{0.453448in}{-0.300289in}}{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathlineto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathcurveto{\pgfqpoint{0.245530in}{-0.179361in}}{\pgfqpoint{0.246786in}{-0.178841in}}{\pgfqpoint{0.247713in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.248639in}{-0.176988in}}{\pgfqpoint{0.249160in}{-0.175731in}}{\pgfqpoint{0.249160in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.249160in}{-0.173111in}}{\pgfqpoint{0.248639in}{-0.171854in}}{\pgfqpoint{0.247713in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.246786in}{-0.170001in}}{\pgfqpoint{0.245530in}{-0.169480in}}{\pgfqpoint{0.244219in}{-0.169480in}}%
\pgfpathcurveto{\pgfqpoint{0.242909in}{-0.169480in}}{\pgfqpoint{0.241652in}{-0.170001in}}{\pgfqpoint{0.240726in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.239799in}{-0.171854in}}{\pgfqpoint{0.239279in}{-0.173111in}}{\pgfqpoint{0.239279in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.239279in}{-0.175731in}}{\pgfqpoint{0.239799in}{-0.176988in}}{\pgfqpoint{0.240726in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.241652in}{-0.178841in}}{\pgfqpoint{0.242909in}{-0.179361in}}{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathlineto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathcurveto{\pgfqpoint{0.005334in}{-0.021613in}}{\pgfqpoint{0.006591in}{-0.021092in}}{\pgfqpoint{0.007517in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.008444in}{-0.019239in}}{\pgfqpoint{0.008964in}{-0.017982in}}{\pgfqpoint{0.008964in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{0.008964in}{-0.015362in}}{\pgfqpoint{0.008444in}{-0.014105in}}{\pgfqpoint{0.007517in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{0.006591in}{-0.012252in}}{\pgfqpoint{0.005334in}{-0.011732in}}{\pgfqpoint{0.004024in}{-0.011732in}}%
\pgfpathcurveto{\pgfqpoint{0.002713in}{-0.011732in}}{\pgfqpoint{0.001457in}{-0.012252in}}{\pgfqpoint{0.000530in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{-0.000396in}{-0.014105in}}{\pgfqpoint{-0.000917in}{-0.015362in}}{\pgfqpoint{-0.000917in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{-0.000917in}{-0.017982in}}{\pgfqpoint{-0.000396in}{-0.019239in}}{\pgfqpoint{0.000530in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.001457in}{-0.021092in}}{\pgfqpoint{0.002713in}{-0.021613in}}{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathlineto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathcurveto{\pgfqpoint{0.201437in}{-0.191573in}}{\pgfqpoint{0.202694in}{-0.191053in}}{\pgfqpoint{0.203621in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.204547in}{-0.189200in}}{\pgfqpoint{0.205068in}{-0.187943in}}{\pgfqpoint{0.205068in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.205068in}{-0.185322in}}{\pgfqpoint{0.204547in}{-0.184065in}}{\pgfqpoint{0.203621in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{-0.182212in}}{\pgfqpoint{0.201437in}{-0.181692in}}{\pgfqpoint{0.200127in}{-0.181692in}}%
\pgfpathcurveto{\pgfqpoint{0.198817in}{-0.181692in}}{\pgfqpoint{0.197560in}{-0.182212in}}{\pgfqpoint{0.196634in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.195707in}{-0.184065in}}{\pgfqpoint{0.195186in}{-0.185322in}}{\pgfqpoint{0.195186in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.195186in}{-0.187943in}}{\pgfqpoint{0.195707in}{-0.189200in}}{\pgfqpoint{0.196634in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.197560in}{-0.191053in}}{\pgfqpoint{0.198817in}{-0.191573in}}{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathlineto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathcurveto{\pgfqpoint{0.568089in}{-0.459081in}}{\pgfqpoint{0.569346in}{-0.458560in}}{\pgfqpoint{0.570273in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{-0.456707in}}{\pgfqpoint{0.571720in}{-0.455451in}}{\pgfqpoint{0.571720in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.571720in}{-0.452830in}}{\pgfqpoint{0.571199in}{-0.451573in}}{\pgfqpoint{0.570273in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.569346in}{-0.449720in}}{\pgfqpoint{0.568089in}{-0.449200in}}{\pgfqpoint{0.566779in}{-0.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.565469in}{-0.449200in}}{\pgfqpoint{0.564212in}{-0.449720in}}{\pgfqpoint{0.563286in}{-0.450647in}}%
\pgfpathcurveto{\pgfqpoint{0.562359in}{-0.451573in}}{\pgfqpoint{0.561839in}{-0.452830in}}{\pgfqpoint{0.561839in}{-0.454140in}}%
\pgfpathcurveto{\pgfqpoint{0.561839in}{-0.455451in}}{\pgfqpoint{0.562359in}{-0.456707in}}{\pgfqpoint{0.563286in}{-0.457634in}}%
\pgfpathcurveto{\pgfqpoint{0.564212in}{-0.458560in}}{\pgfqpoint{0.565469in}{-0.459081in}}{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathlineto{\pgfqpoint{0.566779in}{-0.459081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathcurveto{\pgfqpoint{0.577041in}{-0.465438in}}{\pgfqpoint{0.578298in}{-0.464917in}}{\pgfqpoint{0.579224in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.580151in}{-0.463064in}}{\pgfqpoint{0.580671in}{-0.461807in}}{\pgfqpoint{0.580671in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.580671in}{-0.459187in}}{\pgfqpoint{0.580151in}{-0.457930in}}{\pgfqpoint{0.579224in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.578298in}{-0.456077in}}{\pgfqpoint{0.577041in}{-0.455557in}}{\pgfqpoint{0.575731in}{-0.455557in}}%
\pgfpathcurveto{\pgfqpoint{0.574420in}{-0.455557in}}{\pgfqpoint{0.573164in}{-0.456077in}}{\pgfqpoint{0.572237in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.571311in}{-0.457930in}}{\pgfqpoint{0.570790in}{-0.459187in}}{\pgfqpoint{0.570790in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.570790in}{-0.461807in}}{\pgfqpoint{0.571311in}{-0.463064in}}{\pgfqpoint{0.572237in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.573164in}{-0.464917in}}{\pgfqpoint{0.574420in}{-0.465438in}}{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathcurveto{\pgfqpoint{0.522505in}{-0.367227in}}{\pgfqpoint{0.523761in}{-0.366706in}}{\pgfqpoint{0.524688in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{-0.364853in}}{\pgfqpoint{0.526135in}{-0.363596in}}{\pgfqpoint{0.526135in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.526135in}{-0.360976in}}{\pgfqpoint{0.525614in}{-0.359719in}}{\pgfqpoint{0.524688in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.523761in}{-0.357866in}}{\pgfqpoint{0.522505in}{-0.357345in}}{\pgfqpoint{0.521194in}{-0.357345in}}%
\pgfpathcurveto{\pgfqpoint{0.519884in}{-0.357345in}}{\pgfqpoint{0.518627in}{-0.357866in}}{\pgfqpoint{0.517701in}{-0.358793in}}%
\pgfpathcurveto{\pgfqpoint{0.516774in}{-0.359719in}}{\pgfqpoint{0.516254in}{-0.360976in}}{\pgfqpoint{0.516254in}{-0.362286in}}%
\pgfpathcurveto{\pgfqpoint{0.516254in}{-0.363596in}}{\pgfqpoint{0.516774in}{-0.364853in}}{\pgfqpoint{0.517701in}{-0.365780in}}%
\pgfpathcurveto{\pgfqpoint{0.518627in}{-0.366706in}}{\pgfqpoint{0.519884in}{-0.367227in}}{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathlineto{\pgfqpoint{0.521194in}{-0.367227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathcurveto{\pgfqpoint{0.534002in}{-0.377348in}}{\pgfqpoint{0.535259in}{-0.376827in}}{\pgfqpoint{0.536185in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.537112in}{-0.374974in}}{\pgfqpoint{0.537632in}{-0.373717in}}{\pgfqpoint{0.537632in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.537632in}{-0.371097in}}{\pgfqpoint{0.537112in}{-0.369840in}}{\pgfqpoint{0.536185in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.535259in}{-0.367987in}}{\pgfqpoint{0.534002in}{-0.367466in}}{\pgfqpoint{0.532692in}{-0.367466in}}%
\pgfpathcurveto{\pgfqpoint{0.531381in}{-0.367466in}}{\pgfqpoint{0.530125in}{-0.367987in}}{\pgfqpoint{0.529198in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.528272in}{-0.369840in}}{\pgfqpoint{0.527751in}{-0.371097in}}{\pgfqpoint{0.527751in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.527751in}{-0.373717in}}{\pgfqpoint{0.528272in}{-0.374974in}}{\pgfqpoint{0.529198in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.530125in}{-0.376827in}}{\pgfqpoint{0.531381in}{-0.377348in}}{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathcurveto{\pgfqpoint{0.558902in}{-0.577534in}}{\pgfqpoint{0.560159in}{-0.577013in}}{\pgfqpoint{0.561085in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.562012in}{-0.575160in}}{\pgfqpoint{0.562532in}{-0.573903in}}{\pgfqpoint{0.562532in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.562532in}{-0.571283in}}{\pgfqpoint{0.562012in}{-0.570026in}}{\pgfqpoint{0.561085in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.560159in}{-0.568173in}}{\pgfqpoint{0.558902in}{-0.567652in}}{\pgfqpoint{0.557592in}{-0.567652in}}%
\pgfpathcurveto{\pgfqpoint{0.556281in}{-0.567652in}}{\pgfqpoint{0.555025in}{-0.568173in}}{\pgfqpoint{0.554098in}{-0.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.553172in}{-0.570026in}}{\pgfqpoint{0.552651in}{-0.571283in}}{\pgfqpoint{0.552651in}{-0.572593in}}%
\pgfpathcurveto{\pgfqpoint{0.552651in}{-0.573903in}}{\pgfqpoint{0.553172in}{-0.575160in}}{\pgfqpoint{0.554098in}{-0.576087in}}%
\pgfpathcurveto{\pgfqpoint{0.555025in}{-0.577013in}}{\pgfqpoint{0.556281in}{-0.577534in}}{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathlineto{\pgfqpoint{0.557592in}{-0.577534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.568660in}{-0.586041in}}{\pgfqpoint{0.569917in}{-0.585520in}}{\pgfqpoint{0.570844in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{-0.583667in}}{\pgfqpoint{0.572291in}{-0.582410in}}{\pgfqpoint{0.572291in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.572291in}{-0.579790in}}{\pgfqpoint{0.571770in}{-0.578533in}}{\pgfqpoint{0.570844in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.569917in}{-0.576680in}}{\pgfqpoint{0.568660in}{-0.576159in}}{\pgfqpoint{0.567350in}{-0.576159in}}%
\pgfpathcurveto{\pgfqpoint{0.566040in}{-0.576159in}}{\pgfqpoint{0.564783in}{-0.576680in}}{\pgfqpoint{0.563856in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{-0.578533in}}{\pgfqpoint{0.562409in}{-0.579790in}}{\pgfqpoint{0.562409in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.562409in}{-0.582410in}}{\pgfqpoint{0.562930in}{-0.583667in}}{\pgfqpoint{0.563856in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.564783in}{-0.585520in}}{\pgfqpoint{0.566040in}{-0.586041in}}{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathcurveto{\pgfqpoint{0.582192in}{-0.520575in}}{\pgfqpoint{0.583449in}{-0.520055in}}{\pgfqpoint{0.584375in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.585302in}{-0.518202in}}{\pgfqpoint{0.585823in}{-0.516945in}}{\pgfqpoint{0.585823in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.585823in}{-0.514324in}}{\pgfqpoint{0.585302in}{-0.513068in}}{\pgfqpoint{0.584375in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.583449in}{-0.511215in}}{\pgfqpoint{0.582192in}{-0.510694in}}{\pgfqpoint{0.580882in}{-0.510694in}}%
\pgfpathcurveto{\pgfqpoint{0.579572in}{-0.510694in}}{\pgfqpoint{0.578315in}{-0.511215in}}{\pgfqpoint{0.577388in}{-0.512141in}}%
\pgfpathcurveto{\pgfqpoint{0.576462in}{-0.513068in}}{\pgfqpoint{0.575941in}{-0.514324in}}{\pgfqpoint{0.575941in}{-0.515635in}}%
\pgfpathcurveto{\pgfqpoint{0.575941in}{-0.516945in}}{\pgfqpoint{0.576462in}{-0.518202in}}{\pgfqpoint{0.577388in}{-0.519128in}}%
\pgfpathcurveto{\pgfqpoint{0.578315in}{-0.520055in}}{\pgfqpoint{0.579572in}{-0.520575in}}{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathlineto{\pgfqpoint{0.580882in}{-0.520575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathcurveto{\pgfqpoint{0.592387in}{-0.529038in}}{\pgfqpoint{0.593643in}{-0.528517in}}{\pgfqpoint{0.594570in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.595496in}{-0.526664in}}{\pgfqpoint{0.596017in}{-0.525407in}}{\pgfqpoint{0.596017in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{-0.522787in}}{\pgfqpoint{0.595496in}{-0.521530in}}{\pgfqpoint{0.594570in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.593643in}{-0.519677in}}{\pgfqpoint{0.592387in}{-0.519157in}}{\pgfqpoint{0.591076in}{-0.519157in}}%
\pgfpathcurveto{\pgfqpoint{0.589766in}{-0.519157in}}{\pgfqpoint{0.588509in}{-0.519677in}}{\pgfqpoint{0.587583in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{-0.521530in}}{\pgfqpoint{0.586136in}{-0.522787in}}{\pgfqpoint{0.586136in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.586136in}{-0.525407in}}{\pgfqpoint{0.586656in}{-0.526664in}}{\pgfqpoint{0.587583in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.588509in}{-0.528517in}}{\pgfqpoint{0.589766in}{-0.529038in}}{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathcurveto{\pgfqpoint{0.391209in}{-0.306899in}}{\pgfqpoint{0.392466in}{-0.306378in}}{\pgfqpoint{0.393392in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.394319in}{-0.304525in}}{\pgfqpoint{0.394839in}{-0.303269in}}{\pgfqpoint{0.394839in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.394839in}{-0.300648in}}{\pgfqpoint{0.394319in}{-0.299391in}}{\pgfqpoint{0.393392in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.392466in}{-0.297538in}}{\pgfqpoint{0.391209in}{-0.297018in}}{\pgfqpoint{0.389899in}{-0.297018in}}%
\pgfpathcurveto{\pgfqpoint{0.388588in}{-0.297018in}}{\pgfqpoint{0.387332in}{-0.297538in}}{\pgfqpoint{0.386405in}{-0.298465in}}%
\pgfpathcurveto{\pgfqpoint{0.385479in}{-0.299391in}}{\pgfqpoint{0.384958in}{-0.300648in}}{\pgfqpoint{0.384958in}{-0.301958in}}%
\pgfpathcurveto{\pgfqpoint{0.384958in}{-0.303269in}}{\pgfqpoint{0.385479in}{-0.304525in}}{\pgfqpoint{0.386405in}{-0.305452in}}%
\pgfpathcurveto{\pgfqpoint{0.387332in}{-0.306378in}}{\pgfqpoint{0.388588in}{-0.306899in}}{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathlineto{\pgfqpoint{0.389899in}{-0.306899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathcurveto{\pgfqpoint{0.402666in}{-0.316542in}}{\pgfqpoint{0.403923in}{-0.316021in}}{\pgfqpoint{0.404849in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{-0.314168in}}{\pgfqpoint{0.406296in}{-0.312912in}}{\pgfqpoint{0.406296in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.406296in}{-0.310291in}}{\pgfqpoint{0.405776in}{-0.309034in}}{\pgfqpoint{0.404849in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.403923in}{-0.307181in}}{\pgfqpoint{0.402666in}{-0.306661in}}{\pgfqpoint{0.401356in}{-0.306661in}}%
\pgfpathcurveto{\pgfqpoint{0.400045in}{-0.306661in}}{\pgfqpoint{0.398789in}{-0.307181in}}{\pgfqpoint{0.397862in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.396936in}{-0.309034in}}{\pgfqpoint{0.396415in}{-0.310291in}}{\pgfqpoint{0.396415in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.396415in}{-0.312912in}}{\pgfqpoint{0.396936in}{-0.314168in}}{\pgfqpoint{0.397862in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.398789in}{-0.316021in}}{\pgfqpoint{0.400045in}{-0.316542in}}{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathcurveto{\pgfqpoint{0.224121in}{-0.096825in}}{\pgfqpoint{0.225378in}{-0.096305in}}{\pgfqpoint{0.226305in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.227231in}{-0.094452in}}{\pgfqpoint{0.227752in}{-0.093195in}}{\pgfqpoint{0.227752in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.227752in}{-0.090574in}}{\pgfqpoint{0.227231in}{-0.089318in}}{\pgfqpoint{0.226305in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.225378in}{-0.087465in}}{\pgfqpoint{0.224121in}{-0.086944in}}{\pgfqpoint{0.222811in}{-0.086944in}}%
\pgfpathcurveto{\pgfqpoint{0.221501in}{-0.086944in}}{\pgfqpoint{0.220244in}{-0.087465in}}{\pgfqpoint{0.219318in}{-0.088391in}}%
\pgfpathcurveto{\pgfqpoint{0.218391in}{-0.089318in}}{\pgfqpoint{0.217870in}{-0.090574in}}{\pgfqpoint{0.217870in}{-0.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.217870in}{-0.093195in}}{\pgfqpoint{0.218391in}{-0.094452in}}{\pgfqpoint{0.219318in}{-0.095378in}}%
\pgfpathcurveto{\pgfqpoint{0.220244in}{-0.096305in}}{\pgfqpoint{0.221501in}{-0.096825in}}{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathlineto{\pgfqpoint{0.222811in}{-0.096825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathcurveto{\pgfqpoint{0.232296in}{-0.103296in}}{\pgfqpoint{0.233553in}{-0.102776in}}{\pgfqpoint{0.234480in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.235406in}{-0.100923in}}{\pgfqpoint{0.235927in}{-0.099666in}}{\pgfqpoint{0.235927in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.235927in}{-0.097045in}}{\pgfqpoint{0.235406in}{-0.095789in}}{\pgfqpoint{0.234480in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.233553in}{-0.093936in}}{\pgfqpoint{0.232296in}{-0.093415in}}{\pgfqpoint{0.230986in}{-0.093415in}}%
\pgfpathcurveto{\pgfqpoint{0.229676in}{-0.093415in}}{\pgfqpoint{0.228419in}{-0.093936in}}{\pgfqpoint{0.227493in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.226566in}{-0.095789in}}{\pgfqpoint{0.226045in}{-0.097045in}}{\pgfqpoint{0.226045in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.226045in}{-0.099666in}}{\pgfqpoint{0.226566in}{-0.100923in}}{\pgfqpoint{0.227493in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.228419in}{-0.102776in}}{\pgfqpoint{0.229676in}{-0.103296in}}{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathlineto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathcurveto{\pgfqpoint{0.166152in}{-0.235278in}}{\pgfqpoint{0.167409in}{-0.234758in}}{\pgfqpoint{0.168335in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.169262in}{-0.232905in}}{\pgfqpoint{0.169782in}{-0.231648in}}{\pgfqpoint{0.169782in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.169782in}{-0.229027in}}{\pgfqpoint{0.169262in}{-0.227770in}}{\pgfqpoint{0.168335in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.167409in}{-0.225917in}}{\pgfqpoint{0.166152in}{-0.225397in}}{\pgfqpoint{0.164842in}{-0.225397in}}%
\pgfpathcurveto{\pgfqpoint{0.163531in}{-0.225397in}}{\pgfqpoint{0.162275in}{-0.225917in}}{\pgfqpoint{0.161348in}{-0.226844in}}%
\pgfpathcurveto{\pgfqpoint{0.160422in}{-0.227770in}}{\pgfqpoint{0.159901in}{-0.229027in}}{\pgfqpoint{0.159901in}{-0.230337in}}%
\pgfpathcurveto{\pgfqpoint{0.159901in}{-0.231648in}}{\pgfqpoint{0.160422in}{-0.232905in}}{\pgfqpoint{0.161348in}{-0.233831in}}%
\pgfpathcurveto{\pgfqpoint{0.162275in}{-0.234758in}}{\pgfqpoint{0.163531in}{-0.235278in}}{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathlineto{\pgfqpoint{0.164842in}{-0.235278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathcurveto{\pgfqpoint{0.174085in}{-0.242436in}}{\pgfqpoint{0.175342in}{-0.241916in}}{\pgfqpoint{0.176269in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.177195in}{-0.240063in}}{\pgfqpoint{0.177716in}{-0.238806in}}{\pgfqpoint{0.177716in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.177716in}{-0.236186in}}{\pgfqpoint{0.177195in}{-0.234929in}}{\pgfqpoint{0.176269in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.175342in}{-0.233076in}}{\pgfqpoint{0.174085in}{-0.232555in}}{\pgfqpoint{0.172775in}{-0.232555in}}%
\pgfpathcurveto{\pgfqpoint{0.171465in}{-0.232555in}}{\pgfqpoint{0.170208in}{-0.233076in}}{\pgfqpoint{0.169281in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.168355in}{-0.234929in}}{\pgfqpoint{0.167834in}{-0.236186in}}{\pgfqpoint{0.167834in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.167834in}{-0.238806in}}{\pgfqpoint{0.168355in}{-0.240063in}}{\pgfqpoint{0.169281in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.170208in}{-0.241916in}}{\pgfqpoint{0.171465in}{-0.242436in}}{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathlineto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathcurveto{\pgfqpoint{0.307446in}{-0.172950in}}{\pgfqpoint{0.308703in}{-0.172430in}}{\pgfqpoint{0.309630in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.310556in}{-0.170577in}}{\pgfqpoint{0.311077in}{-0.169320in}}{\pgfqpoint{0.311077in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.311077in}{-0.166699in}}{\pgfqpoint{0.310556in}{-0.165443in}}{\pgfqpoint{0.309630in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.308703in}{-0.163590in}}{\pgfqpoint{0.307446in}{-0.163069in}}{\pgfqpoint{0.306136in}{-0.163069in}}%
\pgfpathcurveto{\pgfqpoint{0.304826in}{-0.163069in}}{\pgfqpoint{0.303569in}{-0.163590in}}{\pgfqpoint{0.302643in}{-0.164516in}}%
\pgfpathcurveto{\pgfqpoint{0.301716in}{-0.165443in}}{\pgfqpoint{0.301195in}{-0.166699in}}{\pgfqpoint{0.301195in}{-0.168010in}}%
\pgfpathcurveto{\pgfqpoint{0.301195in}{-0.169320in}}{\pgfqpoint{0.301716in}{-0.170577in}}{\pgfqpoint{0.302643in}{-0.171503in}}%
\pgfpathcurveto{\pgfqpoint{0.303569in}{-0.172430in}}{\pgfqpoint{0.304826in}{-0.172950in}}{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathlineto{\pgfqpoint{0.306136in}{-0.172950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathcurveto{\pgfqpoint{0.314296in}{-0.180431in}}{\pgfqpoint{0.315553in}{-0.179910in}}{\pgfqpoint{0.316480in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.317406in}{-0.178057in}}{\pgfqpoint{0.317927in}{-0.176801in}}{\pgfqpoint{0.317927in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.317927in}{-0.174180in}}{\pgfqpoint{0.317406in}{-0.172923in}}{\pgfqpoint{0.316480in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.315553in}{-0.171070in}}{\pgfqpoint{0.314296in}{-0.170550in}}{\pgfqpoint{0.312986in}{-0.170550in}}%
\pgfpathcurveto{\pgfqpoint{0.311676in}{-0.170550in}}{\pgfqpoint{0.310419in}{-0.171070in}}{\pgfqpoint{0.309493in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.308566in}{-0.172923in}}{\pgfqpoint{0.308045in}{-0.174180in}}{\pgfqpoint{0.308045in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.308045in}{-0.176801in}}{\pgfqpoint{0.308566in}{-0.178057in}}{\pgfqpoint{0.309493in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.310419in}{-0.179910in}}{\pgfqpoint{0.311676in}{-0.180431in}}{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathlineto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathcurveto{\pgfqpoint{0.423669in}{-0.207825in}}{\pgfqpoint{0.424925in}{-0.207305in}}{\pgfqpoint{0.425852in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.426778in}{-0.205452in}}{\pgfqpoint{0.427299in}{-0.204195in}}{\pgfqpoint{0.427299in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.427299in}{-0.201574in}}{\pgfqpoint{0.426778in}{-0.200318in}}{\pgfqpoint{0.425852in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.424925in}{-0.198465in}}{\pgfqpoint{0.423669in}{-0.197944in}}{\pgfqpoint{0.422358in}{-0.197944in}}%
\pgfpathcurveto{\pgfqpoint{0.421048in}{-0.197944in}}{\pgfqpoint{0.419791in}{-0.198465in}}{\pgfqpoint{0.418865in}{-0.199391in}}%
\pgfpathcurveto{\pgfqpoint{0.417938in}{-0.200318in}}{\pgfqpoint{0.417418in}{-0.201574in}}{\pgfqpoint{0.417418in}{-0.202885in}}%
\pgfpathcurveto{\pgfqpoint{0.417418in}{-0.204195in}}{\pgfqpoint{0.417938in}{-0.205452in}}{\pgfqpoint{0.418865in}{-0.206378in}}%
\pgfpathcurveto{\pgfqpoint{0.419791in}{-0.207305in}}{\pgfqpoint{0.421048in}{-0.207825in}}{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathlineto{\pgfqpoint{0.422358in}{-0.207825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathcurveto{\pgfqpoint{0.434482in}{-0.217764in}}{\pgfqpoint{0.435739in}{-0.217244in}}{\pgfqpoint{0.436666in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.437592in}{-0.215391in}}{\pgfqpoint{0.438113in}{-0.214134in}}{\pgfqpoint{0.438113in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.438113in}{-0.211513in}}{\pgfqpoint{0.437592in}{-0.210257in}}{\pgfqpoint{0.436666in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.435739in}{-0.208404in}}{\pgfqpoint{0.434482in}{-0.207883in}}{\pgfqpoint{0.433172in}{-0.207883in}}%
\pgfpathcurveto{\pgfqpoint{0.431862in}{-0.207883in}}{\pgfqpoint{0.430605in}{-0.208404in}}{\pgfqpoint{0.429679in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.428752in}{-0.210257in}}{\pgfqpoint{0.428232in}{-0.211513in}}{\pgfqpoint{0.428232in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.428232in}{-0.214134in}}{\pgfqpoint{0.428752in}{-0.215391in}}{\pgfqpoint{0.429679in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.430605in}{-0.217244in}}{\pgfqpoint{0.431862in}{-0.217764in}}{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathcurveto{\pgfqpoint{0.271224in}{-0.261027in}}{\pgfqpoint{0.272481in}{-0.260506in}}{\pgfqpoint{0.273407in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.274334in}{-0.258653in}}{\pgfqpoint{0.274855in}{-0.257396in}}{\pgfqpoint{0.274855in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.274855in}{-0.254776in}}{\pgfqpoint{0.274334in}{-0.253519in}}{\pgfqpoint{0.273407in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.272481in}{-0.251666in}}{\pgfqpoint{0.271224in}{-0.251145in}}{\pgfqpoint{0.269914in}{-0.251145in}}%
\pgfpathcurveto{\pgfqpoint{0.268604in}{-0.251145in}}{\pgfqpoint{0.267347in}{-0.251666in}}{\pgfqpoint{0.266420in}{-0.252593in}}%
\pgfpathcurveto{\pgfqpoint{0.265494in}{-0.253519in}}{\pgfqpoint{0.264973in}{-0.254776in}}{\pgfqpoint{0.264973in}{-0.256086in}}%
\pgfpathcurveto{\pgfqpoint{0.264973in}{-0.257396in}}{\pgfqpoint{0.265494in}{-0.258653in}}{\pgfqpoint{0.266420in}{-0.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.267347in}{-0.260506in}}{\pgfqpoint{0.268604in}{-0.261027in}}{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathlineto{\pgfqpoint{0.269914in}{-0.261027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathcurveto{\pgfqpoint{0.275146in}{-0.264441in}}{\pgfqpoint{0.276403in}{-0.263920in}}{\pgfqpoint{0.277330in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.278256in}{-0.262067in}}{\pgfqpoint{0.278777in}{-0.260810in}}{\pgfqpoint{0.278777in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.278777in}{-0.258190in}}{\pgfqpoint{0.278256in}{-0.256933in}}{\pgfqpoint{0.277330in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.276403in}{-0.255080in}}{\pgfqpoint{0.275146in}{-0.254559in}}{\pgfqpoint{0.273836in}{-0.254559in}}%
\pgfpathcurveto{\pgfqpoint{0.272526in}{-0.254559in}}{\pgfqpoint{0.271269in}{-0.255080in}}{\pgfqpoint{0.270343in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.269416in}{-0.256933in}}{\pgfqpoint{0.268895in}{-0.258190in}}{\pgfqpoint{0.268895in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.268895in}{-0.260810in}}{\pgfqpoint{0.269416in}{-0.262067in}}{\pgfqpoint{0.270343in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.271269in}{-0.263920in}}{\pgfqpoint{0.272526in}{-0.264441in}}{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathcurveto{\pgfqpoint{0.445837in}{-0.290602in}}{\pgfqpoint{0.447093in}{-0.290081in}}{\pgfqpoint{0.448020in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.448946in}{-0.288228in}}{\pgfqpoint{0.449467in}{-0.286971in}}{\pgfqpoint{0.449467in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.449467in}{-0.284351in}}{\pgfqpoint{0.448946in}{-0.283094in}}{\pgfqpoint{0.448020in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.447093in}{-0.281241in}}{\pgfqpoint{0.445837in}{-0.280720in}}{\pgfqpoint{0.444526in}{-0.280720in}}%
\pgfpathcurveto{\pgfqpoint{0.443216in}{-0.280720in}}{\pgfqpoint{0.441959in}{-0.281241in}}{\pgfqpoint{0.441033in}{-0.282168in}}%
\pgfpathcurveto{\pgfqpoint{0.440106in}{-0.283094in}}{\pgfqpoint{0.439586in}{-0.284351in}}{\pgfqpoint{0.439586in}{-0.285661in}}%
\pgfpathcurveto{\pgfqpoint{0.439586in}{-0.286971in}}{\pgfqpoint{0.440106in}{-0.288228in}}{\pgfqpoint{0.441033in}{-0.289155in}}%
\pgfpathcurveto{\pgfqpoint{0.441959in}{-0.290081in}}{\pgfqpoint{0.443216in}{-0.290602in}}{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathlineto{\pgfqpoint{0.444526in}{-0.290602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathcurveto{\pgfqpoint{0.456069in}{-0.300289in}}{\pgfqpoint{0.457325in}{-0.299769in}}{\pgfqpoint{0.458252in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.459178in}{-0.297916in}}{\pgfqpoint{0.459699in}{-0.296659in}}{\pgfqpoint{0.459699in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.459699in}{-0.294038in}}{\pgfqpoint{0.459178in}{-0.292782in}}{\pgfqpoint{0.458252in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.457325in}{-0.290929in}}{\pgfqpoint{0.456069in}{-0.290408in}}{\pgfqpoint{0.454758in}{-0.290408in}}%
\pgfpathcurveto{\pgfqpoint{0.453448in}{-0.290408in}}{\pgfqpoint{0.452191in}{-0.290929in}}{\pgfqpoint{0.451265in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.450338in}{-0.292782in}}{\pgfqpoint{0.449818in}{-0.294038in}}{\pgfqpoint{0.449818in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.449818in}{-0.296659in}}{\pgfqpoint{0.450338in}{-0.297916in}}{\pgfqpoint{0.451265in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.452191in}{-0.299769in}}{\pgfqpoint{0.453448in}{-0.300289in}}{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathlineto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathcurveto{\pgfqpoint{0.240217in}{-0.175645in}}{\pgfqpoint{0.241474in}{-0.175124in}}{\pgfqpoint{0.242400in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.243327in}{-0.173271in}}{\pgfqpoint{0.243848in}{-0.172014in}}{\pgfqpoint{0.243848in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.243848in}{-0.169394in}}{\pgfqpoint{0.243327in}{-0.168137in}}{\pgfqpoint{0.242400in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.241474in}{-0.166284in}}{\pgfqpoint{0.240217in}{-0.165764in}}{\pgfqpoint{0.238907in}{-0.165764in}}%
\pgfpathcurveto{\pgfqpoint{0.237597in}{-0.165764in}}{\pgfqpoint{0.236340in}{-0.166284in}}{\pgfqpoint{0.235413in}{-0.167211in}}%
\pgfpathcurveto{\pgfqpoint{0.234487in}{-0.168137in}}{\pgfqpoint{0.233966in}{-0.169394in}}{\pgfqpoint{0.233966in}{-0.170704in}}%
\pgfpathcurveto{\pgfqpoint{0.233966in}{-0.172014in}}{\pgfqpoint{0.234487in}{-0.173271in}}{\pgfqpoint{0.235413in}{-0.174198in}}%
\pgfpathcurveto{\pgfqpoint{0.236340in}{-0.175124in}}{\pgfqpoint{0.237597in}{-0.175645in}}{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathlineto{\pgfqpoint{0.238907in}{-0.175645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathcurveto{\pgfqpoint{0.245530in}{-0.179361in}}{\pgfqpoint{0.246786in}{-0.178841in}}{\pgfqpoint{0.247713in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.248639in}{-0.176988in}}{\pgfqpoint{0.249160in}{-0.175731in}}{\pgfqpoint{0.249160in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.249160in}{-0.173111in}}{\pgfqpoint{0.248639in}{-0.171854in}}{\pgfqpoint{0.247713in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.246786in}{-0.170001in}}{\pgfqpoint{0.245530in}{-0.169480in}}{\pgfqpoint{0.244219in}{-0.169480in}}%
\pgfpathcurveto{\pgfqpoint{0.242909in}{-0.169480in}}{\pgfqpoint{0.241652in}{-0.170001in}}{\pgfqpoint{0.240726in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.239799in}{-0.171854in}}{\pgfqpoint{0.239279in}{-0.173111in}}{\pgfqpoint{0.239279in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.239279in}{-0.175731in}}{\pgfqpoint{0.239799in}{-0.176988in}}{\pgfqpoint{0.240726in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.241652in}{-0.178841in}}{\pgfqpoint{0.242909in}{-0.179361in}}{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathlineto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathcurveto{\pgfqpoint{0.001073in}{-0.017153in}}{\pgfqpoint{0.002330in}{-0.016633in}}{\pgfqpoint{0.003256in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{0.004183in}{-0.014780in}}{\pgfqpoint{0.004703in}{-0.013523in}}{\pgfqpoint{0.004703in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{0.004703in}{-0.010902in}}{\pgfqpoint{0.004183in}{-0.009645in}}{\pgfqpoint{0.003256in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{0.002330in}{-0.007792in}}{\pgfqpoint{0.001073in}{-0.007272in}}{\pgfqpoint{-0.000237in}{-0.007272in}}%
\pgfpathcurveto{\pgfqpoint{-0.001548in}{-0.007272in}}{\pgfqpoint{-0.002805in}{-0.007792in}}{\pgfqpoint{-0.003731in}{-0.008719in}}%
\pgfpathcurveto{\pgfqpoint{-0.004658in}{-0.009645in}}{\pgfqpoint{-0.005178in}{-0.010902in}}{\pgfqpoint{-0.005178in}{-0.012212in}}%
\pgfpathcurveto{\pgfqpoint{-0.005178in}{-0.013523in}}{\pgfqpoint{-0.004658in}{-0.014780in}}{\pgfqpoint{-0.003731in}{-0.015706in}}%
\pgfpathcurveto{\pgfqpoint{-0.002805in}{-0.016633in}}{\pgfqpoint{-0.001548in}{-0.017153in}}{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathlineto{\pgfqpoint{-0.000237in}{-0.017153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathcurveto{\pgfqpoint{0.005334in}{-0.021613in}}{\pgfqpoint{0.006591in}{-0.021092in}}{\pgfqpoint{0.007517in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.008444in}{-0.019239in}}{\pgfqpoint{0.008964in}{-0.017982in}}{\pgfqpoint{0.008964in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{0.008964in}{-0.015362in}}{\pgfqpoint{0.008444in}{-0.014105in}}{\pgfqpoint{0.007517in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{0.006591in}{-0.012252in}}{\pgfqpoint{0.005334in}{-0.011732in}}{\pgfqpoint{0.004024in}{-0.011732in}}%
\pgfpathcurveto{\pgfqpoint{0.002713in}{-0.011732in}}{\pgfqpoint{0.001457in}{-0.012252in}}{\pgfqpoint{0.000530in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{-0.000396in}{-0.014105in}}{\pgfqpoint{-0.000917in}{-0.015362in}}{\pgfqpoint{-0.000917in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{-0.000917in}{-0.017982in}}{\pgfqpoint{-0.000396in}{-0.019239in}}{\pgfqpoint{0.000530in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.001457in}{-0.021092in}}{\pgfqpoint{0.002713in}{-0.021613in}}{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathlineto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathcurveto{\pgfqpoint{0.195617in}{-0.187437in}}{\pgfqpoint{0.196874in}{-0.186916in}}{\pgfqpoint{0.197800in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.198727in}{-0.185063in}}{\pgfqpoint{0.199247in}{-0.183806in}}{\pgfqpoint{0.199247in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.199247in}{-0.181186in}}{\pgfqpoint{0.198727in}{-0.179929in}}{\pgfqpoint{0.197800in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.196874in}{-0.178076in}}{\pgfqpoint{0.195617in}{-0.177555in}}{\pgfqpoint{0.194307in}{-0.177555in}}%
\pgfpathcurveto{\pgfqpoint{0.192996in}{-0.177555in}}{\pgfqpoint{0.191740in}{-0.178076in}}{\pgfqpoint{0.190813in}{-0.179002in}}%
\pgfpathcurveto{\pgfqpoint{0.189887in}{-0.179929in}}{\pgfqpoint{0.189366in}{-0.181186in}}{\pgfqpoint{0.189366in}{-0.182496in}}%
\pgfpathcurveto{\pgfqpoint{0.189366in}{-0.183806in}}{\pgfqpoint{0.189887in}{-0.185063in}}{\pgfqpoint{0.190813in}{-0.185990in}}%
\pgfpathcurveto{\pgfqpoint{0.191740in}{-0.186916in}}{\pgfqpoint{0.192996in}{-0.187437in}}{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathlineto{\pgfqpoint{0.194307in}{-0.187437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathcurveto{\pgfqpoint{0.201437in}{-0.191573in}}{\pgfqpoint{0.202694in}{-0.191053in}}{\pgfqpoint{0.203621in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.204547in}{-0.189200in}}{\pgfqpoint{0.205068in}{-0.187943in}}{\pgfqpoint{0.205068in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.205068in}{-0.185322in}}{\pgfqpoint{0.204547in}{-0.184065in}}{\pgfqpoint{0.203621in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{-0.182212in}}{\pgfqpoint{0.201437in}{-0.181692in}}{\pgfqpoint{0.200127in}{-0.181692in}}%
\pgfpathcurveto{\pgfqpoint{0.198817in}{-0.181692in}}{\pgfqpoint{0.197560in}{-0.182212in}}{\pgfqpoint{0.196634in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.195707in}{-0.184065in}}{\pgfqpoint{0.195186in}{-0.185322in}}{\pgfqpoint{0.195186in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.195186in}{-0.187943in}}{\pgfqpoint{0.195707in}{-0.189200in}}{\pgfqpoint{0.196634in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.197560in}{-0.191053in}}{\pgfqpoint{0.198817in}{-0.191573in}}{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathlineto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf2/03-08-2023_10_41_52_USA_US101-13_2_T-1_frame_21.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772603in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772603in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353853in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353853in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935103in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935103in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516353in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516353in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.278873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.622260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.569498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.912885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.860123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.203510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.150748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.494135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.441373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.784760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.731998in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.075385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=2.022623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.366010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.313248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.656635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.603873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150003in}{0.407748in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{0.481802in}}%
\pgfpathlineto{\pgfqpoint{3.347976in}{0.366657in}}%
\pgfpathlineto{\pgfqpoint{3.284646in}{0.292603in}}%
\pgfpathlineto{\pgfqpoint{3.150003in}{0.407748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935011in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{3.027055in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{3.253941in}{0.679793in}}%
\pgfpathlineto{\pgfqpoint{3.161896in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{2.935011in}{0.772431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123602in}{-0.105494in}}%
\pgfpathlineto{\pgfqpoint{3.181732in}{-0.038652in}}%
\pgfpathlineto{\pgfqpoint{3.328783in}{-0.166537in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{-0.233379in}}%
\pgfpathlineto{\pgfqpoint{3.123602in}{-0.105494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184399in}{0.164087in}}%
\pgfpathlineto{\pgfqpoint{3.246322in}{0.237011in}}%
\pgfpathlineto{\pgfqpoint{3.475900in}{0.042065in}}%
\pgfpathlineto{\pgfqpoint{3.413977in}{-0.030859in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.164087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407280in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{2.475271in}{1.110314in}}%
\pgfpathlineto{\pgfqpoint{2.690572in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{2.622581in}{0.846539in}}%
\pgfpathlineto{\pgfqpoint{2.407280in}{1.030923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643536in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{1.722949in}{2.053286in}}%
\pgfpathlineto{\pgfqpoint{1.958655in}{1.851875in}}%
\pgfpathlineto{\pgfqpoint{1.879243in}{1.758940in}}%
\pgfpathlineto{\pgfqpoint{1.643536in}{1.960351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401403in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{1.483032in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{1.713817in}{1.259991in}}%
\pgfpathlineto{\pgfqpoint{1.632188in}{1.168997in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.376030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992563in}{1.620117in}}%
\pgfpathlineto{\pgfqpoint{2.075973in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{2.287831in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{2.204421in}{1.445405in}}%
\pgfpathlineto{\pgfqpoint{1.992563in}{1.620117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530811in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{2.615292in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{2.807365in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{2.722884in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{2.530811in}{1.442666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838290in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{1.896313in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{2.056956in}{1.219122in}}%
\pgfpathlineto{\pgfqpoint{1.998933in}{1.152187in}}%
\pgfpathlineto{\pgfqpoint{1.838290in}{1.291442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627025in}{1.093606in}}%
\pgfpathlineto{\pgfqpoint{2.712061in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{2.890246in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{2.805210in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{2.627025in}{1.093606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731425in}{1.631316in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{1.707138in}}%
\pgfpathlineto{\pgfqpoint{1.944271in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{1.731425in}{1.631316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671705in}{2.325960in}}%
\pgfpathlineto{\pgfqpoint{0.748534in}{2.409346in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{2.199263in}}%
\pgfpathlineto{\pgfqpoint{0.899715in}{2.115877in}}%
\pgfpathlineto{\pgfqpoint{0.671705in}{2.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117107in}{0.428920in}}%
\pgfpathlineto{\pgfqpoint{3.176657in}{0.506047in}}%
\pgfpathlineto{\pgfqpoint{3.316887in}{0.397774in}}%
\pgfpathlineto{\pgfqpoint{3.257338in}{0.320648in}}%
\pgfpathlineto{\pgfqpoint{3.117107in}{0.428920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889313in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{0.918422in}}%
\pgfpathlineto{\pgfqpoint{3.207917in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{3.115504in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{2.889313in}{0.813310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083736in}{-0.069733in}}%
\pgfpathlineto{\pgfqpoint{3.142445in}{-0.003400in}}%
\pgfpathlineto{\pgfqpoint{3.288379in}{-0.132560in}}%
\pgfpathlineto{\pgfqpoint{3.229670in}{-0.198893in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{-0.069733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141932in}{0.197581in}}%
\pgfpathlineto{\pgfqpoint{3.203006in}{0.271218in}}%
\pgfpathlineto{\pgfqpoint{3.434829in}{0.078949in}}%
\pgfpathlineto{\pgfqpoint{3.373756in}{0.005311in}}%
\pgfpathlineto{\pgfqpoint{3.141932in}{0.197581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358833in}{1.073428in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{1.152512in}}%
\pgfpathlineto{\pgfqpoint{2.641649in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{2.573301in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{2.358833in}{1.073428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612103in}{1.976661in}}%
\pgfpathlineto{\pgfqpoint{1.687380in}{2.072976in}}%
\pgfpathlineto{\pgfqpoint{1.931661in}{1.882054in}}%
\pgfpathlineto{\pgfqpoint{1.856384in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.612103in}{1.976661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369875in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{1.450241in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{1.683860in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{1.603495in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.369875in}{1.399763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963882in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{2.047918in}{1.745018in}}%
\pgfpathlineto{\pgfqpoint{2.258689in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{1.963882in}{1.644392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489446in}{1.482241in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.570425in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{1.386385in}}%
\pgfpathlineto{\pgfqpoint{2.681151in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{2.489446in}{1.482241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824805in}{1.303154in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.370089in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{1.985448in}{1.163900in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.303154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586350in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{1.220348in}}%
\pgfpathlineto{\pgfqpoint{2.850348in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{2.586350in}{1.131742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710439in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{1.770872in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{1.923745in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.863312in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{1.710439in}{1.643608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655435in}{2.342061in}}%
\pgfpathlineto{\pgfqpoint{0.732265in}{2.425447in}}%
\pgfpathlineto{\pgfqpoint{0.960276in}{2.215363in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{2.342061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512414in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{1.577304in}{1.685513in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.524730in}}%
\pgfpathlineto{\pgfqpoint{1.723786in}{1.439423in}}%
\pgfpathlineto{\pgfqpoint{1.512414in}{1.600206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495182in}{1.613612in}}%
\pgfpathlineto{\pgfqpoint{1.561919in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{1.769731in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{1.702995in}{1.448255in}}%
\pgfpathlineto{\pgfqpoint{1.495182in}{1.613612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081676in}{0.451018in}}%
\pgfpathlineto{\pgfqpoint{3.138586in}{0.530113in}}%
\pgfpathlineto{\pgfqpoint{3.282395in}{0.426641in}}%
\pgfpathlineto{\pgfqpoint{3.225485in}{0.347546in}}%
\pgfpathlineto{\pgfqpoint{3.081676in}{0.451018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842630in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{2.935074in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{3.161205in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{3.068761in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{0.854412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044670in}{-0.034388in}}%
\pgfpathlineto{\pgfqpoint{3.103439in}{0.031892in}}%
\pgfpathlineto{\pgfqpoint{3.249256in}{-0.097399in}}%
\pgfpathlineto{\pgfqpoint{3.190487in}{-0.163679in}}%
\pgfpathlineto{\pgfqpoint{3.044670in}{-0.034388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099597in}{0.231452in}}%
\pgfpathlineto{\pgfqpoint{3.160404in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{3.392918in}{0.113875in}}%
\pgfpathlineto{\pgfqpoint{3.332111in}{0.040018in}}%
\pgfpathlineto{\pgfqpoint{3.099597in}{0.231452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310588in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{1.193787in}}%
\pgfpathlineto{\pgfqpoint{2.593964in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{2.526036in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{2.310588in}{1.114341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579444in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{1.654606in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{1.899115in}{1.907281in}}%
\pgfpathlineto{\pgfqpoint{1.823954in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.579444in}{2.001503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339646in}{1.430609in}}%
\pgfpathlineto{\pgfqpoint{1.421566in}{1.521341in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{1.569767in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{1.430609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938281in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{2.029610in}{1.774261in}}%
\pgfpathlineto{\pgfqpoint{2.226619in}{1.582960in}}%
\pgfpathlineto{\pgfqpoint{2.135289in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{1.938281in}{1.680206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446882in}{1.522206in}}%
\pgfpathlineto{\pgfqpoint{2.530858in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{2.723975in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{2.639999in}{1.339648in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{1.522206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809274in}{1.316162in}}%
\pgfpathlineto{\pgfqpoint{1.867297in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{2.027940in}{1.243843in}}%
\pgfpathlineto{\pgfqpoint{1.969917in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.809274in}{1.316162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543447in}{1.170066in}}%
\pgfpathlineto{\pgfqpoint{2.626960in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{2.808086in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{2.724573in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{1.170066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688064in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{1.748688in}{1.734825in}}%
\pgfpathlineto{\pgfqpoint{1.901259in}{1.613578in}}%
\pgfpathlineto{\pgfqpoint{1.840635in}{1.537292in}}%
\pgfpathlineto{\pgfqpoint{1.688064in}{1.658540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637021in}{2.359586in}}%
\pgfpathlineto{\pgfqpoint{0.713851in}{2.442972in}}%
\pgfpathlineto{\pgfqpoint{0.941862in}{2.232888in}}%
\pgfpathlineto{\pgfqpoint{0.865032in}{2.149502in}}%
\pgfpathlineto{\pgfqpoint{0.637021in}{2.359586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474458in}{1.630737in}}%
\pgfpathlineto{\pgfqpoint{1.544246in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{1.745811in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathcurveto{\pgfqpoint{0.577041in}{-0.465438in}}{\pgfqpoint{0.578298in}{-0.464917in}}{\pgfqpoint{0.579224in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.580151in}{-0.463064in}}{\pgfqpoint{0.580671in}{-0.461807in}}{\pgfqpoint{0.580671in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.580671in}{-0.459187in}}{\pgfqpoint{0.580151in}{-0.457930in}}{\pgfqpoint{0.579224in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.578298in}{-0.456077in}}{\pgfqpoint{0.577041in}{-0.455557in}}{\pgfqpoint{0.575731in}{-0.455557in}}%
\pgfpathcurveto{\pgfqpoint{0.574420in}{-0.455557in}}{\pgfqpoint{0.573164in}{-0.456077in}}{\pgfqpoint{0.572237in}{-0.457004in}}%
\pgfpathcurveto{\pgfqpoint{0.571311in}{-0.457930in}}{\pgfqpoint{0.570790in}{-0.459187in}}{\pgfqpoint{0.570790in}{-0.460497in}}%
\pgfpathcurveto{\pgfqpoint{0.570790in}{-0.461807in}}{\pgfqpoint{0.571311in}{-0.463064in}}{\pgfqpoint{0.572237in}{-0.463991in}}%
\pgfpathcurveto{\pgfqpoint{0.573164in}{-0.464917in}}{\pgfqpoint{0.574420in}{-0.465438in}}{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.575731in}{-0.465438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{-0.471527in}}{\pgfqpoint{0.586652in}{-0.471006in}}{\pgfqpoint{0.587578in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.588505in}{-0.469153in}}{\pgfqpoint{0.589025in}{-0.467896in}}{\pgfqpoint{0.589025in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.589025in}{-0.465276in}}{\pgfqpoint{0.588505in}{-0.464019in}}{\pgfqpoint{0.587578in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.586652in}{-0.462166in}}{\pgfqpoint{0.585395in}{-0.461645in}}{\pgfqpoint{0.584085in}{-0.461645in}}%
\pgfpathcurveto{\pgfqpoint{0.582774in}{-0.461645in}}{\pgfqpoint{0.581518in}{-0.462166in}}{\pgfqpoint{0.580591in}{-0.463093in}}%
\pgfpathcurveto{\pgfqpoint{0.579665in}{-0.464019in}}{\pgfqpoint{0.579144in}{-0.465276in}}{\pgfqpoint{0.579144in}{-0.466586in}}%
\pgfpathcurveto{\pgfqpoint{0.579144in}{-0.467896in}}{\pgfqpoint{0.579665in}{-0.469153in}}{\pgfqpoint{0.580591in}{-0.470080in}}%
\pgfpathcurveto{\pgfqpoint{0.581518in}{-0.471006in}}{\pgfqpoint{0.582774in}{-0.471527in}}{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{-0.471527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathcurveto{\pgfqpoint{0.593039in}{-0.477774in}}{\pgfqpoint{0.594296in}{-0.477253in}}{\pgfqpoint{0.595223in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.596149in}{-0.475400in}}{\pgfqpoint{0.596670in}{-0.474144in}}{\pgfqpoint{0.596670in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.596670in}{-0.471523in}}{\pgfqpoint{0.596149in}{-0.470266in}}{\pgfqpoint{0.595223in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.594296in}{-0.468413in}}{\pgfqpoint{0.593039in}{-0.467893in}}{\pgfqpoint{0.591729in}{-0.467893in}}%
\pgfpathcurveto{\pgfqpoint{0.590419in}{-0.467893in}}{\pgfqpoint{0.589162in}{-0.468413in}}{\pgfqpoint{0.588236in}{-0.469340in}}%
\pgfpathcurveto{\pgfqpoint{0.587309in}{-0.470266in}}{\pgfqpoint{0.586789in}{-0.471523in}}{\pgfqpoint{0.586789in}{-0.472833in}}%
\pgfpathcurveto{\pgfqpoint{0.586789in}{-0.474144in}}{\pgfqpoint{0.587309in}{-0.475400in}}{\pgfqpoint{0.588236in}{-0.476327in}}%
\pgfpathcurveto{\pgfqpoint{0.589162in}{-0.477253in}}{\pgfqpoint{0.590419in}{-0.477774in}}{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{-0.477774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathcurveto{\pgfqpoint{0.534002in}{-0.377348in}}{\pgfqpoint{0.535259in}{-0.376827in}}{\pgfqpoint{0.536185in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.537112in}{-0.374974in}}{\pgfqpoint{0.537632in}{-0.373717in}}{\pgfqpoint{0.537632in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.537632in}{-0.371097in}}{\pgfqpoint{0.537112in}{-0.369840in}}{\pgfqpoint{0.536185in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.535259in}{-0.367987in}}{\pgfqpoint{0.534002in}{-0.367466in}}{\pgfqpoint{0.532692in}{-0.367466in}}%
\pgfpathcurveto{\pgfqpoint{0.531381in}{-0.367466in}}{\pgfqpoint{0.530125in}{-0.367987in}}{\pgfqpoint{0.529198in}{-0.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.528272in}{-0.369840in}}{\pgfqpoint{0.527751in}{-0.371097in}}{\pgfqpoint{0.527751in}{-0.372407in}}%
\pgfpathcurveto{\pgfqpoint{0.527751in}{-0.373717in}}{\pgfqpoint{0.528272in}{-0.374974in}}{\pgfqpoint{0.529198in}{-0.375900in}}%
\pgfpathcurveto{\pgfqpoint{0.530125in}{-0.376827in}}{\pgfqpoint{0.531381in}{-0.377348in}}{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.532692in}{-0.377348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathcurveto{\pgfqpoint{0.545160in}{-0.387157in}}{\pgfqpoint{0.546417in}{-0.386637in}}{\pgfqpoint{0.547344in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.548270in}{-0.384784in}}{\pgfqpoint{0.548791in}{-0.383527in}}{\pgfqpoint{0.548791in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.548791in}{-0.380906in}}{\pgfqpoint{0.548270in}{-0.379650in}}{\pgfqpoint{0.547344in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.546417in}{-0.377797in}}{\pgfqpoint{0.545160in}{-0.377276in}}{\pgfqpoint{0.543850in}{-0.377276in}}%
\pgfpathcurveto{\pgfqpoint{0.542540in}{-0.377276in}}{\pgfqpoint{0.541283in}{-0.377797in}}{\pgfqpoint{0.540356in}{-0.378723in}}%
\pgfpathcurveto{\pgfqpoint{0.539430in}{-0.379650in}}{\pgfqpoint{0.538909in}{-0.380906in}}{\pgfqpoint{0.538909in}{-0.382217in}}%
\pgfpathcurveto{\pgfqpoint{0.538909in}{-0.383527in}}{\pgfqpoint{0.539430in}{-0.384784in}}{\pgfqpoint{0.540356in}{-0.385710in}}%
\pgfpathcurveto{\pgfqpoint{0.541283in}{-0.386637in}}{\pgfqpoint{0.542540in}{-0.387157in}}{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathlineto{\pgfqpoint{0.543850in}{-0.387157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathcurveto{\pgfqpoint{0.556119in}{-0.396792in}}{\pgfqpoint{0.557375in}{-0.396271in}}{\pgfqpoint{0.558302in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.559228in}{-0.394418in}}{\pgfqpoint{0.559749in}{-0.393162in}}{\pgfqpoint{0.559749in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.559749in}{-0.390541in}}{\pgfqpoint{0.559228in}{-0.389284in}}{\pgfqpoint{0.558302in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.557375in}{-0.387431in}}{\pgfqpoint{0.556119in}{-0.386911in}}{\pgfqpoint{0.554808in}{-0.386911in}}%
\pgfpathcurveto{\pgfqpoint{0.553498in}{-0.386911in}}{\pgfqpoint{0.552241in}{-0.387431in}}{\pgfqpoint{0.551315in}{-0.388358in}}%
\pgfpathcurveto{\pgfqpoint{0.550388in}{-0.389284in}}{\pgfqpoint{0.549868in}{-0.390541in}}{\pgfqpoint{0.549868in}{-0.391851in}}%
\pgfpathcurveto{\pgfqpoint{0.549868in}{-0.393162in}}{\pgfqpoint{0.550388in}{-0.394418in}}{\pgfqpoint{0.551315in}{-0.395345in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{-0.396271in}}{\pgfqpoint{0.553498in}{-0.396792in}}{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{-0.396792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.568660in}{-0.586041in}}{\pgfqpoint{0.569917in}{-0.585520in}}{\pgfqpoint{0.570844in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{-0.583667in}}{\pgfqpoint{0.572291in}{-0.582410in}}{\pgfqpoint{0.572291in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.572291in}{-0.579790in}}{\pgfqpoint{0.571770in}{-0.578533in}}{\pgfqpoint{0.570844in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.569917in}{-0.576680in}}{\pgfqpoint{0.568660in}{-0.576159in}}{\pgfqpoint{0.567350in}{-0.576159in}}%
\pgfpathcurveto{\pgfqpoint{0.566040in}{-0.576159in}}{\pgfqpoint{0.564783in}{-0.576680in}}{\pgfqpoint{0.563856in}{-0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{-0.578533in}}{\pgfqpoint{0.562409in}{-0.579790in}}{\pgfqpoint{0.562409in}{-0.581100in}}%
\pgfpathcurveto{\pgfqpoint{0.562409in}{-0.582410in}}{\pgfqpoint{0.562930in}{-0.583667in}}{\pgfqpoint{0.563856in}{-0.584594in}}%
\pgfpathcurveto{\pgfqpoint{0.564783in}{-0.585520in}}{\pgfqpoint{0.566040in}{-0.586041in}}{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{-0.586041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathcurveto{\pgfqpoint{0.578002in}{-0.594464in}}{\pgfqpoint{0.579259in}{-0.593944in}}{\pgfqpoint{0.580185in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{-0.592091in}}{\pgfqpoint{0.581632in}{-0.590834in}}{\pgfqpoint{0.581632in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.581632in}{-0.588213in}}{\pgfqpoint{0.581112in}{-0.586957in}}{\pgfqpoint{0.580185in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.579259in}{-0.585104in}}{\pgfqpoint{0.578002in}{-0.584583in}}{\pgfqpoint{0.576692in}{-0.584583in}}%
\pgfpathcurveto{\pgfqpoint{0.575381in}{-0.584583in}}{\pgfqpoint{0.574125in}{-0.585104in}}{\pgfqpoint{0.573198in}{-0.586030in}}%
\pgfpathcurveto{\pgfqpoint{0.572272in}{-0.586957in}}{\pgfqpoint{0.571751in}{-0.588213in}}{\pgfqpoint{0.571751in}{-0.589524in}}%
\pgfpathcurveto{\pgfqpoint{0.571751in}{-0.590834in}}{\pgfqpoint{0.572272in}{-0.592091in}}{\pgfqpoint{0.573198in}{-0.593017in}}%
\pgfpathcurveto{\pgfqpoint{0.574125in}{-0.593944in}}{\pgfqpoint{0.575381in}{-0.594464in}}{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.576692in}{-0.594464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{-0.602796in}}{\pgfqpoint{0.588849in}{-0.602276in}}{\pgfqpoint{0.589775in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.590702in}{-0.600423in}}{\pgfqpoint{0.591223in}{-0.599166in}}{\pgfqpoint{0.591223in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.591223in}{-0.596545in}}{\pgfqpoint{0.590702in}{-0.595289in}}{\pgfqpoint{0.589775in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.588849in}{-0.593436in}}{\pgfqpoint{0.587592in}{-0.592915in}}{\pgfqpoint{0.586282in}{-0.592915in}}%
\pgfpathcurveto{\pgfqpoint{0.584972in}{-0.592915in}}{\pgfqpoint{0.583715in}{-0.593436in}}{\pgfqpoint{0.582788in}{-0.594362in}}%
\pgfpathcurveto{\pgfqpoint{0.581862in}{-0.595289in}}{\pgfqpoint{0.581341in}{-0.596545in}}{\pgfqpoint{0.581341in}{-0.597856in}}%
\pgfpathcurveto{\pgfqpoint{0.581341in}{-0.599166in}}{\pgfqpoint{0.581862in}{-0.600423in}}{\pgfqpoint{0.582788in}{-0.601349in}}%
\pgfpathcurveto{\pgfqpoint{0.583715in}{-0.602276in}}{\pgfqpoint{0.584972in}{-0.602796in}}{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.586282in}{-0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathcurveto{\pgfqpoint{0.592387in}{-0.529038in}}{\pgfqpoint{0.593643in}{-0.528517in}}{\pgfqpoint{0.594570in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.595496in}{-0.526664in}}{\pgfqpoint{0.596017in}{-0.525407in}}{\pgfqpoint{0.596017in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{-0.522787in}}{\pgfqpoint{0.595496in}{-0.521530in}}{\pgfqpoint{0.594570in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.593643in}{-0.519677in}}{\pgfqpoint{0.592387in}{-0.519157in}}{\pgfqpoint{0.591076in}{-0.519157in}}%
\pgfpathcurveto{\pgfqpoint{0.589766in}{-0.519157in}}{\pgfqpoint{0.588509in}{-0.519677in}}{\pgfqpoint{0.587583in}{-0.520604in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{-0.521530in}}{\pgfqpoint{0.586136in}{-0.522787in}}{\pgfqpoint{0.586136in}{-0.524097in}}%
\pgfpathcurveto{\pgfqpoint{0.586136in}{-0.525407in}}{\pgfqpoint{0.586656in}{-0.526664in}}{\pgfqpoint{0.587583in}{-0.527591in}}%
\pgfpathcurveto{\pgfqpoint{0.588509in}{-0.528517in}}{\pgfqpoint{0.589766in}{-0.529038in}}{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.591076in}{-0.529038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathcurveto{\pgfqpoint{0.602452in}{-0.537257in}}{\pgfqpoint{0.603709in}{-0.536737in}}{\pgfqpoint{0.604635in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{-0.534884in}}{\pgfqpoint{0.606082in}{-0.533627in}}{\pgfqpoint{0.606082in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.606082in}{-0.531006in}}{\pgfqpoint{0.605562in}{-0.529750in}}{\pgfqpoint{0.604635in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.603709in}{-0.527897in}}{\pgfqpoint{0.602452in}{-0.527376in}}{\pgfqpoint{0.601142in}{-0.527376in}}%
\pgfpathcurveto{\pgfqpoint{0.599831in}{-0.527376in}}{\pgfqpoint{0.598575in}{-0.527897in}}{\pgfqpoint{0.597648in}{-0.528823in}}%
\pgfpathcurveto{\pgfqpoint{0.596722in}{-0.529750in}}{\pgfqpoint{0.596201in}{-0.531006in}}{\pgfqpoint{0.596201in}{-0.532317in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{-0.533627in}}{\pgfqpoint{0.596722in}{-0.534884in}}{\pgfqpoint{0.597648in}{-0.535810in}}%
\pgfpathcurveto{\pgfqpoint{0.598575in}{-0.536737in}}{\pgfqpoint{0.599831in}{-0.537257in}}{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{-0.537257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathcurveto{\pgfqpoint{0.612432in}{-0.545666in}}{\pgfqpoint{0.613689in}{-0.545145in}}{\pgfqpoint{0.614616in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.615542in}{-0.543292in}}{\pgfqpoint{0.616063in}{-0.542035in}}{\pgfqpoint{0.616063in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.616063in}{-0.539415in}}{\pgfqpoint{0.615542in}{-0.538158in}}{\pgfqpoint{0.614616in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{-0.536305in}}{\pgfqpoint{0.612432in}{-0.535784in}}{\pgfqpoint{0.611122in}{-0.535784in}}%
\pgfpathcurveto{\pgfqpoint{0.609812in}{-0.535784in}}{\pgfqpoint{0.608555in}{-0.536305in}}{\pgfqpoint{0.607629in}{-0.537231in}}%
\pgfpathcurveto{\pgfqpoint{0.606702in}{-0.538158in}}{\pgfqpoint{0.606182in}{-0.539415in}}{\pgfqpoint{0.606182in}{-0.540725in}}%
\pgfpathcurveto{\pgfqpoint{0.606182in}{-0.542035in}}{\pgfqpoint{0.606702in}{-0.543292in}}{\pgfqpoint{0.607629in}{-0.544219in}}%
\pgfpathcurveto{\pgfqpoint{0.608555in}{-0.545145in}}{\pgfqpoint{0.609812in}{-0.545666in}}{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{-0.545666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathcurveto{\pgfqpoint{0.402666in}{-0.316542in}}{\pgfqpoint{0.403923in}{-0.316021in}}{\pgfqpoint{0.404849in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{-0.314168in}}{\pgfqpoint{0.406296in}{-0.312912in}}{\pgfqpoint{0.406296in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.406296in}{-0.310291in}}{\pgfqpoint{0.405776in}{-0.309034in}}{\pgfqpoint{0.404849in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.403923in}{-0.307181in}}{\pgfqpoint{0.402666in}{-0.306661in}}{\pgfqpoint{0.401356in}{-0.306661in}}%
\pgfpathcurveto{\pgfqpoint{0.400045in}{-0.306661in}}{\pgfqpoint{0.398789in}{-0.307181in}}{\pgfqpoint{0.397862in}{-0.308108in}}%
\pgfpathcurveto{\pgfqpoint{0.396936in}{-0.309034in}}{\pgfqpoint{0.396415in}{-0.310291in}}{\pgfqpoint{0.396415in}{-0.311601in}}%
\pgfpathcurveto{\pgfqpoint{0.396415in}{-0.312912in}}{\pgfqpoint{0.396936in}{-0.314168in}}{\pgfqpoint{0.397862in}{-0.315095in}}%
\pgfpathcurveto{\pgfqpoint{0.398789in}{-0.316021in}}{\pgfqpoint{0.400045in}{-0.316542in}}{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{-0.316542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathcurveto{\pgfqpoint{0.414127in}{-0.326498in}}{\pgfqpoint{0.415384in}{-0.325977in}}{\pgfqpoint{0.416310in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.417237in}{-0.324124in}}{\pgfqpoint{0.417757in}{-0.322867in}}{\pgfqpoint{0.417757in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.417757in}{-0.320247in}}{\pgfqpoint{0.417237in}{-0.318990in}}{\pgfqpoint{0.416310in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.415384in}{-0.317137in}}{\pgfqpoint{0.414127in}{-0.316616in}}{\pgfqpoint{0.412817in}{-0.316616in}}%
\pgfpathcurveto{\pgfqpoint{0.411506in}{-0.316616in}}{\pgfqpoint{0.410250in}{-0.317137in}}{\pgfqpoint{0.409323in}{-0.318063in}}%
\pgfpathcurveto{\pgfqpoint{0.408397in}{-0.318990in}}{\pgfqpoint{0.407876in}{-0.320247in}}{\pgfqpoint{0.407876in}{-0.321557in}}%
\pgfpathcurveto{\pgfqpoint{0.407876in}{-0.322867in}}{\pgfqpoint{0.408397in}{-0.324124in}}{\pgfqpoint{0.409323in}{-0.325050in}}%
\pgfpathcurveto{\pgfqpoint{0.410250in}{-0.325977in}}{\pgfqpoint{0.411506in}{-0.326498in}}{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathlineto{\pgfqpoint{0.412817in}{-0.326498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathcurveto{\pgfqpoint{0.425760in}{-0.336502in}}{\pgfqpoint{0.427017in}{-0.335981in}}{\pgfqpoint{0.427944in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.428870in}{-0.334128in}}{\pgfqpoint{0.429391in}{-0.332871in}}{\pgfqpoint{0.429391in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.429391in}{-0.330251in}}{\pgfqpoint{0.428870in}{-0.328994in}}{\pgfqpoint{0.427944in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.427017in}{-0.327141in}}{\pgfqpoint{0.425760in}{-0.326620in}}{\pgfqpoint{0.424450in}{-0.326620in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{-0.326620in}}{\pgfqpoint{0.421883in}{-0.327141in}}{\pgfqpoint{0.420956in}{-0.328068in}}%
\pgfpathcurveto{\pgfqpoint{0.420030in}{-0.328994in}}{\pgfqpoint{0.419509in}{-0.330251in}}{\pgfqpoint{0.419509in}{-0.331561in}}%
\pgfpathcurveto{\pgfqpoint{0.419509in}{-0.332871in}}{\pgfqpoint{0.420030in}{-0.334128in}}{\pgfqpoint{0.420956in}{-0.335055in}}%
\pgfpathcurveto{\pgfqpoint{0.421883in}{-0.335981in}}{\pgfqpoint{0.423140in}{-0.336502in}}{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{-0.336502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathcurveto{\pgfqpoint{0.232296in}{-0.103296in}}{\pgfqpoint{0.233553in}{-0.102776in}}{\pgfqpoint{0.234480in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.235406in}{-0.100923in}}{\pgfqpoint{0.235927in}{-0.099666in}}{\pgfqpoint{0.235927in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.235927in}{-0.097045in}}{\pgfqpoint{0.235406in}{-0.095789in}}{\pgfqpoint{0.234480in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.233553in}{-0.093936in}}{\pgfqpoint{0.232296in}{-0.093415in}}{\pgfqpoint{0.230986in}{-0.093415in}}%
\pgfpathcurveto{\pgfqpoint{0.229676in}{-0.093415in}}{\pgfqpoint{0.228419in}{-0.093936in}}{\pgfqpoint{0.227493in}{-0.094862in}}%
\pgfpathcurveto{\pgfqpoint{0.226566in}{-0.095789in}}{\pgfqpoint{0.226045in}{-0.097045in}}{\pgfqpoint{0.226045in}{-0.098356in}}%
\pgfpathcurveto{\pgfqpoint{0.226045in}{-0.099666in}}{\pgfqpoint{0.226566in}{-0.100923in}}{\pgfqpoint{0.227493in}{-0.101849in}}%
\pgfpathcurveto{\pgfqpoint{0.228419in}{-0.102776in}}{\pgfqpoint{0.229676in}{-0.103296in}}{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathlineto{\pgfqpoint{0.230986in}{-0.103296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathcurveto{\pgfqpoint{0.240087in}{-0.109278in}}{\pgfqpoint{0.241343in}{-0.108758in}}{\pgfqpoint{0.242270in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.243196in}{-0.106905in}}{\pgfqpoint{0.243717in}{-0.105648in}}{\pgfqpoint{0.243717in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.243717in}{-0.103027in}}{\pgfqpoint{0.243196in}{-0.101770in}}{\pgfqpoint{0.242270in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.241343in}{-0.099917in}}{\pgfqpoint{0.240087in}{-0.099397in}}{\pgfqpoint{0.238776in}{-0.099397in}}%
\pgfpathcurveto{\pgfqpoint{0.237466in}{-0.099397in}}{\pgfqpoint{0.236209in}{-0.099917in}}{\pgfqpoint{0.235283in}{-0.100844in}}%
\pgfpathcurveto{\pgfqpoint{0.234356in}{-0.101770in}}{\pgfqpoint{0.233836in}{-0.103027in}}{\pgfqpoint{0.233836in}{-0.104337in}}%
\pgfpathcurveto{\pgfqpoint{0.233836in}{-0.105648in}}{\pgfqpoint{0.234356in}{-0.106905in}}{\pgfqpoint{0.235283in}{-0.107831in}}%
\pgfpathcurveto{\pgfqpoint{0.236209in}{-0.108758in}}{\pgfqpoint{0.237466in}{-0.109278in}}{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathlineto{\pgfqpoint{0.238776in}{-0.109278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathcurveto{\pgfqpoint{0.247067in}{-0.114832in}}{\pgfqpoint{0.248324in}{-0.114312in}}{\pgfqpoint{0.249250in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.250177in}{-0.112459in}}{\pgfqpoint{0.250698in}{-0.111202in}}{\pgfqpoint{0.250698in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{-0.108581in}}{\pgfqpoint{0.250177in}{-0.107325in}}{\pgfqpoint{0.249250in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.248324in}{-0.105472in}}{\pgfqpoint{0.247067in}{-0.104951in}}{\pgfqpoint{0.245757in}{-0.104951in}}%
\pgfpathcurveto{\pgfqpoint{0.244447in}{-0.104951in}}{\pgfqpoint{0.243190in}{-0.105472in}}{\pgfqpoint{0.242263in}{-0.106398in}}%
\pgfpathcurveto{\pgfqpoint{0.241337in}{-0.107325in}}{\pgfqpoint{0.240816in}{-0.108581in}}{\pgfqpoint{0.240816in}{-0.109892in}}%
\pgfpathcurveto{\pgfqpoint{0.240816in}{-0.111202in}}{\pgfqpoint{0.241337in}{-0.112459in}}{\pgfqpoint{0.242263in}{-0.113385in}}%
\pgfpathcurveto{\pgfqpoint{0.243190in}{-0.114312in}}{\pgfqpoint{0.244447in}{-0.114832in}}{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{-0.114832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathcurveto{\pgfqpoint{0.174085in}{-0.242436in}}{\pgfqpoint{0.175342in}{-0.241916in}}{\pgfqpoint{0.176269in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.177195in}{-0.240063in}}{\pgfqpoint{0.177716in}{-0.238806in}}{\pgfqpoint{0.177716in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.177716in}{-0.236186in}}{\pgfqpoint{0.177195in}{-0.234929in}}{\pgfqpoint{0.176269in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.175342in}{-0.233076in}}{\pgfqpoint{0.174085in}{-0.232555in}}{\pgfqpoint{0.172775in}{-0.232555in}}%
\pgfpathcurveto{\pgfqpoint{0.171465in}{-0.232555in}}{\pgfqpoint{0.170208in}{-0.233076in}}{\pgfqpoint{0.169281in}{-0.234002in}}%
\pgfpathcurveto{\pgfqpoint{0.168355in}{-0.234929in}}{\pgfqpoint{0.167834in}{-0.236186in}}{\pgfqpoint{0.167834in}{-0.237496in}}%
\pgfpathcurveto{\pgfqpoint{0.167834in}{-0.238806in}}{\pgfqpoint{0.168355in}{-0.240063in}}{\pgfqpoint{0.169281in}{-0.240989in}}%
\pgfpathcurveto{\pgfqpoint{0.170208in}{-0.241916in}}{\pgfqpoint{0.171465in}{-0.242436in}}{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathlineto{\pgfqpoint{0.172775in}{-0.242436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.181541in}{-0.249171in}}{\pgfqpoint{0.182798in}{-0.248651in}}{\pgfqpoint{0.183724in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.184651in}{-0.246798in}}{\pgfqpoint{0.185171in}{-0.245541in}}{\pgfqpoint{0.185171in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.185171in}{-0.242920in}}{\pgfqpoint{0.184651in}{-0.241664in}}{\pgfqpoint{0.183724in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.182798in}{-0.239811in}}{\pgfqpoint{0.181541in}{-0.239290in}}{\pgfqpoint{0.180231in}{-0.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.178920in}{-0.239290in}}{\pgfqpoint{0.177664in}{-0.239811in}}{\pgfqpoint{0.176737in}{-0.240737in}}%
\pgfpathcurveto{\pgfqpoint{0.175811in}{-0.241664in}}{\pgfqpoint{0.175290in}{-0.242920in}}{\pgfqpoint{0.175290in}{-0.244231in}}%
\pgfpathcurveto{\pgfqpoint{0.175290in}{-0.245541in}}{\pgfqpoint{0.175811in}{-0.246798in}}{\pgfqpoint{0.176737in}{-0.247724in}}%
\pgfpathcurveto{\pgfqpoint{0.177664in}{-0.248651in}}{\pgfqpoint{0.178920in}{-0.249171in}}{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathlineto{\pgfqpoint{0.180231in}{-0.249171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathcurveto{\pgfqpoint{0.188887in}{-0.255359in}}{\pgfqpoint{0.190143in}{-0.254838in}}{\pgfqpoint{0.191070in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.191996in}{-0.252985in}}{\pgfqpoint{0.192517in}{-0.251728in}}{\pgfqpoint{0.192517in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.192517in}{-0.249108in}}{\pgfqpoint{0.191996in}{-0.247851in}}{\pgfqpoint{0.191070in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.190143in}{-0.245998in}}{\pgfqpoint{0.188887in}{-0.245477in}}{\pgfqpoint{0.187576in}{-0.245477in}}%
\pgfpathcurveto{\pgfqpoint{0.186266in}{-0.245477in}}{\pgfqpoint{0.185009in}{-0.245998in}}{\pgfqpoint{0.184083in}{-0.246925in}}%
\pgfpathcurveto{\pgfqpoint{0.183156in}{-0.247851in}}{\pgfqpoint{0.182636in}{-0.249108in}}{\pgfqpoint{0.182636in}{-0.250418in}}%
\pgfpathcurveto{\pgfqpoint{0.182636in}{-0.251728in}}{\pgfqpoint{0.183156in}{-0.252985in}}{\pgfqpoint{0.184083in}{-0.253912in}}%
\pgfpathcurveto{\pgfqpoint{0.185009in}{-0.254838in}}{\pgfqpoint{0.186266in}{-0.255359in}}{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathlineto{\pgfqpoint{0.187576in}{-0.255359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathcurveto{\pgfqpoint{0.314296in}{-0.180431in}}{\pgfqpoint{0.315553in}{-0.179910in}}{\pgfqpoint{0.316480in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.317406in}{-0.178057in}}{\pgfqpoint{0.317927in}{-0.176801in}}{\pgfqpoint{0.317927in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.317927in}{-0.174180in}}{\pgfqpoint{0.317406in}{-0.172923in}}{\pgfqpoint{0.316480in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.315553in}{-0.171070in}}{\pgfqpoint{0.314296in}{-0.170550in}}{\pgfqpoint{0.312986in}{-0.170550in}}%
\pgfpathcurveto{\pgfqpoint{0.311676in}{-0.170550in}}{\pgfqpoint{0.310419in}{-0.171070in}}{\pgfqpoint{0.309493in}{-0.171997in}}%
\pgfpathcurveto{\pgfqpoint{0.308566in}{-0.172923in}}{\pgfqpoint{0.308045in}{-0.174180in}}{\pgfqpoint{0.308045in}{-0.175490in}}%
\pgfpathcurveto{\pgfqpoint{0.308045in}{-0.176801in}}{\pgfqpoint{0.308566in}{-0.178057in}}{\pgfqpoint{0.309493in}{-0.178984in}}%
\pgfpathcurveto{\pgfqpoint{0.310419in}{-0.179910in}}{\pgfqpoint{0.311676in}{-0.180431in}}{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathlineto{\pgfqpoint{0.312986in}{-0.180431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathcurveto{\pgfqpoint{0.321187in}{-0.186378in}}{\pgfqpoint{0.322443in}{-0.185858in}}{\pgfqpoint{0.323370in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.324296in}{-0.184005in}}{\pgfqpoint{0.324817in}{-0.182748in}}{\pgfqpoint{0.324817in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.324817in}{-0.180127in}}{\pgfqpoint{0.324296in}{-0.178870in}}{\pgfqpoint{0.323370in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.322443in}{-0.177017in}}{\pgfqpoint{0.321187in}{-0.176497in}}{\pgfqpoint{0.319876in}{-0.176497in}}%
\pgfpathcurveto{\pgfqpoint{0.318566in}{-0.176497in}}{\pgfqpoint{0.317309in}{-0.177017in}}{\pgfqpoint{0.316383in}{-0.177944in}}%
\pgfpathcurveto{\pgfqpoint{0.315456in}{-0.178870in}}{\pgfqpoint{0.314936in}{-0.180127in}}{\pgfqpoint{0.314936in}{-0.181437in}}%
\pgfpathcurveto{\pgfqpoint{0.314936in}{-0.182748in}}{\pgfqpoint{0.315456in}{-0.184005in}}{\pgfqpoint{0.316383in}{-0.184931in}}%
\pgfpathcurveto{\pgfqpoint{0.317309in}{-0.185858in}}{\pgfqpoint{0.318566in}{-0.186378in}}{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathlineto{\pgfqpoint{0.319876in}{-0.186378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathcurveto{\pgfqpoint{0.328095in}{-0.191960in}}{\pgfqpoint{0.329352in}{-0.191439in}}{\pgfqpoint{0.330278in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.331205in}{-0.189586in}}{\pgfqpoint{0.331725in}{-0.188330in}}{\pgfqpoint{0.331725in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.331725in}{-0.185709in}}{\pgfqpoint{0.331205in}{-0.184452in}}{\pgfqpoint{0.330278in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.329352in}{-0.182599in}}{\pgfqpoint{0.328095in}{-0.182079in}}{\pgfqpoint{0.326785in}{-0.182079in}}%
\pgfpathcurveto{\pgfqpoint{0.325474in}{-0.182079in}}{\pgfqpoint{0.324218in}{-0.182599in}}{\pgfqpoint{0.323291in}{-0.183526in}}%
\pgfpathcurveto{\pgfqpoint{0.322365in}{-0.184452in}}{\pgfqpoint{0.321844in}{-0.185709in}}{\pgfqpoint{0.321844in}{-0.187019in}}%
\pgfpathcurveto{\pgfqpoint{0.321844in}{-0.188330in}}{\pgfqpoint{0.322365in}{-0.189586in}}{\pgfqpoint{0.323291in}{-0.190513in}}%
\pgfpathcurveto{\pgfqpoint{0.324218in}{-0.191439in}}{\pgfqpoint{0.325474in}{-0.191960in}}{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathlineto{\pgfqpoint{0.326785in}{-0.191960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathcurveto{\pgfqpoint{0.434482in}{-0.217764in}}{\pgfqpoint{0.435739in}{-0.217244in}}{\pgfqpoint{0.436666in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.437592in}{-0.215391in}}{\pgfqpoint{0.438113in}{-0.214134in}}{\pgfqpoint{0.438113in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.438113in}{-0.211513in}}{\pgfqpoint{0.437592in}{-0.210257in}}{\pgfqpoint{0.436666in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.435739in}{-0.208404in}}{\pgfqpoint{0.434482in}{-0.207883in}}{\pgfqpoint{0.433172in}{-0.207883in}}%
\pgfpathcurveto{\pgfqpoint{0.431862in}{-0.207883in}}{\pgfqpoint{0.430605in}{-0.208404in}}{\pgfqpoint{0.429679in}{-0.209330in}}%
\pgfpathcurveto{\pgfqpoint{0.428752in}{-0.210257in}}{\pgfqpoint{0.428232in}{-0.211513in}}{\pgfqpoint{0.428232in}{-0.212824in}}%
\pgfpathcurveto{\pgfqpoint{0.428232in}{-0.214134in}}{\pgfqpoint{0.428752in}{-0.215391in}}{\pgfqpoint{0.429679in}{-0.216317in}}%
\pgfpathcurveto{\pgfqpoint{0.430605in}{-0.217244in}}{\pgfqpoint{0.431862in}{-0.217764in}}{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{-0.217764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathcurveto{\pgfqpoint{0.444566in}{-0.227568in}}{\pgfqpoint{0.445823in}{-0.227048in}}{\pgfqpoint{0.446749in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.447676in}{-0.225195in}}{\pgfqpoint{0.448196in}{-0.223938in}}{\pgfqpoint{0.448196in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.448196in}{-0.221318in}}{\pgfqpoint{0.447676in}{-0.220061in}}{\pgfqpoint{0.446749in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.445823in}{-0.218208in}}{\pgfqpoint{0.444566in}{-0.217687in}}{\pgfqpoint{0.443256in}{-0.217687in}}%
\pgfpathcurveto{\pgfqpoint{0.441945in}{-0.217687in}}{\pgfqpoint{0.440689in}{-0.218208in}}{\pgfqpoint{0.439762in}{-0.219134in}}%
\pgfpathcurveto{\pgfqpoint{0.438836in}{-0.220061in}}{\pgfqpoint{0.438315in}{-0.221318in}}{\pgfqpoint{0.438315in}{-0.222628in}}%
\pgfpathcurveto{\pgfqpoint{0.438315in}{-0.223938in}}{\pgfqpoint{0.438836in}{-0.225195in}}{\pgfqpoint{0.439762in}{-0.226121in}}%
\pgfpathcurveto{\pgfqpoint{0.440689in}{-0.227048in}}{\pgfqpoint{0.441945in}{-0.227568in}}{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.443256in}{-0.227568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathcurveto{\pgfqpoint{0.454473in}{-0.236959in}}{\pgfqpoint{0.455730in}{-0.236438in}}{\pgfqpoint{0.456656in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.457583in}{-0.234585in}}{\pgfqpoint{0.458103in}{-0.233328in}}{\pgfqpoint{0.458103in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.458103in}{-0.230708in}}{\pgfqpoint{0.457583in}{-0.229451in}}{\pgfqpoint{0.456656in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.455730in}{-0.227598in}}{\pgfqpoint{0.454473in}{-0.227077in}}{\pgfqpoint{0.453162in}{-0.227077in}}%
\pgfpathcurveto{\pgfqpoint{0.451852in}{-0.227077in}}{\pgfqpoint{0.450595in}{-0.227598in}}{\pgfqpoint{0.449669in}{-0.228525in}}%
\pgfpathcurveto{\pgfqpoint{0.448742in}{-0.229451in}}{\pgfqpoint{0.448222in}{-0.230708in}}{\pgfqpoint{0.448222in}{-0.232018in}}%
\pgfpathcurveto{\pgfqpoint{0.448222in}{-0.233328in}}{\pgfqpoint{0.448742in}{-0.234585in}}{\pgfqpoint{0.449669in}{-0.235512in}}%
\pgfpathcurveto{\pgfqpoint{0.450595in}{-0.236438in}}{\pgfqpoint{0.451852in}{-0.236959in}}{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.453162in}{-0.236959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathcurveto{\pgfqpoint{0.275146in}{-0.264441in}}{\pgfqpoint{0.276403in}{-0.263920in}}{\pgfqpoint{0.277330in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.278256in}{-0.262067in}}{\pgfqpoint{0.278777in}{-0.260810in}}{\pgfqpoint{0.278777in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.278777in}{-0.258190in}}{\pgfqpoint{0.278256in}{-0.256933in}}{\pgfqpoint{0.277330in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.276403in}{-0.255080in}}{\pgfqpoint{0.275146in}{-0.254559in}}{\pgfqpoint{0.273836in}{-0.254559in}}%
\pgfpathcurveto{\pgfqpoint{0.272526in}{-0.254559in}}{\pgfqpoint{0.271269in}{-0.255080in}}{\pgfqpoint{0.270343in}{-0.256006in}}%
\pgfpathcurveto{\pgfqpoint{0.269416in}{-0.256933in}}{\pgfqpoint{0.268895in}{-0.258190in}}{\pgfqpoint{0.268895in}{-0.259500in}}%
\pgfpathcurveto{\pgfqpoint{0.268895in}{-0.260810in}}{\pgfqpoint{0.269416in}{-0.262067in}}{\pgfqpoint{0.270343in}{-0.262994in}}%
\pgfpathcurveto{\pgfqpoint{0.271269in}{-0.263920in}}{\pgfqpoint{0.272526in}{-0.264441in}}{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.273836in}{-0.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathcurveto{\pgfqpoint{0.278857in}{-0.267549in}}{\pgfqpoint{0.280114in}{-0.267028in}}{\pgfqpoint{0.281041in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.281967in}{-0.265175in}}{\pgfqpoint{0.282488in}{-0.263919in}}{\pgfqpoint{0.282488in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.282488in}{-0.261298in}}{\pgfqpoint{0.281967in}{-0.260041in}}{\pgfqpoint{0.281041in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.280114in}{-0.258188in}}{\pgfqpoint{0.278857in}{-0.257668in}}{\pgfqpoint{0.277547in}{-0.257668in}}%
\pgfpathcurveto{\pgfqpoint{0.276237in}{-0.257668in}}{\pgfqpoint{0.274980in}{-0.258188in}}{\pgfqpoint{0.274054in}{-0.259115in}}%
\pgfpathcurveto{\pgfqpoint{0.273127in}{-0.260041in}}{\pgfqpoint{0.272607in}{-0.261298in}}{\pgfqpoint{0.272607in}{-0.262608in}}%
\pgfpathcurveto{\pgfqpoint{0.272607in}{-0.263919in}}{\pgfqpoint{0.273127in}{-0.265175in}}{\pgfqpoint{0.274054in}{-0.266102in}}%
\pgfpathcurveto{\pgfqpoint{0.274980in}{-0.267028in}}{\pgfqpoint{0.276237in}{-0.267549in}}{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathlineto{\pgfqpoint{0.277547in}{-0.267549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathcurveto{\pgfqpoint{0.282080in}{-0.270348in}}{\pgfqpoint{0.283336in}{-0.269827in}}{\pgfqpoint{0.284263in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.285189in}{-0.267974in}}{\pgfqpoint{0.285710in}{-0.266717in}}{\pgfqpoint{0.285710in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.285710in}{-0.264097in}}{\pgfqpoint{0.285189in}{-0.262840in}}{\pgfqpoint{0.284263in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.283336in}{-0.260987in}}{\pgfqpoint{0.282080in}{-0.260466in}}{\pgfqpoint{0.280769in}{-0.260466in}}%
\pgfpathcurveto{\pgfqpoint{0.279459in}{-0.260466in}}{\pgfqpoint{0.278202in}{-0.260987in}}{\pgfqpoint{0.277276in}{-0.261913in}}%
\pgfpathcurveto{\pgfqpoint{0.276349in}{-0.262840in}}{\pgfqpoint{0.275829in}{-0.264097in}}{\pgfqpoint{0.275829in}{-0.265407in}}%
\pgfpathcurveto{\pgfqpoint{0.275829in}{-0.266717in}}{\pgfqpoint{0.276349in}{-0.267974in}}{\pgfqpoint{0.277276in}{-0.268900in}}%
\pgfpathcurveto{\pgfqpoint{0.278202in}{-0.269827in}}{\pgfqpoint{0.279459in}{-0.270348in}}{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathlineto{\pgfqpoint{0.280769in}{-0.270348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathcurveto{\pgfqpoint{0.456069in}{-0.300289in}}{\pgfqpoint{0.457325in}{-0.299769in}}{\pgfqpoint{0.458252in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.459178in}{-0.297916in}}{\pgfqpoint{0.459699in}{-0.296659in}}{\pgfqpoint{0.459699in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.459699in}{-0.294038in}}{\pgfqpoint{0.459178in}{-0.292782in}}{\pgfqpoint{0.458252in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.457325in}{-0.290929in}}{\pgfqpoint{0.456069in}{-0.290408in}}{\pgfqpoint{0.454758in}{-0.290408in}}%
\pgfpathcurveto{\pgfqpoint{0.453448in}{-0.290408in}}{\pgfqpoint{0.452191in}{-0.290929in}}{\pgfqpoint{0.451265in}{-0.291855in}}%
\pgfpathcurveto{\pgfqpoint{0.450338in}{-0.292782in}}{\pgfqpoint{0.449818in}{-0.294038in}}{\pgfqpoint{0.449818in}{-0.295349in}}%
\pgfpathcurveto{\pgfqpoint{0.449818in}{-0.296659in}}{\pgfqpoint{0.450338in}{-0.297916in}}{\pgfqpoint{0.451265in}{-0.298842in}}%
\pgfpathcurveto{\pgfqpoint{0.452191in}{-0.299769in}}{\pgfqpoint{0.453448in}{-0.300289in}}{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathlineto{\pgfqpoint{0.454758in}{-0.300289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathcurveto{\pgfqpoint{0.466244in}{-0.309696in}}{\pgfqpoint{0.467500in}{-0.309176in}}{\pgfqpoint{0.468427in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.469353in}{-0.307323in}}{\pgfqpoint{0.469874in}{-0.306066in}}{\pgfqpoint{0.469874in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.469874in}{-0.303445in}}{\pgfqpoint{0.469353in}{-0.302189in}}{\pgfqpoint{0.468427in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.467500in}{-0.300336in}}{\pgfqpoint{0.466244in}{-0.299815in}}{\pgfqpoint{0.464933in}{-0.299815in}}%
\pgfpathcurveto{\pgfqpoint{0.463623in}{-0.299815in}}{\pgfqpoint{0.462366in}{-0.300336in}}{\pgfqpoint{0.461440in}{-0.301262in}}%
\pgfpathcurveto{\pgfqpoint{0.460513in}{-0.302189in}}{\pgfqpoint{0.459993in}{-0.303445in}}{\pgfqpoint{0.459993in}{-0.304756in}}%
\pgfpathcurveto{\pgfqpoint{0.459993in}{-0.306066in}}{\pgfqpoint{0.460513in}{-0.307323in}}{\pgfqpoint{0.461440in}{-0.308249in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{-0.309176in}}{\pgfqpoint{0.463623in}{-0.309696in}}{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathlineto{\pgfqpoint{0.464933in}{-0.309696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathcurveto{\pgfqpoint{0.475870in}{-0.319102in}}{\pgfqpoint{0.477127in}{-0.318581in}}{\pgfqpoint{0.478053in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.478980in}{-0.316728in}}{\pgfqpoint{0.479500in}{-0.315471in}}{\pgfqpoint{0.479500in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.479500in}{-0.312851in}}{\pgfqpoint{0.478980in}{-0.311594in}}{\pgfqpoint{0.478053in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.477127in}{-0.309741in}}{\pgfqpoint{0.475870in}{-0.309220in}}{\pgfqpoint{0.474560in}{-0.309220in}}%
\pgfpathcurveto{\pgfqpoint{0.473249in}{-0.309220in}}{\pgfqpoint{0.471993in}{-0.309741in}}{\pgfqpoint{0.471066in}{-0.310668in}}%
\pgfpathcurveto{\pgfqpoint{0.470140in}{-0.311594in}}{\pgfqpoint{0.469619in}{-0.312851in}}{\pgfqpoint{0.469619in}{-0.314161in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{-0.315471in}}{\pgfqpoint{0.470140in}{-0.316728in}}{\pgfqpoint{0.471066in}{-0.317655in}}%
\pgfpathcurveto{\pgfqpoint{0.471993in}{-0.318581in}}{\pgfqpoint{0.473249in}{-0.319102in}}{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathlineto{\pgfqpoint{0.474560in}{-0.319102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathcurveto{\pgfqpoint{0.245530in}{-0.179361in}}{\pgfqpoint{0.246786in}{-0.178841in}}{\pgfqpoint{0.247713in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.248639in}{-0.176988in}}{\pgfqpoint{0.249160in}{-0.175731in}}{\pgfqpoint{0.249160in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.249160in}{-0.173111in}}{\pgfqpoint{0.248639in}{-0.171854in}}{\pgfqpoint{0.247713in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.246786in}{-0.170001in}}{\pgfqpoint{0.245530in}{-0.169480in}}{\pgfqpoint{0.244219in}{-0.169480in}}%
\pgfpathcurveto{\pgfqpoint{0.242909in}{-0.169480in}}{\pgfqpoint{0.241652in}{-0.170001in}}{\pgfqpoint{0.240726in}{-0.170927in}}%
\pgfpathcurveto{\pgfqpoint{0.239799in}{-0.171854in}}{\pgfqpoint{0.239279in}{-0.173111in}}{\pgfqpoint{0.239279in}{-0.174421in}}%
\pgfpathcurveto{\pgfqpoint{0.239279in}{-0.175731in}}{\pgfqpoint{0.239799in}{-0.176988in}}{\pgfqpoint{0.240726in}{-0.177914in}}%
\pgfpathcurveto{\pgfqpoint{0.241652in}{-0.178841in}}{\pgfqpoint{0.242909in}{-0.179361in}}{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathlineto{\pgfqpoint{0.244219in}{-0.179361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathcurveto{\pgfqpoint{0.250889in}{-0.182866in}}{\pgfqpoint{0.252146in}{-0.182345in}}{\pgfqpoint{0.253073in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.253999in}{-0.180492in}}{\pgfqpoint{0.254520in}{-0.179235in}}{\pgfqpoint{0.254520in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.254520in}{-0.176615in}}{\pgfqpoint{0.253999in}{-0.175358in}}{\pgfqpoint{0.253073in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.252146in}{-0.173505in}}{\pgfqpoint{0.250889in}{-0.172984in}}{\pgfqpoint{0.249579in}{-0.172984in}}%
\pgfpathcurveto{\pgfqpoint{0.248269in}{-0.172984in}}{\pgfqpoint{0.247012in}{-0.173505in}}{\pgfqpoint{0.246086in}{-0.174431in}}%
\pgfpathcurveto{\pgfqpoint{0.245159in}{-0.175358in}}{\pgfqpoint{0.244639in}{-0.176615in}}{\pgfqpoint{0.244639in}{-0.177925in}}%
\pgfpathcurveto{\pgfqpoint{0.244639in}{-0.179235in}}{\pgfqpoint{0.245159in}{-0.180492in}}{\pgfqpoint{0.246086in}{-0.181419in}}%
\pgfpathcurveto{\pgfqpoint{0.247012in}{-0.182345in}}{\pgfqpoint{0.248269in}{-0.182866in}}{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.249579in}{-0.182866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathcurveto{\pgfqpoint{0.255849in}{-0.186060in}}{\pgfqpoint{0.257106in}{-0.185539in}}{\pgfqpoint{0.258032in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.258959in}{-0.183686in}}{\pgfqpoint{0.259480in}{-0.182430in}}{\pgfqpoint{0.259480in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.259480in}{-0.179809in}}{\pgfqpoint{0.258959in}{-0.178552in}}{\pgfqpoint{0.258032in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.257106in}{-0.176699in}}{\pgfqpoint{0.255849in}{-0.176179in}}{\pgfqpoint{0.254539in}{-0.176179in}}%
\pgfpathcurveto{\pgfqpoint{0.253229in}{-0.176179in}}{\pgfqpoint{0.251972in}{-0.176699in}}{\pgfqpoint{0.251045in}{-0.177626in}}%
\pgfpathcurveto{\pgfqpoint{0.250119in}{-0.178552in}}{\pgfqpoint{0.249598in}{-0.179809in}}{\pgfqpoint{0.249598in}{-0.181119in}}%
\pgfpathcurveto{\pgfqpoint{0.249598in}{-0.182430in}}{\pgfqpoint{0.250119in}{-0.183686in}}{\pgfqpoint{0.251045in}{-0.184613in}}%
\pgfpathcurveto{\pgfqpoint{0.251972in}{-0.185539in}}{\pgfqpoint{0.253229in}{-0.186060in}}{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathlineto{\pgfqpoint{0.254539in}{-0.186060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathcurveto{\pgfqpoint{0.005334in}{-0.021613in}}{\pgfqpoint{0.006591in}{-0.021092in}}{\pgfqpoint{0.007517in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.008444in}{-0.019239in}}{\pgfqpoint{0.008964in}{-0.017982in}}{\pgfqpoint{0.008964in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{0.008964in}{-0.015362in}}{\pgfqpoint{0.008444in}{-0.014105in}}{\pgfqpoint{0.007517in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{0.006591in}{-0.012252in}}{\pgfqpoint{0.005334in}{-0.011732in}}{\pgfqpoint{0.004024in}{-0.011732in}}%
\pgfpathcurveto{\pgfqpoint{0.002713in}{-0.011732in}}{\pgfqpoint{0.001457in}{-0.012252in}}{\pgfqpoint{0.000530in}{-0.013179in}}%
\pgfpathcurveto{\pgfqpoint{-0.000396in}{-0.014105in}}{\pgfqpoint{-0.000917in}{-0.015362in}}{\pgfqpoint{-0.000917in}{-0.016672in}}%
\pgfpathcurveto{\pgfqpoint{-0.000917in}{-0.017982in}}{\pgfqpoint{-0.000396in}{-0.019239in}}{\pgfqpoint{0.000530in}{-0.020166in}}%
\pgfpathcurveto{\pgfqpoint{0.001457in}{-0.021092in}}{\pgfqpoint{0.002713in}{-0.021613in}}{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathlineto{\pgfqpoint{0.004024in}{-0.021613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathcurveto{\pgfqpoint{0.009734in}{-0.025800in}}{\pgfqpoint{0.010991in}{-0.025280in}}{\pgfqpoint{0.011917in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.012844in}{-0.023427in}}{\pgfqpoint{0.013364in}{-0.022170in}}{\pgfqpoint{0.013364in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.013364in}{-0.019549in}}{\pgfqpoint{0.012844in}{-0.018293in}}{\pgfqpoint{0.011917in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.010991in}{-0.016440in}}{\pgfqpoint{0.009734in}{-0.015919in}}{\pgfqpoint{0.008424in}{-0.015919in}}%
\pgfpathcurveto{\pgfqpoint{0.007113in}{-0.015919in}}{\pgfqpoint{0.005857in}{-0.016440in}}{\pgfqpoint{0.004930in}{-0.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.004004in}{-0.018293in}}{\pgfqpoint{0.003483in}{-0.019549in}}{\pgfqpoint{0.003483in}{-0.020860in}}%
\pgfpathcurveto{\pgfqpoint{0.003483in}{-0.022170in}}{\pgfqpoint{0.004004in}{-0.023427in}}{\pgfqpoint{0.004930in}{-0.024353in}}%
\pgfpathcurveto{\pgfqpoint{0.005857in}{-0.025280in}}{\pgfqpoint{0.007113in}{-0.025800in}}{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathlineto{\pgfqpoint{0.008424in}{-0.025800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathcurveto{\pgfqpoint{0.013621in}{-0.029648in}}{\pgfqpoint{0.014878in}{-0.029127in}}{\pgfqpoint{0.015805in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.016731in}{-0.027274in}}{\pgfqpoint{0.017252in}{-0.026017in}}{\pgfqpoint{0.017252in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.017252in}{-0.023397in}}{\pgfqpoint{0.016731in}{-0.022140in}}{\pgfqpoint{0.015805in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.014878in}{-0.020287in}}{\pgfqpoint{0.013621in}{-0.019766in}}{\pgfqpoint{0.012311in}{-0.019766in}}%
\pgfpathcurveto{\pgfqpoint{0.011001in}{-0.019766in}}{\pgfqpoint{0.009744in}{-0.020287in}}{\pgfqpoint{0.008818in}{-0.021213in}}%
\pgfpathcurveto{\pgfqpoint{0.007891in}{-0.022140in}}{\pgfqpoint{0.007370in}{-0.023397in}}{\pgfqpoint{0.007370in}{-0.024707in}}%
\pgfpathcurveto{\pgfqpoint{0.007370in}{-0.026017in}}{\pgfqpoint{0.007891in}{-0.027274in}}{\pgfqpoint{0.008818in}{-0.028200in}}%
\pgfpathcurveto{\pgfqpoint{0.009744in}{-0.029127in}}{\pgfqpoint{0.011001in}{-0.029648in}}{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathlineto{\pgfqpoint{0.012311in}{-0.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathcurveto{\pgfqpoint{0.201437in}{-0.191573in}}{\pgfqpoint{0.202694in}{-0.191053in}}{\pgfqpoint{0.203621in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.204547in}{-0.189200in}}{\pgfqpoint{0.205068in}{-0.187943in}}{\pgfqpoint{0.205068in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.205068in}{-0.185322in}}{\pgfqpoint{0.204547in}{-0.184065in}}{\pgfqpoint{0.203621in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{-0.182212in}}{\pgfqpoint{0.201437in}{-0.181692in}}{\pgfqpoint{0.200127in}{-0.181692in}}%
\pgfpathcurveto{\pgfqpoint{0.198817in}{-0.181692in}}{\pgfqpoint{0.197560in}{-0.182212in}}{\pgfqpoint{0.196634in}{-0.183139in}}%
\pgfpathcurveto{\pgfqpoint{0.195707in}{-0.184065in}}{\pgfqpoint{0.195186in}{-0.185322in}}{\pgfqpoint{0.195186in}{-0.186632in}}%
\pgfpathcurveto{\pgfqpoint{0.195186in}{-0.187943in}}{\pgfqpoint{0.195707in}{-0.189200in}}{\pgfqpoint{0.196634in}{-0.190126in}}%
\pgfpathcurveto{\pgfqpoint{0.197560in}{-0.191053in}}{\pgfqpoint{0.198817in}{-0.191573in}}{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathlineto{\pgfqpoint{0.200127in}{-0.191573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathcurveto{\pgfqpoint{0.206771in}{-0.194460in}}{\pgfqpoint{0.208028in}{-0.193940in}}{\pgfqpoint{0.208954in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.209881in}{-0.192087in}}{\pgfqpoint{0.210402in}{-0.190830in}}{\pgfqpoint{0.210402in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.210402in}{-0.188210in}}{\pgfqpoint{0.209881in}{-0.186953in}}{\pgfqpoint{0.208954in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.208028in}{-0.185100in}}{\pgfqpoint{0.206771in}{-0.184579in}}{\pgfqpoint{0.205461in}{-0.184579in}}%
\pgfpathcurveto{\pgfqpoint{0.204151in}{-0.184579in}}{\pgfqpoint{0.202894in}{-0.185100in}}{\pgfqpoint{0.201967in}{-0.186026in}}%
\pgfpathcurveto{\pgfqpoint{0.201041in}{-0.186953in}}{\pgfqpoint{0.200520in}{-0.188210in}}{\pgfqpoint{0.200520in}{-0.189520in}}%
\pgfpathcurveto{\pgfqpoint{0.200520in}{-0.190830in}}{\pgfqpoint{0.201041in}{-0.192087in}}{\pgfqpoint{0.201967in}{-0.193013in}}%
\pgfpathcurveto{\pgfqpoint{0.202894in}{-0.193940in}}{\pgfqpoint{0.204151in}{-0.194460in}}{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathlineto{\pgfqpoint{0.205461in}{-0.194460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathcurveto{\pgfqpoint{0.211093in}{-0.196946in}}{\pgfqpoint{0.212350in}{-0.196425in}}{\pgfqpoint{0.213277in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.214203in}{-0.194572in}}{\pgfqpoint{0.214724in}{-0.193316in}}{\pgfqpoint{0.214724in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.214724in}{-0.190695in}}{\pgfqpoint{0.214203in}{-0.189438in}}{\pgfqpoint{0.213277in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.212350in}{-0.187585in}}{\pgfqpoint{0.211093in}{-0.187065in}}{\pgfqpoint{0.209783in}{-0.187065in}}%
\pgfpathcurveto{\pgfqpoint{0.208473in}{-0.187065in}}{\pgfqpoint{0.207216in}{-0.187585in}}{\pgfqpoint{0.206290in}{-0.188512in}}%
\pgfpathcurveto{\pgfqpoint{0.205363in}{-0.189438in}}{\pgfqpoint{0.204842in}{-0.190695in}}{\pgfqpoint{0.204842in}{-0.192005in}}%
\pgfpathcurveto{\pgfqpoint{0.204842in}{-0.193316in}}{\pgfqpoint{0.205363in}{-0.194572in}}{\pgfqpoint{0.206290in}{-0.195499in}}%
\pgfpathcurveto{\pgfqpoint{0.207216in}{-0.196425in}}{\pgfqpoint{0.208473in}{-0.196946in}}{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathlineto{\pgfqpoint{0.209783in}{-0.196946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf2/03-08-2023_10_41_52_USA_US101-13_2_T-1_frame_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772603in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772603in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353853in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353853in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935103in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935103in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516353in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516353in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.278873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.622260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.569498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.912885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.860123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.203510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.150748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.494135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.441373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.784760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.731998in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.075385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=2.022623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.366010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.313248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.656635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.603873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240675in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{3.303216in}{0.402451in}}%
\pgfpathlineto{\pgfqpoint{3.439073in}{0.288738in}}%
\pgfpathlineto{\pgfqpoint{3.376531in}{0.214017in}}%
\pgfpathlineto{\pgfqpoint{3.240675in}{0.327729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067281in}{0.655550in}}%
\pgfpathlineto{\pgfqpoint{3.158765in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{3.386697in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{3.295213in}{0.458683in}}%
\pgfpathlineto{\pgfqpoint{3.067281in}{0.655550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248665in}{-0.216825in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{-0.149108in}}%
\pgfpathlineto{\pgfqpoint{3.454751in}{-0.274744in}}%
\pgfpathlineto{\pgfqpoint{3.397644in}{-0.342461in}}%
\pgfpathlineto{\pgfqpoint{3.248665in}{-0.216825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305961in}{0.063986in}}%
\pgfpathlineto{\pgfqpoint{3.369731in}{0.135301in}}%
\pgfpathlineto{\pgfqpoint{3.594243in}{-0.065457in}}%
\pgfpathlineto{\pgfqpoint{3.530473in}{-0.136772in}}%
\pgfpathlineto{\pgfqpoint{3.305961in}{0.063986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551754in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{2.622712in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{2.830852in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{2.759894in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{2.551754in}{0.913129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722620in}{1.897010in}}%
\pgfpathlineto{\pgfqpoint{1.806516in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{2.032010in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{1.948114in}{1.684228in}}%
\pgfpathlineto{\pgfqpoint{1.722620in}{1.897010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483965in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{1.570274in}{1.392724in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{1.173822in}}%
\pgfpathlineto{\pgfqpoint{1.703523in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.483965in}{1.306156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071434in}{1.561098in}}%
\pgfpathlineto{\pgfqpoint{2.161075in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{2.361457in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{2.271816in}{1.373334in}}%
\pgfpathlineto{\pgfqpoint{2.071434in}{1.561098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650193in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{2.726745in}{1.420978in}}%
\pgfpathlineto{\pgfqpoint{2.933933in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{2.857382in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{2.650193in}{1.325672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870643in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{1.926425in}{1.331407in}}%
\pgfpathlineto{\pgfqpoint{2.091575in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{2.035792in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{1.870643in}{1.262594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743929in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{2.833630in}{1.065581in}}%
\pgfpathlineto{\pgfqpoint{3.002134in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{2.912432in}{0.800528in}}%
\pgfpathlineto{\pgfqpoint{2.743929in}{0.982533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783439in}{1.597793in}}%
\pgfpathlineto{\pgfqpoint{1.842989in}{1.674919in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{1.937692in}{1.478693in}}%
\pgfpathlineto{\pgfqpoint{1.783439in}{1.597793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712086in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{2.370646in}}%
\pgfpathlineto{\pgfqpoint{1.015005in}{2.157189in}}%
\pgfpathlineto{\pgfqpoint{0.936941in}{2.074957in}}%
\pgfpathlineto{\pgfqpoint{0.712086in}{2.288414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211458in}{0.353448in}}%
\pgfpathlineto{\pgfqpoint{3.274788in}{0.427502in}}%
\pgfpathlineto{\pgfqpoint{3.409432in}{0.312356in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{0.238302in}}%
\pgfpathlineto{\pgfqpoint{3.211458in}{0.353448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024383in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{3.116859in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{3.342931in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{3.250455in}{0.496196in}}%
\pgfpathlineto{\pgfqpoint{3.024383in}{0.695197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206231in}{-0.177872in}}%
\pgfpathlineto{\pgfqpoint{3.264620in}{-0.111258in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{-0.239716in}}%
\pgfpathlineto{\pgfqpoint{3.352782in}{-0.306330in}}%
\pgfpathlineto{\pgfqpoint{3.206231in}{-0.177872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266029in}{0.096645in}}%
\pgfpathlineto{\pgfqpoint{3.328838in}{0.168808in}}%
\pgfpathlineto{\pgfqpoint{3.556020in}{-0.028924in}}%
\pgfpathlineto{\pgfqpoint{3.493212in}{-0.101087in}}%
\pgfpathlineto{\pgfqpoint{3.266029in}{0.096645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502906in}{0.949882in}}%
\pgfpathlineto{\pgfqpoint{2.571561in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{2.785306in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{2.716650in}{0.763696in}}%
\pgfpathlineto{\pgfqpoint{2.502906in}{0.949882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698870in}{1.919041in}}%
\pgfpathlineto{\pgfqpoint{1.782623in}{2.008084in}}%
\pgfpathlineto{\pgfqpoint{2.008458in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.706621in}}%
\pgfpathlineto{\pgfqpoint{1.698870in}{1.919041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458697in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.545118in}{1.418083in}}%
\pgfpathlineto{\pgfqpoint{1.764392in}{1.198896in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.331628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047181in}{1.582055in}}%
\pgfpathlineto{\pgfqpoint{2.136218in}{1.678284in}}%
\pgfpathlineto{\pgfqpoint{2.337779in}{1.491786in}}%
\pgfpathlineto{\pgfqpoint{2.248743in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{1.582055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609296in}{1.356266in}}%
\pgfpathlineto{\pgfqpoint{2.685533in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.893269in}{1.286091in}}%
\pgfpathlineto{\pgfqpoint{2.817033in}{1.190533in}}%
\pgfpathlineto{\pgfqpoint{2.609296in}{1.356266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861262in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{1.918504in}{1.338907in}}%
\pgfpathlineto{\pgfqpoint{2.080752in}{1.201525in}}%
\pgfpathlineto{\pgfqpoint{2.023509in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.861262in}{1.271304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706722in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{2.796107in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{2.965301in}{0.925294in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.841907in}}%
\pgfpathlineto{\pgfqpoint{2.706722in}{1.023271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767805in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{1.829007in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{1.980652in}{1.562455in}}%
\pgfpathlineto{\pgfqpoint{1.919450in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{1.609036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699552in}{2.298002in}}%
\pgfpathlineto{\pgfqpoint{0.776382in}{2.381388in}}%
\pgfpathlineto{\pgfqpoint{1.004393in}{2.171305in}}%
\pgfpathlineto{\pgfqpoint{0.927563in}{2.087919in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{2.298002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{1.606156in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{1.822341in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{1.760088in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.576923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536283in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{1.599220in}{1.669164in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{1.513219in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{1.582405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181234in}{0.381707in}}%
\pgfpathlineto{\pgfqpoint{3.245748in}{0.454732in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{0.337433in}}%
\pgfpathlineto{\pgfqpoint{3.314006in}{0.264408in}}%
\pgfpathlineto{\pgfqpoint{3.181234in}{0.381707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980026in}{0.733450in}}%
\pgfpathlineto{\pgfqpoint{3.072092in}{0.838865in}}%
\pgfpathlineto{\pgfqpoint{3.298938in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{0.733450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164654in}{-0.140336in}}%
\pgfpathlineto{\pgfqpoint{3.223243in}{-0.073897in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{-0.202794in}}%
\pgfpathlineto{\pgfqpoint{3.310819in}{-0.269233in}}%
\pgfpathlineto{\pgfqpoint{3.164654in}{-0.140336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225326in}{0.129826in}}%
\pgfpathlineto{\pgfqpoint{3.287533in}{0.202508in}}%
\pgfpathlineto{\pgfqpoint{3.516348in}{0.006668in}}%
\pgfpathlineto{\pgfqpoint{3.454141in}{-0.066013in}}%
\pgfpathlineto{\pgfqpoint{3.225326in}{0.129826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455594in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{2.523933in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{0.884306in}}%
\pgfpathlineto{\pgfqpoint{2.670081in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.455594in}{0.990545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673251in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{1.756406in}{2.031279in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{1.900504in}{1.730774in}}%
\pgfpathlineto{\pgfqpoint{1.673251in}{1.941677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431839in}{1.356209in}}%
\pgfpathlineto{\pgfqpoint{1.517330in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{1.738937in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{1.653446in}{1.139380in}}%
\pgfpathlineto{\pgfqpoint{1.431839in}{1.356209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021172in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.108247in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{2.226459in}{1.420281in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{1.602669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569536in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{2.651201in}{1.490534in}}%
\pgfpathlineto{\pgfqpoint{2.848946in}{1.312999in}}%
\pgfpathlineto{\pgfqpoint{2.767280in}{1.222037in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{1.399573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850084in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{2.069574in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{2.012332in}{1.142519in}}%
\pgfpathlineto{\pgfqpoint{1.850084in}{1.279901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667417in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{2.843239in}{0.882252in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.057198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750408in}{1.619755in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{1.573173in}}%
\pgfpathlineto{\pgfqpoint{1.902053in}{1.497351in}}%
\pgfpathlineto{\pgfqpoint{1.750408in}{1.619755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686410in}{2.311272in}}%
\pgfpathlineto{\pgfqpoint{0.763240in}{2.394658in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{2.184574in}}%
\pgfpathlineto{\pgfqpoint{0.914421in}{2.101188in}}%
\pgfpathlineto{\pgfqpoint{0.686410in}{2.311272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525885in}{1.590056in}}%
\pgfpathlineto{\pgfqpoint{1.589989in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{1.802829in}{1.517121in}}%
\pgfpathlineto{\pgfqpoint{1.738725in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{1.590056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathcurveto{\pgfqpoint{0.214394in}{-0.199068in}}{\pgfqpoint{0.215651in}{-0.198547in}}{\pgfqpoint{0.216577in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.217504in}{-0.196694in}}{\pgfqpoint{0.218024in}{-0.195437in}}{\pgfqpoint{0.218024in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.218024in}{-0.192817in}}{\pgfqpoint{0.217504in}{-0.191560in}}{\pgfqpoint{0.216577in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.215651in}{-0.189707in}}{\pgfqpoint{0.214394in}{-0.189186in}}{\pgfqpoint{0.213083in}{-0.189186in}}%
\pgfpathcurveto{\pgfqpoint{0.211773in}{-0.189186in}}{\pgfqpoint{0.210516in}{-0.189707in}}{\pgfqpoint{0.209590in}{-0.190633in}}%
\pgfpathcurveto{\pgfqpoint{0.208663in}{-0.191560in}}{\pgfqpoint{0.208143in}{-0.192817in}}{\pgfqpoint{0.208143in}{-0.194127in}}%
\pgfpathcurveto{\pgfqpoint{0.208143in}{-0.195437in}}{\pgfqpoint{0.208663in}{-0.196694in}}{\pgfqpoint{0.209590in}{-0.197621in}}%
\pgfpathcurveto{\pgfqpoint{0.210516in}{-0.198547in}}{\pgfqpoint{0.211773in}{-0.199068in}}{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathlineto{\pgfqpoint{0.213083in}{-0.199068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf2/03-08-2023_10_41_52_USA_US101-13_2_T-1_frame_24_tim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772603in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772603in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353853in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353853in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935103in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935103in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516353in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516353in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.278873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.622260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.569498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.912885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.860123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.203510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.150748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.494135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.441373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.784760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.731998in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.075385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=2.022623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.366010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.313248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.656635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296390in, y=2.603873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{2.656635in}}%
\pgfpathlineto{\pgfqpoint{2.806978in}{2.656635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.360445in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{-0.349215in}{4.055686in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.181240in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{0.262178in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.449021in}{3.298905in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.004963in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.944612in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.586324in}{3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.569503in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.417883in}{3.606060in}}%
\pgfpathlineto{\pgfqpoint{0.401539in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{-0.041879in}{4.037307in}}%
\pgfpathlineto{\pgfqpoint{-0.053109in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{-0.209925in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{-0.221532in}{4.215832in}}%
\pgfpathlineto{\pgfqpoint{-0.537511in}{4.510590in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{3.467516in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{4.112006in}{0.023642in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{0.013651in}}%
\pgfpathlineto{\pgfqpoint{4.128833in}{0.007948in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.305859in}{-0.154842in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{-0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.766587in}{-0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.940043in}{-0.705088in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{-1.108203in}}%
\pgfpathlineto{\pgfqpoint{5.411431in}{-1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.415872in}{-1.123891in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{-1.286362in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{6.053608in}{-1.678217in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{-1.684779in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{-1.845733in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.694419in}{-2.246604in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.867457in}{-2.397119in}}%
\pgfpathlineto{\pgfqpoint{7.319233in}{-2.791741in}}%
\pgfpathlineto{\pgfqpoint{7.341949in}{-2.811486in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{-2.959530in}}%
\pgfpathlineto{\pgfqpoint{7.513650in}{-2.961199in}}%
\pgfpathlineto{\pgfqpoint{7.973279in}{-3.370835in}}%
\pgfpathlineto{\pgfqpoint{7.995994in}{-3.390580in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{-3.541490in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.649040in}{-3.958914in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.823003in}{-4.110109in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{9.121841in}{-4.101071in}}%
\pgfpathlineto{\pgfqpoint{8.955853in}{-3.957025in}}%
\pgfpathlineto{\pgfqpoint{8.933138in}{-3.937280in}}%
\pgfpathlineto{\pgfqpoint{8.782030in}{-3.805923in}}%
\pgfpathlineto{\pgfqpoint{8.759449in}{-3.786266in}}%
\pgfpathlineto{\pgfqpoint{8.302691in}{-3.388586in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{-3.368945in}}%
\pgfpathlineto{\pgfqpoint{8.128984in}{-3.237589in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{-3.219227in}}%
\pgfpathlineto{\pgfqpoint{7.648732in}{-2.809614in}}%
\pgfpathlineto{\pgfqpoint{7.646866in}{-2.807952in}}%
\pgfpathlineto{\pgfqpoint{7.626046in}{-2.789852in}}%
\pgfpathlineto{\pgfqpoint{7.474939in}{-2.658495in}}%
\pgfpathlineto{\pgfqpoint{7.452636in}{-2.639018in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{-2.244389in}}%
\pgfpathlineto{\pgfqpoint{6.978516in}{-2.224964in}}%
\pgfpathlineto{\pgfqpoint{6.827409in}{-2.093613in}}%
\pgfpathlineto{\pgfqpoint{6.804972in}{-2.074043in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{-1.692917in}}%
\pgfpathlineto{\pgfqpoint{6.350830in}{-1.676938in}}%
\pgfpathlineto{\pgfqpoint{6.198915in}{-1.535875in}}%
\pgfpathlineto{\pgfqpoint{6.192184in}{-1.529621in}}%
\pgfpathlineto{\pgfqpoint{6.174653in}{-1.514758in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{-1.132034in}}%
\pgfpathlineto{\pgfqpoint{5.706241in}{-1.116224in}}%
\pgfpathlineto{\pgfqpoint{5.554506in}{-0.974969in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{-0.970946in}}%
\pgfpathlineto{\pgfqpoint{5.532913in}{-0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.073911in}{-0.552661in}}%
\pgfpathlineto{\pgfqpoint{5.056729in}{-0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{-0.395619in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{-0.388987in}}%
\pgfpathlineto{\pgfqpoint{4.880058in}{-0.374183in}}%
\pgfpathlineto{\pgfqpoint{4.436158in}{-0.000189in}}%
\pgfpathlineto{\pgfqpoint{4.419092in}{0.015720in}}%
\pgfpathlineto{\pgfqpoint{4.267252in}{0.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{0.162334in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{0.177307in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{3.605720in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{3.598623in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.511338in}{3.935966in}}%
\pgfpathlineto{\pgfqpoint{-0.501334in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.332487in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{0.124585in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{0.280993in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.295304in}{3.165438in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.806623in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.077213in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{0.909842in}{2.877022in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{0.430619in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.424045in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{0.256139in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{-0.197591in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{-0.206362in}{3.912833in}}%
\pgfpathlineto{\pgfqpoint{-0.365502in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{-0.374570in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{-0.676424in}{4.361680in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{3.490022in}{0.294051in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.287849in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.978220in}{-0.119834in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{-0.280764in}}%
\pgfpathlineto{\pgfqpoint{4.613259in}{-0.684820in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{-0.837369in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.269362in}{-1.247273in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.442935in}{-1.408500in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{-1.818240in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{6.077672in}{-1.970487in}}%
\pgfpathlineto{\pgfqpoint{6.544735in}{-2.373869in}}%
\pgfpathlineto{\pgfqpoint{6.560894in}{-2.387801in}}%
\pgfpathlineto{\pgfqpoint{6.718139in}{-2.524488in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{7.184052in}{-2.939966in}}%
\pgfpathlineto{\pgfqpoint{7.192172in}{-2.947208in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948917in}}%
\pgfpathlineto{\pgfqpoint{7.361339in}{-3.094311in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.838615in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{7.842318in}{-3.524238in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526069in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{-3.674160in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{8.488697in}{-4.081221in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{-4.088225in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.671901in}{-4.240338in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.988990in}{-4.254154in}}%
\pgfpathlineto{\pgfqpoint{8.800142in}{-4.090271in}}%
\pgfpathlineto{\pgfqpoint{8.792086in}{-4.083267in}}%
\pgfpathlineto{\pgfqpoint{8.626325in}{-3.939169in}}%
\pgfpathlineto{\pgfqpoint{8.618385in}{-3.932258in}}%
\pgfpathlineto{\pgfqpoint{8.150711in}{-3.525075in}}%
\pgfpathlineto{\pgfqpoint{8.147102in}{-3.521936in}}%
\pgfpathlineto{\pgfqpoint{7.976772in}{-3.373874in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.973029in}{-3.370614in}}%
\pgfpathlineto{\pgfqpoint{7.501426in}{-2.950306in}}%
\pgfpathlineto{\pgfqpoint{7.493050in}{-2.942843in}}%
\pgfpathlineto{\pgfqpoint{7.325825in}{-2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.323912in}{-2.795810in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{-2.790329in}}%
\pgfpathlineto{\pgfqpoint{6.862411in}{-2.392713in}}%
\pgfpathlineto{\pgfqpoint{6.845520in}{-2.377955in}}%
\pgfpathlineto{\pgfqpoint{6.688275in}{-2.241262in}}%
\pgfpathlineto{\pgfqpoint{6.671703in}{-2.226859in}}%
\pgfpathlineto{\pgfqpoint{6.212260in}{-1.826163in}}%
\pgfpathlineto{\pgfqpoint{6.053062in}{-1.677706in}}%
\pgfpathlineto{\pgfqpoint{6.043820in}{-1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{-1.265274in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{-1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.398830in}{-1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{-1.100007in}}%
\pgfpathlineto{\pgfqpoint{4.918200in}{-0.685907in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{-0.535009in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{-0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.280447in}{-0.133435in}}%
\pgfpathlineto{\pgfqpoint{4.273390in}{-0.126855in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{0.023602in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.034982in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.619129in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.463819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.197514in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.754480in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{-0.643252in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{-0.475289in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{-0.302157in}{3.473065in}}%
\pgfpathlineto{\pgfqpoint{-0.143842in}{3.314802in}}%
\pgfpathlineto{\pgfqpoint{-0.009027in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{0.161070in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{0.327069in}{2.885479in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.989089in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{2.847259in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{2.343954in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{2.211011in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{2.302497in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{0.452851in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{-0.004168in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{-0.173085in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{-0.347251in}{3.771943in}}%
\pgfpathlineto{\pgfqpoint{-0.510105in}{3.934798in}}%
\pgfpathlineto{\pgfqpoint{-0.616207in}{4.035482in}}%
\pgfpathlineto{\pgfqpoint{-0.783217in}{4.193960in}}%
\pgfpathlineto{\pgfqpoint{-0.809560in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{3.023836in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{0.294598in}}%
\pgfpathlineto{\pgfqpoint{3.375714in}{0.145995in}}%
\pgfpathlineto{\pgfqpoint{3.499822in}{0.041155in}}%
\pgfpathlineto{\pgfqpoint{3.661241in}{-0.109371in}}%
\pgfpathlineto{\pgfqpoint{3.667699in}{-0.114893in}}%
\pgfpathlineto{\pgfqpoint{3.842399in}{-0.264274in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{-0.413719in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.306062in}{-0.672503in}}%
\pgfpathlineto{\pgfqpoint{4.312026in}{-0.677624in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{-0.831208in}}%
\pgfpathlineto{\pgfqpoint{4.665641in}{-0.981112in}}%
\pgfpathlineto{\pgfqpoint{4.784640in}{-1.083128in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{-1.234363in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{-1.240013in}}%
\pgfpathlineto{\pgfqpoint{5.134849in}{-1.394585in}}%
\pgfpathlineto{\pgfqpoint{5.310532in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.599640in}{-1.802930in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{-1.805743in}}%
\pgfpathlineto{\pgfqpoint{5.786547in}{-1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.958492in}{-2.123123in}}%
\pgfpathlineto{\pgfqpoint{6.068372in}{-2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.070208in}{-2.222703in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{-2.373828in}}%
\pgfpathlineto{\pgfqpoint{6.430473in}{-2.536171in}}%
\pgfpathlineto{\pgfqpoint{6.431182in}{-2.536793in}}%
\pgfpathlineto{\pgfqpoint{6.604889in}{-2.688023in}}%
\pgfpathlineto{\pgfqpoint{6.707549in}{-2.777402in}}%
\pgfpathlineto{\pgfqpoint{6.881372in}{-2.928497in}}%
\pgfpathlineto{\pgfqpoint{7.068587in}{-3.092387in}}%
\pgfpathlineto{\pgfqpoint{7.241881in}{-3.244087in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.724923in}{-3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.898995in}{-3.814869in}}%
\pgfpathlineto{\pgfqpoint{8.367064in}{-4.220384in}}%
\pgfpathlineto{\pgfqpoint{8.367675in}{-4.220913in}}%
\pgfpathlineto{\pgfqpoint{8.541747in}{-4.371718in}}%
\pgfpathlineto{\pgfqpoint{8.656457in}{-4.471100in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.860854in}{-4.401803in}}%
\pgfpathlineto{\pgfqpoint{8.776944in}{-4.330106in}}%
\pgfpathlineto{\pgfqpoint{8.662514in}{-4.232317in}}%
\pgfpathlineto{\pgfqpoint{8.488923in}{-4.081424in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{-4.080692in}}%
\pgfpathlineto{\pgfqpoint{8.018245in}{-3.677223in}}%
\pgfpathlineto{\pgfqpoint{7.844422in}{-3.526121in}}%
\pgfpathlineto{\pgfqpoint{7.649296in}{-3.351642in}}%
\pgfpathlineto{\pgfqpoint{7.477630in}{-3.198133in}}%
\pgfpathlineto{\pgfqpoint{7.367959in}{-3.100065in}}%
\pgfpathlineto{\pgfqpoint{7.194137in}{-2.948963in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{-2.784510in}}%
\pgfpathlineto{\pgfqpoint{6.838080in}{-2.631159in}}%
\pgfpathlineto{\pgfqpoint{6.734717in}{-2.538897in}}%
\pgfpathlineto{\pgfqpoint{6.560778in}{-2.387702in}}%
\pgfpathlineto{\pgfqpoint{6.560185in}{-2.387185in}}%
\pgfpathlineto{\pgfqpoint{6.372249in}{-2.225138in}}%
\pgfpathlineto{\pgfqpoint{6.198426in}{-2.075257in}}%
\pgfpathlineto{\pgfqpoint{6.195962in}{-2.073130in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{-1.979107in}}%
\pgfpathlineto{\pgfqpoint{5.918473in}{-1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{-1.660373in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{-1.655932in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{-1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.432868in}{-1.399740in}}%
\pgfpathlineto{\pgfqpoint{5.264427in}{-1.242669in}}%
\pgfpathlineto{\pgfqpoint{5.081130in}{-1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.072400in}{-1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.901954in}{-0.941797in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{-0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.615142in}{-0.686471in}}%
\pgfpathlineto{\pgfqpoint{4.437774in}{-0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{-0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.264538in}{-0.379664in}}%
\pgfpathlineto{\pgfqpoint{4.139813in}{-0.270517in}}%
\pgfpathlineto{\pgfqpoint{3.971373in}{-0.113446in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{0.034965in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{0.041161in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{0.183492in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{0.445514in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{-1.050790in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-0.888179in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{-0.758956in}{3.627038in}}%
\pgfpathlineto{\pgfqpoint{-0.434159in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.272322in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{-0.158972in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{0.192295in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.360561in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{2.221310in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{1.719744in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{0.452311in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.326941in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{-0.019775in}{3.201336in}}%
\pgfpathlineto{\pgfqpoint{-0.138425in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{-0.181420in}{3.352385in}}%
\pgfpathlineto{\pgfqpoint{-0.301280in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{-0.617445in}{3.768549in}}%
\pgfpathlineto{\pgfqpoint{-0.750859in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{-0.779904in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{-0.913714in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{-0.939109in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{-1.074412in}{3.935042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{0.200069in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.190775in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.034122in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{-0.096444in}}%
\pgfpathlineto{\pgfqpoint{3.365373in}{-0.103030in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{-0.127122in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{-0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{-0.485550in}}%
\pgfpathlineto{\pgfqpoint{3.965119in}{-0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.971826in}{-0.643720in}}%
\pgfpathlineto{\pgfqpoint{4.008869in}{-0.675392in}}%
\pgfpathlineto{\pgfqpoint{4.010107in}{-0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{-0.824541in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.591968in}{-1.180836in}}%
\pgfpathlineto{\pgfqpoint{4.596961in}{-1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.655184in}{-1.235985in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{-1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.068221in}{-1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.231104in}{-1.745462in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{-1.750437in}}%
\pgfpathlineto{\pgfqpoint{5.301325in}{-1.806237in}}%
\pgfpathlineto{\pgfqpoint{5.301982in}{-1.806807in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{-1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{-2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{-2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.120516in}{-2.515246in}}%
\pgfpathlineto{\pgfqpoint{6.342181in}{-2.709233in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.579447in}{-2.917029in}}%
\pgfpathlineto{\pgfqpoint{6.751021in}{-3.070369in}}%
\pgfpathlineto{\pgfqpoint{7.013635in}{-3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.015658in}{-3.306839in}}%
\pgfpathlineto{\pgfqpoint{7.188964in}{-3.457528in}}%
\pgfpathlineto{\pgfqpoint{7.224490in}{-3.487869in}}%
\pgfpathlineto{\pgfqpoint{7.399609in}{-3.637442in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.822468in}{-4.001241in}}%
\pgfpathlineto{\pgfqpoint{8.264311in}{-4.394683in}}%
\pgfpathlineto{\pgfqpoint{8.266084in}{-4.396223in}}%
\pgfpathlineto{\pgfqpoint{8.440156in}{-4.547587in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{-4.623614in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.738686in}{-4.542576in}}%
\pgfpathlineto{\pgfqpoint{8.657410in}{-4.471920in}}%
\pgfpathlineto{\pgfqpoint{8.570746in}{-4.396845in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{-4.246034in}}%
\pgfpathlineto{\pgfqpoint{8.394627in}{-4.244261in}}%
\pgfpathlineto{\pgfqpoint{7.947512in}{-3.856905in}}%
\pgfpathlineto{\pgfqpoint{7.773684in}{-3.706309in}}%
\pgfpathlineto{\pgfqpoint{7.524891in}{-3.490764in}}%
\pgfpathlineto{\pgfqpoint{7.351068in}{-3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.317705in}{-3.310460in}}%
\pgfpathlineto{\pgfqpoint{7.144411in}{-3.158760in}}%
\pgfpathlineto{\pgfqpoint{7.142888in}{-3.157429in}}%
\pgfpathlineto{\pgfqpoint{6.879367in}{-2.926760in}}%
\pgfpathlineto{\pgfqpoint{6.705689in}{-2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.640025in}{-2.718614in}}%
\pgfpathlineto{\pgfqpoint{6.465952in}{-2.567065in}}%
\pgfpathlineto{\pgfqpoint{6.244153in}{-2.373962in}}%
\pgfpathlineto{\pgfqpoint{6.070801in}{-2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.006451in}{-2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.834564in}{-2.012616in}}%
\pgfpathlineto{\pgfqpoint{5.604586in}{-1.807545in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{-1.656263in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{-1.650474in}}%
\pgfpathlineto{\pgfqpoint{5.371156in}{-1.595273in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{-1.589106in}}%
\pgfpathlineto{\pgfqpoint{5.194363in}{-1.445136in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{-1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.786861in}{-1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.728201in}{-1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.721871in}{-1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{-0.884968in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{-0.676671in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{-0.526720in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{-0.519594in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{-0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{-0.482022in}}%
\pgfpathlineto{\pgfqpoint{3.927959in}{-0.337169in}}%
\pgfpathlineto{\pgfqpoint{3.668268in}{-0.115922in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.021230in}}%
\pgfpathlineto{\pgfqpoint{3.519416in}{0.022846in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{0.042510in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{0.047392in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{0.177005in}}%
\pgfpathlineto{\pgfqpoint{3.143219in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{-1.059485in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{-0.892463in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{-0.459699in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{-0.292677in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{-0.030580in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{0.174997in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{0.344320in}{2.313465in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.219413in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.380146in}}%
\pgfpathlineto{\pgfqpoint{2.469051in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.933999in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.582650in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{1.897180in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{2.055977in}}%
\pgfpathlineto{\pgfqpoint{0.485018in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{0.316577in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.113169in}{2.810695in}}%
\pgfpathlineto{\pgfqpoint{-0.152462in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{-0.315323in}{3.218489in}}%
\pgfpathlineto{\pgfqpoint{-0.754370in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{-0.917225in}{3.785306in}}%
\pgfpathlineto{\pgfqpoint{-1.074418in}{3.935036in}}%
\pgfpathlineto{\pgfqpoint{-1.215708in}{3.783574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.712199in}{0.187886in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.884674in}{0.039109in}}%
\pgfpathlineto{\pgfqpoint{2.993280in}{-0.054274in}}%
\pgfpathlineto{\pgfqpoint{3.030341in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{-0.089283in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{-0.119252in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{-0.127570in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{-0.237996in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{-0.281101in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{-0.412952in}}%
\pgfpathlineto{\pgfqpoint{3.435158in}{-0.448705in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{-0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{-0.620598in}}%
\pgfpathlineto{\pgfqpoint{3.636491in}{-0.624045in}}%
\pgfpathlineto{\pgfqpoint{3.663915in}{-0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.833396in}{-0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.836215in}{-0.798495in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{-1.110533in}}%
\pgfpathlineto{\pgfqpoint{4.229773in}{-1.145740in}}%
\pgfpathlineto{\pgfqpoint{4.234499in}{-1.149814in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{-1.195047in}}%
\pgfpathlineto{\pgfqpoint{4.287631in}{-1.195576in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.462948in}{-1.347329in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{-1.486335in}}%
\pgfpathlineto{\pgfqpoint{4.627069in}{-1.488055in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{-1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{-1.670818in}}%
\pgfpathlineto{\pgfqpoint{4.833064in}{-1.672236in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{-1.755425in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{5.103433in}{-1.911205in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{-2.023090in}}%
\pgfpathlineto{\pgfqpoint{5.236097in}{-2.025944in}}%
\pgfpathlineto{\pgfqpoint{5.388972in}{-2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.427381in}{-2.194716in}}%
\pgfpathlineto{\pgfqpoint{5.430775in}{-2.197686in}}%
\pgfpathlineto{\pgfqpoint{5.565160in}{-2.315180in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{-2.316476in}}%
\pgfpathlineto{\pgfqpoint{5.589352in}{-2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.748126in}{-2.469734in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{-2.545367in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{-2.683419in}}%
\pgfpathlineto{\pgfqpoint{5.986450in}{-2.684454in}}%
\pgfpathlineto{\pgfqpoint{6.028184in}{-2.722590in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{-2.726670in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.194015in}{-2.865711in}}%
\pgfpathlineto{\pgfqpoint{6.225030in}{-2.894012in}}%
\pgfpathlineto{\pgfqpoint{6.227797in}{-2.896453in}}%
\pgfpathlineto{\pgfqpoint{6.372400in}{-3.023939in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.619199in}{-3.239565in}}%
\pgfpathlineto{\pgfqpoint{6.622442in}{-3.242407in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.884115in}{-3.468950in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{7.020971in}{-3.583322in}}%
\pgfpathlineto{\pgfqpoint{7.045279in}{-3.605642in}}%
\pgfpathlineto{\pgfqpoint{7.176472in}{-3.726188in}}%
\pgfpathlineto{\pgfqpoint{7.218607in}{-3.764672in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{-3.768415in}}%
\pgfpathlineto{\pgfqpoint{7.382159in}{-3.906073in}}%
\pgfpathlineto{\pgfqpoint{7.419528in}{-3.940122in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{-3.944720in}}%
\pgfpathlineto{\pgfqpoint{7.507773in}{-4.015516in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.617566in}{-4.111248in}}%
\pgfpathlineto{\pgfqpoint{7.623024in}{-4.115910in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{-4.166264in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.131949in}{-4.556829in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.297849in}{-4.696218in}}%
\pgfpathlineto{\pgfqpoint{8.327086in}{-4.722892in}}%
\pgfpathlineto{\pgfqpoint{8.332480in}{-4.727489in}}%
\pgfpathlineto{\pgfqpoint{8.473776in}{-4.847831in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{-4.688889in}}%
\pgfpathlineto{\pgfqpoint{8.466923in}{-4.569634in}}%
\pgfpathlineto{\pgfqpoint{8.459367in}{-4.563368in}}%
\pgfpathlineto{\pgfqpoint{8.436425in}{-4.544338in}}%
\pgfpathlineto{\pgfqpoint{8.427950in}{-4.536979in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{-4.396485in}}%
\pgfpathlineto{\pgfqpoint{8.264061in}{-4.394462in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{-4.356972in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{-4.126547in}}%
\pgfpathlineto{\pgfqpoint{7.921089in}{-4.089056in}}%
\pgfpathlineto{\pgfqpoint{7.822706in}{-4.001456in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{-3.950567in}}%
\pgfpathlineto{\pgfqpoint{7.760222in}{-3.947138in}}%
\pgfpathlineto{\pgfqpoint{7.721633in}{-3.913594in}}%
\pgfpathlineto{\pgfqpoint{7.648889in}{-3.850354in}}%
\pgfpathlineto{\pgfqpoint{7.566015in}{-3.779570in}}%
\pgfpathlineto{\pgfqpoint{7.560603in}{-3.774949in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{-3.742259in}}%
\pgfpathlineto{\pgfqpoint{7.363123in}{-3.606281in}}%
\pgfpathlineto{\pgfqpoint{7.357782in}{-3.601719in}}%
\pgfpathlineto{\pgfqpoint{7.314461in}{-3.564716in}}%
\pgfpathlineto{\pgfqpoint{7.184674in}{-3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{-3.428495in}}%
\pgfpathlineto{\pgfqpoint{7.116749in}{-3.394753in}}%
\pgfpathlineto{\pgfqpoint{7.015147in}{-3.306432in}}%
\pgfpathlineto{\pgfqpoint{6.965194in}{-3.261786in}}%
\pgfpathlineto{\pgfqpoint{6.923164in}{-3.224220in}}%
\pgfpathlineto{\pgfqpoint{6.763448in}{-3.081471in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{-3.080006in}}%
\pgfpathlineto{\pgfqpoint{6.721412in}{-3.043905in}}%
\pgfpathlineto{\pgfqpoint{6.577843in}{-2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.535807in}{-2.878022in}}%
\pgfpathlineto{\pgfqpoint{6.516364in}{-2.860648in}}%
\pgfpathlineto{\pgfqpoint{6.370872in}{-2.734174in}}%
\pgfpathlineto{\pgfqpoint{6.367006in}{-2.730809in}}%
\pgfpathlineto{\pgfqpoint{6.339182in}{-2.706605in}}%
\pgfpathlineto{\pgfqpoint{6.328911in}{-2.697619in}}%
\pgfpathlineto{\pgfqpoint{6.174368in}{-2.562374in}}%
\pgfpathlineto{\pgfqpoint{6.170980in}{-2.559410in}}%
\pgfpathlineto{\pgfqpoint{6.131949in}{-2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.127299in}{-2.521181in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{-2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.935376in}{-2.353229in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{-2.306054in}}%
\pgfpathlineto{\pgfqpoint{5.772934in}{-2.211706in}}%
\pgfpathlineto{\pgfqpoint{5.730003in}{-2.174390in}}%
\pgfpathlineto{\pgfqpoint{5.707241in}{-2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.706276in}{-2.153778in}}%
\pgfpathlineto{\pgfqpoint{5.570810in}{-2.037517in}}%
\pgfpathlineto{\pgfqpoint{5.565904in}{-2.033309in}}%
\pgfpathlineto{\pgfqpoint{5.526600in}{-1.999579in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{-1.868513in}}%
\pgfpathlineto{\pgfqpoint{5.369052in}{-1.864368in}}%
\pgfpathlineto{\pgfqpoint{5.331114in}{-1.831812in}}%
\pgfpathlineto{\pgfqpoint{5.238079in}{-1.751966in}}%
\pgfpathlineto{\pgfqpoint{5.176310in}{-1.694364in}}%
\pgfpathlineto{\pgfqpoint{5.135076in}{-1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{-1.594895in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{-1.513194in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{-1.509567in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{-1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.766005in}{-1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.761908in}{-1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{-1.295057in}}%
\pgfpathlineto{\pgfqpoint{4.598071in}{-1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.572815in}{-1.162980in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{-1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{-1.035895in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{-1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{-0.984827in}}%
\pgfpathlineto{\pgfqpoint{4.369907in}{-0.979200in}}%
\pgfpathlineto{\pgfqpoint{4.330207in}{-0.945796in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{-0.644261in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{-0.487184in}}%
\pgfpathlineto{\pgfqpoint{3.776067in}{-0.463283in}}%
\pgfpathlineto{\pgfqpoint{3.772655in}{-0.460301in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{-0.426187in}}%
\pgfpathlineto{\pgfqpoint{3.579017in}{-0.291035in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{-0.288041in}}%
\pgfpathlineto{\pgfqpoint{3.535656in}{-0.253126in}}%
\pgfpathlineto{\pgfqpoint{3.386740in}{-0.122955in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{-0.119892in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{-0.081448in}}%
\pgfpathlineto{\pgfqpoint{3.341431in}{-0.080704in}}%
\pgfpathlineto{\pgfqpoint{3.220863in}{0.030565in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{0.041434in}}%
\pgfpathlineto{\pgfqpoint{3.173793in}{0.069456in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{0.078530in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{0.109528in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{0.224708in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.849037in}{0.350630in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{-1.312039in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{-1.232971in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{-0.775115in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{-0.399552in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{-0.100818in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{0.348343in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{0.443121in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.033718in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{-0.263696in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{-0.636405in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{-1.100004in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{-1.184321in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{-1.422412in}{3.561990in}}%
\pgfpathlineto{\pgfqpoint{-1.573328in}{3.400211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{-0.057797in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{-0.094880in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{-0.229992in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{-0.267070in}}%
\pgfpathlineto{\pgfqpoint{3.050679in}{-0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{-0.441811in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{-0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{-0.617250in}}%
\pgfpathlineto{\pgfqpoint{3.448591in}{-0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{-0.789445in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{-0.826697in}}%
\pgfpathlineto{\pgfqpoint{3.649116in}{-0.927864in}}%
\pgfpathlineto{\pgfqpoint{3.691507in}{-0.965018in}}%
\pgfpathlineto{\pgfqpoint{3.847741in}{-1.101943in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{-1.139090in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{-1.316098in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{-1.446397in}}%
\pgfpathlineto{\pgfqpoint{4.283161in}{-1.483551in}}%
\pgfpathlineto{\pgfqpoint{4.439651in}{-1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{-1.657844in}}%
\pgfpathlineto{\pgfqpoint{4.647878in}{-1.803186in}}%
\pgfpathlineto{\pgfqpoint{4.690269in}{-1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.845474in}{-1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.887865in}{-2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.050115in}{-2.155714in}}%
\pgfpathlineto{\pgfqpoint{5.092505in}{-2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{-2.326770in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{-2.363924in}}%
\pgfpathlineto{\pgfqpoint{5.444946in}{-2.501750in}}%
\pgfpathlineto{\pgfqpoint{5.481112in}{-2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.487744in}{-2.539223in}}%
\pgfpathlineto{\pgfqpoint{5.649581in}{-2.680379in}}%
\pgfpathlineto{\pgfqpoint{5.692053in}{-2.717428in}}%
\pgfpathlineto{\pgfqpoint{5.846427in}{-2.852075in}}%
\pgfpathlineto{\pgfqpoint{5.888905in}{-2.889118in}}%
\pgfpathlineto{\pgfqpoint{6.043674in}{-3.024113in}}%
\pgfpathlineto{\pgfqpoint{6.086146in}{-3.061156in}}%
\pgfpathlineto{\pgfqpoint{6.248827in}{-3.203045in}}%
\pgfpathlineto{\pgfqpoint{6.291304in}{-3.240094in}}%
\pgfpathlineto{\pgfqpoint{6.436448in}{-3.366690in}}%
\pgfpathlineto{\pgfqpoint{6.478926in}{-3.403739in}}%
\pgfpathlineto{\pgfqpoint{6.640368in}{-3.544547in}}%
\pgfpathlineto{\pgfqpoint{6.682840in}{-3.581596in}}%
\pgfpathlineto{\pgfqpoint{6.836976in}{-3.716033in}}%
\pgfpathlineto{\pgfqpoint{6.879454in}{-3.753082in}}%
\pgfpathlineto{\pgfqpoint{7.040629in}{-3.893663in}}%
\pgfpathlineto{\pgfqpoint{7.083106in}{-3.930712in}}%
\pgfpathlineto{\pgfqpoint{7.121701in}{-3.964372in}}%
\pgfpathlineto{\pgfqpoint{7.241602in}{-4.069049in}}%
\pgfpathlineto{\pgfqpoint{7.284062in}{-4.106116in}}%
\pgfpathlineto{\pgfqpoint{7.437343in}{-4.239931in}}%
\pgfpathlineto{\pgfqpoint{7.479804in}{-4.276997in}}%
\pgfpathlineto{\pgfqpoint{7.635538in}{-4.412958in}}%
\pgfpathlineto{\pgfqpoint{7.677992in}{-4.450024in}}%
\pgfpathlineto{\pgfqpoint{7.939043in}{-4.677926in}}%
\pgfpathlineto{\pgfqpoint{7.981504in}{-4.714998in}}%
\pgfpathlineto{\pgfqpoint{8.146991in}{-4.859468in}}%
\pgfpathlineto{\pgfqpoint{8.189452in}{-4.896534in}}%
\pgfpathlineto{\pgfqpoint{8.327167in}{-5.016766in}}%
\pgfpathlineto{\pgfqpoint{8.473741in}{-4.847878in}}%
\pgfpathlineto{\pgfqpoint{8.334851in}{-4.729983in}}%
\pgfpathlineto{\pgfqpoint{8.293205in}{-4.691987in}}%
\pgfpathlineto{\pgfqpoint{8.124811in}{-4.550848in}}%
\pgfpathlineto{\pgfqpoint{8.083164in}{-4.512851in}}%
\pgfpathlineto{\pgfqpoint{7.820608in}{-4.286669in}}%
\pgfpathlineto{\pgfqpoint{7.778961in}{-4.248673in}}%
\pgfpathlineto{\pgfqpoint{7.621425in}{-4.114776in}}%
\pgfpathlineto{\pgfqpoint{7.579779in}{-4.076774in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{-3.944918in}}%
\pgfpathlineto{\pgfqpoint{7.383142in}{-3.906921in}}%
\pgfpathlineto{\pgfqpoint{7.261719in}{-3.802128in}}%
\pgfpathlineto{\pgfqpoint{7.223798in}{-3.769403in}}%
\pgfpathlineto{\pgfqpoint{7.182151in}{-3.731407in}}%
\pgfpathlineto{\pgfqpoint{7.024615in}{-3.586653in}}%
\pgfpathlineto{\pgfqpoint{6.982969in}{-3.548651in}}%
\pgfpathlineto{\pgfqpoint{6.823625in}{-3.420183in}}%
\pgfpathlineto{\pgfqpoint{6.781978in}{-3.382186in}}%
\pgfpathlineto{\pgfqpoint{6.620827in}{-3.241047in}}%
\pgfpathlineto{\pgfqpoint{6.579180in}{-3.203051in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{-3.078198in}}%
\pgfpathlineto{\pgfqpoint{6.390867in}{-3.040202in}}%
\pgfpathlineto{\pgfqpoint{6.228878in}{-2.897523in}}%
\pgfpathlineto{\pgfqpoint{6.187231in}{-2.859521in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{-2.725624in}}%
\pgfpathlineto{\pgfqpoint{5.989862in}{-2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{-2.548296in}}%
\pgfpathlineto{\pgfqpoint{5.797922in}{-2.510300in}}%
\pgfpathlineto{\pgfqpoint{5.631336in}{-2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{-2.371962in}}%
\pgfpathlineto{\pgfqpoint{5.589689in}{-2.336593in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{-2.199075in}}%
\pgfpathlineto{\pgfqpoint{5.390512in}{-2.161079in}}%
\pgfpathlineto{\pgfqpoint{5.237533in}{-2.027380in}}%
\pgfpathlineto{\pgfqpoint{5.195886in}{-1.989383in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{-1.850058in}}%
\pgfpathlineto{\pgfqpoint{4.989473in}{-1.812061in}}%
\pgfpathlineto{\pgfqpoint{4.835564in}{-1.674549in}}%
\pgfpathlineto{\pgfqpoint{4.793917in}{-1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.629150in}{-1.489991in}}%
\pgfpathlineto{\pgfqpoint{4.587504in}{-1.451995in}}%
\pgfpathlineto{\pgfqpoint{4.428160in}{-1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{-1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.236231in}{-1.151634in}}%
\pgfpathlineto{\pgfqpoint{4.194584in}{-1.113637in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{-0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.992577in}{-0.936676in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{-0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{-0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.677737in}{-0.659780in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{-0.623655in}}%
\pgfpathlineto{\pgfqpoint{3.594229in}{-0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.438512in}{-0.451762in}}%
\pgfpathlineto{\pgfqpoint{3.396865in}{-0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{-0.274446in}}%
\pgfpathlineto{\pgfqpoint{3.197694in}{-0.236444in}}%
\pgfpathlineto{\pgfqpoint{3.041146in}{-0.097624in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{-0.059622in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{0.074269in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{0.112265in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{0.218942in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.051170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathlineto{\pgfqpoint{-0.543214in}{4.376661in}}%
\pgfpathlineto{\pgfqpoint{-0.577231in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{-0.636705in}{4.404258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{3.329702in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{3.235349in}{0.860660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{-0.679237in}{4.230847in}}%
\pgfpathlineto{\pgfqpoint{-0.713255in}{4.322197in}}%
\pgfpathlineto{\pgfqpoint{-0.772728in}{4.258442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{3.162742in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{0.711781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{-0.810580in}{4.090050in}}%
\pgfpathlineto{\pgfqpoint{-0.844597in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{-0.904071in}{4.117646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.564129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathlineto{\pgfqpoint{-0.943006in}{3.948092in}}%
\pgfpathlineto{\pgfqpoint{-0.977024in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{-1.036497in}{3.975687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.943346in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{0.417988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathlineto{\pgfqpoint{-1.081308in}{3.799832in}}%
\pgfpathlineto{\pgfqpoint{-1.115326in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{-1.174799in}{3.827428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{2.774069in}{0.332143in}}%
\pgfpathlineto{\pgfqpoint{2.716737in}{0.266457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{-1.434116in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{-1.468133in}{3.512977in}}%
\pgfpathlineto{\pgfqpoint{-1.527607in}{3.449223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.077725in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{0.167900in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{0.102213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132434in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{2.164156in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{2.354876in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842641in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.927599in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.168594in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{2.678818in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.893379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558843in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{1.113093in}{2.160712in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.087757in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.630686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.481851in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{0.982574in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.900016in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.092843in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{2.259958in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.374505in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.733211in}{0.451012in}}%
\pgfpathlineto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815540in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{0.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{0.352420in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433410in}{2.670524in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.471480in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.820867in}{1.418934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468089in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.128235in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{2.562037in}{0.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240675in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{3.303216in}{0.402451in}}%
\pgfpathlineto{\pgfqpoint{3.439073in}{0.288738in}}%
\pgfpathlineto{\pgfqpoint{3.376531in}{0.214017in}}%
\pgfpathlineto{\pgfqpoint{3.240675in}{0.327729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067281in}{0.655550in}}%
\pgfpathlineto{\pgfqpoint{3.158765in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{3.386697in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{3.295213in}{0.458683in}}%
\pgfpathlineto{\pgfqpoint{3.067281in}{0.655550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248665in}{-0.216825in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{-0.149108in}}%
\pgfpathlineto{\pgfqpoint{3.454751in}{-0.274744in}}%
\pgfpathlineto{\pgfqpoint{3.397644in}{-0.342461in}}%
\pgfpathlineto{\pgfqpoint{3.248665in}{-0.216825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305961in}{0.063986in}}%
\pgfpathlineto{\pgfqpoint{3.369731in}{0.135301in}}%
\pgfpathlineto{\pgfqpoint{3.594243in}{-0.065457in}}%
\pgfpathlineto{\pgfqpoint{3.530473in}{-0.136772in}}%
\pgfpathlineto{\pgfqpoint{3.305961in}{0.063986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551754in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{2.622712in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{2.830852in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{2.759894in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{2.551754in}{0.913129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722620in}{1.897010in}}%
\pgfpathlineto{\pgfqpoint{1.806516in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{2.032010in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{1.948114in}{1.684228in}}%
\pgfpathlineto{\pgfqpoint{1.722620in}{1.897010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483965in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{1.570274in}{1.392724in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{1.173822in}}%
\pgfpathlineto{\pgfqpoint{1.703523in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.483965in}{1.306156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071434in}{1.561098in}}%
\pgfpathlineto{\pgfqpoint{2.161075in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{2.361457in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{2.271816in}{1.373334in}}%
\pgfpathlineto{\pgfqpoint{2.071434in}{1.561098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650193in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{2.726745in}{1.420978in}}%
\pgfpathlineto{\pgfqpoint{2.933933in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{2.857382in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{2.650193in}{1.325672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870643in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{1.926425in}{1.331407in}}%
\pgfpathlineto{\pgfqpoint{2.091575in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{2.035792in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{1.870643in}{1.262594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743929in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{2.833630in}{1.065581in}}%
\pgfpathlineto{\pgfqpoint{3.002134in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{2.912432in}{0.800528in}}%
\pgfpathlineto{\pgfqpoint{2.743929in}{0.982533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783439in}{1.597793in}}%
\pgfpathlineto{\pgfqpoint{1.842989in}{1.674919in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{1.937692in}{1.478693in}}%
\pgfpathlineto{\pgfqpoint{1.783439in}{1.597793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712086in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{2.370646in}}%
\pgfpathlineto{\pgfqpoint{1.015005in}{2.157189in}}%
\pgfpathlineto{\pgfqpoint{0.936941in}{2.074957in}}%
\pgfpathlineto{\pgfqpoint{0.712086in}{2.288414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211458in}{0.353448in}}%
\pgfpathlineto{\pgfqpoint{3.274788in}{0.427502in}}%
\pgfpathlineto{\pgfqpoint{3.409432in}{0.312356in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{0.238302in}}%
\pgfpathlineto{\pgfqpoint{3.211458in}{0.353448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024383in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{3.116859in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{3.342931in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{3.250455in}{0.496196in}}%
\pgfpathlineto{\pgfqpoint{3.024383in}{0.695197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206231in}{-0.177872in}}%
\pgfpathlineto{\pgfqpoint{3.264620in}{-0.111258in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{-0.239716in}}%
\pgfpathlineto{\pgfqpoint{3.352782in}{-0.306330in}}%
\pgfpathlineto{\pgfqpoint{3.206231in}{-0.177872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266029in}{0.096645in}}%
\pgfpathlineto{\pgfqpoint{3.328838in}{0.168808in}}%
\pgfpathlineto{\pgfqpoint{3.556020in}{-0.028924in}}%
\pgfpathlineto{\pgfqpoint{3.493212in}{-0.101087in}}%
\pgfpathlineto{\pgfqpoint{3.266029in}{0.096645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502906in}{0.949882in}}%
\pgfpathlineto{\pgfqpoint{2.571561in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{2.785306in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{2.716650in}{0.763696in}}%
\pgfpathlineto{\pgfqpoint{2.502906in}{0.949882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698870in}{1.919041in}}%
\pgfpathlineto{\pgfqpoint{1.782623in}{2.008084in}}%
\pgfpathlineto{\pgfqpoint{2.008458in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.706621in}}%
\pgfpathlineto{\pgfqpoint{1.698870in}{1.919041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458697in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.545118in}{1.418083in}}%
\pgfpathlineto{\pgfqpoint{1.764392in}{1.198896in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.331628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047181in}{1.582055in}}%
\pgfpathlineto{\pgfqpoint{2.136218in}{1.678284in}}%
\pgfpathlineto{\pgfqpoint{2.337779in}{1.491786in}}%
\pgfpathlineto{\pgfqpoint{2.248743in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{1.582055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609296in}{1.356266in}}%
\pgfpathlineto{\pgfqpoint{2.685533in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.893269in}{1.286091in}}%
\pgfpathlineto{\pgfqpoint{2.817033in}{1.190533in}}%
\pgfpathlineto{\pgfqpoint{2.609296in}{1.356266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861262in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{1.918504in}{1.338907in}}%
\pgfpathlineto{\pgfqpoint{2.080752in}{1.201525in}}%
\pgfpathlineto{\pgfqpoint{2.023509in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.861262in}{1.271304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706722in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{2.796107in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{2.965301in}{0.925294in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.841907in}}%
\pgfpathlineto{\pgfqpoint{2.706722in}{1.023271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767805in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{1.829007in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{1.980652in}{1.562455in}}%
\pgfpathlineto{\pgfqpoint{1.919450in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{1.609036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.690196,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699552in}{2.298002in}}%
\pgfpathlineto{\pgfqpoint{0.776382in}{2.381388in}}%
\pgfpathlineto{\pgfqpoint{1.004393in}{2.171305in}}%
\pgfpathlineto{\pgfqpoint{0.927563in}{2.087919in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{2.298002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{1.606156in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{1.822341in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{1.760088in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.576923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536283in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{1.599220in}{1.669164in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{1.513219in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{1.582405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181234in}{0.381707in}}%
\pgfpathlineto{\pgfqpoint{3.245748in}{0.454732in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{0.337433in}}%
\pgfpathlineto{\pgfqpoint{3.314006in}{0.264408in}}%
\pgfpathlineto{\pgfqpoint{3.181234in}{0.381707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980026in}{0.733450in}}%
\pgfpathlineto{\pgfqpoint{3.072092in}{0.838865in}}%
\pgfpathlineto{\pgfqpoint{3.298938in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{0.733450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164654in}{-0.140336in}}%
\pgfpathlineto{\pgfqpoint{3.223243in}{-0.073897in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{-0.202794in}}%
\pgfpathlineto{\pgfqpoint{3.310819in}{-0.269233in}}%
\pgfpathlineto{\pgfqpoint{3.164654in}{-0.140336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225326in}{0.129826in}}%
\pgfpathlineto{\pgfqpoint{3.287533in}{0.202508in}}%
\pgfpathlineto{\pgfqpoint{3.516348in}{0.006668in}}%
\pgfpathlineto{\pgfqpoint{3.454141in}{-0.066013in}}%
\pgfpathlineto{\pgfqpoint{3.225326in}{0.129826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455594in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{2.523933in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{0.884306in}}%
\pgfpathlineto{\pgfqpoint{2.670081in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.455594in}{0.990545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673251in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{1.756406in}{2.031279in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{1.900504in}{1.730774in}}%
\pgfpathlineto{\pgfqpoint{1.673251in}{1.941677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431839in}{1.356209in}}%
\pgfpathlineto{\pgfqpoint{1.517330in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{1.738937in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{1.653446in}{1.139380in}}%
\pgfpathlineto{\pgfqpoint{1.431839in}{1.356209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021172in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.108247in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{2.226459in}{1.420281in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{1.602669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569536in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{2.651201in}{1.490534in}}%
\pgfpathlineto{\pgfqpoint{2.848946in}{1.312999in}}%
\pgfpathlineto{\pgfqpoint{2.767280in}{1.222037in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{1.399573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850084in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{2.069574in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{2.012332in}{1.142519in}}%
\pgfpathlineto{\pgfqpoint{1.850084in}{1.279901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667417in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{2.843239in}{0.882252in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.057198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750408in}{1.619755in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{1.573173in}}%
\pgfpathlineto{\pgfqpoint{1.902053in}{1.497351in}}%
\pgfpathlineto{\pgfqpoint{1.750408in}{1.619755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.494118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686410in}{2.311272in}}%
\pgfpathlineto{\pgfqpoint{0.763240in}{2.394658in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{2.184574in}}%
\pgfpathlineto{\pgfqpoint{0.914421in}{2.101188in}}%
\pgfpathlineto{\pgfqpoint{0.686410in}{2.311272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.278431,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515696in}{1.593392in}}%
\pgfpathlineto{\pgfqpoint{1.587066in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{1.785201in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{1.416554in}}%
\pgfpathlineto{\pgfqpoint{1.515696in}{1.593392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathcurveto{\pgfqpoint{0.216993in}{-0.200448in}}{\pgfqpoint{0.218250in}{-0.199927in}}{\pgfqpoint{0.219176in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.220103in}{-0.198074in}}{\pgfqpoint{0.220623in}{-0.196817in}}{\pgfqpoint{0.220623in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.220623in}{-0.194197in}}{\pgfqpoint{0.220103in}{-0.192940in}}{\pgfqpoint{0.219176in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.218250in}{-0.191087in}}{\pgfqpoint{0.216993in}{-0.190567in}}{\pgfqpoint{0.215683in}{-0.190567in}}%
\pgfpathcurveto{\pgfqpoint{0.214372in}{-0.190567in}}{\pgfqpoint{0.213116in}{-0.191087in}}{\pgfqpoint{0.212189in}{-0.192014in}}%
\pgfpathcurveto{\pgfqpoint{0.211263in}{-0.192940in}}{\pgfqpoint{0.210742in}{-0.194197in}}{\pgfqpoint{0.210742in}{-0.195507in}}%
\pgfpathcurveto{\pgfqpoint{0.210742in}{-0.196817in}}{\pgfqpoint{0.211263in}{-0.198074in}}{\pgfqpoint{0.212189in}{-0.199001in}}%
\pgfpathcurveto{\pgfqpoint{0.213116in}{-0.199927in}}{\pgfqpoint{0.214372in}{-0.200448in}}{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathlineto{\pgfqpoint{0.215683in}{-0.200448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathcurveto{\pgfqpoint{0.218877in}{-0.201497in}}{\pgfqpoint{0.220134in}{-0.200976in}}{\pgfqpoint{0.221061in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.221987in}{-0.199123in}}{\pgfqpoint{0.222508in}{-0.197866in}}{\pgfqpoint{0.222508in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.222508in}{-0.195246in}}{\pgfqpoint{0.221987in}{-0.193989in}}{\pgfqpoint{0.221061in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.220134in}{-0.192136in}}{\pgfqpoint{0.218877in}{-0.191615in}}{\pgfqpoint{0.217567in}{-0.191615in}}%
\pgfpathcurveto{\pgfqpoint{0.216257in}{-0.191615in}}{\pgfqpoint{0.215000in}{-0.192136in}}{\pgfqpoint{0.214074in}{-0.193062in}}%
\pgfpathcurveto{\pgfqpoint{0.213147in}{-0.193989in}}{\pgfqpoint{0.212627in}{-0.195246in}}{\pgfqpoint{0.212627in}{-0.196556in}}%
\pgfpathcurveto{\pgfqpoint{0.212627in}{-0.197866in}}{\pgfqpoint{0.213147in}{-0.199123in}}{\pgfqpoint{0.214074in}{-0.200049in}}%
\pgfpathcurveto{\pgfqpoint{0.215000in}{-0.200976in}}{\pgfqpoint{0.216257in}{-0.201497in}}{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.217567in}{-0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathcurveto{\pgfqpoint{0.220291in}{-0.202334in}}{\pgfqpoint{0.221548in}{-0.201814in}}{\pgfqpoint{0.222474in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.223401in}{-0.199961in}}{\pgfqpoint{0.223921in}{-0.198704in}}{\pgfqpoint{0.223921in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.223921in}{-0.196083in}}{\pgfqpoint{0.223401in}{-0.194827in}}{\pgfqpoint{0.222474in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.221548in}{-0.192974in}}{\pgfqpoint{0.220291in}{-0.192453in}}{\pgfqpoint{0.218981in}{-0.192453in}}%
\pgfpathcurveto{\pgfqpoint{0.217670in}{-0.192453in}}{\pgfqpoint{0.216414in}{-0.192974in}}{\pgfqpoint{0.215487in}{-0.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.214561in}{-0.194827in}}{\pgfqpoint{0.214040in}{-0.196083in}}{\pgfqpoint{0.214040in}{-0.197394in}}%
\pgfpathcurveto{\pgfqpoint{0.214040in}{-0.198704in}}{\pgfqpoint{0.214561in}{-0.199961in}}{\pgfqpoint{0.215487in}{-0.200887in}}%
\pgfpathcurveto{\pgfqpoint{0.216414in}{-0.201814in}}{\pgfqpoint{0.217670in}{-0.202334in}}{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathlineto{\pgfqpoint{0.218981in}{-0.202334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathcurveto{\pgfqpoint{0.600420in}{-0.484377in}}{\pgfqpoint{0.601677in}{-0.483856in}}{\pgfqpoint{0.602603in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.603530in}{-0.482003in}}{\pgfqpoint{0.604050in}{-0.480746in}}{\pgfqpoint{0.604050in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.604050in}{-0.478126in}}{\pgfqpoint{0.603530in}{-0.476869in}}{\pgfqpoint{0.602603in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.601677in}{-0.475016in}}{\pgfqpoint{0.600420in}{-0.474495in}}{\pgfqpoint{0.599110in}{-0.474495in}}%
\pgfpathcurveto{\pgfqpoint{0.597799in}{-0.474495in}}{\pgfqpoint{0.596543in}{-0.475016in}}{\pgfqpoint{0.595616in}{-0.475943in}}%
\pgfpathcurveto{\pgfqpoint{0.594690in}{-0.476869in}}{\pgfqpoint{0.594169in}{-0.478126in}}{\pgfqpoint{0.594169in}{-0.479436in}}%
\pgfpathcurveto{\pgfqpoint{0.594169in}{-0.480746in}}{\pgfqpoint{0.594690in}{-0.482003in}}{\pgfqpoint{0.595616in}{-0.482930in}}%
\pgfpathcurveto{\pgfqpoint{0.596543in}{-0.483856in}}{\pgfqpoint{0.597799in}{-0.484377in}}{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.599110in}{-0.484377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathcurveto{\pgfqpoint{0.607724in}{-0.490749in}}{\pgfqpoint{0.608981in}{-0.490228in}}{\pgfqpoint{0.609907in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.610834in}{-0.488375in}}{\pgfqpoint{0.611355in}{-0.487119in}}{\pgfqpoint{0.611355in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.611355in}{-0.484498in}}{\pgfqpoint{0.610834in}{-0.483241in}}{\pgfqpoint{0.609907in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.608981in}{-0.481388in}}{\pgfqpoint{0.607724in}{-0.480868in}}{\pgfqpoint{0.606414in}{-0.480868in}}%
\pgfpathcurveto{\pgfqpoint{0.605104in}{-0.480868in}}{\pgfqpoint{0.603847in}{-0.481388in}}{\pgfqpoint{0.602920in}{-0.482315in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{-0.483241in}}{\pgfqpoint{0.601473in}{-0.484498in}}{\pgfqpoint{0.601473in}{-0.485808in}}%
\pgfpathcurveto{\pgfqpoint{0.601473in}{-0.487119in}}{\pgfqpoint{0.601994in}{-0.488375in}}{\pgfqpoint{0.602920in}{-0.489302in}}%
\pgfpathcurveto{\pgfqpoint{0.603847in}{-0.490228in}}{\pgfqpoint{0.605104in}{-0.490749in}}{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{-0.490749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathcurveto{\pgfqpoint{0.614756in}{-0.496643in}}{\pgfqpoint{0.616013in}{-0.496123in}}{\pgfqpoint{0.616939in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.617866in}{-0.494270in}}{\pgfqpoint{0.618386in}{-0.493013in}}{\pgfqpoint{0.618386in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.618386in}{-0.490393in}}{\pgfqpoint{0.617866in}{-0.489136in}}{\pgfqpoint{0.616939in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.616013in}{-0.487283in}}{\pgfqpoint{0.614756in}{-0.486762in}}{\pgfqpoint{0.613446in}{-0.486762in}}%
\pgfpathcurveto{\pgfqpoint{0.612136in}{-0.486762in}}{\pgfqpoint{0.610879in}{-0.487283in}}{\pgfqpoint{0.609952in}{-0.488209in}}%
\pgfpathcurveto{\pgfqpoint{0.609026in}{-0.489136in}}{\pgfqpoint{0.608505in}{-0.490393in}}{\pgfqpoint{0.608505in}{-0.491703in}}%
\pgfpathcurveto{\pgfqpoint{0.608505in}{-0.493013in}}{\pgfqpoint{0.609026in}{-0.494270in}}{\pgfqpoint{0.609952in}{-0.495196in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{-0.496123in}}{\pgfqpoint{0.612136in}{-0.496643in}}{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathlineto{\pgfqpoint{0.613446in}{-0.496643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathcurveto{\pgfqpoint{0.621476in}{-0.502259in}}{\pgfqpoint{0.622732in}{-0.501738in}}{\pgfqpoint{0.623659in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.624585in}{-0.499885in}}{\pgfqpoint{0.625106in}{-0.498628in}}{\pgfqpoint{0.625106in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.625106in}{-0.496008in}}{\pgfqpoint{0.624585in}{-0.494751in}}{\pgfqpoint{0.623659in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.622732in}{-0.492898in}}{\pgfqpoint{0.621476in}{-0.492377in}}{\pgfqpoint{0.620165in}{-0.492377in}}%
\pgfpathcurveto{\pgfqpoint{0.618855in}{-0.492377in}}{\pgfqpoint{0.617598in}{-0.492898in}}{\pgfqpoint{0.616672in}{-0.493825in}}%
\pgfpathcurveto{\pgfqpoint{0.615745in}{-0.494751in}}{\pgfqpoint{0.615225in}{-0.496008in}}{\pgfqpoint{0.615225in}{-0.497318in}}%
\pgfpathcurveto{\pgfqpoint{0.615225in}{-0.498628in}}{\pgfqpoint{0.615745in}{-0.499885in}}{\pgfqpoint{0.616672in}{-0.500812in}}%
\pgfpathcurveto{\pgfqpoint{0.617598in}{-0.501738in}}{\pgfqpoint{0.618855in}{-0.502259in}}{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{-0.502259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathcurveto{\pgfqpoint{0.566873in}{-0.406114in}}{\pgfqpoint{0.568130in}{-0.405594in}}{\pgfqpoint{0.569056in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.569983in}{-0.403741in}}{\pgfqpoint{0.570503in}{-0.402484in}}{\pgfqpoint{0.570503in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.570503in}{-0.399863in}}{\pgfqpoint{0.569983in}{-0.398607in}}{\pgfqpoint{0.569056in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.568130in}{-0.396754in}}{\pgfqpoint{0.566873in}{-0.396233in}}{\pgfqpoint{0.565562in}{-0.396233in}}%
\pgfpathcurveto{\pgfqpoint{0.564252in}{-0.396233in}}{\pgfqpoint{0.562995in}{-0.396754in}}{\pgfqpoint{0.562069in}{-0.397680in}}%
\pgfpathcurveto{\pgfqpoint{0.561142in}{-0.398607in}}{\pgfqpoint{0.560622in}{-0.399863in}}{\pgfqpoint{0.560622in}{-0.401174in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{-0.402484in}}{\pgfqpoint{0.561142in}{-0.403741in}}{\pgfqpoint{0.562069in}{-0.404667in}}%
\pgfpathcurveto{\pgfqpoint{0.562995in}{-0.405594in}}{\pgfqpoint{0.564252in}{-0.406114in}}{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{-0.406114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathcurveto{\pgfqpoint{0.577428in}{-0.415403in}}{\pgfqpoint{0.578685in}{-0.414883in}}{\pgfqpoint{0.579612in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.580538in}{-0.413030in}}{\pgfqpoint{0.581059in}{-0.411773in}}{\pgfqpoint{0.581059in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.581059in}{-0.409152in}}{\pgfqpoint{0.580538in}{-0.407895in}}{\pgfqpoint{0.579612in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.578685in}{-0.406042in}}{\pgfqpoint{0.577428in}{-0.405522in}}{\pgfqpoint{0.576118in}{-0.405522in}}%
\pgfpathcurveto{\pgfqpoint{0.574808in}{-0.405522in}}{\pgfqpoint{0.573551in}{-0.406042in}}{\pgfqpoint{0.572625in}{-0.406969in}}%
\pgfpathcurveto{\pgfqpoint{0.571698in}{-0.407895in}}{\pgfqpoint{0.571177in}{-0.409152in}}{\pgfqpoint{0.571177in}{-0.410462in}}%
\pgfpathcurveto{\pgfqpoint{0.571177in}{-0.411773in}}{\pgfqpoint{0.571698in}{-0.413030in}}{\pgfqpoint{0.572625in}{-0.413956in}}%
\pgfpathcurveto{\pgfqpoint{0.573551in}{-0.414883in}}{\pgfqpoint{0.574808in}{-0.415403in}}{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{-0.415403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathcurveto{\pgfqpoint{0.587782in}{-0.424518in}}{\pgfqpoint{0.589039in}{-0.423998in}}{\pgfqpoint{0.589966in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.590892in}{-0.422145in}}{\pgfqpoint{0.591413in}{-0.420888in}}{\pgfqpoint{0.591413in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.591413in}{-0.418268in}}{\pgfqpoint{0.590892in}{-0.417011in}}{\pgfqpoint{0.589966in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{-0.415158in}}{\pgfqpoint{0.587782in}{-0.414637in}}{\pgfqpoint{0.586472in}{-0.414637in}}%
\pgfpathcurveto{\pgfqpoint{0.585162in}{-0.414637in}}{\pgfqpoint{0.583905in}{-0.415158in}}{\pgfqpoint{0.582979in}{-0.416084in}}%
\pgfpathcurveto{\pgfqpoint{0.582052in}{-0.417011in}}{\pgfqpoint{0.581532in}{-0.418268in}}{\pgfqpoint{0.581532in}{-0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.581532in}{-0.420888in}}{\pgfqpoint{0.582052in}{-0.422145in}}{\pgfqpoint{0.582979in}{-0.423071in}}%
\pgfpathcurveto{\pgfqpoint{0.583905in}{-0.423998in}}{\pgfqpoint{0.585162in}{-0.424518in}}{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathlineto{\pgfqpoint{0.586472in}{-0.424518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{-0.433453in}}{\pgfqpoint{0.599586in}{-0.432933in}}{\pgfqpoint{0.600513in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.601439in}{-0.431080in}}{\pgfqpoint{0.601960in}{-0.429823in}}{\pgfqpoint{0.601960in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.601960in}{-0.427202in}}{\pgfqpoint{0.601439in}{-0.425945in}}{\pgfqpoint{0.600513in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.599586in}{-0.424092in}}{\pgfqpoint{0.598330in}{-0.423572in}}{\pgfqpoint{0.597019in}{-0.423572in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{-0.423572in}}{\pgfqpoint{0.594452in}{-0.424092in}}{\pgfqpoint{0.593526in}{-0.425019in}}%
\pgfpathcurveto{\pgfqpoint{0.592599in}{-0.425945in}}{\pgfqpoint{0.592079in}{-0.427202in}}{\pgfqpoint{0.592079in}{-0.428513in}}%
\pgfpathcurveto{\pgfqpoint{0.592079in}{-0.429823in}}{\pgfqpoint{0.592599in}{-0.431080in}}{\pgfqpoint{0.593526in}{-0.432006in}}%
\pgfpathcurveto{\pgfqpoint{0.594452in}{-0.432933in}}{\pgfqpoint{0.595709in}{-0.433453in}}{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{-0.433453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{-0.611291in}}{\pgfqpoint{0.598607in}{-0.610770in}}{\pgfqpoint{0.599534in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.600460in}{-0.608917in}}{\pgfqpoint{0.600981in}{-0.607660in}}{\pgfqpoint{0.600981in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.600981in}{-0.605040in}}{\pgfqpoint{0.600460in}{-0.603783in}}{\pgfqpoint{0.599534in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.598607in}{-0.601930in}}{\pgfqpoint{0.597351in}{-0.601409in}}{\pgfqpoint{0.596040in}{-0.601409in}}%
\pgfpathcurveto{\pgfqpoint{0.594730in}{-0.601409in}}{\pgfqpoint{0.593473in}{-0.601930in}}{\pgfqpoint{0.592547in}{-0.602856in}}%
\pgfpathcurveto{\pgfqpoint{0.591620in}{-0.603783in}}{\pgfqpoint{0.591100in}{-0.605040in}}{\pgfqpoint{0.591100in}{-0.606350in}}%
\pgfpathcurveto{\pgfqpoint{0.591100in}{-0.607660in}}{\pgfqpoint{0.591620in}{-0.608917in}}{\pgfqpoint{0.592547in}{-0.609844in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{-0.610770in}}{\pgfqpoint{0.594730in}{-0.611291in}}{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{-0.611291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathcurveto{\pgfqpoint{0.607307in}{-0.620186in}}{\pgfqpoint{0.608564in}{-0.619666in}}{\pgfqpoint{0.609491in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{-0.617813in}}{\pgfqpoint{0.610938in}{-0.616556in}}{\pgfqpoint{0.610938in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.610938in}{-0.613936in}}{\pgfqpoint{0.610417in}{-0.612679in}}{\pgfqpoint{0.609491in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.608564in}{-0.610826in}}{\pgfqpoint{0.607307in}{-0.610305in}}{\pgfqpoint{0.605997in}{-0.610305in}}%
\pgfpathcurveto{\pgfqpoint{0.604687in}{-0.610305in}}{\pgfqpoint{0.603430in}{-0.610826in}}{\pgfqpoint{0.602504in}{-0.611752in}}%
\pgfpathcurveto{\pgfqpoint{0.601577in}{-0.612679in}}{\pgfqpoint{0.601057in}{-0.613936in}}{\pgfqpoint{0.601057in}{-0.615246in}}%
\pgfpathcurveto{\pgfqpoint{0.601057in}{-0.616556in}}{\pgfqpoint{0.601577in}{-0.617813in}}{\pgfqpoint{0.602504in}{-0.618739in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{-0.619666in}}{\pgfqpoint{0.604687in}{-0.620186in}}{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathlineto{\pgfqpoint{0.605997in}{-0.620186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathcurveto{\pgfqpoint{0.617584in}{-0.629025in}}{\pgfqpoint{0.618841in}{-0.628505in}}{\pgfqpoint{0.619767in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.620694in}{-0.626652in}}{\pgfqpoint{0.621214in}{-0.625395in}}{\pgfqpoint{0.621214in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.621214in}{-0.622774in}}{\pgfqpoint{0.620694in}{-0.621518in}}{\pgfqpoint{0.619767in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.618841in}{-0.619665in}}{\pgfqpoint{0.617584in}{-0.619144in}}{\pgfqpoint{0.616274in}{-0.619144in}}%
\pgfpathcurveto{\pgfqpoint{0.614963in}{-0.619144in}}{\pgfqpoint{0.613707in}{-0.619665in}}{\pgfqpoint{0.612780in}{-0.620591in}}%
\pgfpathcurveto{\pgfqpoint{0.611854in}{-0.621518in}}{\pgfqpoint{0.611333in}{-0.622774in}}{\pgfqpoint{0.611333in}{-0.624085in}}%
\pgfpathcurveto{\pgfqpoint{0.611333in}{-0.625395in}}{\pgfqpoint{0.611854in}{-0.626652in}}{\pgfqpoint{0.612780in}{-0.627578in}}%
\pgfpathcurveto{\pgfqpoint{0.613707in}{-0.628505in}}{\pgfqpoint{0.614963in}{-0.629025in}}{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{-0.629025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathcurveto{\pgfqpoint{0.627884in}{-0.637542in}}{\pgfqpoint{0.629141in}{-0.637021in}}{\pgfqpoint{0.630067in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.630994in}{-0.635168in}}{\pgfqpoint{0.631514in}{-0.633912in}}{\pgfqpoint{0.631514in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.631514in}{-0.631291in}}{\pgfqpoint{0.630994in}{-0.630034in}}{\pgfqpoint{0.630067in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.629141in}{-0.628181in}}{\pgfqpoint{0.627884in}{-0.627661in}}{\pgfqpoint{0.626574in}{-0.627661in}}%
\pgfpathcurveto{\pgfqpoint{0.625263in}{-0.627661in}}{\pgfqpoint{0.624007in}{-0.628181in}}{\pgfqpoint{0.623080in}{-0.629108in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{-0.630034in}}{\pgfqpoint{0.621633in}{-0.631291in}}{\pgfqpoint{0.621633in}{-0.632601in}}%
\pgfpathcurveto{\pgfqpoint{0.621633in}{-0.633912in}}{\pgfqpoint{0.622154in}{-0.635168in}}{\pgfqpoint{0.623080in}{-0.636095in}}%
\pgfpathcurveto{\pgfqpoint{0.624007in}{-0.637021in}}{\pgfqpoint{0.625263in}{-0.637542in}}{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathlineto{\pgfqpoint{0.626574in}{-0.637542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{-0.553988in}}{\pgfqpoint{0.623411in}{-0.553467in}}{\pgfqpoint{0.624338in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.625264in}{-0.551614in}}{\pgfqpoint{0.625785in}{-0.550357in}}{\pgfqpoint{0.625785in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.625785in}{-0.547737in}}{\pgfqpoint{0.625264in}{-0.546480in}}{\pgfqpoint{0.624338in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.623411in}{-0.544627in}}{\pgfqpoint{0.622155in}{-0.544107in}}{\pgfqpoint{0.620844in}{-0.544107in}}%
\pgfpathcurveto{\pgfqpoint{0.619534in}{-0.544107in}}{\pgfqpoint{0.618277in}{-0.544627in}}{\pgfqpoint{0.617351in}{-0.545554in}}%
\pgfpathcurveto{\pgfqpoint{0.616424in}{-0.546480in}}{\pgfqpoint{0.615904in}{-0.547737in}}{\pgfqpoint{0.615904in}{-0.549047in}}%
\pgfpathcurveto{\pgfqpoint{0.615904in}{-0.550357in}}{\pgfqpoint{0.616424in}{-0.551614in}}{\pgfqpoint{0.617351in}{-0.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.618277in}{-0.553467in}}{\pgfqpoint{0.619534in}{-0.553988in}}{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.620844in}{-0.553988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathcurveto{\pgfqpoint{0.631757in}{-0.562205in}}{\pgfqpoint{0.633014in}{-0.561684in}}{\pgfqpoint{0.633941in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.634867in}{-0.559831in}}{\pgfqpoint{0.635388in}{-0.558574in}}{\pgfqpoint{0.635388in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.635388in}{-0.555954in}}{\pgfqpoint{0.634867in}{-0.554697in}}{\pgfqpoint{0.633941in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.633014in}{-0.552844in}}{\pgfqpoint{0.631757in}{-0.552323in}}{\pgfqpoint{0.630447in}{-0.552323in}}%
\pgfpathcurveto{\pgfqpoint{0.629137in}{-0.552323in}}{\pgfqpoint{0.627880in}{-0.552844in}}{\pgfqpoint{0.626954in}{-0.553770in}}%
\pgfpathcurveto{\pgfqpoint{0.626027in}{-0.554697in}}{\pgfqpoint{0.625507in}{-0.555954in}}{\pgfqpoint{0.625507in}{-0.557264in}}%
\pgfpathcurveto{\pgfqpoint{0.625507in}{-0.558574in}}{\pgfqpoint{0.626027in}{-0.559831in}}{\pgfqpoint{0.626954in}{-0.560757in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{-0.561684in}}{\pgfqpoint{0.629137in}{-0.562205in}}{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{-0.562205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.641095in}{-0.570471in}}{\pgfqpoint{0.642352in}{-0.569951in}}{\pgfqpoint{0.643278in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.644205in}{-0.568098in}}{\pgfqpoint{0.644725in}{-0.566841in}}{\pgfqpoint{0.644725in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.644725in}{-0.564220in}}{\pgfqpoint{0.644205in}{-0.562964in}}{\pgfqpoint{0.643278in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.642352in}{-0.561111in}}{\pgfqpoint{0.641095in}{-0.560590in}}{\pgfqpoint{0.639785in}{-0.560590in}}%
\pgfpathcurveto{\pgfqpoint{0.638474in}{-0.560590in}}{\pgfqpoint{0.637218in}{-0.561111in}}{\pgfqpoint{0.636291in}{-0.562037in}}%
\pgfpathcurveto{\pgfqpoint{0.635365in}{-0.562964in}}{\pgfqpoint{0.634844in}{-0.564220in}}{\pgfqpoint{0.634844in}{-0.565531in}}%
\pgfpathcurveto{\pgfqpoint{0.634844in}{-0.566841in}}{\pgfqpoint{0.635365in}{-0.568098in}}{\pgfqpoint{0.636291in}{-0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.637218in}{-0.569951in}}{\pgfqpoint{0.638474in}{-0.570471in}}{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathlineto{\pgfqpoint{0.639785in}{-0.570471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{-0.578460in}}{\pgfqpoint{0.651198in}{-0.577939in}}{\pgfqpoint{0.652124in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.653051in}{-0.576086in}}{\pgfqpoint{0.653571in}{-0.574830in}}{\pgfqpoint{0.653571in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.653571in}{-0.572209in}}{\pgfqpoint{0.653051in}{-0.570952in}}{\pgfqpoint{0.652124in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.651198in}{-0.569099in}}{\pgfqpoint{0.649941in}{-0.568579in}}{\pgfqpoint{0.648631in}{-0.568579in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{-0.568579in}}{\pgfqpoint{0.646064in}{-0.569099in}}{\pgfqpoint{0.645137in}{-0.570026in}}%
\pgfpathcurveto{\pgfqpoint{0.644211in}{-0.570952in}}{\pgfqpoint{0.643690in}{-0.572209in}}{\pgfqpoint{0.643690in}{-0.573519in}}%
\pgfpathcurveto{\pgfqpoint{0.643690in}{-0.574830in}}{\pgfqpoint{0.644211in}{-0.576086in}}{\pgfqpoint{0.645137in}{-0.577013in}}%
\pgfpathcurveto{\pgfqpoint{0.646064in}{-0.577939in}}{\pgfqpoint{0.647320in}{-0.578460in}}{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{-0.578460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{-0.346299in}}{\pgfqpoint{0.438506in}{-0.345778in}}{\pgfqpoint{0.439432in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.440359in}{-0.343925in}}{\pgfqpoint{0.440880in}{-0.342669in}}{\pgfqpoint{0.440880in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.440880in}{-0.340048in}}{\pgfqpoint{0.440359in}{-0.338791in}}{\pgfqpoint{0.439432in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.438506in}{-0.336938in}}{\pgfqpoint{0.437249in}{-0.336418in}}{\pgfqpoint{0.435939in}{-0.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.434629in}{-0.336418in}}{\pgfqpoint{0.433372in}{-0.336938in}}{\pgfqpoint{0.432445in}{-0.337865in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{-0.338791in}}{\pgfqpoint{0.430998in}{-0.340048in}}{\pgfqpoint{0.430998in}{-0.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.430998in}{-0.342669in}}{\pgfqpoint{0.431519in}{-0.343925in}}{\pgfqpoint{0.432445in}{-0.344852in}}%
\pgfpathcurveto{\pgfqpoint{0.433372in}{-0.345778in}}{\pgfqpoint{0.434629in}{-0.346299in}}{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.435939in}{-0.346299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathcurveto{\pgfqpoint{0.448503in}{-0.356150in}}{\pgfqpoint{0.449760in}{-0.355630in}}{\pgfqpoint{0.450687in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.451613in}{-0.353777in}}{\pgfqpoint{0.452134in}{-0.352520in}}{\pgfqpoint{0.452134in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.452134in}{-0.349899in}}{\pgfqpoint{0.451613in}{-0.348643in}}{\pgfqpoint{0.450687in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.449760in}{-0.346790in}}{\pgfqpoint{0.448503in}{-0.346269in}}{\pgfqpoint{0.447193in}{-0.346269in}}%
\pgfpathcurveto{\pgfqpoint{0.445883in}{-0.346269in}}{\pgfqpoint{0.444626in}{-0.346790in}}{\pgfqpoint{0.443700in}{-0.347716in}}%
\pgfpathcurveto{\pgfqpoint{0.442773in}{-0.348643in}}{\pgfqpoint{0.442252in}{-0.349899in}}{\pgfqpoint{0.442252in}{-0.351210in}}%
\pgfpathcurveto{\pgfqpoint{0.442252in}{-0.352520in}}{\pgfqpoint{0.442773in}{-0.353777in}}{\pgfqpoint{0.443700in}{-0.354703in}}%
\pgfpathcurveto{\pgfqpoint{0.444626in}{-0.355630in}}{\pgfqpoint{0.445883in}{-0.356150in}}{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathlineto{\pgfqpoint{0.447193in}{-0.356150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathcurveto{\pgfqpoint{0.459781in}{-0.365925in}}{\pgfqpoint{0.461038in}{-0.365405in}}{\pgfqpoint{0.461964in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.462891in}{-0.363552in}}{\pgfqpoint{0.463411in}{-0.362295in}}{\pgfqpoint{0.463411in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.463411in}{-0.359674in}}{\pgfqpoint{0.462891in}{-0.358418in}}{\pgfqpoint{0.461964in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.461038in}{-0.356565in}}{\pgfqpoint{0.459781in}{-0.356044in}}{\pgfqpoint{0.458471in}{-0.356044in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{-0.356044in}}{\pgfqpoint{0.455904in}{-0.356565in}}{\pgfqpoint{0.454977in}{-0.357491in}}%
\pgfpathcurveto{\pgfqpoint{0.454051in}{-0.358418in}}{\pgfqpoint{0.453530in}{-0.359674in}}{\pgfqpoint{0.453530in}{-0.360985in}}%
\pgfpathcurveto{\pgfqpoint{0.453530in}{-0.362295in}}{\pgfqpoint{0.454051in}{-0.363552in}}{\pgfqpoint{0.454977in}{-0.364478in}}%
\pgfpathcurveto{\pgfqpoint{0.455904in}{-0.365405in}}{\pgfqpoint{0.457161in}{-0.365925in}}{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathlineto{\pgfqpoint{0.458471in}{-0.365925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.470095in}{-0.376092in}}{\pgfqpoint{0.471352in}{-0.375571in}}{\pgfqpoint{0.472278in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.473205in}{-0.373718in}}{\pgfqpoint{0.473725in}{-0.372462in}}{\pgfqpoint{0.473725in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.473725in}{-0.369841in}}{\pgfqpoint{0.473205in}{-0.368584in}}{\pgfqpoint{0.472278in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.471352in}{-0.366731in}}{\pgfqpoint{0.470095in}{-0.366211in}}{\pgfqpoint{0.468785in}{-0.366211in}}%
\pgfpathcurveto{\pgfqpoint{0.467474in}{-0.366211in}}{\pgfqpoint{0.466218in}{-0.366731in}}{\pgfqpoint{0.465291in}{-0.367658in}}%
\pgfpathcurveto{\pgfqpoint{0.464365in}{-0.368584in}}{\pgfqpoint{0.463844in}{-0.369841in}}{\pgfqpoint{0.463844in}{-0.371151in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{-0.372462in}}{\pgfqpoint{0.464365in}{-0.373718in}}{\pgfqpoint{0.465291in}{-0.374645in}}%
\pgfpathcurveto{\pgfqpoint{0.466218in}{-0.375571in}}{\pgfqpoint{0.467474in}{-0.376092in}}{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathlineto{\pgfqpoint{0.468785in}{-0.376092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathcurveto{\pgfqpoint{0.253605in}{-0.120827in}}{\pgfqpoint{0.254861in}{-0.120306in}}{\pgfqpoint{0.255788in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.256714in}{-0.118453in}}{\pgfqpoint{0.257235in}{-0.117196in}}{\pgfqpoint{0.257235in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.257235in}{-0.114576in}}{\pgfqpoint{0.256714in}{-0.113319in}}{\pgfqpoint{0.255788in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.254861in}{-0.111466in}}{\pgfqpoint{0.253605in}{-0.110945in}}{\pgfqpoint{0.252294in}{-0.110945in}}%
\pgfpathcurveto{\pgfqpoint{0.250984in}{-0.110945in}}{\pgfqpoint{0.249727in}{-0.111466in}}{\pgfqpoint{0.248801in}{-0.112393in}}%
\pgfpathcurveto{\pgfqpoint{0.247874in}{-0.113319in}}{\pgfqpoint{0.247354in}{-0.114576in}}{\pgfqpoint{0.247354in}{-0.115886in}}%
\pgfpathcurveto{\pgfqpoint{0.247354in}{-0.117196in}}{\pgfqpoint{0.247874in}{-0.118453in}}{\pgfqpoint{0.248801in}{-0.119380in}}%
\pgfpathcurveto{\pgfqpoint{0.249727in}{-0.120306in}}{\pgfqpoint{0.250984in}{-0.120827in}}{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{-0.120827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.259628in}{-0.126484in}}{\pgfqpoint{0.260885in}{-0.125963in}}{\pgfqpoint{0.261812in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.262738in}{-0.124110in}}{\pgfqpoint{0.263259in}{-0.122853in}}{\pgfqpoint{0.263259in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.263259in}{-0.120233in}}{\pgfqpoint{0.262738in}{-0.118976in}}{\pgfqpoint{0.261812in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.260885in}{-0.117123in}}{\pgfqpoint{0.259628in}{-0.116602in}}{\pgfqpoint{0.258318in}{-0.116602in}}%
\pgfpathcurveto{\pgfqpoint{0.257008in}{-0.116602in}}{\pgfqpoint{0.255751in}{-0.117123in}}{\pgfqpoint{0.254825in}{-0.118050in}}%
\pgfpathcurveto{\pgfqpoint{0.253898in}{-0.118976in}}{\pgfqpoint{0.253377in}{-0.120233in}}{\pgfqpoint{0.253377in}{-0.121543in}}%
\pgfpathcurveto{\pgfqpoint{0.253377in}{-0.122853in}}{\pgfqpoint{0.253898in}{-0.124110in}}{\pgfqpoint{0.254825in}{-0.125037in}}%
\pgfpathcurveto{\pgfqpoint{0.255751in}{-0.125963in}}{\pgfqpoint{0.257008in}{-0.126484in}}{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathlineto{\pgfqpoint{0.258318in}{-0.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathcurveto{\pgfqpoint{0.265280in}{-0.131807in}}{\pgfqpoint{0.266536in}{-0.131287in}}{\pgfqpoint{0.267463in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.268389in}{-0.129434in}}{\pgfqpoint{0.268910in}{-0.128177in}}{\pgfqpoint{0.268910in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.268910in}{-0.125556in}}{\pgfqpoint{0.268389in}{-0.124300in}}{\pgfqpoint{0.267463in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.266536in}{-0.122447in}}{\pgfqpoint{0.265280in}{-0.121926in}}{\pgfqpoint{0.263969in}{-0.121926in}}%
\pgfpathcurveto{\pgfqpoint{0.262659in}{-0.121926in}}{\pgfqpoint{0.261402in}{-0.122447in}}{\pgfqpoint{0.260476in}{-0.123373in}}%
\pgfpathcurveto{\pgfqpoint{0.259549in}{-0.124300in}}{\pgfqpoint{0.259029in}{-0.125556in}}{\pgfqpoint{0.259029in}{-0.126867in}}%
\pgfpathcurveto{\pgfqpoint{0.259029in}{-0.128177in}}{\pgfqpoint{0.259549in}{-0.129434in}}{\pgfqpoint{0.260476in}{-0.130360in}}%
\pgfpathcurveto{\pgfqpoint{0.261402in}{-0.131287in}}{\pgfqpoint{0.262659in}{-0.131807in}}{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathlineto{\pgfqpoint{0.263969in}{-0.131807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathcurveto{\pgfqpoint{0.270557in}{-0.136798in}}{\pgfqpoint{0.271814in}{-0.136277in}}{\pgfqpoint{0.272741in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.273667in}{-0.134424in}}{\pgfqpoint{0.274188in}{-0.133167in}}{\pgfqpoint{0.274188in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.274188in}{-0.130547in}}{\pgfqpoint{0.273667in}{-0.129290in}}{\pgfqpoint{0.272741in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.271814in}{-0.127437in}}{\pgfqpoint{0.270557in}{-0.126916in}}{\pgfqpoint{0.269247in}{-0.126916in}}%
\pgfpathcurveto{\pgfqpoint{0.267937in}{-0.126916in}}{\pgfqpoint{0.266680in}{-0.127437in}}{\pgfqpoint{0.265754in}{-0.128363in}}%
\pgfpathcurveto{\pgfqpoint{0.264827in}{-0.129290in}}{\pgfqpoint{0.264307in}{-0.130547in}}{\pgfqpoint{0.264307in}{-0.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.264307in}{-0.133167in}}{\pgfqpoint{0.264827in}{-0.134424in}}{\pgfqpoint{0.265754in}{-0.135350in}}%
\pgfpathcurveto{\pgfqpoint{0.266680in}{-0.136277in}}{\pgfqpoint{0.267937in}{-0.136798in}}{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathlineto{\pgfqpoint{0.269247in}{-0.136798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathcurveto{\pgfqpoint{0.195524in}{-0.261698in}}{\pgfqpoint{0.196781in}{-0.261177in}}{\pgfqpoint{0.197707in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.198634in}{-0.259324in}}{\pgfqpoint{0.199155in}{-0.258067in}}{\pgfqpoint{0.199155in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.199155in}{-0.255447in}}{\pgfqpoint{0.198634in}{-0.254190in}}{\pgfqpoint{0.197707in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.196781in}{-0.252337in}}{\pgfqpoint{0.195524in}{-0.251816in}}{\pgfqpoint{0.194214in}{-0.251816in}}%
\pgfpathcurveto{\pgfqpoint{0.192904in}{-0.251816in}}{\pgfqpoint{0.191647in}{-0.252337in}}{\pgfqpoint{0.190720in}{-0.253263in}}%
\pgfpathcurveto{\pgfqpoint{0.189794in}{-0.254190in}}{\pgfqpoint{0.189273in}{-0.255447in}}{\pgfqpoint{0.189273in}{-0.256757in}}%
\pgfpathcurveto{\pgfqpoint{0.189273in}{-0.258067in}}{\pgfqpoint{0.189794in}{-0.259324in}}{\pgfqpoint{0.190720in}{-0.260250in}}%
\pgfpathcurveto{\pgfqpoint{0.191647in}{-0.261177in}}{\pgfqpoint{0.192904in}{-0.261698in}}{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathlineto{\pgfqpoint{0.194214in}{-0.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.201774in}{-0.267963in}}{\pgfqpoint{0.203031in}{-0.267442in}}{\pgfqpoint{0.203957in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.204884in}{-0.265589in}}{\pgfqpoint{0.205405in}{-0.264332in}}{\pgfqpoint{0.205405in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.205405in}{-0.261712in}}{\pgfqpoint{0.204884in}{-0.260455in}}{\pgfqpoint{0.203957in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.203031in}{-0.258602in}}{\pgfqpoint{0.201774in}{-0.258082in}}{\pgfqpoint{0.200464in}{-0.258082in}}%
\pgfpathcurveto{\pgfqpoint{0.199154in}{-0.258082in}}{\pgfqpoint{0.197897in}{-0.258602in}}{\pgfqpoint{0.196970in}{-0.259529in}}%
\pgfpathcurveto{\pgfqpoint{0.196044in}{-0.260455in}}{\pgfqpoint{0.195523in}{-0.261712in}}{\pgfqpoint{0.195523in}{-0.263022in}}%
\pgfpathcurveto{\pgfqpoint{0.195523in}{-0.264332in}}{\pgfqpoint{0.196044in}{-0.265589in}}{\pgfqpoint{0.196970in}{-0.266516in}}%
\pgfpathcurveto{\pgfqpoint{0.197897in}{-0.267442in}}{\pgfqpoint{0.199154in}{-0.267963in}}{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathlineto{\pgfqpoint{0.200464in}{-0.267963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{-0.274002in}}{\pgfqpoint{0.209089in}{-0.273481in}}{\pgfqpoint{0.210016in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.210942in}{-0.271628in}}{\pgfqpoint{0.211463in}{-0.270371in}}{\pgfqpoint{0.211463in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.211463in}{-0.267751in}}{\pgfqpoint{0.210942in}{-0.266494in}}{\pgfqpoint{0.210016in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.209089in}{-0.264641in}}{\pgfqpoint{0.207832in}{-0.264120in}}{\pgfqpoint{0.206522in}{-0.264120in}}%
\pgfpathcurveto{\pgfqpoint{0.205212in}{-0.264120in}}{\pgfqpoint{0.203955in}{-0.264641in}}{\pgfqpoint{0.203029in}{-0.265568in}}%
\pgfpathcurveto{\pgfqpoint{0.202102in}{-0.266494in}}{\pgfqpoint{0.201582in}{-0.267751in}}{\pgfqpoint{0.201582in}{-0.269061in}}%
\pgfpathcurveto{\pgfqpoint{0.201582in}{-0.270371in}}{\pgfqpoint{0.202102in}{-0.271628in}}{\pgfqpoint{0.203029in}{-0.272555in}}%
\pgfpathcurveto{\pgfqpoint{0.203955in}{-0.273481in}}{\pgfqpoint{0.205212in}{-0.274002in}}{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathlineto{\pgfqpoint{0.206522in}{-0.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathcurveto{\pgfqpoint{0.213870in}{-0.280023in}}{\pgfqpoint{0.215127in}{-0.279502in}}{\pgfqpoint{0.216053in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.216980in}{-0.277649in}}{\pgfqpoint{0.217500in}{-0.276392in}}{\pgfqpoint{0.217500in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.217500in}{-0.273772in}}{\pgfqpoint{0.216980in}{-0.272515in}}{\pgfqpoint{0.216053in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.215127in}{-0.270662in}}{\pgfqpoint{0.213870in}{-0.270141in}}{\pgfqpoint{0.212560in}{-0.270141in}}%
\pgfpathcurveto{\pgfqpoint{0.211249in}{-0.270141in}}{\pgfqpoint{0.209993in}{-0.270662in}}{\pgfqpoint{0.209066in}{-0.271588in}}%
\pgfpathcurveto{\pgfqpoint{0.208140in}{-0.272515in}}{\pgfqpoint{0.207619in}{-0.273772in}}{\pgfqpoint{0.207619in}{-0.275082in}}%
\pgfpathcurveto{\pgfqpoint{0.207619in}{-0.276392in}}{\pgfqpoint{0.208140in}{-0.277649in}}{\pgfqpoint{0.209066in}{-0.278575in}}%
\pgfpathcurveto{\pgfqpoint{0.209993in}{-0.279502in}}{\pgfqpoint{0.211249in}{-0.280023in}}{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.212560in}{-0.280023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathcurveto{\pgfqpoint{0.334584in}{-0.197421in}}{\pgfqpoint{0.335841in}{-0.196901in}}{\pgfqpoint{0.336767in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.337694in}{-0.195048in}}{\pgfqpoint{0.338214in}{-0.193791in}}{\pgfqpoint{0.338214in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.338214in}{-0.191170in}}{\pgfqpoint{0.337694in}{-0.189914in}}{\pgfqpoint{0.336767in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.335841in}{-0.188061in}}{\pgfqpoint{0.334584in}{-0.187540in}}{\pgfqpoint{0.333274in}{-0.187540in}}%
\pgfpathcurveto{\pgfqpoint{0.331963in}{-0.187540in}}{\pgfqpoint{0.330707in}{-0.188061in}}{\pgfqpoint{0.329780in}{-0.188987in}}%
\pgfpathcurveto{\pgfqpoint{0.328854in}{-0.189914in}}{\pgfqpoint{0.328333in}{-0.191170in}}{\pgfqpoint{0.328333in}{-0.192481in}}%
\pgfpathcurveto{\pgfqpoint{0.328333in}{-0.193791in}}{\pgfqpoint{0.328854in}{-0.195048in}}{\pgfqpoint{0.329780in}{-0.195974in}}%
\pgfpathcurveto{\pgfqpoint{0.330707in}{-0.196901in}}{\pgfqpoint{0.331963in}{-0.197421in}}{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathlineto{\pgfqpoint{0.333274in}{-0.197421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathcurveto{\pgfqpoint{0.340588in}{-0.203050in}}{\pgfqpoint{0.341845in}{-0.202530in}}{\pgfqpoint{0.342771in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.343698in}{-0.200677in}}{\pgfqpoint{0.344218in}{-0.199420in}}{\pgfqpoint{0.344218in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.344218in}{-0.196799in}}{\pgfqpoint{0.343698in}{-0.195543in}}{\pgfqpoint{0.342771in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.341845in}{-0.193690in}}{\pgfqpoint{0.340588in}{-0.193169in}}{\pgfqpoint{0.339278in}{-0.193169in}}%
\pgfpathcurveto{\pgfqpoint{0.337968in}{-0.193169in}}{\pgfqpoint{0.336711in}{-0.193690in}}{\pgfqpoint{0.335784in}{-0.194616in}}%
\pgfpathcurveto{\pgfqpoint{0.334858in}{-0.195543in}}{\pgfqpoint{0.334337in}{-0.196799in}}{\pgfqpoint{0.334337in}{-0.198110in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{-0.199420in}}{\pgfqpoint{0.334858in}{-0.200677in}}{\pgfqpoint{0.335784in}{-0.201603in}}%
\pgfpathcurveto{\pgfqpoint{0.336711in}{-0.202530in}}{\pgfqpoint{0.337968in}{-0.203050in}}{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathlineto{\pgfqpoint{0.339278in}{-0.203050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathcurveto{\pgfqpoint{0.346314in}{-0.208277in}}{\pgfqpoint{0.347571in}{-0.207756in}}{\pgfqpoint{0.348498in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.349424in}{-0.205903in}}{\pgfqpoint{0.349945in}{-0.204646in}}{\pgfqpoint{0.349945in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.349945in}{-0.202026in}}{\pgfqpoint{0.349424in}{-0.200769in}}{\pgfqpoint{0.348498in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.347571in}{-0.198916in}}{\pgfqpoint{0.346314in}{-0.198395in}}{\pgfqpoint{0.345004in}{-0.198395in}}%
\pgfpathcurveto{\pgfqpoint{0.343694in}{-0.198395in}}{\pgfqpoint{0.342437in}{-0.198916in}}{\pgfqpoint{0.341511in}{-0.199843in}}%
\pgfpathcurveto{\pgfqpoint{0.340584in}{-0.200769in}}{\pgfqpoint{0.340064in}{-0.202026in}}{\pgfqpoint{0.340064in}{-0.203336in}}%
\pgfpathcurveto{\pgfqpoint{0.340064in}{-0.204646in}}{\pgfqpoint{0.340584in}{-0.205903in}}{\pgfqpoint{0.341511in}{-0.206830in}}%
\pgfpathcurveto{\pgfqpoint{0.342437in}{-0.207756in}}{\pgfqpoint{0.343694in}{-0.208277in}}{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathlineto{\pgfqpoint{0.345004in}{-0.208277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathcurveto{\pgfqpoint{0.351610in}{-0.213371in}}{\pgfqpoint{0.352867in}{-0.212851in}}{\pgfqpoint{0.353794in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.354720in}{-0.210998in}}{\pgfqpoint{0.355241in}{-0.209741in}}{\pgfqpoint{0.355241in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.355241in}{-0.207120in}}{\pgfqpoint{0.354720in}{-0.205864in}}{\pgfqpoint{0.353794in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.352867in}{-0.204011in}}{\pgfqpoint{0.351610in}{-0.203490in}}{\pgfqpoint{0.350300in}{-0.203490in}}%
\pgfpathcurveto{\pgfqpoint{0.348990in}{-0.203490in}}{\pgfqpoint{0.347733in}{-0.204011in}}{\pgfqpoint{0.346806in}{-0.204937in}}%
\pgfpathcurveto{\pgfqpoint{0.345880in}{-0.205864in}}{\pgfqpoint{0.345359in}{-0.207120in}}{\pgfqpoint{0.345359in}{-0.208431in}}%
\pgfpathcurveto{\pgfqpoint{0.345359in}{-0.209741in}}{\pgfqpoint{0.345880in}{-0.210998in}}{\pgfqpoint{0.346806in}{-0.211924in}}%
\pgfpathcurveto{\pgfqpoint{0.347733in}{-0.212851in}}{\pgfqpoint{0.348990in}{-0.213371in}}{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{-0.213371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathcurveto{\pgfqpoint{0.464067in}{-0.246213in}}{\pgfqpoint{0.465324in}{-0.245692in}}{\pgfqpoint{0.466250in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.467177in}{-0.243839in}}{\pgfqpoint{0.467698in}{-0.242582in}}{\pgfqpoint{0.467698in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.467698in}{-0.239962in}}{\pgfqpoint{0.467177in}{-0.238705in}}{\pgfqpoint{0.466250in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.465324in}{-0.236852in}}{\pgfqpoint{0.464067in}{-0.236332in}}{\pgfqpoint{0.462757in}{-0.236332in}}%
\pgfpathcurveto{\pgfqpoint{0.461447in}{-0.236332in}}{\pgfqpoint{0.460190in}{-0.236852in}}{\pgfqpoint{0.459263in}{-0.237779in}}%
\pgfpathcurveto{\pgfqpoint{0.458337in}{-0.238705in}}{\pgfqpoint{0.457816in}{-0.239962in}}{\pgfqpoint{0.457816in}{-0.241272in}}%
\pgfpathcurveto{\pgfqpoint{0.457816in}{-0.242582in}}{\pgfqpoint{0.458337in}{-0.243839in}}{\pgfqpoint{0.459263in}{-0.244766in}}%
\pgfpathcurveto{\pgfqpoint{0.460190in}{-0.245692in}}{\pgfqpoint{0.461447in}{-0.246213in}}{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{-0.246213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathcurveto{\pgfqpoint{0.474113in}{-0.254602in}}{\pgfqpoint{0.475370in}{-0.254081in}}{\pgfqpoint{0.476296in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.477223in}{-0.252228in}}{\pgfqpoint{0.477743in}{-0.250971in}}{\pgfqpoint{0.477743in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.477743in}{-0.248351in}}{\pgfqpoint{0.477223in}{-0.247094in}}{\pgfqpoint{0.476296in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.475370in}{-0.245241in}}{\pgfqpoint{0.474113in}{-0.244720in}}{\pgfqpoint{0.472803in}{-0.244720in}}%
\pgfpathcurveto{\pgfqpoint{0.471493in}{-0.244720in}}{\pgfqpoint{0.470236in}{-0.245241in}}{\pgfqpoint{0.469309in}{-0.246168in}}%
\pgfpathcurveto{\pgfqpoint{0.468383in}{-0.247094in}}{\pgfqpoint{0.467862in}{-0.248351in}}{\pgfqpoint{0.467862in}{-0.249661in}}%
\pgfpathcurveto{\pgfqpoint{0.467862in}{-0.250971in}}{\pgfqpoint{0.468383in}{-0.252228in}}{\pgfqpoint{0.469309in}{-0.253155in}}%
\pgfpathcurveto{\pgfqpoint{0.470236in}{-0.254081in}}{\pgfqpoint{0.471493in}{-0.254602in}}{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathlineto{\pgfqpoint{0.472803in}{-0.254602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathcurveto{\pgfqpoint{0.483857in}{-0.262024in}}{\pgfqpoint{0.485114in}{-0.261503in}}{\pgfqpoint{0.486041in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.486967in}{-0.259650in}}{\pgfqpoint{0.487488in}{-0.258394in}}{\pgfqpoint{0.487488in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{-0.255773in}}{\pgfqpoint{0.486967in}{-0.254516in}}{\pgfqpoint{0.486041in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.485114in}{-0.252663in}}{\pgfqpoint{0.483857in}{-0.252143in}}{\pgfqpoint{0.482547in}{-0.252143in}}%
\pgfpathcurveto{\pgfqpoint{0.481237in}{-0.252143in}}{\pgfqpoint{0.479980in}{-0.252663in}}{\pgfqpoint{0.479054in}{-0.253590in}}%
\pgfpathcurveto{\pgfqpoint{0.478127in}{-0.254516in}}{\pgfqpoint{0.477607in}{-0.255773in}}{\pgfqpoint{0.477607in}{-0.257083in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{-0.258394in}}{\pgfqpoint{0.478127in}{-0.259650in}}{\pgfqpoint{0.479054in}{-0.260577in}}%
\pgfpathcurveto{\pgfqpoint{0.479980in}{-0.261503in}}{\pgfqpoint{0.481237in}{-0.262024in}}{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathlineto{\pgfqpoint{0.482547in}{-0.262024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathcurveto{\pgfqpoint{0.492510in}{-0.269349in}}{\pgfqpoint{0.493767in}{-0.268828in}}{\pgfqpoint{0.494694in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.495620in}{-0.266975in}}{\pgfqpoint{0.496141in}{-0.265719in}}{\pgfqpoint{0.496141in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.496141in}{-0.263098in}}{\pgfqpoint{0.495620in}{-0.261841in}}{\pgfqpoint{0.494694in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.493767in}{-0.259988in}}{\pgfqpoint{0.492510in}{-0.259468in}}{\pgfqpoint{0.491200in}{-0.259468in}}%
\pgfpathcurveto{\pgfqpoint{0.489890in}{-0.259468in}}{\pgfqpoint{0.488633in}{-0.259988in}}{\pgfqpoint{0.487706in}{-0.260915in}}%
\pgfpathcurveto{\pgfqpoint{0.486780in}{-0.261841in}}{\pgfqpoint{0.486259in}{-0.263098in}}{\pgfqpoint{0.486259in}{-0.264408in}}%
\pgfpathcurveto{\pgfqpoint{0.486259in}{-0.265719in}}{\pgfqpoint{0.486780in}{-0.266975in}}{\pgfqpoint{0.487706in}{-0.267902in}}%
\pgfpathcurveto{\pgfqpoint{0.488633in}{-0.268828in}}{\pgfqpoint{0.489890in}{-0.269349in}}{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-0.269349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathcurveto{\pgfqpoint{0.284996in}{-0.272802in}}{\pgfqpoint{0.286253in}{-0.272281in}}{\pgfqpoint{0.287180in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.288106in}{-0.270428in}}{\pgfqpoint{0.288627in}{-0.269171in}}{\pgfqpoint{0.288627in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.288627in}{-0.266551in}}{\pgfqpoint{0.288106in}{-0.265294in}}{\pgfqpoint{0.287180in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.286253in}{-0.263441in}}{\pgfqpoint{0.284996in}{-0.262920in}}{\pgfqpoint{0.283686in}{-0.262920in}}%
\pgfpathcurveto{\pgfqpoint{0.282376in}{-0.262920in}}{\pgfqpoint{0.281119in}{-0.263441in}}{\pgfqpoint{0.280193in}{-0.264368in}}%
\pgfpathcurveto{\pgfqpoint{0.279266in}{-0.265294in}}{\pgfqpoint{0.278745in}{-0.266551in}}{\pgfqpoint{0.278745in}{-0.267861in}}%
\pgfpathcurveto{\pgfqpoint{0.278745in}{-0.269171in}}{\pgfqpoint{0.279266in}{-0.270428in}}{\pgfqpoint{0.280193in}{-0.271355in}}%
\pgfpathcurveto{\pgfqpoint{0.281119in}{-0.272281in}}{\pgfqpoint{0.282376in}{-0.272802in}}{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathlineto{\pgfqpoint{0.283686in}{-0.272802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathcurveto{\pgfqpoint{0.287667in}{-0.274856in}}{\pgfqpoint{0.288924in}{-0.274335in}}{\pgfqpoint{0.289850in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.290777in}{-0.272482in}}{\pgfqpoint{0.291298in}{-0.271226in}}{\pgfqpoint{0.291298in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.291298in}{-0.268605in}}{\pgfqpoint{0.290777in}{-0.267348in}}{\pgfqpoint{0.289850in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.288924in}{-0.265495in}}{\pgfqpoint{0.287667in}{-0.264975in}}{\pgfqpoint{0.286357in}{-0.264975in}}%
\pgfpathcurveto{\pgfqpoint{0.285047in}{-0.264975in}}{\pgfqpoint{0.283790in}{-0.265495in}}{\pgfqpoint{0.282863in}{-0.266422in}}%
\pgfpathcurveto{\pgfqpoint{0.281937in}{-0.267348in}}{\pgfqpoint{0.281416in}{-0.268605in}}{\pgfqpoint{0.281416in}{-0.269915in}}%
\pgfpathcurveto{\pgfqpoint{0.281416in}{-0.271226in}}{\pgfqpoint{0.281937in}{-0.272482in}}{\pgfqpoint{0.282863in}{-0.273409in}}%
\pgfpathcurveto{\pgfqpoint{0.283790in}{-0.274335in}}{\pgfqpoint{0.285047in}{-0.274856in}}{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathlineto{\pgfqpoint{0.286357in}{-0.274856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathcurveto{\pgfqpoint{0.290081in}{-0.276374in}}{\pgfqpoint{0.291338in}{-0.275853in}}{\pgfqpoint{0.292264in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.293191in}{-0.274000in}}{\pgfqpoint{0.293711in}{-0.272744in}}{\pgfqpoint{0.293711in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.293711in}{-0.270123in}}{\pgfqpoint{0.293191in}{-0.268866in}}{\pgfqpoint{0.292264in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.291338in}{-0.267013in}}{\pgfqpoint{0.290081in}{-0.266493in}}{\pgfqpoint{0.288771in}{-0.266493in}}%
\pgfpathcurveto{\pgfqpoint{0.287461in}{-0.266493in}}{\pgfqpoint{0.286204in}{-0.267013in}}{\pgfqpoint{0.285277in}{-0.267940in}}%
\pgfpathcurveto{\pgfqpoint{0.284351in}{-0.268866in}}{\pgfqpoint{0.283830in}{-0.270123in}}{\pgfqpoint{0.283830in}{-0.271433in}}%
\pgfpathcurveto{\pgfqpoint{0.283830in}{-0.272744in}}{\pgfqpoint{0.284351in}{-0.274000in}}{\pgfqpoint{0.285277in}{-0.274927in}}%
\pgfpathcurveto{\pgfqpoint{0.286204in}{-0.275853in}}{\pgfqpoint{0.287461in}{-0.276374in}}{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{-0.276374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.292239in}{-0.277538in}}{\pgfqpoint{0.293496in}{-0.277017in}}{\pgfqpoint{0.294423in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.295349in}{-0.275164in}}{\pgfqpoint{0.295870in}{-0.273907in}}{\pgfqpoint{0.295870in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.295870in}{-0.271287in}}{\pgfqpoint{0.295349in}{-0.270030in}}{\pgfqpoint{0.294423in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.293496in}{-0.268177in}}{\pgfqpoint{0.292239in}{-0.267657in}}{\pgfqpoint{0.290929in}{-0.267657in}}%
\pgfpathcurveto{\pgfqpoint{0.289619in}{-0.267657in}}{\pgfqpoint{0.288362in}{-0.268177in}}{\pgfqpoint{0.287436in}{-0.269104in}}%
\pgfpathcurveto{\pgfqpoint{0.286509in}{-0.270030in}}{\pgfqpoint{0.285989in}{-0.271287in}}{\pgfqpoint{0.285989in}{-0.272597in}}%
\pgfpathcurveto{\pgfqpoint{0.285989in}{-0.273907in}}{\pgfqpoint{0.286509in}{-0.275164in}}{\pgfqpoint{0.287436in}{-0.276091in}}%
\pgfpathcurveto{\pgfqpoint{0.288362in}{-0.277017in}}{\pgfqpoint{0.289619in}{-0.277538in}}{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.290929in}{-0.277538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathcurveto{\pgfqpoint{0.485381in}{-0.328228in}}{\pgfqpoint{0.486638in}{-0.327708in}}{\pgfqpoint{0.487564in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.488491in}{-0.325855in}}{\pgfqpoint{0.489011in}{-0.324598in}}{\pgfqpoint{0.489011in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.489011in}{-0.321977in}}{\pgfqpoint{0.488491in}{-0.320720in}}{\pgfqpoint{0.487564in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.486638in}{-0.318867in}}{\pgfqpoint{0.485381in}{-0.318347in}}{\pgfqpoint{0.484071in}{-0.318347in}}%
\pgfpathcurveto{\pgfqpoint{0.482761in}{-0.318347in}}{\pgfqpoint{0.481504in}{-0.318867in}}{\pgfqpoint{0.480577in}{-0.319794in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{-0.320720in}}{\pgfqpoint{0.479130in}{-0.321977in}}{\pgfqpoint{0.479130in}{-0.323288in}}%
\pgfpathcurveto{\pgfqpoint{0.479130in}{-0.324598in}}{\pgfqpoint{0.479651in}{-0.325855in}}{\pgfqpoint{0.480577in}{-0.326781in}}%
\pgfpathcurveto{\pgfqpoint{0.481504in}{-0.327708in}}{\pgfqpoint{0.482761in}{-0.328228in}}{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathlineto{\pgfqpoint{0.484071in}{-0.328228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathcurveto{\pgfqpoint{0.494359in}{-0.337492in}}{\pgfqpoint{0.495616in}{-0.336971in}}{\pgfqpoint{0.496542in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.497469in}{-0.335118in}}{\pgfqpoint{0.497989in}{-0.333862in}}{\pgfqpoint{0.497989in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.497989in}{-0.331241in}}{\pgfqpoint{0.497469in}{-0.329984in}}{\pgfqpoint{0.496542in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.495616in}{-0.328131in}}{\pgfqpoint{0.494359in}{-0.327611in}}{\pgfqpoint{0.493049in}{-0.327611in}}%
\pgfpathcurveto{\pgfqpoint{0.491738in}{-0.327611in}}{\pgfqpoint{0.490482in}{-0.328131in}}{\pgfqpoint{0.489555in}{-0.329058in}}%
\pgfpathcurveto{\pgfqpoint{0.488629in}{-0.329984in}}{\pgfqpoint{0.488108in}{-0.331241in}}{\pgfqpoint{0.488108in}{-0.332551in}}%
\pgfpathcurveto{\pgfqpoint{0.488108in}{-0.333862in}}{\pgfqpoint{0.488629in}{-0.335118in}}{\pgfqpoint{0.489555in}{-0.336045in}}%
\pgfpathcurveto{\pgfqpoint{0.490482in}{-0.336971in}}{\pgfqpoint{0.491738in}{-0.337492in}}{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathlineto{\pgfqpoint{0.493049in}{-0.337492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathcurveto{\pgfqpoint{0.503205in}{-0.347343in}}{\pgfqpoint{0.504461in}{-0.346823in}}{\pgfqpoint{0.505388in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.506314in}{-0.344970in}}{\pgfqpoint{0.506835in}{-0.343713in}}{\pgfqpoint{0.506835in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.506835in}{-0.341093in}}{\pgfqpoint{0.506314in}{-0.339836in}}{\pgfqpoint{0.505388in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.504461in}{-0.337983in}}{\pgfqpoint{0.503205in}{-0.337462in}}{\pgfqpoint{0.501894in}{-0.337462in}}%
\pgfpathcurveto{\pgfqpoint{0.500584in}{-0.337462in}}{\pgfqpoint{0.499327in}{-0.337983in}}{\pgfqpoint{0.498401in}{-0.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.497474in}{-0.339836in}}{\pgfqpoint{0.496954in}{-0.341093in}}{\pgfqpoint{0.496954in}{-0.342403in}}%
\pgfpathcurveto{\pgfqpoint{0.496954in}{-0.343713in}}{\pgfqpoint{0.497474in}{-0.344970in}}{\pgfqpoint{0.498401in}{-0.345896in}}%
\pgfpathcurveto{\pgfqpoint{0.499327in}{-0.346823in}}{\pgfqpoint{0.500584in}{-0.347343in}}{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathlineto{\pgfqpoint{0.501894in}{-0.347343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathcurveto{\pgfqpoint{0.512427in}{-0.357006in}}{\pgfqpoint{0.513684in}{-0.356485in}}{\pgfqpoint{0.514610in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.515537in}{-0.354632in}}{\pgfqpoint{0.516057in}{-0.353376in}}{\pgfqpoint{0.516057in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.516057in}{-0.350755in}}{\pgfqpoint{0.515537in}{-0.349498in}}{\pgfqpoint{0.514610in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.513684in}{-0.347645in}}{\pgfqpoint{0.512427in}{-0.347125in}}{\pgfqpoint{0.511117in}{-0.347125in}}%
\pgfpathcurveto{\pgfqpoint{0.509806in}{-0.347125in}}{\pgfqpoint{0.508550in}{-0.347645in}}{\pgfqpoint{0.507623in}{-0.348572in}}%
\pgfpathcurveto{\pgfqpoint{0.506697in}{-0.349498in}}{\pgfqpoint{0.506176in}{-0.350755in}}{\pgfqpoint{0.506176in}{-0.352065in}}%
\pgfpathcurveto{\pgfqpoint{0.506176in}{-0.353376in}}{\pgfqpoint{0.506697in}{-0.354632in}}{\pgfqpoint{0.507623in}{-0.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.508550in}{-0.356485in}}{\pgfqpoint{0.509806in}{-0.357006in}}{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{-0.357006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathcurveto{\pgfqpoint{0.260385in}{-0.188823in}}{\pgfqpoint{0.261642in}{-0.188302in}}{\pgfqpoint{0.262569in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.263495in}{-0.186449in}}{\pgfqpoint{0.264016in}{-0.185192in}}{\pgfqpoint{0.264016in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.264016in}{-0.182572in}}{\pgfqpoint{0.263495in}{-0.181315in}}{\pgfqpoint{0.262569in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.261642in}{-0.179462in}}{\pgfqpoint{0.260385in}{-0.178941in}}{\pgfqpoint{0.259075in}{-0.178941in}}%
\pgfpathcurveto{\pgfqpoint{0.257765in}{-0.178941in}}{\pgfqpoint{0.256508in}{-0.179462in}}{\pgfqpoint{0.255581in}{-0.180388in}}%
\pgfpathcurveto{\pgfqpoint{0.254655in}{-0.181315in}}{\pgfqpoint{0.254134in}{-0.182572in}}{\pgfqpoint{0.254134in}{-0.183882in}}%
\pgfpathcurveto{\pgfqpoint{0.254134in}{-0.185192in}}{\pgfqpoint{0.254655in}{-0.186449in}}{\pgfqpoint{0.255581in}{-0.187375in}}%
\pgfpathcurveto{\pgfqpoint{0.256508in}{-0.188302in}}{\pgfqpoint{0.257765in}{-0.188823in}}{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathlineto{\pgfqpoint{0.259075in}{-0.188823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathcurveto{\pgfqpoint{0.264542in}{-0.191384in}}{\pgfqpoint{0.265799in}{-0.190863in}}{\pgfqpoint{0.266725in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.267652in}{-0.189010in}}{\pgfqpoint{0.268173in}{-0.187753in}}{\pgfqpoint{0.268173in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.268173in}{-0.185133in}}{\pgfqpoint{0.267652in}{-0.183876in}}{\pgfqpoint{0.266725in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.265799in}{-0.182023in}}{\pgfqpoint{0.264542in}{-0.181502in}}{\pgfqpoint{0.263232in}{-0.181502in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{-0.181502in}}{\pgfqpoint{0.260665in}{-0.182023in}}{\pgfqpoint{0.259738in}{-0.182950in}}%
\pgfpathcurveto{\pgfqpoint{0.258812in}{-0.183876in}}{\pgfqpoint{0.258291in}{-0.185133in}}{\pgfqpoint{0.258291in}{-0.186443in}}%
\pgfpathcurveto{\pgfqpoint{0.258291in}{-0.187753in}}{\pgfqpoint{0.258812in}{-0.189010in}}{\pgfqpoint{0.259738in}{-0.189937in}}%
\pgfpathcurveto{\pgfqpoint{0.260665in}{-0.190863in}}{\pgfqpoint{0.261922in}{-0.191384in}}{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.263232in}{-0.191384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathcurveto{\pgfqpoint{0.268392in}{-0.193520in}}{\pgfqpoint{0.269649in}{-0.192999in}}{\pgfqpoint{0.270575in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.271502in}{-0.191146in}}{\pgfqpoint{0.272023in}{-0.189889in}}{\pgfqpoint{0.272023in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.272023in}{-0.187269in}}{\pgfqpoint{0.271502in}{-0.186012in}}{\pgfqpoint{0.270575in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.184159in}}{\pgfqpoint{0.268392in}{-0.183639in}}{\pgfqpoint{0.267082in}{-0.183639in}}%
\pgfpathcurveto{\pgfqpoint{0.265772in}{-0.183639in}}{\pgfqpoint{0.264515in}{-0.184159in}}{\pgfqpoint{0.263588in}{-0.185086in}}%
\pgfpathcurveto{\pgfqpoint{0.262662in}{-0.186012in}}{\pgfqpoint{0.262141in}{-0.187269in}}{\pgfqpoint{0.262141in}{-0.188579in}}%
\pgfpathcurveto{\pgfqpoint{0.262141in}{-0.189889in}}{\pgfqpoint{0.262662in}{-0.191146in}}{\pgfqpoint{0.263588in}{-0.192073in}}%
\pgfpathcurveto{\pgfqpoint{0.264515in}{-0.192999in}}{\pgfqpoint{0.265772in}{-0.193520in}}{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathlineto{\pgfqpoint{0.267082in}{-0.193520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{-0.195120in}}{\pgfqpoint{0.273309in}{-0.194599in}}{\pgfqpoint{0.274235in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.275162in}{-0.192746in}}{\pgfqpoint{0.275682in}{-0.191489in}}{\pgfqpoint{0.275682in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.275682in}{-0.188869in}}{\pgfqpoint{0.275162in}{-0.187612in}}{\pgfqpoint{0.274235in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.273309in}{-0.185759in}}{\pgfqpoint{0.272052in}{-0.185239in}}{\pgfqpoint{0.270742in}{-0.185239in}}%
\pgfpathcurveto{\pgfqpoint{0.269431in}{-0.185239in}}{\pgfqpoint{0.268175in}{-0.185759in}}{\pgfqpoint{0.267248in}{-0.186686in}}%
\pgfpathcurveto{\pgfqpoint{0.266322in}{-0.187612in}}{\pgfqpoint{0.265801in}{-0.188869in}}{\pgfqpoint{0.265801in}{-0.190179in}}%
\pgfpathcurveto{\pgfqpoint{0.265801in}{-0.191489in}}{\pgfqpoint{0.266322in}{-0.192746in}}{\pgfqpoint{0.267248in}{-0.193673in}}%
\pgfpathcurveto{\pgfqpoint{0.268175in}{-0.194599in}}{\pgfqpoint{0.269431in}{-0.195120in}}{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathlineto{\pgfqpoint{0.270742in}{-0.195120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathcurveto{\pgfqpoint{0.017135in}{-0.033157in}}{\pgfqpoint{0.018392in}{-0.032637in}}{\pgfqpoint{0.019319in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.020245in}{-0.030784in}}{\pgfqpoint{0.020766in}{-0.029527in}}{\pgfqpoint{0.020766in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.020766in}{-0.026906in}}{\pgfqpoint{0.020245in}{-0.025650in}}{\pgfqpoint{0.019319in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.018392in}{-0.023797in}}{\pgfqpoint{0.017135in}{-0.023276in}}{\pgfqpoint{0.015825in}{-0.023276in}}%
\pgfpathcurveto{\pgfqpoint{0.014515in}{-0.023276in}}{\pgfqpoint{0.013258in}{-0.023797in}}{\pgfqpoint{0.012331in}{-0.024723in}}%
\pgfpathcurveto{\pgfqpoint{0.011405in}{-0.025650in}}{\pgfqpoint{0.010884in}{-0.026906in}}{\pgfqpoint{0.010884in}{-0.028217in}}%
\pgfpathcurveto{\pgfqpoint{0.010884in}{-0.029527in}}{\pgfqpoint{0.011405in}{-0.030784in}}{\pgfqpoint{0.012331in}{-0.031710in}}%
\pgfpathcurveto{\pgfqpoint{0.013258in}{-0.032637in}}{\pgfqpoint{0.014515in}{-0.033157in}}{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathlineto{\pgfqpoint{0.015825in}{-0.033157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathcurveto{\pgfqpoint{0.020276in}{-0.036328in}}{\pgfqpoint{0.021532in}{-0.035808in}}{\pgfqpoint{0.022459in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.023385in}{-0.033955in}}{\pgfqpoint{0.023906in}{-0.032698in}}{\pgfqpoint{0.023906in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.023906in}{-0.030077in}}{\pgfqpoint{0.023385in}{-0.028820in}}{\pgfqpoint{0.022459in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.021532in}{-0.026967in}}{\pgfqpoint{0.020276in}{-0.026447in}}{\pgfqpoint{0.018965in}{-0.026447in}}%
\pgfpathcurveto{\pgfqpoint{0.017655in}{-0.026447in}}{\pgfqpoint{0.016398in}{-0.026967in}}{\pgfqpoint{0.015472in}{-0.027894in}}%
\pgfpathcurveto{\pgfqpoint{0.014545in}{-0.028820in}}{\pgfqpoint{0.014025in}{-0.030077in}}{\pgfqpoint{0.014025in}{-0.031387in}}%
\pgfpathcurveto{\pgfqpoint{0.014025in}{-0.032698in}}{\pgfqpoint{0.014545in}{-0.033955in}}{\pgfqpoint{0.015472in}{-0.034881in}}%
\pgfpathcurveto{\pgfqpoint{0.016398in}{-0.035808in}}{\pgfqpoint{0.017655in}{-0.036328in}}{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathlineto{\pgfqpoint{0.018965in}{-0.036328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathcurveto{\pgfqpoint{0.023041in}{-0.039160in}}{\pgfqpoint{0.024298in}{-0.038639in}}{\pgfqpoint{0.025224in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.026151in}{-0.036786in}}{\pgfqpoint{0.026671in}{-0.035530in}}{\pgfqpoint{0.026671in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.026671in}{-0.032909in}}{\pgfqpoint{0.026151in}{-0.031652in}}{\pgfqpoint{0.025224in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.024298in}{-0.029799in}}{\pgfqpoint{0.023041in}{-0.029279in}}{\pgfqpoint{0.021731in}{-0.029279in}}%
\pgfpathcurveto{\pgfqpoint{0.020420in}{-0.029279in}}{\pgfqpoint{0.019164in}{-0.029799in}}{\pgfqpoint{0.018237in}{-0.030726in}}%
\pgfpathcurveto{\pgfqpoint{0.017311in}{-0.031652in}}{\pgfqpoint{0.016790in}{-0.032909in}}{\pgfqpoint{0.016790in}{-0.034219in}}%
\pgfpathcurveto{\pgfqpoint{0.016790in}{-0.035530in}}{\pgfqpoint{0.017311in}{-0.036786in}}{\pgfqpoint{0.018237in}{-0.037713in}}%
\pgfpathcurveto{\pgfqpoint{0.019164in}{-0.038639in}}{\pgfqpoint{0.020420in}{-0.039160in}}{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathlineto{\pgfqpoint{0.021731in}{-0.039160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathcurveto{\pgfqpoint{0.025498in}{-0.041734in}}{\pgfqpoint{0.026755in}{-0.041213in}}{\pgfqpoint{0.027681in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.028608in}{-0.039360in}}{\pgfqpoint{0.029128in}{-0.038103in}}{\pgfqpoint{0.029128in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.029128in}{-0.035483in}}{\pgfqpoint{0.028608in}{-0.034226in}}{\pgfqpoint{0.027681in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.026755in}{-0.032373in}}{\pgfqpoint{0.025498in}{-0.031852in}}{\pgfqpoint{0.024188in}{-0.031852in}}%
\pgfpathcurveto{\pgfqpoint{0.022877in}{-0.031852in}}{\pgfqpoint{0.021620in}{-0.032373in}}{\pgfqpoint{0.020694in}{-0.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.019767in}{-0.034226in}}{\pgfqpoint{0.019247in}{-0.035483in}}{\pgfqpoint{0.019247in}{-0.036793in}}%
\pgfpathcurveto{\pgfqpoint{0.019247in}{-0.038103in}}{\pgfqpoint{0.019767in}{-0.039360in}}{\pgfqpoint{0.020694in}{-0.040287in}}%
\pgfpathcurveto{\pgfqpoint{0.021620in}{-0.041213in}}{\pgfqpoint{0.022877in}{-0.041734in}}{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathlineto{\pgfqpoint{0.024188in}{-0.041734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209760in}{-0.201130in}}%
\pgfpathcurveto{\pgfqpoint{0.211070in}{-0.201130in}}{\pgfqpoint{0.212327in}{-0.200610in}}{\pgfqpoint{0.213254in}{-0.199683in}}%
\pgfpathcurveto{\pgfqpoint{0.214180in}{-0.198757in}}{\pgfqpoint{0.214701in}{-0.197500in}}{\pgfqpoint{0.214701in}{-0.196190in}}%
\pgfpathcurveto{\pgfqpoint{0.214701in}{-0.194880in}}{\pgfqpoint{0.214180in}{-0.193623in}}{\pgfqpoint{0.213254in}{-0.192696in}}%
\pgfpathcurveto{\pgfqpoint{0.212327in}{-0.191770in}}{\pgfqpoint{0.211070in}{-0.191249in}}{\pgfqpoint{0.209760in}{-0.191249in}}%
\pgfpathcurveto{\pgfqpoint{0.208450in}{-0.191249in}}{\pgfqpoint{0.207193in}{-0.191770in}}{\pgfqpoint{0.206266in}{-0.192696in}}%
\pgfpathcurveto{\pgfqpoint{0.205340in}{-0.193623in}}{\pgfqpoint{0.204819in}{-0.194880in}}{\pgfqpoint{0.204819in}{-0.196190in}}%
\pgfpathcurveto{\pgfqpoint{0.204819in}{-0.197500in}}{\pgfqpoint{0.205340in}{-0.198757in}}{\pgfqpoint{0.206266in}{-0.199683in}}%
\pgfpathcurveto{\pgfqpoint{0.207193in}{-0.200610in}}{\pgfqpoint{0.208450in}{-0.201130in}}{\pgfqpoint{0.209760in}{-0.201130in}}%
\pgfpathlineto{\pgfqpoint{0.209760in}{-0.201130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211364in}{-0.202544in}}%
\pgfpathcurveto{\pgfqpoint{0.212674in}{-0.202544in}}{\pgfqpoint{0.213931in}{-0.202023in}}{\pgfqpoint{0.214858in}{-0.201097in}}%
\pgfpathcurveto{\pgfqpoint{0.215784in}{-0.200170in}}{\pgfqpoint{0.216305in}{-0.198914in}}{\pgfqpoint{0.216305in}{-0.197603in}}%
\pgfpathcurveto{\pgfqpoint{0.216305in}{-0.196293in}}{\pgfqpoint{0.215784in}{-0.195036in}}{\pgfqpoint{0.214858in}{-0.194110in}}%
\pgfpathcurveto{\pgfqpoint{0.213931in}{-0.193183in}}{\pgfqpoint{0.212674in}{-0.192663in}}{\pgfqpoint{0.211364in}{-0.192663in}}%
\pgfpathcurveto{\pgfqpoint{0.210054in}{-0.192663in}}{\pgfqpoint{0.208797in}{-0.193183in}}{\pgfqpoint{0.207871in}{-0.194110in}}%
\pgfpathcurveto{\pgfqpoint{0.206944in}{-0.195036in}}{\pgfqpoint{0.206424in}{-0.196293in}}{\pgfqpoint{0.206424in}{-0.197603in}}%
\pgfpathcurveto{\pgfqpoint{0.206424in}{-0.198914in}}{\pgfqpoint{0.206944in}{-0.200170in}}{\pgfqpoint{0.207871in}{-0.201097in}}%
\pgfpathcurveto{\pgfqpoint{0.208797in}{-0.202023in}}{\pgfqpoint{0.210054in}{-0.202544in}}{\pgfqpoint{0.211364in}{-0.202544in}}%
\pgfpathlineto{\pgfqpoint{0.211364in}{-0.202544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212307in}{-0.203373in}}%
\pgfpathcurveto{\pgfqpoint{0.213618in}{-0.203373in}}{\pgfqpoint{0.214874in}{-0.202853in}}{\pgfqpoint{0.215801in}{-0.201926in}}%
\pgfpathcurveto{\pgfqpoint{0.216727in}{-0.201000in}}{\pgfqpoint{0.217248in}{-0.199743in}}{\pgfqpoint{0.217248in}{-0.198433in}}%
\pgfpathcurveto{\pgfqpoint{0.217248in}{-0.197123in}}{\pgfqpoint{0.216727in}{-0.195866in}}{\pgfqpoint{0.215801in}{-0.194939in}}%
\pgfpathcurveto{\pgfqpoint{0.214874in}{-0.194013in}}{\pgfqpoint{0.213618in}{-0.193492in}}{\pgfqpoint{0.212307in}{-0.193492in}}%
\pgfpathcurveto{\pgfqpoint{0.210997in}{-0.193492in}}{\pgfqpoint{0.209740in}{-0.194013in}}{\pgfqpoint{0.208814in}{-0.194939in}}%
\pgfpathcurveto{\pgfqpoint{0.207887in}{-0.195866in}}{\pgfqpoint{0.207367in}{-0.197123in}}{\pgfqpoint{0.207367in}{-0.198433in}}%
\pgfpathcurveto{\pgfqpoint{0.207367in}{-0.199743in}}{\pgfqpoint{0.207887in}{-0.201000in}}{\pgfqpoint{0.208814in}{-0.201926in}}%
\pgfpathcurveto{\pgfqpoint{0.209740in}{-0.202853in}}{\pgfqpoint{0.210997in}{-0.203373in}}{\pgfqpoint{0.212307in}{-0.203373in}}%
\pgfpathlineto{\pgfqpoint{0.212307in}{-0.203373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481978in}{0.331635in}}{\pgfqpoint{2.325000in}{2.325000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212835in}{-0.203837in}}%
\pgfpathcurveto{\pgfqpoint{0.214145in}{-0.203837in}}{\pgfqpoint{0.215402in}{-0.203316in}}{\pgfqpoint{0.216328in}{-0.202390in}}%
\pgfpathcurveto{\pgfqpoint{0.217255in}{-0.201463in}}{\pgfqpoint{0.217776in}{-0.200207in}}{\pgfqpoint{0.217776in}{-0.198896in}}%
\pgfpathcurveto{\pgfqpoint{0.217776in}{-0.197586in}}{\pgfqpoint{0.217255in}{-0.196329in}}{\pgfqpoint{0.216328in}{-0.195403in}}%
\pgfpathcurveto{\pgfqpoint{0.215402in}{-0.194476in}}{\pgfqpoint{0.214145in}{-0.193956in}}{\pgfqpoint{0.212835in}{-0.193956in}}%
\pgfpathcurveto{\pgfqpoint{0.211525in}{-0.193956in}}{\pgfqpoint{0.210268in}{-0.194476in}}{\pgfqpoint{0.209341in}{-0.195403in}}%
\pgfpathcurveto{\pgfqpoint{0.208415in}{-0.196329in}}{\pgfqpoint{0.207894in}{-0.197586in}}{\pgfqpoint{0.207894in}{-0.198896in}}%
\pgfpathcurveto{\pgfqpoint{0.207894in}{-0.200207in}}{\pgfqpoint{0.208415in}{-0.201463in}}{\pgfqpoint{0.209341in}{-0.202390in}}%
\pgfpathcurveto{\pgfqpoint{0.210268in}{-0.203316in}}{\pgfqpoint{0.211525in}{-0.203837in}}{\pgfqpoint{0.212835in}{-0.203837in}}%
\pgfpathlineto{\pgfqpoint{0.212835in}{-0.203837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

